Tables of Neutron Thermal Cross Sections, Westcott Factors, Resonance Integrals, Maxwellian Averaged Cross Sections, Astrophysical Reaction Rates, and r-process Abundances Calculated from Evaluated Nuclear Data Libraries

We present calculations of neutron thermal cross sections, Westcott factors, resonance integrals, Maxwellian-averaged cross sections, astrophysical reaction rates, and solar system $r$-process abundances using the latest data from the major evaluated nuclear libraries for 849 ENDF target materials. The recent release of ENDF/B-VIII.1 library, progress in $^{252}$Cf(SF) evaluation, extensive analysis of newly-evaluated neutron reaction cross sections, neutron covariances, and improvements in data processing techniques motivated us to calculate the nuclear industry and neutron physics parameters, produce $s$-process Maxwellian-averaged cross sections and astrophysical reaction rates, extract $r$-process abundances, systematically calculate uncertainties, and provide additional insights on currently available neutron-induced reaction data.

==> (inline-0) <==
\begin{longtable}{c}
%\caption{This is the First Data Table}\\
%\endhead\\
%\end{longtable}
%% If the table is to span over the whole text width, we set:
\setlength{\LTleft}{0pt}
\setlength{\LTright}{0pt} 
%\renewcommand{\thesection}{\alphalph{\value{section}}}
%\renewcommand{\thesection}{\AlphAlph{\value{section}}}
%\subsection{Thermal Neutron Elastic Cross Sections}
%\clearpage
%\let\cleardoublepage\clearpage
%\setlength{\topskip}{0pt}\setlength{\footskip}{0pt} 
%\clearpage
%  \newpage 
  \renewcommand{\arraystretch}{0.5} 
  \renewcommand\tabcolsep{1pt} 
  \scriptsize 
  \begin{center}

%\begin{longtable*}{@{}>{\small}l|>{\small}c>{\small}c>{\small}c>{\small}c>{\small}c>{\small}c@{}} 
%\begin{longtable*}{@{}>{\tiny}c|>{\tiny}c>{\tiny}c>{\tiny}c>{\tiny}c>{\tiny}c>{\tiny}c@{}}      
 
\begin{longtable}[c]{l c c c c c c}  
  \caption{Thermal elastic cross sections from ENDF/B-VIII.1, JEFF-3.3, JENDL-5.0, CENDL-3.2, BROND-3.1, and Atlas of Neutron Resonances~\cite{25Nob,20Plo,23Iwa,20Ge,16Blo,18Mugh}.\label{ThCS2}}  
  \\ 
  \hline \hline \\ 
  \textbf{Target} & \textbf{ENDF/B} & \textbf{JEFF} & \textbf{JENDL} & \textbf{CENDL}  & \textbf{BROND} & \textbf{Atlas} \\ 
  	& (barns) & (barns) & (barns) & (barns) & (barns) & (barns)	\\ 
  \hline \\ 
  \endfirsthead 
%\caption[]{Thermal capture cross sections (continued).} 
 % \caption[]{Thermal} 
 \\ 
  \hline \hline \\ 
  \textbf{Target} & \textbf{ENDF/B} & \textbf{JEFF} & \textbf{JENDL} &  \textbf{CENDL} & \textbf{BROND} & \textbf{Atlas} \\ 
  	& (barns) & (barns) & (barns) & (barns) & (barns) & (barns) 	\\ 
  \hline \\ 
\endhead 
 
%Nuclei &     ENDF/B-VIII.1 & JEFF-3.3 & JENDL-5.0 & CENDL-3.2 & BEOND-3.1 & sigma(nel) \\ 
 1-H -  1 & 3.007E+1 & 3.007E+1 & 3.007E+1 & 3.010E+1 & 3.007E+1 & 20.491$\pm$0.014 \\ 
 1-H -  2 & 4.234E+0 & 4.218E+0 & 4.227E+0 & 4.234E+0 & 4.228E+0 & 3.390$\pm$0.012 \\ 
 1-H -  3 & 1.942E+0 & 1.942E+0 & 1.942E+0 & 1.982E+0 & 1.983E+0 & 1.7$\pm$0.03 \\ 
 2-He-  3 & 3.861E+0 & 3.861E+0 & 3.657E+0 & 3.657E+0 & 3.683E+0 & 3.1$\pm$0.13 \\ 
 2-He-  4 & 8.634E-1 & 8.547E-1 & 8.547E-1 & 8.546E-1 & 8.547E-1 & 0.79$\pm$0.02 \\ 
 3-Li-  6 & 8.102E-1 & 7.776E-1 & 7.966E-1 & 7.816E-1 & 7.464E-1 & 0.75$\pm$0.02 \\ 
 3-Li-  7 & 1.040E+0 & 1.040E+0 & 1.041E+0 & 1.043E+0 & 1.040E+0 & 0.97$\pm$0.04 \\ 
 4-Be-  7 & 2.181E+1 &  & 4.120E+2 &  &  &  \\ 
 4-Be-  9 & 6.498E+0 & 6.504E+0 & 6.495E+0 & 6.460E+0 & 6.500E+0 & 6.151$\pm$0.005 \\ 
 4-Be- 10 &  &  & 6.284E+0 &  &  &  \\ 
 5-B - 10 & 2.194E+0 & 2.287E+0 & 2.252E+0 & 2.287E+0 & 2.287E+0 & 2.23$\pm$0.06 \\ 
 5-B - 11 & 5.061E+0 & 5.061E+0 & 5.276E+0 & 5.061E+0 & 5.061E+0 & 4.83$\pm$0.04 \\ 
6-C-0 &  & 4.938E+0 &  &  & 4.938E+0 & 4.740$\pm$0.005 \\ 
 6-C - 11 &  &  & 2.544E+0 &  &  &  \\ 
 6-C - 12 & 4.947E+0 &  & 4.945E+0 & 4.939E+0 &  & 4.746$\pm$0.002 \\ 
 6-C - 13 & 5.954E+0 & 4.355E+0 & 5.552E+0 &  &  & 4.19$\pm$0.12 \\ 
 6-C - 14 &  &  & 2.791E+0 &  &  &  \\ 
 7-N - 14 & 1.027E+1 & 1.027E+1 & 1.036E+1 & 1.027E+1 & 1.028E+1 & 10.02$\pm$0.12 \\ 
 7-N - 15 & 4.565E+0 & 4.565E+0 & 4.687E+0 &  & 4.724E+0 & 4.59$\pm$0.05 \\ 
 8-O - 16 & 3.913E+0 & 3.973E+0 & 3.983E+0 & 3.973E+0 & 3.973E+0 & 3.761$\pm$0.005 \\ 
 8-O - 17 & 3.851E+0 & 9.403E+0 & 3.612E+0 &  & 3.867E+0 & 3.61$\pm$0.06 \\ 
 8-O - 18 & 3.200E+0 & 5.990E+0 & 3.530E+0 &  & 3.200E+0 &  \\ 
 9-F - 19 & 3.739E+0 & 3.738E+0 & 3.739E+0 & 3.738E+0 & 3.738E+0 & 3.641$\pm$0.010 \\ 
 10-Ne- 20 & 2.525E+0 & 2.525E+0 & 2.540E+0 &  &  & 2.47$\pm$0.03 \\ 
 10-Ne- 21 & 2.015E+0 & 2.015E+0 & 3.625E+0 &  &  & 5.22$\pm$0.30 \\ 
 10-Ne- 22 & 5.336E+0 & 5.336E+0 & 2.724E+0 &  &  & 1.705$\pm$0.009 \\ 
 11-Na- 22 & 7.416E+1 & 3.941E+2 & 7.552E+1 &  &  &  \\ 
 11-Na- 23 & 3.394E+0 & 3.053E+0 & 3.353E+0 & 3.090E+0 & 3.053E+0 & 3.038$\pm$0.0007 \\ 
 11-Na- 24 &  &  & 2.275E+0 &  &  &  \\ 
 12-Mg- 24 & 3.827E+0 & 3.827E+0 & 3.827E+0 & 3.827E+0 & 3.827E+0 & 3.74$\pm$0.04 \\ 
 12-Mg- 25 & 2.647E+0 & 2.647E+0 & 2.647E+0 & 2.647E+0 & 2.647E+0 & 1.78$\pm$0.13 \\ 
 12-Mg- 26 & 2.885E+0 & 2.885E+0 & 2.885E+0 & 2.885E+0 & 2.885E+0 & 2.83$\pm$0.17 \\ 
12-Mg-27 &  & 2.432E+0 &  &  &  &  \\ 
 12-Mg- 28 &  &  & 2.631E+0 &  &  &  \\ 
 13-Al- 26 &  & 1.699E+0 & 3.210E+0 &  &  &  \\ 
13-Al-26M & 1.835E+0 &  &  &  &  &  \\ 
 13-Al- 27 & 1.452E+0 & 1.452E+0 & 1.440E+0 & 1.452E+0 & 1.452E+0 & 1.4134$\pm$0.00010 \\ 
 14-Si- 28 & 1.929E+0 & 1.991E+0 & 1.991E+0 & 1.991E+0 & 1.991E+0 & 1.992$\pm$0.006 \\ 
 14-Si- 29 & 2.769E+0 & 2.629E+0 & 2.629E+0 & 2.629E+0 & 2.629E+0 & 2.66$\pm$0.13 \\ 
 14-Si- 30 & 2.490E+0 & 2.499E+0 & 2.499E+0 & 2.499E+0 & 2.499E+0 & 2.49$\pm$0.04 \\ 
 14-Si- 31 & 2.136E+0 & 1.107E-1 & 2.778E+0 &  &  &  \\ 
 14-Si- 32 & 2.048E+1 & 2.048E+1 & 2.826E+0 &  &  &  \\ 
 15-P - 31 & 4.167E+0 & 3.197E+0 & 3.185E+0 & 3.180E+0 & 3.317E+0 & 3.134$\pm$0.010 \\ 
 15-P - 32 &  & 8.554E+0 & 2.826E+0 &  &  &  \\ 
 15-P - 33 &  & 1.640E+0 & 2.873E+0 &  &  &  \\ 
 16-S - 32 & 9.786E-1 & 9.757E-1 & 9.786E-1 & 9.786E-1 & 9.786E-1 & 0.9432$\pm$0.0021 \\ 
 16-S - 33 & 2.888E+0 & 2.285E+0 & 2.888E+0 & 2.888E+0 & 2.888E+0 & 2.73$\pm$0.25 \\ 
 16-S - 34 & 2.108E+0 & 1.353E+0 & 2.108E+0 & 2.108E+0 & 2.108E+0 & 1.46$\pm$0.03 \\ 
 16-S - 35 & 3.562E+0 & 3.562E+0 & 2.966E+0 &  &  &  \\ 
 16-S - 36 & 2.215E+0 & 6.356E-1 & 2.215E+0 & 1.221E+1 & 2.215E+0 &  \\ 
17-Cl-0 &  &  &  & 1.634E+1 &  & 15.8$\pm$0.2 \\ 
 17-Cl- 34 &  &  & 3.651E+0 &  &  &  \\ 
 17-Cl- 35 & 2.098E+1 & 2.098E+1 & 2.098E+1 &  & 2.098E+1 & 20.6$\pm$0.3 \\ 
 17-Cl- 36 & 1.985E+1 & 1.985E+1 & 3.415E+1 &  &  &  \\ 
 17-Cl- 37 & 1.150E+0 & 1.150E+0 & 1.150E+0 &  & 1.150E+0 & 1.15$\pm$0.05 \\ 
 18-Ar- 36 & 7.459E+1 & 2.236E+2 & 7.126E+1 &  & 7.459E+1 & 73.7$\pm$0.4 \\ 
 18-Ar- 37 & 1.422E+0 & 1.422E+0 & 1.324E+0 &  &  &  \\ 
 18-Ar- 38 & 8.940E+0 & 1.246E-2 & 2.341E+0 &  & 8.940E+0 & 1.5$\pm$1.5 \\ 
 18-Ar- 39 & 1.376E+0 & 1.044E+1 & 3.794E+1 &  &  &  \\ 
 18-Ar- 40 & 6.552E-1 & 6.552E-1 & 6.552E-1 &  & 6.552E-1 &  \\ 
 18-Ar- 41 & 3.114E+0 & 3.114E+0 & 3.231E+0 &  &  &  \\ 
 18-Ar- 42 &  &  & 3.275E+0 &  &  &  \\ 
19-K-0 &  &  &  & 2.229E+0 &  &  \\ 
 19-K - 39 & 2.085E+0 & 1.639E+0 & 2.085E+0 &  & 2.081E+0 & 1.99$\pm$0.17 \\ 
 19-K - 40 & 2.785E+0 & 1.267E+1 & 8.936E-1 &  & 1.641E+1 &  \\ 
 19-K - 41 & 2.596E+0 & 4.421E+0 & 2.596E+0 &  & 2.596E+0 & 0.92$\pm$0.20 \\ 
 19-K - 42 &  &  & 8.931E-1 &  &  &  \\ 
 19-K - 43 &  &  & 8.928E-1 &  &  &  \\ 
20-Ca-0 &  &  &  & 2.951E+0 &  & 2.93$\pm$0.04 \\ 
 20-Ca- 40 & 2.663E+0 & 2.794E+0 & 3.060E+0 & 3.060E+0 & 3.060E+0 & 2.73$\pm$0.06 \\ 
 20-Ca- 41 & 1.400E+0 & 1.056E+0 & 5.823E+0 &  &  &  \\ 
 20-Ca- 42 & 1.237E+0 & 1.228E+0 & 1.237E+0 &  & 1.237E+0 & 1.37$\pm$0.08 \\ 
 20-Ca- 43 & 4.209E+0 & 7.275E+0 & 5.130E+0 &  & 4.209E+0 & 5.00$\pm$0.20 \\ 
 20-Ca- 44 & 3.358E+0 & 4.841E+0 & 3.358E+0 &  & 3.358E+0 &  \\ 
 20-Ca- 45 & 5.056E+1 & 5.056E+1 & 3.403E+0 &  &  &  \\ 
 20-Ca- 46 & 2.966E+0 & 1.720E+0 & 2.932E+0 &  &   & 4.77$\pm$0.6 \\ 
 20-Ca- 47 & 3.110E+0 & 3.110E+0 & 3.486E+0 &  &  &  \\ 
 20-Ca- 48 & 3.756E+0 & 2.766E+1 & 3.756E+0 &  & 3.756E+0 &  \\ 
21-Sc- 44 &  & 2.735E+0 &  &  &  &  \\ 
 21-Sc- 44M &  &  & 3.361E+0 &  &  &  \\ 
 21-Sc- 45 & 2.242E+1 & 1.961E+1 & 2.273E+1 &  & 2.273E+1 & 22.4$\pm$0.4 \\ 
 21-Sc- 46 &  & 3.666E-1 & 3.445E+0 &  &  &  \\ 
 21-Sc- 47 &  & 2.614E+0 & 3.486E+0 &  &  &  \\ 
 21-Sc- 48 &  & 2.324E+0 & 3.527E+0 &  &  &  \\ 
 22-Ti- 44 &  & 9.714E-1 & 1.740E+0 &  &  &  \\ 
 22-Ti- 45 &  &  & 1.740E+0 &  &  &  \\ 
 22-Ti- 46 & 2.733E+0 & 2.735E+0 & 2.733E+0 & 3.723E+0 & 2.733E+0 & 2.74$\pm$0.06 \\ 
 22-Ti- 47 & 3.265E+0 & 3.765E+0 & 3.265E+0 & 3.128E+0 & 3.265E+0 & 3.43$\pm$0.22 \\ 
 22-Ti- 48 & 4.038E+0 & 4.038E+0 & 4.038E+0 & 4.038E+0 & 4.038E+0 & 4.1$\pm$0.2 \\ 
 22-Ti- 49 & 5.460E-1 & 5.521E-1 & 5.460E-1 & 6.962E-1 & 5.460E-1 & 0.7$\pm$0.3 \\ 
 22-Ti- 50 & 3.756E+0 & 3.084E+0 & 3.756E+0 & 3.780E+0 & 3.756E+0 & 4.22$\pm$0.14 \\ 
23-V-0 &  &  &  & 5.207E+0 &  & 4.95$\pm$0.04 \\ 
 23-V - 48 &  & 2.568E+0 & 3.527E+0 &  &  &  \\ 
 23-V - 49 & 8.637E-2 & 8.637E-2 & 3.567E+0 &  &  &  \\ 
 23-V - 50 & 7.697E+0 & 5.543E+0 & 7.697E+0 &  & 7.697E+0 & 7.5$\pm$1.0 \\ 
 23-V - 51 & 4.944E+0 & 4.877E+0 & 4.967E+0 &  & 4.967E+0 & 4.90$\pm$0.06 \\ 
 24-Cr- 48 &  &  & 3.254E+0 &  &  &  \\ 
 24-Cr- 49 &  &  & 3.253E+0 &  &  &  \\ 
 24-Cr- 50 & 2.877E+0 & 2.422E+0 & 2.422E+0 & 2.340E+0 & 2.422E+0 &  \\ 
 24-Cr- 51 & 7.730E-1 & 7.730E-1 & 3.252E+0 &  &  &  \\ 
 24-Cr- 52 & 3.077E+0 & 3.077E+0 & 3.077E+0 & 2.988E+0 & 2.954E+0 &  \\ 
 24-Cr- 53 & 7.851E+0 & 7.896E+0 & 7.896E+0 & 7.853E+0 & 7.900E+0 & 7.3$\pm$0.2 \\ 
 24-Cr- 54 & 2.544E+0 & 2.544E+0 & 2.544E+0 & 2.566E+0 & 2.544E+0 &  \\ 
 25-Mn- 52 &  & 4.461E+1 & 3.688E+0 &  &  &  \\ 
 25-Mn- 53 &  & 9.668E+1 & 3.727E+0 &  &  &  \\ 
 25-Mn- 54 & 8.408E+0 & 8.408E+0 & 3.766E+0 &  &  &  \\ 
 25-Mn- 55 & 2.116E+0 & 2.229E+0 & 2.229E+0 & 2.186E+0 & 2.116E+0 & 2.06$\pm$0.03 \\ 
 26-Fe- 54 & 2.141E+0 & 2.202E+0 & 2.182E+0 & 4.975E-1 & 2.202E+0 & 2.17$\pm$0.10 \\ 
 26-Fe- 55 & 5.027E+0 & 5.027E+0 & 3.808E+0 &  &  &  \\ 
 26-Fe- 56 & 1.221E+1 & 1.221E+1 & 1.219E+1 & 1.219E+1 & 1.219E+1 & 12.62$\pm$0.49 \\ 
 26-Fe- 57 & 6.091E-1 & 2.039E-1 & 6.091E-1 & 2.097E-1 & 2.113E+0 & 0.68$\pm$0.06 \\ 
 26-Fe- 58 & 7.541E+0 & 7.541E+0 & 7.541E+0 & 4.471E+0 & 7.541E+0 &  \\ 
 26-Fe- 59 &  & 5.753E+0 & 3.806E+0 &  &  &  \\ 
 26-Fe- 60 &  & 2.726E+0 & 3.805E+0 &  &  &  \\ 
 27-Co- 55 &  &  & 3.805E+0 &  &  &  \\ 
 27-Co- 56 &  & 2.907E+0 & 5.607E+0 &  &  &  \\ 
 27-Co- 57 &  & 7.801E+0 & 5.606E+0 &  &  &  \\ 
 27-Co- 58 & 7.209E+1 & 8.361E+1 & 5.605E+0 &  &  &  \\ 
 27-Co- 58M & 7.113E+3 & 5.703E+1 & 5.605E+0 &  &  &  \\ 
 27-Co- 59 & 6.032E+0 & 6.032E+0 & 5.844E+0 & 6.068E+0 & 6.070E+0 & 6.02$\pm$0.07 \\ 
 27-Co- 60 &  & 1.633E+0 & 4.401E+0 &  &  & 4.4$\pm$0.4 \\ 
 27-Co- 62M &  & 2.538E+0 &  &  &  &  \\ 
 28-Ni- 56 &  & 5.186E+0 & 5.194E+0 &  &  &  \\ 
 28-Ni- 57 &  & 2.794E+0 & 5.193E+0 &  &  &  \\ 
 28-Ni- 58 & 2.504E+1 & 2.502E+1 & 2.504E+1 & 2.504E+1 & 2.504E+1 & 25.3$\pm$0.4 \\ 
 28-Ni- 59 & 2.304E+0 & 6.765E+0 & 2.304E+0 &  &  &  \\ 
 28-Ni- 60 & 1.099E+0 & 9.848E-1 & 1.099E+0 & 9.848E-1 & 1.099E+0 & 0.98$\pm$0.07 \\ 
 28-Ni- 61 & 8.803E+0 & 8.803E+0 & 8.803E+0 & 7.958E+0 & 7.903E+0 & 8.2$\pm$1.0 \\ 
 28-Ni- 62 & 9.723E+0 & 9.582E+0 & 9.723E+0 & 9.972E+0 & 9.723E+0 & 9.65$\pm$0.4 \\ 
 28-Ni- 63 & 5.690E+0 & 5.690E+0 & 2.569E+0 &  &  &  \\ 
 28-Ni- 64 & 2.832E-1 & 2.832E-1 & 2.832E-1 & 1.637E-2 & 2.832E-1 &  \\ 
 28-Ni- 65 &  &  & 5.187E+0 &  &  &  \\ 
 28-Ni- 66 &  & 2.607E-1 & 5.187E+0 &  &  &  \\ 
29-Cu-0 &  &  &  & 7.841E+0 &  & 7.78$\pm$0.03 \\ 
 29-Cu- 63 & 5.261E+0 & 5.138E+0 & 5.176E+0 & 5.143E+0 & 5.143E+0 & 5.1$\pm$0.2 \\ 
 29-Cu- 64 & 7.375E+0 & 4.170E+1 & 4.144E+0 &  &  &  \\ 
 29-Cu- 65 & 1.391E+1 & 1.402E+1 & 1.402E+1 & 1.389E+1 & 1.389E+1 & 14.1$\pm$0.5 \\ 
29-Cu-66 &  & 3.209E+1 &  &  &  &  \\ 
 29-Cu- 67 &  & 4.043E+0 & 4.253E+0 &  &  &  \\ 
 30-Zn- 62 &  &  & 5.687E+0 &  &  &  \\ 
 30-Zn- 63 &  &  & 5.686E+0 &  &  &  \\ 
 30-Zn- 64 & 3.927E+0 & 3.044E+0 & 3.927E+0 & 3.927E+0 & 3.927E+0 & 3.37$\pm$0.05 \\ 
 30-Zn- 65 &   & 3.806E+0 & 5.685E+0 &  &   &  \\ 
 30-Zn- 66 & 4.938E+0 & 3.855E+0 & 4.938E+0 & 4.938E+0 & 4.938E+0 & 4.4$\pm$0.3 \\ 
 30-Zn- 67 & 2.110E+0 & 6.520E+0 & 2.111E+0 & 2.111E+0 & 2.111E+0 & 7.36$\pm$0.27 \\ 
 30-Zn- 68 & 4.553E+0 & 3.693E+0 & 4.553E+0 & 4.553E+0 & 4.553E+0 & 4.52$\pm$0.05 \\ 
 30-Zn- 69 & 6.491E+0 &  & 5.682E+0 &  &  &  \\ 
 30-Zn- 69M &  &  & 4.324E+0 &  &  &  \\ 
 30-Zn- 70 & 4.336E+0 & 4.021E+0 & 4.336E+0 & 4.336E+0 & 4.336E+0 & 3.5$\pm$0.4 \\ 
 30-Zn- 71 &  &  & 5.681E+0 &  &  &  \\ 
 30-Zn- 72 &  &  & 5.681E+0 &  &  &  \\ 
 31-Ga- 67 &  & 3.850E+0 & 4.253E+0 &  &  &  \\ 
 31-Ga- 69 & 8.125E+0 & 6.614E+0 & 7.681E+0 & 8.248E+0 & 8.125E+0 & 7.75$\pm$0.08 \\ 
31-Ga-70 & 5.885E+0 &  &  &  &  &  \\ 
 31-Ga- 71 & 5.276E+0 & 3.975E+0 & 5.325E+0 & 5.276E+0 & 5.276E+0 & 6.00$\pm$0.06 \\ 
 31-Ga- 72 &  &  & 4.430E+0 &  &  &  \\ 
32-Ge-0 &  &  &  & 6.949E+0 &  & 8.37$\pm$0.06 \\ 
 32-Ge- 68 &  &  & 4.289E+0 &  &  &  \\ 
 32-Ge- 69 &  &  & 4.324E+0 &  &  &  \\ 
 32-Ge- 70 & 1.389E+1 & 1.069E+1 & 1.389E+1 & 8.864E+0 & 1.389E+1 & 12.32$\pm$0.25 \\ 
 32-Ge- 71 & 4.209E+0 &  & 4.395E+0 & 4.080E+0 &  &  \\ 
 32-Ge- 72 & 8.927E+0 & 3.907E+0 & 8.927E+0 & 7.553E+0 & 8.927E+0 & 8.95$\pm$0.21 \\ 
 32-Ge- 73 & 4.814E+0 & 4.535E+0 & 4.814E+0 & 4.903E+0 & 4.814E+0 & 5.0$\pm$0.2 \\ 
 32-Ge- 74 & 7.222E+0 & 4.334E+0 & 7.222E+0 & 6.142E+0 & 7.222E+0 & 7.11$\pm$0.19 \\ 
32-Ge 75 & 7.167E+0 &  &  & 6.111E+0 &  &  \\ 
 32-Ge- 76 & 8.416E+0 & 7.109E+0 & 8.416E+0 & 5.677E+0 & 8.416E+0 & 8.3$\pm$3.0 \\ 
 32-Ge- 77 &  &  & 4.603E+0 & 8.485E+0 &  &  \\ 
32-Ge-78 &  &  &  & 4.930E+0 &  &  \\ 
 33-As- 71 &  & 4.255E+0 & 4.395E+0 &  &  &  \\ 
 33-As- 72 &  & 4.010E+0 & 4.430E+0 &  &  &  \\ 
 33-As- 73 & 3.368E+0 & 3.763E+0 & 4.465E+0 &  &  &  \\ 
 33-As- 74 & 5.188E+0 & 1.322E+2 & 4.500E+0 &  &  &  \\ 
 33-As- 75 & 5.466E+0 & 4.872E+0 & 5.466E+0 & 5.466E+0 & 5.466E+0 & 5.43$\pm$0.03 \\ 
 33-As- 76 &  & 4.401E+0 & 4.569E+0 &  &  &  \\ 
 33-As- 77 &  & 9.733E-1 & 4.603E+0 & 5.466E+0 &  &  \\ 
 33-As- 79 &  &  &  & 5.465E+0 &  &  \\ 
 34-Se- 72 &  &  & 4.430E+0 &  &  &  \\ 
 34-Se- 73 &  &  & 4.465E+0 &  &  &  \\ 
 34-Se- 74 & 7.324E+0 & 4.134E-1 & 7.324E+0 & 7.324E+0 & 7.324E+0 & 3.36$\pm$0.34 \\ 
 34-Se- 75 & 3.452E+0 & 3.452E+0 & 4.535E+0 &  &  &  \\ 
 34-Se- 76 & 1.852E+1 & 1.770E+1 & 1.852E+1 & 1.852E+1 & 1.852E+1 & 18.4$\pm$0.3 \\ 
 34-Se- 77 & 8.485E+0 & 8.446E+0 & 8.459E+0 & 8.485E+0 & 8.485E+0 & 8.95$\pm$0.19 \\ 
 34-Se- 78 & 8.454E+0 & 7.528E+0 & 8.454E+0 & 8.454E+0 & 8.454E+0 & 8.40$\pm$0.02 \\ 
 34-Se- 79 &   & 2.986E+0 &   & 6.412E+0 &   &  \\ 
 34-Se- 80 & 6.994E+0 & 2.542E+0 & 6.994E+0 & 6.994E+0 & 6.994E+0 & 6.95$\pm$0.06 \\ 
34-Se- 81 & 6.792E+0 &  &  &  &  &  \\ 
 34-Se- 82 & 5.027E+0 & 4.060E+0 & 5.031E+0 & 5.027E+0 & 5.027E+0 & 5.0$\pm$0.13 \\ 
 35-Br- 76 &  &  & 4.569E+0 &  &  &  \\ 
 35-Br- 77 &  & 4.312E+0 & 4.603E+0 &  & 3.290E+0 &  \\ 
 35-Br- 79 & 3.290E+0 & 3.878E+0 & 3.290E+0 &  & 5.789E+0 & 5.88$\pm$0.24 \\ 
35-Br- 80 & 6.514E+0 &  &  &  &  &  \\ 
 35-Br- 81 & 5.789E+0 & 4.108E+0 & 3.639E+0 &  &  & 5.76$\pm$0.15 \\ 
 35-Br- 82 &  & 3.928E+0 & 4.772E+0 &  &  &  \\ 
 36-Kr- 76 &  &  & 4.569E+0 &  &  &  \\ 
 36-Kr- 78 & 7.879E+0 & 6.149E+0 & 7.879E+0 &  & 8.656E+0 &  \\ 
 36-Kr- 79 & 5.843E+0 &  & 4.671E+0 &  &  &  \\ 
 36-Kr- 80 & 7.336E+0 & 6.854E+0 & 7.336E+0 &  & 7.336E+0 & 10.1$\pm$0.9 \\ 
 36-Kr- 81 & 4.486E+0 &  & 4.739E+0 &  &  &  \\ 
 36-Kr- 82 & 1.478E+1 & 8.294E+0 & 1.858E+1 &  & 1.478E+1 & 11.6$\pm$0.5 \\ 
 36-Kr- 83 & 1.351E+1 & 1.119E+1 & 9.133E+0 & 9.133E+0 & 1.351E+1 &  \\ 
 36-Kr- 84 & 3.741E+0 & 2.890E+0 & 6.196E+0 & 3.741E+0 & 3.741E+0 &  \\ 
 36-Kr- 85 & 6.352E+0 & 4.370E+0 &   &   & 6.352E+0 &  \\ 
 36-Kr- 86 & 6.729E+0 & 5.852E+0 & 6.186E+0 & 6.186E+0 & 5.472E+0 & 6.72$\pm$0.37 \\ 
 36-Kr- 87 &  &  &  & 1.632E+1 &  &  \\ 
 36-Kr- 88 &  &  &  & 1.808E+1 &  &  \\ 
 37-Rb- 83 &  &  & 4.806E+0 &  &  &  \\ 
 37-Rb- 84 &  &  & 4.839E+0 &  &  &  \\ 
 37-Rb- 85 & 6.290E+0 & 5.800E+0 & 5.889E+0 & 5.889E+0 & 6.290E+0 & 6.26$\pm$0.05 \\ 
 37-Rb- 86 & 4.238E+0 & 3.219E+0 &   &  & 4.238E+0 &  \\ 
 37-Rb- 87 & 4.384E+0 & 5.752E+0 & 4.384E+0 & 4.384E+0 & 4.384E+0 & 6.7$\pm$0.1 \\ 
 37-Rb- 88 &  & 5.902E+0 &  &  &  &  \\ 
 38-Sr- 82 &  &  & 4.772E+0 &  &  &  \\ 
 38-Sr- 83 &  & 3.477E+0 & 4.806E+0 &  &  &  \\ 
 38-Sr- 84 & 5.487E+0 & 4.977E+0 & 5.574E+0 &  & 5.487E+0 & 7.0$\pm$0.5 \\ 
 38-Sr- 85 & 5.861E+0 & 4.365E+0 & 6.372E+0 &  &  &  \\ 
 38-Sr- 86 & 2.801E+0 & 1.869E+0 & 4.157E+0 &  & 2.801E+0 & 4.01$\pm$0.07 \\ 
 38-Sr- 87 & 6.937E+0 & 7.231E+0 & 6.937E+0 &  & 6.937E+0 &  \\ 
 38-Sr- 88 & 7.751E+0 & 5.746E+0 & 5.593E+0 & 7.298E+0 & 7.298E+0 & 6.39$\pm$0.11 \\ 
 38-Sr- 89 &   & 3.209E+0 & 5.732E+0 &   &   &  \\ 
 38-Sr- 90 &   & 2.429E+0 & 5.836E+0 &   &   &  \\ 
 39-Y - 86 &  &  & 4.905E+0 &  &  &  \\ 
 39-Y - 87 &  & 3.340E+0 & 4.937E+0 &  &  &  \\ 
 39-Y - 87M &  &  & 4.937E+0 &  &  &  \\ 
 39-Y - 88 &  & 4.743E+0 & 4.970E+0 &  &  &  \\ 
 39-Y - 89 & 7.732E+0 & 7.732E+0 & 7.655E+0 & 7.747E+0 & 7.732E+0 & 7.66$\pm$0.03 \\ 
 39-Y - 90 & 9.609E+0 & 1.209E+1 &   &  & 9.609E+0 &  \\ 
 39-Y - 91 &   & 3.930E+0 &   &   &   &  \\ 
 40-Zr- 86 &  &  & 4.905E+0 &  &  &  \\ 
 40-Zr- 88 &  & 4.256E-2 & 4.970E+0 &  &  &  \\ 
 40-Zr- 89 &  & 3.556E+0 & 5.003E+0 &  &  &  \\ 
 40-Zr- 90 & 5.295E+0 & 5.528E+0 & 5.284E+0 & 5.395E+0 & 5.405E+0 & 5.3$\pm$0.16 \\ 
 40-Zr- 91 & 9.748E+0 & 9.912E+0 & 9.682E+0 & 1.064E+1 & 9.792E+0 & 9.82$\pm$0.23 \\ 
 40-Zr- 92 & 7.064E+0 & 7.149E+0 & 7.263E+0 & 7.149E+0 & 7.062E+0 & 7.02$\pm$0.39 \\ 
 40-Zr- 93 & 5.796E+0 & 5.796E+0 & 5.848E+0 & 5.684E+0 & 5.796E+0 &  \\ 
 40-Zr- 94 & 8.658E+0 & 8.658E+0 & 8.707E+0 & 6.185E+0 & 8.658E+0 & 8.59$\pm$0.41 \\ 
 40-Zr- 95 &   & 1.888E+0 &   &   &   &  \\ 
 40-Zr- 96 & 4.852E+0 & 5.736E+0 & 5.605E+0 & 6.163E+0 & 5.736E+0 & 5.54$\pm$0.20 \\ 
 40-Zr- 97 &  &  & 5.258E+0 &  &  &  \\ 
 41-Nb- 90 &  &  & 5.035E+0 &  &  &  \\ 
 41-Nb- 91 &  & 4.138E+0 &   &  &  &  \\ 
 41-Nb- 91M &  &  & 5.067E+0 &  &  &  \\ 
 41-Nb- 92 &  & 5.604E-1 &   &  &  &  \\ 
 41-Nb- 92M &  &  & 5.099E+0 &  &  &  \\ 
 41-Nb- 93 & 6.355E+0 & 6.164E+0 & 6.577E+0 & 6.355E+0 & 6.510E+0 & 6.37$\pm$0.07 \\ 
 41-Nb- 93M &  &  & 5.131E+0 &  &  &  \\ 
 41-Nb- 94 & 6.487E+0 & 6.487E+0 & 6.439E+0 &  & 6.487E+0 &  \\ 
 41-Nb- 94M &  & 4.336E+0 &  &  &  &  \\ 
 41-Nb- 95 &   &   &   &   &   &  \\ 
 41-Nb- 95M &  &  & 5.195E+0 &  &  &  \\ 
 41-Nb- 96 &  &  & 5.226E+0 &  &  &  \\ 
 42-Mo- 92 & 6.040E+0 & 6.001E+0 & 6.001E+0 & 5.576E+0 & 5.576E+0 & 6.00$\pm$0.14 \\ 
 42-Mo- 93 & 3.159E+0 & 3.159E+0 & 5.131E+0 & 3.159E+0 &  &  \\ 
 42-Mo- 94 & 5.855E+0 & 5.858E+0 & 5.858E+0 & 5.855E+0 & 5.855E+0 & 5.83$\pm$0.12 \\ 
 42-Mo- 95 & 6.125E+0 & 6.125E+0 & 6.497E+0 & 6.414E+0 & 6.414E+0 & 6.44$\pm$0.37 \\ 
 42-Mo- 96 & 4.752E+0 & 4.884E+0 & 4.884E+0 & 4.752E+0 & 4.752E+0 & 4.87$\pm$0.09 \\ 
 42-Mo- 97 & 6.688E+0 & 6.556E+0 & 6.556E+0 & 6.688E+0 & 6.688E+0 & 6.66$\pm$0.14 \\ 
 42-Mo- 98 & 5.671E+0 & 5.463E+0 & 5.463E+0 & 5.671E+0 & 5.671E+0 & 5.46$\pm$0.12 \\ 
 42-Mo- 99 &   & 5.515E+0 &   & 4.957E+0 &   &  \\ 
 42-Mo-100 & 5.327E+0 & 6.010E+0 & 6.010E+0 & 5.327E+0 & 5.327E+0 & 5.71$\pm$0.12 \\ 
 43-Tc- 95 &  &  & 5.195E+0 &  &  &  \\ 
 43-Tc- 95M &  &  & 5.195E+0 &  &  &  \\ 
 43-Tc- 96 &  & 3.334E+0 & 5.226E+0 &  &  &  \\ 
 43-Tc- 97 &  & 4.509E+0 & 5.258E+0 &  &  &  \\ 
 43-Tc- 97M &  &  & 5.258E+0 &  &  &  \\ 
 43-Tc- 98 & 4.510E+0 & 4.510E+0 & 5.289E+0 &  &  &  \\ 
 43-Tc- 99 & 5.753E+0 & 5.494E+0 & 4.665E+0 & 3.440E+0 & 5.753E+0 & 5.8$\pm$0.5 \\ 
 44-Ru- 96 &   & 4.164E+0 &   &  &   &  \\ 
 44-Ru- 97 & 5.955E+0 & 5.955E+0 & 5.258E+0 &  &  &  \\ 
 44-Ru- 98 &   & 4.989E+0 &   &  &   &  \\ 
 44-Ru- 99 & 3.704E+0 & 3.668E+0 & 3.704E+0 & 3.680E+0 & 3.704E+0 & 4.87$\pm$0.30 \\ 
 44-Ru-100 & 9.465E+0 & 7.970E+0 & 6.498E+0 & 6.498E+0 & 9.465E+0 & 10.5$\pm$0.9 \\ 
 44-Ru-101 & 5.608E+0 & 5.750E+0 & 6.001E+0 & 3.232E+0 & 5.608E+0 & 6.00$\pm$0.50 \\ 
 44-Ru-102 & 8.550E+0 & 8.550E+0 & 8.362E+0 & 8.550E+0 & 8.550E+0 & 9.02$\pm$0.64 \\ 
 44-Ru-103 & 5.057E+0 & 5.057E+0 & 5.082E+0 & 5.057E+0 & 5.057E+0 &  \\ 
 44-Ru-104 & 5.261E+0 & 5.261E+0 & 6.461E+0 & 5.261E+0 & 5.261E+0 & 6.13$\pm$0.53 \\ 
 44-Ru-105 & 4.089E+0 & 4.089E+0 &   & 4.089E+0 & 4.089E+0 &  \\ 
 44-Ru-106 &   & 4.234E+0 &   &  &   & 0.045 \\ 
 45-Rh- 99 &  & 4.026E+0 & 5.255E+0 &  &  &  \\ 
 45-Rh- 99M &  &  & 5.255E+0 &  &  &  \\ 
 45-Rh-100 &  &  & 5.254E+0 &  &  &  \\ 
 45-Rh-101 &  & 3.853E+0 & 5.254E+0 &  &  &  \\ 
 45-Rh-101M &  &  & 5.254E+0 &  &  &  \\ 
 45-Rh-102 &  & 3.514E+0 & 5.254E+0 &  &  &  \\ 
 45-Rh-102M &  &  & 5.254E+0 &  &  &  \\ 
 45-Rh-103 & 4.036E+0 & 3.884E+0 & 4.136E+0 & 3.275E+0 & 4.343E+0 & 4.38$\pm$0.13 \\ 
 45-Rh-104 & 4.694E+0 & 5.078E+0 & 5.253E+0 &  &  &  \\ 
 45-Rh-105 & 5.683E+3 & 3.116E+1 & 9.394E+2 & 9.032E+3 & 9.032E+3 &  \\ 
 46-Pd-100 &  &  & 5.351E+0 &  &  &  \\ 
 46-Pd-101 &  &  & 5.382E+0 &  &  &  \\ 
 46-Pd-102 & 6.007E+0 & 4.289E+0 & 4.817E+0 &  & 6.007E+0 &  \\ 
 46-Pd-103 & 4.345E+0 & 4.345E+0 & 5.444E+0 &  &  &  \\ 
 46-Pd-104 & 4.795E+0 & 4.795E+0 & 4.668E+0 &  & 4.795E+0 &  \\ 
 46-Pd-105 & 7.360E+0 & 7.360E+0 & 5.110E+0 & 5.151E+0 & 7.360E+0 & 7.8$\pm$0.6 \\ 
 46-Pd-106 & 4.627E+0 & 4.627E+0 & 4.733E+0 &  & 4.627E+0 & 5.1$\pm$0.6 \\ 
 46-Pd-107 & 3.334E+0 & 3.334E+0 & 3.501E+0 &  & 3.334E+0 &  \\ 
 46-Pd-108 & 2.441E+0 & 2.441E+0 & 1.962E+0 & 2.441E+0 & 2.441E+0 & 2.46$\pm$0.45 \\ 
 46-Pd-109 & 4.425E+0 &  & 5.626E+0 &  &  &  \\ 
 46-Pd-110 & 5.687E+0 & 5.447E+0 & 5.018E+0 &  & 5.687E+0 &  \\ 
 46-Pd-112 &  &  & 5.716E+0 &  &  &  \\ 
47-Ag-0 &  &  &  & 5.204E+0 &  & 5.08$\pm$0.03 \\ 
 47-Ag-105 &  &  & 5.505E+0 &  &  &  \\ 
 47-Ag-106M &  & 5.402E+0 & 5.535E+0 &  &  &  \\ 
 47-Ag-107 & 7.573E+0 & 7.359E+0 & 7.551E+0 & 7.723E+0 & 7.373E+0 & 7.26$\pm$0.09 \\ 
47-Ag-108 & 4.367E+0 & 1.914E+2 &  &  &  &  \\ 
 47-Ag-108M &  &  & 5.596E+0 &  &  &  \\ 
 47-Ag-109 & 2.523E+0 & 2.309E+0 & 2.507E+0 & 2.494E+0 & 2.523E+0 & 2.48$\pm$0.05 \\ 
47-Ag- 110 &  & 3.561E+0 &  &  &  &  \\ 
 47-Ag-110M & 6.357E+0 & 6.498E+0 & 6.498E+0 &  & 6.357E+0 &  \\ 
 47-Ag-111 & 5.383E+0 & 5.482E+0 &   &  & 5.383E+0 &  \\ 
 47-Ag-112 & 4.289E+0 &  &  &  &  &  \\ 
 47-Ag-113 & 4.407E+0 &  &  &  &  &  \\ 
 47-Ag-114 & 4.267E+0 &  &  &  &  &  \\ 
 47-Ag-115 & 4.350E+0 &  &  &  &  &  \\ 
 47-Ag-116 & 4.173E+0 &  &  &  &  &  \\ 
 47-Ag-117 & 4.253E+0 &  &  &  &  &  \\ 
 47-Ag-118M & 4.054E+0 &  &  &  &  &  \\ 
48-Cd-0 &  &  &  & 6.837E+0 &  & 5.6$\pm$0.6 \\ 
 48-Cd-106 & 4.563E+0 & 4.563E+0 & 5.058E+0 &  & 4.558E+0 &  \\ 
48-Cd-107 & 4.280E+0 &  &  &  &  &  \\ 
 48-Cd-108 & 3.346E+0 & 3.346E+0 & 4.568E+0 &  & 2.867E+0 & 3.57$\pm$0.32 \\ 
 48-Cd-109 & 3.629E+0 & 3.629E+0 & 5.626E+0 &  &  &  \\ 
 48-Cd-110 & 4.254E+0 & 4.254E+0 & 5.394E+0 &  & 4.242E+0 & 4.22$\pm$0.12 \\ 
 48-Cd-111 & 5.621E+0 & 5.612E+0 & 4.561E+0 &  & 4.634E+0 & 5.3$\pm$0.3 \\ 
 48-Cd-112 & 5.098E+0 & 5.098E+0 & 6.496E+0 &  & 5.098E+0 & 5.06$\pm$0.10 \\ 
 48-Cd-113 & 2.468E+1 & 2.187E+1 & 2.524E+1 & 2.724E+1 & 2.187E+1 &  \\ 
 48-Cd-113M &  &  & 5.745E+0 &  &  &  \\ 
 48-Cd-114 & 5.711E+0 & 5.711E+0 & 3.891E+0 &  & 5.711E+0 & 7.04$\pm$0.09 \\ 
 48-Cd-115 &  &  & 5.804E+0 &  &  &  \\ 
 48-Cd-115M & 4.940E+0 & 4.940E+0 & 5.804E+0 &  & 4.940E+0 &  \\ 
 48-Cd-116 & 4.964E+0 & 4.964E+0 & 5.498E+0 &  & 4.964E+0 & 4.95$\pm$0.14 \\ 
 49-In-111 &  &  & 5.686E+0 &  &  &  \\ 
 49-In-113 & 3.698E+0 & 3.698E+0 & 3.698E+0 & 3.695E+0 & 3.683E+0 & 3.67$\pm$0.08 \\ 
 49-In-114 & 4.047E+0 & 5.849E+0 &  &  &  &  \\ 
 49-In-114M &  &  & 5.775E+0 &  &  &  \\ 
 49-In-115 & 2.519E+0 & 2.538E+0 & 2.538E+0 & 2.536E+0 & 2.519E+0 & 2.52$\pm$0.10 \\ 
 50-Sn-  0 &  &  &  & 4.736E+0 &  & 4.909$\pm$0.006 \\ 
 50-Sn-112 & 4.445E+0 & 4.609E+0 & 4.609E+0 & 4.609E+0 & 4.445E+0 & 4.5$\pm$0.5 \\ 
 50-Sn-113 & 4.315E+0 & 4.315E+0 & 5.136E+0 &  & 4.315E+0 &  \\ 
 50-Sn-114 & 4.566E+0 & 4.566E+0 & 4.566E+0 & 4.566E+0 & 4.566E+0 & 4.6$\pm$0.5 \\ 
 50-Sn-115 & 9.086E+0 & 1.053E+1 & 1.053E+1 & 8.406E+0 & 9.086E+0 &  \\ 
 50-Sn-116 & 4.320E+0 & 4.521E+0 & 4.521E+0 & 4.330E+0 & 4.320E+0 & 4.46$\pm$0.15 \\ 
 50-Sn-117 & 5.328E+0 & 4.843E+0 & 4.843E+0 & 5.126E+0 & 5.328E+0 & 5.52$\pm$0.26 \\ 
 50-Sn-117M &  &  & 5.863E+0 &  &  &  \\ 
 50-Sn-118 & 4.684E+0 & 4.229E+0 & 4.229E+0 & 4.240E+0 & 4.684E+0 & 4.90$\pm$0.06 \\ 
 50-Sn-119 & 4.694E+0 & 4.694E+0 & 4.694E+0 & 4.695E+0 & 5.009E+0 & 5.02$\pm$0.05 \\ 
 50-Sn-119M &  &  & 5.921E+0 &  &  &  \\ 
 50-Sn-120 & 5.636E+0 & 5.237E+0 & 5.237E+0 & 5.362E+0 & 5.636E+0 & 5.61$\pm$0.07 \\ 
 50-Sn-121 &  & 5.216E+0 & 5.979E+0 &  &  &  \\ 
 50-Sn-121M & 6.148E+0 &  & 5.979E+0 &  &  &  \\ 
 50-Sn-122 & 4.354E+0 & 4.354E+0 & 3.717E+0 & 3.811E+0 & 4.461E+0 & 4.45$\pm$0.05 \\ 
 50-Sn-123 &   & 6.838E+0 &   &  &   &  \\ 
 50-Sn-124 & 4.661E+0 & 4.786E+0 & 4.345E+0 & 4.418E+0 & 4.805E+0 & 4.78$\pm$0.05 \\ 
 50-Sn-125 & 4.307E+0 & 5.809E+0 & 6.094E+0 &  & 4.307E+0 &  \\ 
 50-Sn-126 &   & 2.857E+1 &   &   &   &  \\ 
 50-Sn-128 &  &  &  & 1.285E+1 &  &  \\ 
 51-Sb-119 &  &  & 5.921E+0 &  &  &  \\ 
 51-Sb-120M &  &  & 5.950E+0 &  &  &  \\ 
 51-Sb-121 & 4.043E+0 & 3.605E+0 & 3.606E+0 & 3.605E+0 & 4.043E+0 & 4.03$\pm$0.09 \\ 
 51-Sb-122 & 3.546E+0 & 5.255E+0 & 6.008E+0 &  &  &  \\ 
 51-Sb-123 & 3.693E+0 & 3.915E+0 & 3.915E+0 & 3.509E+0 & 3.693E+0 & 3.68$\pm$0.10 \\ 
 51-Sb-124 &   & 5.344E+0 &   &   &   &  \\ 
 51-Sb-125 &   & 5.720E+0 &   & 4.019E+0 &   &  \\ 
 51-Sb-126 & 3.890E+0 & 9.592E-1 &   &  & 3.890E+0 &  \\ 
 51-Sb-127 &  & 1.885E+0 & 6.151E+0 & 4.845E+0 &  &  \\ 
 52-Te-118 &  &  & 5.892E+0 &  &  &  \\ 
 52-Te-119 &  &  & 5.921E+0 &  &  &  \\ 
 52-Te-119M &  &  & 5.921E+0 &  &  &  \\ 
 52-Te-120 &   & 5.613E+0 &   &  &   &  \\ 
 52-Te-121 & 3.435E+0 & 6.533E+0 & 5.979E+0 &  &  &  \\ 
 52-Te-121M & 3.493E+0 &  &   &  &  &  \\ 
 52-Te-122 & 2.519E+0 & 1.606E+0 & 2.519E+0 &  & 1.722E+0 & 1.87$\pm$0.17 \\ 
 52-Te-123 & 7.249E-1 & 5.087E-1 & 5.922E-1 &  & 7.249E-1 & 0.66$\pm$0.03 \\ 
 52-Te-123M &  &  & 6.037E+0 &  &  &  \\ 
 52-Te-124 & 7.178E+0 & 5.444E+0 & 3.667E+0 &  & 7.178E+0 & 8.0$\pm$0.2 \\ 
 52-Te-125 & 3.283E+0 & 3.094E+0 & 3.415E+0 &  & 3.283E+0 & 3.20$\pm$0.15 \\ 
 52-Te-125M &  &  & 6.094E+0 &  &  &  \\ 
 52-Te-126 & 3.930E+0 & 3.452E+0 & 3.446E+0 &  & 3.930E+0 & 3.92$\pm$0.10 \\ 
 52-Te-127 &  &  & 6.151E+0 &  &  &  \\ 
 52-Te-127M &   & 3.127E+2 &   &  &   &  \\ 
 52-Te-128 & 4.408E+0 & 5.462E+0 & 4.115E+0 &  & 4.408E+0 &  \\ 
 52-Te-129 &  &  & 6.208E+0 &  &  &  \\ 
 52-Te-129M &   & 4.816E+0 &   &  &   &  \\ 
 52-Te-130 & 4.606E+0 & 4.478E+0 & 3.851E+0 & 4.606E+0 & 4.606E+0 & 4.59$\pm$0.11 \\ 
52-Te-131 & 3.157E+0 &  &  &  &  &  \\ 
 52-Te-131M & 3.157E+0 & 6.330E+0 &   &  &  &  \\ 
 52-Te-132 & 5.354E+0 & 9.121E-2 &   &  & 5.354E+0 &  \\ 
 53-I -123 &  &  & 6.037E+0 &  &  &  \\ 
 53-I -124 &  &  & 6.066E+0 &  &  &  \\ 
 53-I -125 &  &  & 6.094E+0 &  &  &  \\ 
 53-I -126 &  & 8.667E+1 & 6.123E+0 &  &  &  \\ 
 53-I -127 & 3.731E+0 & 3.148E+0 & 3.254E+0 & 3.554E+0 & 3.731E+0 & 3.72$\pm$0.06 \\ 
 53-I -128 & 3.055E+0 & 5.998E+0 &   &  &  &  \\ 
 53-I -129 & 1.027E+1 & 4.389E+0 & 4.336E+0 & 6.496E+0 & 1.027E+1 &  \\ 
 53-I -130 & 3.222E+0 & 3.222E+0 &   & 3.222E+0 & 3.222E+0 &  \\ 
 53-I -131 &   &   &   &   &   &  \\ 
 53-I -132 & 2.962E+0 &  &  &  &  &  \\ 
 53-I -132M & 2.983E+0 &  &  &  &  &  \\ 
 53-I -133 & 2.943E+0 &  & 6.320E+0 &  &  &  \\ 
53-I -134 & 2.894E+0 &  &  &  &  &  \\ 
 53-I -135 & 1.016E+1 & 1.016E+1 &   & 1.016E+1 & 1.016E+1 &  \\ 
 54-Xe-122 &  &  & 6.008E+0 &  &  &  \\ 
54-Xe-123 & 1.159E+1 & 1.160E+1 &  & 2.497E+1 & 1.160E+1 &  \\ 
 54-Xe-124 & 1.597E-1 & 1.222E-1 & 1.597E-1 & 1.311E-1 & 1.311E-1 &  \\ 
 54-Xe-125 & 3.376E+0 &  & 6.094E+0 &  &  &  \\ 
 54-Xe-126 & 5.063E+0 & 5.507E+0 & 5.407E+0 &  & 5.063E+0 &  \\ 
 54-Xe-127 & 3.017E+0 & 5.411E+0 & 6.151E+0 &  &  &  \\ 
 54-Xe-128 & 6.856E+0 & 1.103E+1 & 1.103E+1 &  & 6.856E+0 &  \\ 
 54-Xe-129 & 3.566E+0 & 5.065E+0 & 5.065E+0 & 5.165E+0 & 3.566E+0 &  \\ 
 54-Xe-129M &  &  & 6.208E+0 &  &  &  \\ 
 54-Xe-130 & 6.263E+0 & 6.263E+0 & 1.272E+1 &  & 6.263E+0 &  \\ 
 54-Xe-131 & 1.187E+0 & 3.290E+0 & 3.181E+1 & 3.095E+1 & 1.187E+0 &  \\ 
 54-Xe-131M &  &  & 6.264E+0 &  &  &  \\ 
 54-Xe-132 & 3.773E+0 & 3.773E+0 & 3.302E+0 & 3.119E+0 & 3.773E+0 &  \\ 
 54-Xe-133 &   &   &   &   &   &  \\ 
 54-Xe-133M &  &  & 6.320E+0 &  &  &  \\ 
 54-Xe-134 & 4.515E+0 & 4.515E+0 & 3.734E+0 & 4.515E+0 & 4.515E+0 &  \\ 
 54-Xe-135 & 2.994E+5 & 2.997E+5 & 3.321E+5 & 2.994E+5 & 2.994E+5 &  \\ 
54-Xe-135M &  & 7.936E+6 &  &  &  &  \\ 
 54-Xe-136 & 8.245E+0 & 8.245E+0 & 5.297E+0 & 8.245E+0 & 8.245E+0 &  \\ 
 55-Cs-129 &  &  & 6.208E+0 &  &  &  \\ 
 55-Cs-131 &  &  & 6.264E+0 &  &  &  \\ 
 55-Cs-132 &  &  & 6.292E+0 &  &  &  \\ 
 55-Cs-133 & 3.986E+0 & 3.986E+0 & 3.260E+0 & 3.971E+0 & 3.986E+0 &  \\ 
 55-Cs-134 & 2.292E+1 & 2.721E+1 & 2.292E+1 & 2.273E+1 & 2.273E+1 &  \\ 
 55-Cs-135 & 6.377E+0 & 4.840E+0 & 4.952E+0 & 4.868E+0 & 6.377E+0 &  \\ 
 55-Cs-136 &   & 5.140E+0 &   &  &   &  \\ 
 55-Cs-137 &   & 3.159E+0 &   & 3.543E+0 &   &  \\ 
 56-Ba-128 &  &  & 3.281E+0 &  &  &  \\ 
 56-Ba-129 &  &  & 3.281E+0 &  &  &  \\ 
 56-Ba-130 & 9.939E-1 & 3.138E+0 & 2.786E+0 & 9.939E-1 & 9.939E-1 &  \\ 
 56-Ba-131 & 3.938E+0 & 4.143E+0 & 3.281E+0 &  &  &  \\ 
 56-Ba-132 & 7.856E+0 &   & 4.668E+0 &   & 7.856E+0 & 7.9$\pm$0.6 \\ 
 56-Ba-133 & 2.463E+0 & 4.352E+0 & 2.389E+0 &  & 2.463E+0 &  \\ 
 56-Ba-133M &  &  & 3.411E+0 &  &  &  \\ 
 56-Ba-134 & 2.981E+0 & 2.981E+0 & 2.981E+0 & 3.439E+0 & 5.223E+0 & 5.19$\pm$0.18 \\ 
 56-Ba-135 & 2.750E+0 & 1.804E+0 & 1.804E+0 & 1.804E+0 & 2.750E+0 & 3.79$\pm$0.14 \\ 
 56-Ba-135M &  &  & 3.345E+0 &  &  &  \\ 
 56-Ba-136 & 3.005E+0 & 2.763E+0 & 2.763E+0 & 1.783E+0 & 3.005E+0 & 3.00$\pm$0.10 \\ 
 56-Ba-137 & 3.896E+0 & 3.896E+0 & 3.896E+0 & 1.839E+0 & 6.237E+0 & 6.3$\pm$0.2 \\ 
 56-Ba-138 & 4.079E+0 & 6.041E+0 & 6.041E+0 & 8.156E-1 & 4.079E+0 & 3.00$\pm$0.13 \\ 
 56-Ba-139 & 2.314E+0 & 1.279E+1 & 3.955E+0 &  &  &  \\ 
 56-Ba-140 & 1.900E+0 & 1.990E+0 & 3.955E+0 &  & 1.900E+0 &  \\ 
 57-La-135 &  &  & 2.906E+0 &  &  &  \\ 
 57-La-137 &  & 3.322E+1 & 2.906E+0 &  &  &  \\ 
 57-La-138 & 1.302E+1 & 1.566E+1 & 1.238E+1 &  &  &  \\ 
 57-La-139 & 1.021E+1 & 1.021E+1 & 1.007E+1 & 1.021E+1 & 1.021E+1 & 10.12$\pm$0.22 \\ 
 57-La-140 & 1.980E+0 & 2.067E+0 & 3.280E+0 &  & 1.980E+0 &  \\ 
 57-La-141 &  &  & 3.280E+0 &  &  &  \\ 
 58-Ce-134 &  &  & 6.348E+0 &  &  &  \\ 
 58-Ce-135 &  &  & 6.376E+0 &  &  &  \\ 
 58-Ce-136 & 4.194E+0 & 6.224E+0 & 2.933E+0 & 4.194E+0 & 4.194E+0 &  \\ 
58-Ce-137 & 2.462E+0 & 1.366E+1 &  &  &  &  \\ 
 58-Ce-137M & 2.221E+0 &  & 6.431E+0 &  &  &  \\ 
 58-Ce-138 & 2.596E+0 & 4.954E+0 &   & 4.401E+0 & 2.596E+0 &  \\ 
 58-Ce-139 & 2.944E+1 & 5.973E+0 & 6.486E+0 &  & 2.944E+1 &  \\ 
 58-Ce-140 & 3.077E+0 & 2.257E+0 & 2.894E+0 & 2.896E+0 & 3.616E+0 & 2.96$\pm$0.11 \\ 
 58-Ce-141 & 7.033E+0 & 7.033E+0 & 3.290E+0 & 3.290E+0 & 7.033E+0 &  \\ 
 58-Ce-142 & 2.871E+0 & 2.851E+0 & 2.851E+0 & 2.851E+0 & 2.856E+0 &  \\ 
 58-Ce-143 & 8.097E+0 & 4.574E+0 &   &  & 8.097E+0 &  \\ 
 58-Ce-144 &   &   &   &   &   &  \\ 
 59-Pr-141 & 2.717E+0 & 2.717E+0 & 2.730E+0 & 2.014E+0 & 2.717E+0 & 2.71$\pm$0.06 \\ 
 59-Pr-142 & 3.211E+0 & 6.394E+0 & 6.569E+0 &  & 3.211E+0 &  \\ 
 59-Pr-143 & 3.205E+1 & 3.512E+0 & 3.512E+0 &  & 3.205E+1 &  \\ 
 60-Nd-140 &  &  & 6.514E+0 &  &  &  \\ 
 60-Nd-141 &  &  & 6.541E+0 &  &  &  \\ 
 60-Nd-142 & 7.963E+0 & 7.342E+0 & 7.715E+0 & 7.727E+0 & 7.963E+0 & 7.5$\pm$0.5 \\ 
 60-Nd-143 & 8.038E+1 & 7.487E+1 & 8.307E+1 & 8.010E+1 & 8.038E+1 &  \\ 
 60-Nd-144 & 1.453E+0 & 1.453E+0 & 9.022E-1 & 1.004E+0 & 1.453E+0 & 1.0$\pm$0.2 \\ 
 60-Nd-145 & 1.670E+1 & 1.333E+1 & 1.971E+1 & 2.029E+1 & 1.670E+1 & 16.5$\pm$0.4 \\ 
 60-Nd-146 & 1.028E+1 & 1.028E+1 & 9.790E+0 & 9.528E+0 & 1.028E+1 & 9.6$\pm$0.4 \\ 
 60-Nd-147 & 1.115E+2 & 1.115E+2 & 7.954E+1 & 8.059E+1 & 1.115E+2 &  \\ 
 60-Nd-148 & 4.396E+0 & 4.270E+0 & 4.270E+0 & 4.014E+0 & 4.396E+0 & 4.3$\pm$0.5 \\ 
 60-Nd-149 & 6.148E+0 &  & 6.758E+0 &  &  &  \\ 
 60-Nd-150 & 4.632E+0 & 4.328E+0 & 4.793E+0 & 3.512E+0 & 4.632E+0 & 4.6$\pm$0.4 \\ 
 61-Pm-143 & 7.276E+0 &  & 6.596E+0 &  &  &  \\ 
 61-Pm-144 & 4.376E+0 &  & 6.623E+0 &  &  &  \\ 
 61-Pm-145 & 4.694E+0 &  & 6.650E+0 &  &  &  \\ 
 61-Pm-146 & 1.672E+4 &  & 6.677E+0 &  &  &  \\ 
 61-Pm-147 & 2.098E+1 & 2.097E+1 & 2.098E+1 & 2.098E+1 & 2.098E+1 & 21.8$\pm$1.5 \\ 
 61-Pm-148 &   &   &   &   &   &  \\ 
 61-Pm-148M & 2.281E+1 & 1.661E+1 & 1.936E+1 & 2.385E+1 & 2.385E+1 &  \\ 
 61-Pm-149 &   &   &   &   &   &  \\ 
 61-Pm-150 & 8.833E+0 &  & 6.784E+0 &  &  &  \\ 
 61-Pm-151 & 5.668E+0 & 5.668E+0 &   &  & 5.668E+0 &  \\ 
 62-Sm-144 & 2.753E+0 & 2.753E+0 & 7.615E-1 & 7.615E-1 & 2.753E+0 & 2.75$\pm$0.05 \\ 
 62-Sm-145 & 9.730E+0 & 9.730E+0 & 6.650E+0 &  &  &  \\ 
 62-Sm-146 & 7.846E+0 & 1.139E+1 & 6.677E+0 &  &  &  \\ 
 62-Sm-147 & 7.191E+0 & 5.196E+0 & 7.221E+0 & 1.060E+0 & 7.191E+0 & 7.2$\pm$0.8 \\ 
 62-Sm-148 & 4.473E+0 & 4.473E+0 & 1.206E+0 & 1.000E+0 & 4.473E+0 & 4.31$\pm$1.04c \\ 
 62-Sm-149 & 1.857E+2 & 1.857E+2 & 1.788E+2 & 1.788E+2 & 1.857E+2 & 182 \\ 
 62-Sm-150 & 2.280E+1 & 1.223E+1 & 8.028E+0 & 8.368E+0 & 2.280E+1 & 24$\pm$9 \\ 
 62-Sm-151 & 6.128E+1 & 6.394E+1 & 5.039E+1 & 5.040E+1 & 6.128E+1 & 61 \\ 
 62-Sm-152 & 3.106E+0 & 3.280E+0 & 3.077E+0 & 3.051E+0 & 3.106E+0 & 3.0$\pm$0.2 \\ 
 62-Sm-153 & 4.087E+0 & 4.087E+0 &   &  & 4.087E+0 &  \\ 
 62-Sm-154 & 1.084E+1 & 1.084E+1 & 1.103E+1 & 1.103E+1 & 1.084E+1 & 11$\pm$3 \\ 
 63-Eu-145 &  &  & 6.650E+0 &  &  &  \\ 
 63-Eu-146 &  &  & 6.677E+0 &  &  &  \\ 
 63-Eu-147 &  &  & 6.704E+0 &  &  &  \\ 
 63-Eu-148 &  &  & 6.731E+0 &  &  &  \\ 
 63-Eu-149 &  &  & 6.758E+0 &  &  &  \\ 
 63-Eu-150 &  &  & 6.784E+0 &  &  &  \\ 
 63-Eu-150M &  &  & 6.784E+0 &  &  &  \\ 
 63-Eu-151 & 4.709E+0 & 3.394E+0 & 3.387E+0 & 4.709E+0 & 2.721E+0 & 2.7$\pm$0.3 \\ 
 63-Eu-152 & 2.342E+1 & 2.909E+1 & 2.909E+1 &  & 2.342E+1 & 34.5 \\ 
 63-Eu-152M &  & 8.514E+0 & 6.838E+0 &  &  &  \\ 
 63-Eu-153 & 9.139E+0 & 1.036E+1 & 8.870E+0 & 1.036E+1 & 9.139E+0 & 9.3$\pm$0.7c \\ 
 63-Eu-154 & 5.193E+0 & 5.228E+0 & 5.665E+0 & 5.228E+0 & 5.228E+0 &  \\ 
 63-Eu-155 & 6.601E+0 & 6.601E+0 & 6.601E+0 & 6.601E+0 & 6.601E+0 &  \\ 
 63-Eu-156 &   &   &   &  &   &  \\ 
 63-Eu-157 & 6.466E+0 & 6.466E+0 &   &  & 6.466E+0 &  \\ 
 64-Gd-146 &  &  & 6.677E+0 &  &  &  \\ 
 64-Gd-147 &  &  & 6.704E+0 &  &  &  \\ 
 64-Gd-148 &  & 1.173E+0 & 6.731E+0 &  &  &  \\ 
 64-Gd-149 &  & 7.598E+0 & 6.758E+0 &  &  &  \\ 
 64-Gd-150 &  & 3.624E+0 & 6.784E+0 &  &  &  \\ 
 64-Gd-151 &  & 1.134E+2 & 6.811E+0 &  &  &  \\ 
 64-Gd-152 & 3.016E+2 & 3.015E+2 & 1.045E+1 & 1.396E+1 & 3.015E+2 &  \\ 
 64-Gd-153 & 1.949E+1 & 1.706E+1 & 1.863E+1 &  & 1.949E+1 &  \\ 
 64-Gd-154 & 5.741E+0 & 5.741E+0 & 6.564E+0 & 7.379E+0 & 5.741E+0 &  \\ 
 64-Gd-155 & 6.057E+1 & 5.902E+1 & 5.863E+1 & 5.902E+1 & 6.057E+1 & 58.4 \\ 
 64-Gd-156 & 4.899E+0 & 5.573E+0 & 5.246E+0 & 4.819E+0 & 4.899E+0 &  \\ 
 64-Gd-157 & 1.002E+3 & 1.760E+3 & 1.017E+3 & 1.009E+3 & 1.002E+3 & 1006$\pm$100 \\ 
 64-Gd-158 & 5.655E+0 & 3.510E+0 & 3.641E+0 & 3.870E+0 & 5.655E+0 &  \\ 
 64-Gd-159 & 7.277E+0 &  & 7.022E+0 &  &  &  \\ 
 64-Gd-160 & 9.376E+0 & 3.727E+0 & 4.117E+0 & 4.118E+0 & 9.376E+0 &  \\ 
 64-Gd-161 &  & 1.025E+1 &  &  &  &  \\ 
 65-Tb-151 &  &  & 6.811E+0 &  &  &  \\ 
 65-Tb-152 &  &  & 6.838E+0 &  &  &  \\ 
 65-Tb-153 &  &  & 6.864E+0 &  &  &  \\ 
 65-Tb-154 &  &  & 6.891E+0 &  &  &  \\ 
 65-Tb-154M &  &  & 6.891E+0 &  &  &  \\ 
 65-Tb-155 &  &  & 6.917E+0 &  &  &  \\ 
 65-Tb-156 &  &  & 6.943E+0 &  &  &  \\ 
 65-Tb-156M &  &  & 6.943E+0 &  &  &  \\ 
 65-Tb-156N &  &  & 6.943E+0 &  &  &  \\ 
 65-Tb-157 &  &  & 6.970E+0 &  &  &  \\ 
 65-Tb-158 & 1.584E+2 & 1.584E+2 & 6.996E+0 &  &  &  \\ 
 65-Tb-159 & 6.948E+0 & 6.898E+0 & 6.898E+0 &  & 6.948E+0 & 6.93$\pm$0.06 \\ 
 65-Tb-160 & 3.967E+0 & 3.798E+0 & 4.792E+0 &  & 3.967E+0 &  \\ 
 65-Tb-161 & 9.580E-1 &  & 7.074E+0 &  &  &  \\ 
 66-Dy-154 &   &  &   &  &  &  \\ 
 66-Dy-155 & 7.142E+0 &  & 6.917E+0 &  &  &  \\ 
 66-Dy-156 & 4.090E+0 & 1.169E+0 & 5.010E+0 &  & 4.090E+0 & 4.1$\pm$0.4 \\ 
 66-Dy-157 & 8.018E+0 &  & 6.970E+0 &  &  &  \\ 
 66-Dy-158 & 6.530E+0 & 5.028E+0 & 7.664E+0 &  & 6.530E+0 &  \\ 
 66-Dy-159 &   & 4.787E-1 &   &  &  &  \\ 
 66-Dy-160 & 5.602E+0 & 5.116E+0 & 5.490E+0 &  & 5.720E+0 & 5.6$\pm$0.7 \\ 
 66-Dy-161 & 1.750E+1 & 1.753E+1 & 1.760E+1 &  & 1.753E+1 & 16.6$\pm$1.5 \\ 
 66-Dy-162 & 2.830E-1 & 1.698E-1 & 3.556E-4 &  & 1.698E-1 & 1.3$\pm$0.1 \\ 
 66-Dy-163 & 3.250E+0 & 3.276E+0 & 3.342E+0 &  & 3.276E+0 & 3.8$\pm$0.5 \\ 
 66-Dy-164 & 3.280E+2 & 3.121E+2 & 3.229E+2 & 3.269E+2 & 3.283E+2 & 319.$\pm$10. \\ 
 66-Dy-165 &  & 2.298E+3 & 7.178E+0 &  &  &  \\ 
 66-Dy-166 &  &  & 7.204E+0 &  &  &  \\ 
 67-Ho-161 &  &  & 7.243E+0 &  &  &  \\ 
 67-Ho-162 &  &  & 7.243E+0 &  &  &  \\ 
 67-Ho-163 &  & 7.080E+0 & 7.243E+0 &  &  &  \\ 
 67-Ho-164 &  &  & 7.242E+0 &  &  &  \\ 
 67-Ho-164M &  &  & 7.242E+0 &  &  &  \\ 
 67-Ho-165 & 8.825E+0 & 8.825E+0 & 8.676E+0 & 8.825E+0 & 8.825E+0 & 8.65$\pm$0.14 \\ 
 67-Ho-166 &  &  & 7.242E+0 &  &  &  \\ 
 67-Ho-166M & 3.985E+0 & 1.768E+0 & 5.021E+0 &  & 3.985E+0 &  \\ 
 68-Er-160 &  &  & 7.048E+0 &  &  &  \\ 
 68-Er-161 &  &  & 7.074E+0 &  &  &  \\ 
 68-Er-162 & 8.027E+0 & 8.027E+0 & 8.027E+0 &  & 8.027E+0 & 9.87$\pm$0.45 \\ 
 68-Er-163 & 7.842E+0 &  &  &  &  &  \\ 
 68-Er-164 & 9.128E+0 & 9.136E+0 & 9.136E+0 &  & 9.128E+0 & 8.06$\pm$0.28 \\ 
 68-Er-165 & 7.755E+0 &  & 7.178E+0 &  &  &  \\ 
 68-Er-166 & 1.428E+1 & 1.373E+1 & 1.245E+1 &  & 1.428E+1 & 13.9$\pm$0.5 \\ 
 68-Er-167 & 2.457E+0 & 2.011E+0 & 1.334E+0 &  & 2.457E+0 & 1.3$\pm$0.5 \\ 
 68-Er-168 & 9.661E+0 & 7.986E+0 & 8.985E+0 &  & 9.661E+0 & 7.03$\pm$0.25 \\ 
 68-Er-169 & 8.434E+0 & 8.434E+0 & 7.281E+0 &  &  &  \\ 
 68-Er-170 & 1.170E+1 & 1.043E+1 & 1.283E+1 &  & 1.170E+1 & 11.0$\pm$1.9 \\ 
 68-Er-171 &  & 8.785E+0 & 7.332E+0 &  &  &  \\ 
 68-Er-172 &  & 1.177E+1 & 7.357E+0 &  &  &  \\ 
 69-Tm-165 &  &  & 7.178E+0 &  &  &  \\ 
 69-Tm-166 &  &  & 7.204E+0 &  &  &  \\ 
 69-Tm-167 &  &  & 7.229E+0 &  &  &  \\ 
 69-Tm-168 & 1.936E+1 &  & 7.255E+0 &  & 1.936E+1 &  \\ 
 69-Tm-169 & 6.975E+0 & 4.836E+0 & 6.380E+0 &  & 6.975E+0 & 6.37$\pm$0.08 \\ 
 69-Tm-170 & 6.973E+0 & 1.535E+1 & 5.516E+0 &  & 5.469E+0 &  \\ 
 69-Tm-171 & 6.862E+0 & 6.862E+0 & 5.252E+0 &  &  &  \\ 
 69-Tm-172 &  &  & 7.357E+0 &  &  &  \\ 
 70-Yb-166 &  &  & 7.204E+0 &  &  &  \\ 
 70-Yb-168 & 2.984E+0 & 5.845E+0 & 2.984E+0 &  & 2.984E+0 &  \\ 
 70-Yb-169 & 9.072E+1 & 5.784E+1 & 7.281E+0 &  &  &  \\ 
 70-Yb-170 & 5.422E+0 & 5.537E+0 & 5.422E+0 &  & 5.422E+0 & 5.81$\pm$0.17 \\ 
 70-Yb-171 & 1.651E+1 & 1.454E+1 & 1.651E+1 &  & 1.651E+1 & 17.2$\pm$0.7 \\ 
 70-Yb-172 & 1.149E+1 & 9.083E+0 & 1.149E+1 &  & 1.149E+1 & 11.3$\pm$0.2 \\ 
 70-Yb-173 & 1.433E+1 & 1.363E+1 & 1.433E+1 &  & 1.433E+1 & 13.5$\pm$0.4 \\ 
 70-Yb-174 & 4.692E+1 & 9.713E+1 & 4.692E+1 &  & 4.692E+1 & 46.3$\pm$0.5 \\ 
 70-Yb-175 & 3.277E+0 & 3.277E+0 & 7.433E+0 &  &  &  \\ 
 70-Yb-176 & 8.871E+0 & 7.550E+0 & 8.871E+0 &  & 8.871E+0 & 9.66$\pm$0.22 \\ 
 71-Lu-169 &  &  & 7.727E+0 &  &  &  \\ 
 71-Lu-170 &  &  & 7.727E+0 &  &  &  \\ 
 71-Lu-171 &  &  & 7.727E+0 &  &  &  \\ 
 71-Lu-172 &  &  & 7.727E+0 &  &  &  \\ 
 71-Lu-173 &  & 4.121E+3 & 3.314E+0 &  &  &  \\ 
 71-Lu-174 &  & 5.096E+0 & 7.727E+0 &  &  &  \\ 
 71-Lu-174M &  &  & 7.727E+0 &  &  &  \\ 
 71-Lu-175 & 6.436E+0 & 6.000E+0 & 6.872E+0 &  & 6.436E+0 & 6.7$\pm$0.4 \\ 
 71-Lu-176 & 2.515E+0 & 4.902E+0 & 2.699E+0 &  & 2.515E+0 & 2.7$\pm$0.4 \\ 
 71-Lu-177 &  & 8.171E+0 & 7.726E+0 &  &  &  \\ 
 71-Lu-177M &  &  & 7.456E+0 &  &  &  \\ 
 72-Hf-170 &  &  & 7.306E+0 &  &  &  \\ 
 72-Hf-171 &  &  & 7.332E+0 &  &  &  \\ 
 72-Hf-172 &  &  & 7.357E+0 &  &  &  \\ 
 72-Hf-173 &  &  & 7.383E+0 &  &  &  \\ 
 72-Hf-174 & 1.502E+1 & 1.490E+1 & 1.502E+1 & 1.555E+1 & 1.502E+1 & 15$\pm$3 \\ 
 72-Hf-175 & 6.694E+0 & 7.241E+0 & 7.433E+0 &  &  &  \\ 
 72-Hf-176 & 5.826E+0 & 5.300E+0 & 5.826E+0 & 6.722E+0 & 5.826E+0 & 5.6$\pm$0.3 \\ 
 72-Hf-177 & 2.166E-1 & 4.059E-2 & 2.166E-1 & 2.320E-2 & 2.166E-1 & 0.2$\pm$0.2 \\ 
 72-Hf-178 & 6.123E+0 & 4.550E+0 & 4.473E+0 & 4.888E+0 & 4.473E+0 & 4.7$\pm$0.2 \\ 
 72-Hf-178M &  &  & 7.509E+0 &  &  &  \\ 
 72-Hf-179 & 7.004E+0 & 7.790E+0 & 7.004E+0 & 7.095E+0 & 7.004E+0 & 7.0$\pm$0.3 \\ 
 72-Hf-179M &  &  & 7.534E+0 &  &  &  \\ 
 72-Hf-180 & 2.231E+1 & 2.556E+1 & 2.121E+1 & 2.121E+1 & 2.121E+1 & 22$\pm$1 \\ 
 72-Hf-180M &  &  & 7.559E+0 &  &  &  \\ 
 72-Hf-181 &   & 5.234E+0 &   &  &   &  \\ 
 72-Hf-182 &   & 7.527E+0 &   &  &   &  \\ 
 73-Ta-177 &  &  & 7.484E+0 &  &  &  \\ 
 73-Ta-179 &  & 5.693E+0 &   &  &  &  \\ 
 73-Ta-180 &  &  & 7.559E+0 &  & 8.800E+1 &  \\ 
 73-Ta-180M & 3.861E+0 & 3.532E+0 & 3.861E+0 &  &  &  \\ 
 73-Ta-181 & 6.006E+0 & 5.666E+0 & 5.878E+0 & 5.666E+0 & 5.666E+0 & 6.14$\pm$0.15 \\ 
 73-Ta-182 & 3.115E+1 & 8.710E+0 & 3.190E+1 &  & 3.115E+1 &  \\ 
 73-Ta-183 &  &  & 7.633E+0 &  &  &  \\ 
 74-W -178 &  &  & 8.474E+0 &  &  &  \\ 
 74-W -179 &  &  & 8.473E+0 &  &  &  \\ 
 74-W -180 & 9.986E+0 & 8.739E+0 & 1.094E+1 & 1.094E+1 & 9.986E+0 & 8.3$\pm$0.4 \\ 
 74-W -181 & 6.262E+0 & 6.262E+0 & 8.255E+0 &  &  &  \\ 
 74-W -182 & 8.868E+0 & 6.357E+0 & 8.868E+0 & 8.868E+0 & 8.868E+0 & 6.34$\pm$0.07 \\ 
 74-W -183 & 5.691E+0 & 5.595E+0 & 2.409E+0 & 2.409E+0 & 2.388E+0 & 6.74$\pm$0.50 \\ 
 74-W -184 & 7.351E+0 & 7.298E+0 & 7.371E+0 & 7.373E+0 & 7.373E+0 & 7.35$\pm$0.17 \\ 
 74-W -185 & 7.977E+0 & 7.365E+0 & 7.285E+0 &  &  &  \\ 
 74-W -186 & 8.545E-2 & 4.918E-2 & 7.424E-2 & 7.424E-2 & 8.545E-2 & 0.07$\pm$0.01 \\ 
 74-W -187 &  &  & 7.692E+0 &  &  &  \\ 
 74-W -188 &  & 5.105E+0 & 7.691E+0 &  &  &  \\ 
 75-Re-181 &  &  & 7.584E+0 &  &  &  \\ 
 75-Re-182 &  &  & 7.609E+0 &  &  &  \\ 
 75-Re-182M &  &  & 7.609E+0 &  &  &  \\ 
 75-Re-183 &  &  & 9.538E+0 &  &  &  \\ 
 75-Re-184 &  &  & 9.538E+0 &  &  &  \\ 
 75-Re-184M &  &  & 7.658E+0 &  &  &  \\ 
 75-Re-185 & 9.632E+0 & 7.411E+0 & 7.751E+0 &  & 8.892E+0 & 7.14$\pm$0.31 \\ 
 75-Re-186 &  & 6.056E+0 & 9.537E+0 &  &  &  \\ 
 75-Re-186M & 5.763E+0 &  & 7.708E+0 &  &  &  \\ 
 75-Re-187 & 1.073E+1 & 1.244E+1 & 1.339E+1 &  & 9.963E+0 & 11.6$\pm$2.4 \\ 
 75-Re-188 &  & 7.656E+0 & 9.537E+0 &  &  &  \\ 
 75-Re-189 &  &  & 9.537E+0 &  &  &  \\ 
 75-Re-190 &  &  & 9.537E+0 &  &  &  \\ 
 76-Os-182 &  &  & 9.981E+0 &  &  &  \\ 
 76-Os-183 &  &  & 9.981E+0 &  &  &  \\ 
 76-Os-184 &   & 7.422E+0 &   &  &  &  \\ 
 76-Os-185 & 3.363E+0 & 3.363E+0 & 9.981E+0 &  &  &  \\ 
 76-Os-186 & 2.005E+1 & 3.168E+1 & 2.005E+1 &  &  & 20$\pm$4 \\ 
 76-Os-187 & 7.821E+0 & 7.098E+0 & 7.821E+0 &  &  & 7.8$\pm$3.6 \\ 
 76-Os-188 & 7.727E+0 & 7.278E+0 & 7.727E+0 &  &  & 7.7$\pm$0.6 \\ 
 76-Os-189 & 1.555E+1 & 1.173E+1 & 1.555E+1 &  &  & 15.5$\pm$1.0 \\ 
 76-Os-190 & 1.635E+1 & 9.880E+0 & 1.635E+1 &  &  & 16.3$\pm$0.9 \\ 
 76-Os-191 & 1.016E+1 & 1.016E+1 & 9.980E+0 &  &  &  \\ 
 76-Os-191M &  &  & 9.980E+0 &  &  &  \\ 
 76-Os-192 & 1.494E+1 & 4.006E+0 & 1.494E+1 &  &  & 11.9$\pm$0.2 fm \\ 
 76-Os-193 &  & 3.739E+0 & 9.980E+0 &  &  &  \\ 
 76-Os-194 &  &  & 7.904E+0 &  &  &  \\ 
 77-Ir-185 &  &  & 9.537E+0 &  &  &  \\ 
 77-Ir-186 &  &  & 9.537E+0 &  &  &  \\ 
 77-Ir-187 &  &  & 9.537E+0 &  &  &  \\ 
 77-Ir-188 &  &  & 9.537E+0 &  &  &  \\ 
 77-Ir-189 &  &  & 9.537E+0 &  &  &  \\ 
 77-Ir-190 &  & 6.819E+0 & 9.537E+0 &  &  &  \\ 
 77-Ir-191 & 1.436E+1 & 1.436E+1 & 1.397E+1 &  & 1.436E+1 & 12$\pm$1 \\ 
 77-Ir-192 & 3.118E+0 & 3.118E+0 & 4.352E+0 &  &  &  \\ 
 77-Ir-192N &  &  & 9.536E+0 &  &  &  \\ 
 77-Ir-193 & 1.312E+1 & 1.312E+1 & 1.199E+1 &  & 1.312E+1 & 13.0 \\ 
 77-Ir-193M &  &  & 9.536E+0 &  &  &  \\ 
 77-Ir-194 &  &  & 9.536E+0 &  &  &  \\ 
 77-Ir-194M & 7.063E+0 &  & 9.536E+0 &  &  &  \\ 
 77-Ir-195 &  &  & 9.536E+0 &  &  &  \\ 
 77-Ir-196 &  &  & 9.536E+0 &  &  &  \\ 
 77-Ir-196M &  &  & 9.536E+0 &  &  &  \\ 
 78-Pt-188 &  &  & 7.757E+0 &  &  &  \\ 
 78-Pt-189 &  &  &   &  &  &  \\ 
 78-Pt-190 & 7.895E+0 & 7.895E+0 & 1.249E+1 &  &  &  \\ 
 78-Pt-191 & 6.923E+0 & 6.923E+0 &   &  &  &  \\ 
 78-Pt-192 & 1.219E+1 & 1.071E+1 & 1.234E+1 &  &  & 12.3$\pm$1.2 \\ 
 78-Pt-193 & 4.599E+0 & 4.599E+0 &   &  &  &  \\ 
 78-Pt-193M &  &  & 7.879E+0 &  &  &  \\ 
 78-Pt-194 & 1.268E+1 & 1.268E+1 & 1.415E+1 &  &  & 14.0$\pm$0.2 \\ 
 78-Pt-195 & 8.808E+0 & 8.808E+0 & 1.082E+1 &  &  & 10.1$\pm$0.2 \\ 
 78-Pt-195M &  &  & 7.928E+0 &  &  &  \\ 
 78-Pt-196 & 1.135E+1 & 1.135E+1 & 1.293E+1 &  &  & 12.3$\pm$0.2 \\ 
 78-Pt-197 & 3.946E+0 &  &   &  &  &  \\ 
 78-Pt-198 & 6.277E+0 & 6.277E+0 & 7.836E+0 &  &  & 7.81$\pm$0.20 \\ 
 78-Pt-200 &  &  & 8.049E+0 &  &  &  \\ 
 78-Pt-202 &  &  & 8.097E+0 &  &  &  \\ 
 79-Au-193 &  &  & 7.879E+0 &  &  &  \\ 
 79-Au-194 &  &  & 7.904E+0 &  &  &  \\ 
 79-Au-195 &  &  & 7.928E+0 &  &  &  \\ 
 79-Au-196 &  &  & 7.952E+0 &  &  &  \\ 
 79-Au-197 & 8.313E+0 & 8.313E+0 & 8.313E+0 & 6.856E+0 & 7.930E+0 & 7.90$\pm$0.13 \\ 
 79-Au-198 &  &  & 8.001E+0 &  &  &  \\ 
 79-Au-198M &  &  & 8.001E+0 &  &  &  \\ 
 79-Au-199 &  &  & 8.025E+0 &  &  &  \\ 
 79-Au-200M &  &  & 8.049E+0 &  &  &  \\ 
 80-Hg-  0 &  &  &  & 2.646E+1 &  & 26.5$\pm$0.1 \\ 
 80-Hg-193 &  &  & 7.879E+0 &  &  &  \\ 
 80-Hg-193M &  &  & 7.879E+0 &  &  &  \\ 
 80-Hg-194 &  &  & 7.904E+0 &  &  &  \\ 
 80-Hg-195 &  &  &   &  &  &  \\ 
 80-Hg-195M &  &  & 7.928E+0 &  &  &  \\ 
 80-Hg-196 & 1.100E+2 & 1.098E+2 & 1.098E+2 &  &  &  \\ 
 80-Hg-197 & 1.120E+1 &  &   &  &  &  \\ 
 80-Hg-197M & 1.340E+1 &  & 7.976E+0 &  &  &  \\ 
 80-Hg-198 & 1.280E+1 & 3.238E+0 & 1.281E+1 &  &  & 9.50$\pm$0.60 \\ 
 80-Hg-199 & 6.670E+1 & 6.466E+1 & 6.670E+1 &  &  & 66.6$\pm$2.0 \\ 
 80-Hg-200 & 1.460E+1 & 1.157E+1 & 1.458E+1 &  &  &  \\ 
 80-Hg-201 & 1.380E+1 & 7.388E+0 & 1.450E+1 &  &  &  \\ 
 80-Hg-202 & 1.460E+1 & 6.912E+0 & 1.467E+1 &  &  &  \\ 
 80-Hg-203 & 7.470E+0 & 7.475E+0 &   &  &  &  \\ 
 80-Hg-204 & 2.950E+1 & 2.947E+1 & 1.081E+1 &  &  &  \\ 
 81-Tl-  0 &  &  &  & 8.961E+0 &  & 10.01$\pm$0.05 \\ 
 81-Tl-200 &  &  & 8.049E+0 &  &  &  \\ 
 81-Tl-201 &  &  & 8.073E+0 &  &  &  \\ 
 81-Tl-202 &  & 5.334E+2 & 8.097E+0 &  &  &  \\ 
 81-Tl-203 & 9.303E+0 & 8.429E+0 & 9.303E+0 &  &  & 9.91$\pm$0.17 \\ 
 81-Tl-204 & 6.536E+0 & 6.536E+0 &   &  &  &  \\ 
 81-Tl-205 & 9.245E+0 & 1.035E+1 & 9.245E+0 &  &  & 10.06$\pm$0.16 \\ 
 82-Pb-200 &  &  & 8.049E+0 &  &  &  \\ 
 82-Pb-202 &  &  & 8.097E+0 &  &  &  \\ 
 82-Pb-203 &  &  & 8.121E+0 &  &  &  \\ 
 82-Pb-204 & 1.122E+1 & 1.118E+1 & 1.223E+1 & 1.124E+1 & 1.223E+1 & 12.48$\pm$0.25 \\ 
 82-Pb-205 & 7.161E+0 & 1.130E+1 & 1.185E+1 &  &  &  \\ 
 82-Pb-206 & 1.086E+1 & 1.085E+1 & 1.085E+1 & 1.126E+1 & 1.126E+1 & 10.86$\pm$0.11 \\ 
 82-Pb-207 & 1.077E+1 & 1.151E+1 & 1.078E+1 & 1.077E+1 & 1.077E+1 &  \\ 
 82-Pb-208 & 1.133E+1 & 1.146E+1 & 1.146E+1 & 1.140E+1 & 1.140E+1 & 11.50$\pm$0.15 \\ 
 82-Pb-209 &  &  & 8.263E+0 &  &  &  \\ 
 82-Pb-210 &  &  & 8.287E+0 &  &  &  \\ 
 83-Bi-203 &  &  & 8.121E+0 &  &  &  \\ 
 83-Bi-205 &  &  & 8.168E+0 &  &  &  \\ 
 83-Bi-206 &  &  & 8.192E+0 &  &  &  \\ 
 83-Bi-207 &  &  & 8.216E+0 &  &  &  \\ 
 83-Bi-208 &  & 5.996E+0 & 8.240E+0 &  &  &  \\ 
 83-Bi-209 & 9.323E+0 & 9.389E+0 & 9.389E+0 & 9.323E+0 & 9.389E+0 & 9.315$\pm$0.004 \\ 
 83-Bi-210 &  & 7.293E+0 & 8.287E+0 &  &  &  \\ 
 83-Bi-210M & 7.845E+0 &  & 8.287E+0 &  &  &  \\ 
 84-Po-206 &  &  & 8.192E+0 &  &  &  \\ 
 84-Po-207 &  &  & 8.216E+0 &  &  &  \\ 
 84-Po-208 & 7.851E+0 & 7.851E+0 & 8.240E+0 &  &  &  \\ 
 84-Po-209 & 8.369E+1 & 8.369E+1 & 8.263E+0 &  &  &  \\ 
 84-Po-210 & 8.164E+0 &  & 8.287E+0 &  &  &  \\ 
 86-Rn-211 &  &  & 8.311E+0 &  &  &  \\ 
 86-Rn-222 &  &  & 8.568E+0 &  &  &  \\ 
 88-Ra-223 & 1.243E+1 & 1.243E+1 & 1.243E+1 &  &  &  \\ 
 88-Ra-224 & 1.253E+1 & 1.253E+1 & 1.253E+1 &  &  &  \\ 
 88-Ra-225 & 1.243E+1 & 1.243E+1 & 1.243E+1 &  &  &  \\ 
 88-Ra-226 & 9.822E+0 & 1.038E+1 & 9.822E+0 &  &  & 9.8$\pm$0.3 \\ 
 88-Ra-228 &  &  & 8.706E+0 &  &  &  \\ 
 89-Ac-225 & 1.263E+1 & 1.263E+1 & 1.263E+1 &  &  &  \\ 
 89-Ac-226 & 1.263E+1 & 1.263E+1 & 1.263E+1 &  &  &  \\ 
 89-Ac-227 & 1.253E+1 & 1.253E+1 & 1.253E+1 &  &  &  \\ 
 90-Th-227 & 1.253E+1 & 1.253E+1 & 1.253E+1 &  &  &  \\ 
 90-Th-228 & 3.130E+1 & 3.130E+1 & 3.130E+1 &  &  &  \\ 
 90-Th-229 & 1.043E+1 & 1.043E+1 & 1.043E+1 &  &  & 9.34 \\ 
 90-Th-230 & 1.039E+1 & 6.093E+0 & 1.039E+1 &  & 1.040E+1 & 10.4$\pm$2.5c \\ 
 90-Th-231 & 1.203E+1 &  & 1.203E+1 &  & 1.952E+3 &  \\ 
 90-Th-232 & 1.304E+1 & 1.304E+1 & 1.304E+1 & 1.304E+1 & 1.304E+1 & 13.56$\pm$0.08 \\ 
 90-Th-233 & 1.203E+1 & 1.203E+1 & 1.203E+1 &  &  &  \\ 
 90-Th-234 & 1.193E+1 & 1.193E+1 & 1.193E+1 &  & 1.193E+1 &  \\ 
 91-Pa-228 &  &  & 8.706E+0 &  &  &  \\ 
 91-Pa-229 & 1.183E+1 &  & 1.183E+1 &  &  &  \\ 
 91-Pa-230 & 1.203E+1 &  & 1.203E+1 &  &  &  \\ 
 91-Pa-231 & 1.122E+1 & 1.122E+1 & 1.059E+1 &  & 1.059E+1 & 10.8$\pm$0.7 \\ 
 91-Pa-232 & 2.390E+1 & 2.390E+1 & 2.390E+1 &  & 2.390E+1 &  \\ 
 91-Pa-233 & 1.243E+1 & 1.243E+1 & 1.414E+1 &  & 1.305E+1 & 15.9$\pm$3.2 \\ 
 92-U -230 & 1.183E+1 &  & 1.183E+1 &  &  &  \\ 
 92-U -231 & 1.173E+1 &  & 1.173E+1 &  &  &  \\ 
 92-U -232 & 1.081E+1 & 1.081E+1 & 1.081E+1 & 1.082E+1 & 1.081E+1 & 13.3$\pm$2.2 \\ 
 92-U -233 & 1.210E+1 & 1.218E+1 & 1.166E+1 & 1.218E+1 & 1.218E+1 & 12.4$\pm$0.3 \\ 
 92-U -234 & 1.728E+1 & 1.728E+1 & 1.782E+1 & 1.945E+1 & 1.782E+1 & 19.4$\pm$1.0 \\ 
 92-U -235 & 1.410E+1 & 1.409E+1 & 1.411E+1 & 1.511E+1 & 1.512E+1 & 14.02$\pm$0.22 \\ 
 92-U -236 & 8.841E+0 & 8.355E+0 & 1.083E+1 & 8.841E+0 & 1.083E+1 & 10.8$\pm$0.8 \\ 
 92-U -237 & 2.444E+1 & 2.444E+1 & 2.444E+1 & 2.444E+1 & 2.444E+1 &  \\ 
 92-U -238 & 9.240E+0 & 9.240E+0 & 9.240E+0 & 9.299E+0 & 9.437E+0 & 9.075$\pm$0.015 \\ 
 92-U -239 & 9.062E+0 & 1.091E+1 &  & 1.091E+1 & 1.091E+1 &  \\ 
 92-U -240 & 7.679E+0 & 7.679E+0 & 8.978E+0 & 7.679E+0 &  &  \\ 
 92-U -241 & 8.590E+0 & 9.150E+0 &  & 2.438E+1 &  &  \\ 
 93-Np-234 & 1.142E+1 &  & 1.142E+1 &  &  &  \\ 
 93-Np-235 & 1.132E+1 & 1.132E+1 & 1.132E+1 &  &  &  \\ 
 93-Np-236 & 9.656E+0 & 9.656E+0 & 9.656E+0 & 1.019E+1 & 9.656E+0 &  \\ 
 93-Np-236M & 9.305E+0 &  &  &  &  &  \\ 
 93-Np-237 & 1.587E+1 & 1.587E+1 & 1.420E+1 & 1.405E+1 & 1.420E+1 & 14.6$\pm$0.3 \\ 
 93-Np-238 & 1.225E+1 & 2.085E+1 & 1.225E+1 & 2.065E+1 & 1.225E+1 &  \\ 
 93-Np-239 & 1.102E+1 & 1.102E+1 & 1.102E+1 & 1.052E+1 & 1.102E+1 &  \\ 
 94-Pu-236 & 9.199E+0 & 9.199E+0 & 9.199E+0 & 9.178E+0 & 9.178E+0 &  \\ 
 94-Pu-237 & 1.112E+1 & 1.176E+1 & 1.112E+1 & 1.164E+1 & 1.029E+2 &  \\ 
 94-Pu-238 & 1.546E+2 & 1.546E+2 & 3.653E+1 & 2.035E+1 & 1.546E+2 & 21.8$\pm$1.8 \\ 
 94-Pu-239 & 8.084E+0 & 7.762E+0 & 8.071E+0 & 8.848E+0 & 7.990E+0 & 7.94$\pm$0.36 \\ 
 94-Pu-240 & 1.996E+0 & 2.667E+0 & 2.667E+0 & 9.512E-1 & 2.667E+0 & 1.73$\pm$0.10 \\ 
 94-Pu-241 & 1.200E+1 & 1.126E+1 & 1.126E+1 & 1.136E+1 & 1.126E+1 & 8.9$\pm$0.8 \\ 
 94-Pu-242 & 8.715E+0 & 8.337E+0 & 8.278E+0 & 7.745E+0 & 7.880E+0 & 8.45$\pm$0.21 \\ 
 94-Pu-243 & 1.915E+1 & 1.949E+1 &  & 1.979E+1 &  &  \\ 
 94-Pu-244 & 1.039E+1 & 9.644E+0 & 1.039E+1 & 9.655E+0 & 1.038E+1 & 11.0$\pm$0.5 \\ 
 94-Pu-245 & 1.151E+1 &  &  & 1.979E+1 &  &  \\ 
 94-Pu-246 & 1.092E+1 & 1.092E+1 & 1.092E+1 & 9.677E+0 & 1.128E+1 &  \\ 
 94-Pu-247 &  &  & 9.135E+0 &  &  &  \\ 
 95-Am-240 & 1.132E+1 &  & 1.132E+1 & 9.204E+0 &  &  \\ 
 95-Am-241 & 1.182E+1 & 1.336E+1 & 4.657E+0 & 1.132E+1 & 1.132E+1 & 15.3$\pm$1.3 \\ 
 95-Am-242 & 7.680E+0 & 7.680E+0 & 7.385E+0 & 7.680E+0 &  &  \\ 
 95-Am-242M & 5.267E+0 & 5.267E+0 & 5.240E+0 & 5.267E+0 & 5.267E+0 &  \\ 
 95-Am-243 & 7.882E+0 & 6.490E+0 & 6.061E+0 & 7.479E+0 & 7.479E+0 & 8.92$\pm$0.65 \\ 
 95-Am-244 & 1.165E+1 & 1.122E+1 & 1.122E+1 & 7.691E+0 &  &  \\ 
 95-Am-244M & 1.165E+1 & 1.122E+1 & 1.122E+1 &  &  &  \\ 
 96-Cm-240 & 1.092E+1 & 1.092E+1 & 1.092E+1 &  & 4.106E+1 &  \\ 
 96-Cm-241 & 1.062E+1 & 1.062E+1 & 1.062E+1 &  & 1.011E+3 &  \\ 
 96-Cm-242 & 1.261E+1 & 1.261E+1 & 1.261E+1 &  & 1.179E+1 &  \\ 
 96-Cm-243 & 8.852E+0 & 8.852E+0 & 8.852E+0 &  & 8.592E+0 &  \\ 
 96-Cm-244 & 1.239E+1 & 1.239E+1 & 1.235E+1 &  & 1.137E+1 & 8.39$\pm$1.86 \\ 
 96-Cm-245 & 1.025E+1 & 1.025E+1 & 1.025E+1 &  & 1.099E+1 &  \\ 
 96-Cm-246 & 9.221E+0 & 9.221E+0 & 9.162E+0 &  & 9.317E+0 & 11.1$\pm$0.2 \\ 
 96-Cm-247 & 8.348E+0 & 8.348E+0 & 8.348E+0 &  & 8.348E+0 &  \\ 
 96-Cm-248 & 6.989E+0 & 6.989E+0 & 6.989E+0 &  & 6.989E+0 & 7.59$\pm$0.40 \\ 
 96-Cm-249 & 9.920E+0 & 9.920E+0 & 9.920E+0 &  & 9.920E+0 &  \\ 
 96-Cm-250 & 1.090E+1 & 1.090E+1 & 1.090E+1 &  & 1.090E+1 &  \\ 
 97-Bk-245 & 1.032E+1 &  & 1.032E+1 &  &  &  \\ 
 97-Bk-246 & 1.022E+1 &  & 1.022E+1 &  &  &  \\ 
 97-Bk-247 & 1.012E+1 & 1.012E+1 & 1.012E+1 &  &  &  \\ 
 97-Bk-248 & 1.012E+1 &  & 1.012E+1 &  &  &  \\ 
 97-Bk-248M &  &  & 9.157E+0 &  &  &  \\ 
 97-Bk-249 & 3.935E+0 & 3.935E+0 & 3.935E+0 & 7.843E+0 &  &  \\ 
 97-Bk-250 & 9.720E+0 & 9.720E+0 & 9.720E+0 &  &  &  \\ 
 98-Cf-246 & 1.062E+1 &  & 1.062E+1 &  &  &  \\ 
 98-Cf-247 & 1.190E+1 &  &  &  &  &  \\ 
 98-Cf-248 & 1.062E+1 &  & 1.062E+1 &  &  &  \\ 
 98-Cf-249 & 6.245E+0 & 6.245E+0 & 6.245E+0 & 1.376E+1 &  &  \\ 
 98-Cf-250 & 2.247E+0 & 2.247E+0 & 2.247E+0 &  &  &  \\ 
 98-Cf-251 & 8.940E+0 & 1.211E+1 & 8.940E+0 &  &  &  \\ 
 98-Cf-252 & 1.106E+1 & 1.111E+1 & 1.106E+1 &  &  &  \\ 
 98-Cf-253 & 1.052E+1 & 1.052E+1 & 1.052E+1 &  &  &  \\ 
 98-Cf-254 & 1.072E+1 & 1.072E+1 & 1.072E+1 &  &  &  \\ 
 99-Es-251 & 9.920E+0 &  & 9.920E+0 &  &  &  \\ 
 99-Es-252 & 1.032E+1 &  & 1.032E+1 &  &  &  \\ 
 99-Es-253 & 7.134E+0 & 7.134E+0 & 7.134E+0 &  &  &  \\ 
 99-Es-254 & 1.022E+1 & 1.022E+1 & 1.022E+1 &  &  &  \\ 
 99-Es-254M & 9.419E+0 &  & 9.419E+0 &  &  &  \\ 
 99-Es-255 & 9.318E+0 & 9.318E+0 & 9.318E+0 &  &  &  \\ 
 100-Fm-252 &  &  & 9.246E+0 &  &  &  \\ 
 100-Fm-253 &  &  & 9.268E+0 &  &  &  \\ 
 100-Fm-255 & 9.318E+0 & 9.318E+0 & 9.318E+0 &  &  &  \\ 
 100-Fm-257 &  &  & 9.356E+0 &  &  &  \\

  \\ 
 \hline \hline 
\end{longtable} 
%\end{longtable*} 

\end{center} 
\normalsize 

%\subsection{Thermal Neutron Fission Cross Sections}
%  \newpage
  \renewcommand{\arraystretch}{0.5}
  \renewcommand\tabcolsep{1pt}
  \scriptsize
  \begin{center}

%\begin{longtable*}{@{}>{\small}l|>{\small}c>{\small}c>{\small}c>{\small}c>{\small}c>{\small}c@{}}
%\begin{longtable*}{@{}>{\tiny}c|>{\tiny}c>{\tiny}c>{\tiny}c>{\tiny}c>{\tiny}c>{\tiny}c@{}}     

\begin{longtable}[c]{l c c c c c c} 
  \caption{Thermal fission cross sections from ENDF/B-VIII.1, JEFF-3.3, JENDL-5.0, CENDL-3.2, BROND-3.1, and Atlas of Neutron Resonances~\cite{25Nob,20Plo,23Iwa,20Ge,16Blo,18Mugh}.\label{ThCS18}} 
  \\
  \hline \hline \\
  \textbf{Target} & \textbf{ENDF/B} & \textbf{JEFF} & \textbf{JENDL} & \textbf{CENDL}  & \textbf{BROND} & \textbf{Atlas} \\
  	& (barns) & (barns) & (barns) & (barns) & (barns) & (barns)	\\
  \hline \\
  \endfirsthead
%\caption[]{Thermal capture cross sections (continued).}
  %\caption[]{Thermal}
  \\
  \hline \hline \\
  \textbf{Target} & \textbf{ENDF/B} & \textbf{JEFF} & \textbf{JENDL} &  \textbf{CENDL} & \textbf{BROND} & \textbf{Atlas} \\
  	& (barns) & (barns) & (barns) & (barns) & (barns) & (barns) 	\\
  \hline \\
\endhead

%Nuclei &  &  &  &  &  & sigma(nf)\\
 88-Ra-223 & 7.003E-1 & 7.003E-1 & 7.003E-1 &  &  & 0.7$\pm$0.3 \\
% 88-Ra-224 &  &  &   &  &  &  \\
% 88-Ra-225 &  &  &   &  &  &  \\
 88-Ra-226 & 7.002E-6 & 4.668E-5 & 7.002E-6 &  &  & $<$0.00005 \\
 88-Ra-228 &  &  &   &  &  & $<$2 \\
 89-Ac-225 & 5.003E-4 & 5.003E-4 & 5.003E-4 &  &  &  \\
 89-Ac-226 & 2.001E+0 & 2.001E+0 & 2.001E+0 &  &  &  \\
 89-Ac-227 & 1.000E-4 & 1.000E-4 & 1.000E-4 &  &  & $<$0.00029 \\
 90-Th-227 & 2.021E+2 & 2.021E+2 & 2.021E+2 &  &  & 202$\pm$13 \\
 90-Th-228 & 1.501E-1 & 1.501E-1 & 1.501E-1 &  &  & $<$0.3 \\
 90-Th-229 & 3.091E+1 & 3.091E+1 & 3.091E+1 &  &  & 30.8$\pm$1.5 \\
 90-Th-230 & 9.494E-3 &   & 9.494E-3 &  &  & $<$0.0012 \\
 90-Th-231 & 4.001E+1 &  & 4.001E+1 &  & 2.004E+3 &  \\
 90-Th-232 &   &   & 5.371E-5 & 5.371E-5 &  & 0.000052$\pm$0.000004 \\
 90-Th-233 & 1.501E+1 & 1.501E+1 & 1.501E+1 &  &  & 15$\pm$2 \\
 90-Th-234 & 5.002E-3 & 5.002E-3 & 5.002E-3 &  & 5.286E-3 & $<$0.01 \\
 91-Pa-228 &  &  & 9.690E+4 &  &  &  \\
 91-Pa-229 & 1.000E+0 &  & 1.000E+0 &  &  &  \\
 91-Pa-230 & 1.500E+3 &  & 1.500E+3 &  &  & 1500$\pm$250 \\
 91-Pa-231 & 2.087E-2 & 2.087E-2 & 2.364E-2 &  & 2.364E-2 & 0.024$\pm$0.002 \\
 91-Pa-232 & 1.487E+3 & 1.487E+3 & 1.487E+3 &  & 1.487E+3 & 1505$\pm$28 \\
 91-Pa-233 &   &   & 2.502E-6 &  &   & $<$0.1 \\
 92-U -230 & 2.501E+1 &  & 2.501E+1 &  &  & 25$\pm$10 \\
 92-U -231 & 2.501E+2 &  & 2.501E+2 &  &  & 400$\pm$300 \\
 92-U -232 & 7.650E+1 & 7.650E+1 & 7.650E+1 & 7.675E+1 & 7.650E+1 & 76.8$\pm$4.8 \\
 92-U -233 & 5.335E+2 & 5.313E+2 & 5.378E+2 & 5.313E+2 & 5.313E+2 & 530.3$\pm$1.2 \\
 92-U -234 & 6.709E-2 & 6.709E-2 & 6.702E-2 & 2.985E-1 & 6.702E-2 & 0.067$\pm$0.014 \\
 92-U -235 & 5.861E+2 & 5.845E+2 & 5.867E+2 & 5.840E+2 & 5.849E+2 & 582.6$\pm$1.1 \\
 92-U -236 & 4.710E-2 & 6.130E-2 & 2.593E-4 & 4.710E-2 & 2.593E-4 & $<$0.0013 \\
 92-U -237 & 1.702E+0 & 1.702E+0 & 1.702E+0 & 1.702E+0 & 1.702E+0 & $<$0.8 \\
 92-U -238 & 1.850E-5 & 1.851E-5 & 1.850E-5 & 1.680E-5 & 2.651E-5 & 0.000011$\pm$0.000002 \\
 92-U -239 & 1.423E+1 & 1.425E+1 &  & 1.425E+1 & 1.425E+1 & 14$\pm$3 \\
 92-U -240 & 1.079E-3 & 1.079E-3 & 3.236E-4 & 1.079E-3 &  &  \\
 92-U -241 & 4.265E-1 & 4.165E-1 &  & 2.472E+1 &  &  \\
 93-Np-234 & 2.001E+3 &  & 2.001E+3 &  &  & 900$\pm$300 \\
 93-Np-235 & 5.302E+1 & 5.302E+1 & 5.302E+1 &  &  &  \\
 93-Np-236 & 2.807E+3 & 2.807E+3 & 2.807E+3 & 3.001E+3 & 2.807E+3 & 3007$\pm$90 \\
 93-Np-236M & 2.442E+3 &  &  &  &  &  \\
 93-Np-237 & 2.036E-2 & 2.036E-2 & 2.059E-2 & 2.020E-2 & 2.146E-2 & 0.020$\pm$0.001 \\
 93-Np-238 & 2.201E+3 & 2.027E+3 & 2.201E+3 & 2.537E+3 & 2.201E+3 & 2088$\pm$30 \\
 93-Np-239 & 2.801E-2 & 2.801E-2 & 2.801E-2 & 1.000E+0 & 1.086E+0 &  \\
 94-Pu-236 & 1.399E+2 & 1.399E+2 & 1.399E+2 & 1.648E+2 & 1.648E+2 & 170$\pm$35 \\
 94-Pu-237 & 2.296E+3 & 2.101E+3 & 2.296E+3 & 2.358E+3 & 2.204E+3 & 2455$\pm$295 \\
 94-Pu-238 & 1.776E+1 & 1.776E+1 & 1.777E+1 & 1.700E+1 & 1.776E+1 & 17.9$\pm$0.4 \\
 94-Pu-239 & 7.511E+2 & 7.492E+2 & 7.473E+2 & 7.470E+2 & 7.477E+2 & 748.1$\pm$2.0 \\
 94-Pu-240 & 7.460E-2 & 5.916E-2 & 5.915E-2 & 6.404E-2 & 5.915E-2 & 0.056$\pm$0.030 \\
 94-Pu-241 & 1.024E+3 & 1.012E+3 & 1.012E+3 & 1.012E+3 & 1.012E+3 & 1011.1$\pm$6.2 \\
 94-Pu-242 & 1.382E-2 & 2.557E-3 & 2.442E-3 & 1.042E-3 & 1.966E-3 & 0.16$\pm$0.04 \\
 94-Pu-243 & 2.041E+2 & 1.814E+2 &  & 2.041E+2 &  & 196$\pm$16 \\
 94-Pu-244 & 1.715E-3 &   & 1.715E-3 &   & 1.685E-3 &  \\
 94-Pu-245 & 1.167E-1 &  &  & 2.098E+2 &  &  \\
 94-Pu-246 & 3.201E-3 & 3.201E-3 & 3.201E-3 & 1.113E-5 & 7.012E-9 &  \\
 94-Pu-247 &  &  & 5.095E+0 &  &  &  \\
 95-Am-240 & 1.500E+3 &  & 1.500E+3 & 2.348E+3 &  &  \\
 95-Am-241 & 3.122E+0 & 3.248E+0 & 3.207E+0 & 3.138E+0 & 3.138E+0 & 3.20$\pm$0.09 \\
 95-Am-242 & 2.095E+3 & 2.095E+3 & 2.420E+3 & 2.095E+3 &  & 2100$\pm$200 \\
 95-Am-242M & 6.398E+3 & 6.398E+3 & 6.400E+3 & 6.398E+3 & 6.398E+3 & 6200$\pm$200 \\
 95-Am-243 & 8.132E-2 & 8.156E-2 & 8.136E-2 & 6.440E-2 & 6.382E-2 & 0.0813$\pm$0.0025 \\
 95-Am-244 & 2.301E+3 & 2.301E+3 & 2.301E+3 & 2.302E+3 &  & 2300$\pm$300 \\
 95-Am-244M & 1.601E+3 & 1.601E+3 & 1.601E+3 &  &  & 1600$\pm$300 \\
 96-Cm-240 & 3.001E+1 & 3.001E+1 & 3.001E+1 &  &   &  \\
 96-Cm-241 & 1.000E+3 & 1.000E+3 & 1.000E+3 &  &   &  \\
 96-Cm-242 & 4.665E+0 & 4.665E+0 & 4.665E+0 &  & 5.000E+0 & $<$5 \\
 96-Cm-243 & 5.873E+2 & 5.873E+2 & 6.232E+2 &  & 6.134E+2 & 655$\pm$20 \\
 96-Cm-244 & 1.022E+0 & 1.022E+0 & 1.011E+0 &  & 1.029E+0 & 1.04$\pm$0.20 \\
 96-Cm-245 & 2.054E+3 & 2.054E+3 & 2.054E+3 &  & 2.141E+3 & 2018$\pm$37 \\
 96-Cm-246 & 4.401E-2 & 1.965E-2 & 4.407E-2 &  & 5.419E-2 & 0.14$\pm$0.05 \\
 96-Cm-247 & 9.473E+1 & 9.473E+1 & 9.473E+1 &  & 9.473E+1 & 83.4$\pm$4.4 \\
 96-Cm-248 & 3.366E-1 & 3.366E-1 & 3.366E-1 &  & 3.366E-1 & 0.37$\pm$0.05 \\
 96-Cm-249 & 1.000E+1 & 1.000E+1 & 1.000E+1 &  & 9.747E+0 &  \\
 96-Cm-250 & 2.137E-2 & 2.137E-2 & 2.137E-2 &  & 2.137E-2 &  \\
 97-Bk-245 & 2.902E+0 &  & 2.902E+0 &  &  &  \\
 97-Bk-246 & 1.801E+3 &  & 1.801E+3 &  &  &  \\
 97-Bk-247 & 3.702E+0 & 3.702E+0 & 3.702E+0 &  &  &  \\
 97-Bk-248 & 2.001E+3 &  & 2.001E+3 &  &  &  \\
 97-Bk-248M &  &  & 5.398E+0 &  &  &  \\
 97-Bk-249 & 3.970E+0 & 3.970E+0 & 3.970E+0 & 3.993E+0 &  & 2.5$^{c}$ \\
 97-Bk-250 & 9.805E+2 & 9.805E+2 & 9.805E+2 &  &  & 960$\pm$150 \\
 98-Cf-246 & 1.401E+3 &  & 1.401E+3 &  &  &  \\
 98-Cf-247 & 5.922E-1 &  &  &  &  &  \\
 98-Cf-248 & 7.002E+2 &  & 7.002E+2 &  &  &  \\
 98-Cf-249 & 1.672E+3 & 1.672E+3 & 1.672E+3 & 1.633E+3 &  & 1642$\pm$33 \\
 98-Cf-250 & 1.120E+2 & 1.120E+2 & 1.120E+2 &  &  & 112$\pm$99 \\
 98-Cf-251 & 4.938E+3 & 5.323E+3 & 4.938E+3 &  &  & 4895$\pm$250 \\
 98-Cf-252 & 3.303E+1 & 3.217E+1 & 3.303E+1 &  &  & 32$\pm$4 \\
 98-Cf-253 & 1.301E+3 & 1.301E+3 & 1.301E+3 &  &  & 1300$\pm$240 \\
 98-Cf-254 & 2.001E+0 & 2.001E+0 & 2.001E+0 &  &  &  \\
 99-Es-251 & 4.303E+1 &  & 4.303E+1 &  &  &  \\
 99-Es-252 & 2.001E+3 &  & 2.001E+3 &  &  &  \\
 99-Es-253 & 2.502E+0 & 2.502E+0 & 2.502E+0 &  &  &  \\
 99-Es-254 & 2.129E+3 & 2.129E+3 & 2.129E+3 &  &  & 1749$\pm$110 \\
 99-Es-254M & 2.001E+3 &  & 2.001E+3 &  &  & 1826$\pm$80 \\
 99-Es-255 & 5.004E-1 & 5.004E-1 & 5.004E-1 &  &  &  \\
 100-Fm-252 &  &  & 4.173E-1 &  &  &  \\
 100-Fm-253 &  &  & 9.525E+1 &  &  &  \\
 100-Fm-255 & 3.362E+3 & 3.362E+3 & 3.362E+3 &  &  & 3360$\pm$170 \\
 100-Fm-257 &  &  & 2.951E+3 &  &  & 2950$\pm$160 \\

  \\
 \hline \hline
\end{longtable}
%\end{longtable*}

\end{center}
\normalsize

%\subsection{Thermal Neutron Capture Cross Sections}
  %\newpage
  \renewcommand{\arraystretch}{0.5}
  \renewcommand\tabcolsep{1pt}
  \scriptsize
  \begin{center}

%\begin{longtable*}{@{}>{\small}l|>{\small}c>{\small}c>{\small}c>{\small}c>{\small}c>{\small}c@{}}
%\begin{longtable*}{@{}>{\tiny}c|>{\tiny}c>{\tiny}c>{\tiny}c>{\tiny}c>{\tiny}c>{\tiny}c@{}}     

\begin{longtable}[c]{l c c c c c c} 
  \caption{Thermal capture cross sections from ENDF/B-VIII.1, JEFF-3.3, JENDL-5.0, CENDL-3.2, BROND-3.1, and Atlas of Neutron Resonances~\cite{25Nob,20Plo,23Iwa,20Ge,16Blo,18Mugh}.\label{ThCS102}} 
  \\
  \hline \hline \\
  \textbf{Target} & \textbf{ENDF/B} & \textbf{JEFF} & \textbf{JENDL} & \textbf{CENDL}  & \textbf{BROND} & \textbf{Atlas} \\
  	& (barns) & (barns) & (barns) & (barns) & (barns) & (barns)	\\
  \hline \\
  \endfirsthead
%\caption[]{Thermal capture cross sections (continued).}
  %\caption[]{Thermal}
  \\
  \hline \hline \\
  \textbf{Target} & \textbf{ENDF/B} & \textbf{JEFF} & \textbf{JENDL} &  \textbf{CENDL} & \textbf{BROND} & \textbf{Atlas} \\
  	& (barns) & (barns) & (barns) & (barns) & (barns) & (barns) 	\\
  \hline \\
\endhead

%Nuclei &     ENDF/B-VIII.1 & JEFF-3.3 & JENDL-5.0 & CENDL-3.2 & BEOND-3.1 & sigma(ng) \\
 1-H -  1 & 3.326E-1 & 3.320E-1 & 3.326E-1 & 3.326E-1 & 3.320E-1 & 0.3326$\pm$0.0007 \\
 1-H -  2 & 5.057E-4 & 5.042E-4 & 5.500E-4 & 5.057E-4 & 5.190E-4 & 0.000495$\pm$0.000006 \\
 1-H -  3 &   &   &   &   &   & $<$0.000006 \\
 2-He-  3 & 5.499E-5 & 5.499E-5 & 5.402E-5 & 5.402E-5 & 2.201E-5 & 0.000055$\pm$0.000003 \\
 2-He-  4 &   &   &   &   &   &  \\
 3-Li-  6 & 3.850E-2 & 3.850E-2 & 3.849E-2 &   & 3.850E-2 & 0.0393$\pm$0.0007 \\
 3-Li-  7 & 4.540E-2 & 4.540E-2 & 4.540E-2 & 4.540E-2 & 4.540E-2 & 0.0442$\pm$0.0005 \\
 4-Be-  7 &   &  & 1.538E-1 &  &  &  \\
 4-Be-  9 & 8.373E-3 & 8.774E-3 & 8.490E-3 & 8.600E-3 & 8.774E-3 & 0.00827$\pm$0.00013 \\
 4-Be- 10 &  & 4.999E-1 & 1.000E-4 &  &  & $<$0.000001 \\
 5-B - 10 & 3.961E-1 &  & 5.000E-1 & 4.999E-1 & 4.999E-1 & 0.394$\pm$0.015 \\
 5-B - 11 & 5.500E-3 & 5.500E-3 & 5.075E-3 & 5.500E-3 & 5.500E-3 & 0.009$\pm$0.0002 \\
6-C-0 &  & 3.815E-3 &  &  & 3.367E-3 & 0.00384$\pm$0.0007$^{c}$ \\
 6-C - 11 &  &  & 1.635E-2 &  &  &  \\
 6-C - 12 & 3.860E-3 &  & 3.877E-3 & 3.367E-3 &  & 0.00387$\pm$0.0003$^{c}$ \\
 6-C - 13 & 1.500E-3 & 1.367E-3 & 1.488E-3 &  &  & 0.00150$\pm$0.00002 \\
 6-C - 14 &  &  & 3.083E-7 &  &  & $<$0.000001 \\
 7-N - 14 & 7.499E-2 & 7.499E-2 & 7.500E-2 & 7.499E-2 & 7.499E-2 & 0.0801$\pm$0.0006 \\
 7-N - 15 & 2.401E-5 & 2.401E-5 & 2.377E-5 &  & 2.433E-5 & 0.000024$\pm$0.000008 \\
 8-O - 16 & 1.698E-4 & 1.900E-4 & 1.899E-4 & 1.900E-4 & 1.900E-4 & 0.000173$\pm$0.000006 \\
 8-O - 17 & 3.829E-3 & 5.551E-4 & 6.700E-4 &  & 5.378E-4 & 0.000540$\pm$0.000065 \\
 8-O - 18 & 1.600E-4 & 1.590E-4 & 1.408E-4 &  & 1.542E-4 & 0.000150$\pm$0.000010 \\
 9-F - 19 & 9.572E-3 & 9.578E-3 & 9.570E-3 & 9.578E-3 & 9.578E-3 & 0.00951$\pm$0.00009 \\
 10-Ne- 20 & 3.687E-2 & 3.687E-2 & 3.680E-2 &  &  & 0.037$\pm$0.004 \\
 10-Ne- 21 & 6.659E-1 & 6.659E-1 & 6.917E-1 &  &  & 0.666$\pm$0.110 \\
 10-Ne- 22 & 4.549E-2 & 4.549E-2 & 5.270E-2 &  &  & 0.0527$\pm$0.0007 \\
 11-Na- 22 & 2.521E+2 & 3.423E+4 & 4.124E+1 &  &  &  \\
 11-Na- 23 & 5.280E-1 & 5.238E-1 & 5.316E-1 & 5.314E-1 & 5.239E-1 & 0.525$\pm$0.005 \\
 11-Na- 24 &  &  & 2.370E+0 &  &  &  \\
 12-Mg- 24 & 5.029E-2 & 5.029E-2 & 5.029E-2 & 5.029E-2 & 5.029E-2 & 0.0538$\pm$0.0013 \\
 12-Mg- 25 & 1.904E-1 & 1.904E-1 & 1.904E-1 & 1.904E-1 & 1.904E-1 & 0.199$\pm$0.003 \\
 12-Mg- 26 & 3.831E-2 & 3.831E-2 & 3.831E-2 & 3.831E-2 & 3.831E-2 & 0.0374$\pm$0.0004 \\
12-Mg-27 &  & 6.998E-2 &  &  &  & 0.07$\pm$0.02 \\
 12-Mg- 28 &  &  & 4.725E-5 &  &  &  \\
 13-Al- 26 &  & 6.048E-1 & 7.010E-2 &  &  &  \\
13-Al-26M & 7.004E-2 &  &  &  &  &  \\
 13-Al- 27 & 2.335E-1 & 2.335E-1 & 2.303E-1 & 2.335E-1 & 2.335E-1 & 0.231$\pm$0.003 \\
 14-Si- 28 & 1.862E-1 & 1.691E-1 & 1.691E-1 & 1.691E-1 & 1.691E-1 & 0.177$\pm$0.004 \\
 14-Si- 29 & 1.191E-1 & 1.200E-1 & 1.200E-1 & 1.200E-1 & 1.200E-1 & 0.119$\pm$0.003 \\
 14-Si- 30 & 1.075E-1 & 1.071E-1 & 1.071E-1 & 1.071E-1 & 1.071E-1 & 0.107$\pm$0.002 \\
 14-Si- 31 & 1.204E-4 & 7.296E-2 & 7.301E-2 &  &  &  \\
 14-Si- 32 & 5.702E-1 & 5.702E-1 & 5.001E-2 &  &  &  \\
 15-P - 31 & 1.694E-1 & 1.645E-1 & 1.662E-1 & 1.749E-1 & 1.810E-1 & 0.166$\pm$0.003 \\
 15-P - 32 &  & 4.493E-1 & 3.021E-2 &  &  &  \\
 15-P - 33 &  & 2.283E-1 & 6.550E-3 &  &  &  \\
 16-S - 32 & 5.282E-1 & 5.236E-1 & 5.282E-1 & 5.282E-1 & 5.282E-1 & 0.518$\pm$0.014 \\
 16-S - 33 & 3.501E-1 & 4.490E-1 & 3.501E-1 & 3.501E-1 & 3.501E-1 & 0.454$\pm$0.025 \\
 16-S - 34 & 2.236E-1 & 2.560E-1 & 2.236E-1 & 2.236E-1 & 2.236E-1 & 0.256$\pm$0.009 \\
 16-S - 35 & 3.198E-1 & 3.198E-1 & 1.384E-2 &  &  &  \\
 16-S - 36 & 1.505E-1 & 2.358E-1 & 1.505E-1 & 2.000E-1 & 1.505E-1 &  \\
17-Cl-0 &  &  &  & 3.271E+1 &  & 33.1$\pm$0.3 \\
 17-Cl- 34 &  &  & 1.252E-1 &  &  &  \\
 17-Cl- 35 & 4.360E+1 & 4.360E+1 & 4.360E+1 &  & 4.361E+1 & 43.6$\pm$0.4 \\
 17-Cl- 36 & 9.994E+0 & 9.994E+0 & 9.974E+0 &  &  & $<$10 \\
 17-Cl- 37 & 4.331E-1 & 4.331E-1 & 4.331E-1 &  & 4.331E-1 & 0.433$\pm$0.006 \\
 18-Ar- 36 & 5.044E+0 & 5.195E+0 & 5.243E+0 &  & 5.044E+0 & 5.2$\pm$0.5 \\
 18-Ar- 37 & 9.277E-1 & 9.277E-1 & 1.484E+0 &  &  &  \\
 18-Ar- 38 & 8.028E-1 & 7.994E-1 & 8.258E-1 &  & 8.018E-1 & 0.8$\pm$0.2 \\
 18-Ar- 39 & 2.637E-3 & 5.954E+2 & 5.654E+2 &  &  & 600$\pm$300 \\
 18-Ar- 40 & 6.600E-1 & 6.600E-1 & 6.600E-1 &  & 6.600E-1 & 0.660$\pm$0.010 \\
 18-Ar- 41 & 4.994E-1 & 4.994E-1 & 5.087E-1 &  &  &  \\
 18-Ar- 42 &  &  & 3.855E-1 &  &  &  \\
19-K-0 &  &  &  & 1.954E+0 &  & 2.1$\pm$0.1 \\
 19-K - 39 & 2.127E+0 & 2.104E+0 & 2.127E+0 &  & 1.329E+0 & 2.1$\pm$0.2 \\
 19-K - 40 & 3.001E+1 & 2.996E+1 & 9.003E+1 &  & 2.996E+1 & 38$\pm$8 \\
 19-K - 41 & 1.461E+0 & 1.443E+0 & 1.461E+0 &  & 1.461E+0 & 1.46$\pm$0.03 \\
 19-K - 42 &  &  & 4.663E-1 &  &  &  \\
 19-K - 43 &  &  & 1.864E-1 &  &  &  \\
20-Ca-0 &  &  &  & 4.429E-1 &  & 0.43$\pm$0.02 \\
 20-Ca- 40 & 4.100E-1 & 4.113E-1 & 4.075E-1 & 4.075E-1 & 4.075E-1 & 0.41$\pm$0.02 \\
 20-Ca- 41 & 1.397E-2 & 4.058E+0 & 4.024E+0 &  &  & ~4 \\
 20-Ca- 42 & 6.830E-1 & 6.798E-1 & 6.830E-1 &  & 6.830E-1 & 0.680$\pm$0.070 \\
 20-Ca- 43 & 1.166E+1 & 6.189E+0 & 6.203E+0 &  & 1.166E+1 & 6.2$\pm$0.6 \\
 20-Ca- 44 & 8.884E-1 & 8.961E-1 & 8.884E-1 &  & 8.884E-1 & 0.88$\pm$0.05 \\
 20-Ca- 45 & 1.495E+1 & 1.495E+1 & 1.193E-1 &  &  & ~15 \\
 20-Ca- 46 & 7.404E-1 & 7.390E-1 & 7.403E-1 &  & 7.003E-1 & 0.74$\pm$0.07 \\
 20-Ca- 47 & 6.940E-1 & 6.940E-1 & 2.909E-2 &  &  &  \\
 20-Ca- 48 & 1.093E+0 & 1.086E+0 & 1.093E+0 &  & 1.093E+0 & 1.08$\pm$0.007 \\
21-Sc- 44 &  & 5.007E+0 &  &  &  &  \\
 21-Sc- 44M &  &  & 1.592E+0 &  &  &  \\
 21-Sc- 45 & 2.716E+1 & 2.713E+1 & 2.714E+1 &  & 2.714E+1 & 27.2$\pm$0.2 \\
 21-Sc- 46 &  & 9.312E+0 & 8.303E+0 &  &  & 8.0$\pm$1.0 \\
 21-Sc- 47 &  & 2.372E+0 & 3.026E-1 &  &  &  \\
 21-Sc- 48 &  & 2.263E+0 & 1.630E-1 &  &  &  \\
 22-Ti- 44 &  & 1.098E+0 & 1.100E+0 &  &  & 1.1$\pm$0.2 \\
 22-Ti- 45 &  &  & 1.014E+0 &  &  &  \\
 22-Ti- 46 & 5.897E-1 & 6.083E-1 & 5.897E-1 & 5.761E-1 & 5.897E-1 & 0.59$\pm$0.18 \\
 22-Ti- 47 & 1.626E+0 & 1.626E+0 & 1.626E+0 & 1.702E+0 & 1.626E+0 & 1.63$\pm$0.04 \\
 22-Ti- 48 & 8.316E+0 & 8.316E+0 & 8.316E+0 & 8.317E+0 & 8.316E+0 & 8.32$\pm$0.16 \\
 22-Ti- 49 & 1.862E+0 & 1.861E+0 & 1.862E+0 & 1.830E+0 & 1.862E+0 & 1.87$\pm$0.04 \\
 22-Ti- 50 & 1.795E-1 & 1.808E-1 & 1.795E-1 & 1.784E-1 & 1.795E-1 & 0.179$\pm$0.003 \\
23-V-0 &  &  &  & 5.045E+0 &  & 5.04$\pm$0.04 \\
 23-V - 48 &  & 4.569E+0 & 1.218E+0 &  &  &  \\
 23-V - 49 & 1.920E+1 & 1.920E+1 & 6.158E-1 &  &  &  \\
 23-V - 50 & 4.468E+1 & 4.484E+1 & 4.468E+1 &  & 4.468E+1 & 40.8$\pm$1.1 \\
 23-V - 51 & 4.913E+0 & 4.994E+0 & 4.918E+0 &  & 4.918E+0 & 4.94$\pm$0.04 \\
 24-Cr- 48 &  &  & 5.253E-1 &  &  &  \\
 24-Cr- 49 &  &  & 5.254E-1 &  &  &  \\
 24-Cr- 50 & 1.527E+1 & 1.540E+1 & 1.540E+1 & 1.593E+1 & 1.540E+1 & 14.7$\pm$0.4 \\
 24-Cr- 51 & 9.970E+0 & 9.970E+0 & 2.783E-1 &  &  &  \\
 24-Cr- 52 & 8.539E-1 & 8.559E-1 & 8.559E-1 & 7.640E-1 & 7.600E-1 & 0.86$\pm$0.02 \\
 24-Cr- 53 & 1.940E+1 & 1.809E+1 & 1.841E+1 & 1.821E+1 & 2.268E+1 & 1.86$\pm$0.06 \\
 24-Cr- 54 & 4.111E-1 & 4.111E-1 & 4.111E-1 & 3.645E-1 & 4.111E-1 & 0.41$\pm$0.04 \\
 25-Mn- 52 &  & 5.974E+1 & 6.235E-1 &  &  & 70$\pm$10 \\
 25-Mn- 53 &  & 6.972E+1 & 7.653E+1 &  &  &  \\
 25-Mn- 54 & 3.780E+1 & 3.780E+1 & 3.802E+1 &  &  & 38 \\
 25-Mn- 55 & 1.328E+1 & 1.327E+1 & 1.327E+1 & 1.341E+1 & 1.328E+1 & 13.36$\pm$0.05 \\
 26-Fe- 54 & 2.254E+0 & 2.252E+0 & 2.253E+0 & 2.156E+0 & 2.816E+0 & 2.30$\pm$0.07 \\
 26-Fe- 55 & 1.298E+1 & 1.298E+1 & 1.701E+2 &  &  &  \\
 26-Fe- 56 & 2.577E+0 & 2.586E+0 & 2.595E+0 & 2.605E+0 & 2.591E+0 & 2.59$\pm$0.14 \\
 26-Fe- 57 & 2.481E+0 & 2.463E+0 & 2.481E+0 & 2.463E+0 & 2.466E+0 & 2.48$\pm$0.30 \\
 26-Fe- 58 & 1.314E+0 & 1.314E+0 & 1.314E+0 & 1.272E+0 & 1.314E+0 & 1.32$\pm$0.03 \\
 26-Fe- 59 &  & 1.296E+1 & 1.000E+0 &  &  &  \\
 26-Fe- 60 &  & 6.577E-1 & 2.261E-1 &  &  & 0.226$\pm$0.049 \\
 27-Co- 55 &  &  & 2.272E-1 &  &  &  \\
 27-Co- 56 &  & 1.623E+1 & 4.190E-1 &  &  &  \\
 27-Co- 57 &  & 5.084E+1 & 5.102E+1 &  &  & 51$\pm$5 \\
 27-Co- 58 & 1.856E+3 & 1.860E+3 & 1.865E+3 &  &  & 1900$\pm$200 \\
 27-Co- 58M & 1.356E+5 & 5.839E+4 & 1.361E+5 &  &  & 140000$\pm$10000 \\
 27-Co- 59 & 3.718E+1 & 3.718E+1 & 3.730E+1 & 3.664E+1 & 3.720E+1 & 37.18$\pm$0.06 \\
 27-Co- 60 &  & 1.994E+0 & 2.006E+0 &  &  & 2.0$\pm$0.2 \\
 27-Co- 62M &  & 8.009E+0 &  &  &  &  \\
 28-Ni- 56 &  & 8.214E-1 & 1.375E-2 &  &  &  \\
 28-Ni- 57 &  & 1.683E+0 & 8.279E-2 &  &  &  \\
 28-Ni- 58 & 4.226E+0 & 4.620E+0 & 4.226E+0 & 4.226E+0 & 4.226E+0 & 4.39$\pm$0.10 \\
 28-Ni- 59 & 7.558E+1 & 7.347E+1 & 7.558E+1 &  &  & 73.7$\pm$1.8 \\
 28-Ni- 60 & 2.400E+0 & 2.764E+0 & 2.400E+0 & 2.764E+0 & 2.400E+0 & 2.45$\pm$0.06 \\
 28-Ni- 61 & 2.509E+0 & 2.509E+0 & 2.509E+0 & 2.498E+0 & 3.623E+0 & 2.1$\pm$0.4 \\
 28-Ni- 62 & 1.490E+1 & 1.420E+1 & 1.490E+1 & 1.442E+1 & 1.490E+1 & 14.9$\pm$0.3 \\
 28-Ni- 63 & 2.431E+1 & 2.431E+1 & 2.431E+1 &  &  & 24.4$\pm$3.0 \\
 28-Ni- 64 & 1.480E+0 & 1.480E+0 & 1.480E+0 & 1.518E+0 & 1.480E+0 & 1.63$\pm$0.02 \\
 28-Ni- 65 &  &  & 2.041E+1 &  &  & 22.4$\pm$2.0 \\
 28-Ni- 66 &  & 9.386E-1 & 6.281E-3 &  &  &  \\
29-Cu-0 &  &  &  & 3.754E+0 &  & 3.78$\pm$0.02 \\
 29-Cu- 63 & 4.481E+0 & 4.522E+0 & 4.506E+0 & 4.469E+0 & 4.469E+0 & 4.50$\pm$0.02 \\
 29-Cu- 64 & 8.431E-2 & 2.687E+2 & 2.701E+2 &  &  & 270$\pm$170 \\
 29-Cu- 65 & 2.146E+0 & 2.128E+0 & 2.128E+0 & 2.149E+0 & 2.149E+0 & 2.17$\pm$0.02 \\
29-Cu-66 &  & 1.344E+2 &  &  &  & 135$\pm$10 \\
 29-Cu- 67 &  & 3.754E+0 & 1.861E-1 &  &  &  \\
 30-Zn- 62 &  &  & 7.756E-2 &  &  &  \\
 30-Zn- 63 &  &  & 6.947E-1 &  &  &  \\
 30-Zn- 64 & 7.872E-1 & 7.928E-1 & 7.872E-1 & 7.872E-1 & 7.872E-1 & 0.731$\pm$0.014 \\
 30-Zn- 65 & 6.403E+1 & 6.553E+1 & 6.403E+1 &  & 6.403E+1 &  \\
 30-Zn- 66 & 6.179E-1 & 6.219E-1 & 6.179E-1 & 6.179E-1 & 6.179E-1 & 0.62$\pm$0.06 \\
 30-Zn- 67 & 7.470E+0 & 7.535E+0 & 7.470E+0 & 7.470E+0 & 7.470E+0 & 7.5$\pm$1.0 \\
 30-Zn- 68 & 1.065E+0 & 1.072E+0 & 1.065E+0 & 1.065E+0 & 1.065E+0 & 1.07$\pm$0.10 \\
 30-Zn- 69 & 2.362E-2 &  & 1.843E-1 &  &  &  \\
 30-Zn- 69M &  &  & 1.843E-1 &  &  &  \\
 30-Zn- 70 & 9.172E-2 & 9.152E-2 & 9.172E-2 & 9.172E-2 & 9.172E-2 & 92$\pm$5 \\
 30-Zn- 71 &  &  & 1.452E-1 &  &  &  \\
 30-Zn- 72 &  &  & 9.519E-3 &  &  &  \\
 31-Ga- 67 &  & 9.014E+0 & 1.573E+0 &  &  &  \\
 31-Ga- 69 & 1.730E+0 & 1.744E+0 & 1.718E+0 & 2.208E+0 & 1.730E+0 & 1.92$\pm$0.11 \\
31-Ga-70 & 1.508E-1 &  &  &  &  &  \\
 31-Ga- 71 & 4.731E+0 & 4.593E+0 & 4.209E+0 & 4.731E+0 & 4.731E+0 & 4.62$\pm$0.08 \\
 31-Ga- 72 &  &  & 4.084E+0 &  &  &  \\
32-Ge-0 &  &  &  & 2.229E+0 &  & 2.20$\pm$0.04 \\
 32-Ge- 68 &  &  & 1.000E+0 &  &  & 1.0$\pm$0.5 \\
 32-Ge- 69 &  &  & 4.799E+0 &  &  &  \\
 32-Ge- 70 & 3.052E+0 & 3.065E+0 & 3.052E+0 & 3.170E+0 & 3.052E+0 & 3.05$\pm$0.13 \\
 32-Ge- 71 & 1.250E+1 &  & 1.459E+0 & 6.801E+0 &  &  \\
 32-Ge- 72 & 8.858E-1 & 8.853E-1 & 8.858E-1 & 9.502E-1 & 8.858E-1 & 0.89$\pm$0.08 \\
 32-Ge- 73 & 1.470E+1 & 1.471E+1 & 1.470E+1 & 1.440E+1 & 1.470E+1 & 14.7$\pm$0.4 \\
 32-Ge- 74 & 5.189E-1 & 5.181E-1 & 5.189E-1 & 5.302E-1 & 5.189E-1 & 0.500$\pm$0.020 \\
32-Ge 75 & 3.469E-2 &  &  & 2.516E+1 &  &  \\
 32-Ge- 76 & 1.546E-1 & 1.545E-1 & 1.546E-1 & 1.401E-1 & 1.546E-1 & 0.155$\pm$0.010 \\
 32-Ge- 77 &  &  & 3.041E-1 & 4.201E+1 &  &  \\
32-Ge-78 &  &  &  & 5.366E-2 &  &  \\
 33-As- 71 &  & 1.594E+1 & 7.226E+0 &  &  &  \\
 33-As- 72 &  & 2.544E+1 & 2.306E+1 &  &  &  \\
 33-As- 73 & 1.628E+1 & 1.602E+1 & 4.868E+0 &  &  &  \\
 33-As- 74 & 1.168E+1 & 1.238E+3 & 1.604E+1 &  &  &  \\
 33-As- 75 & 4.501E+0 & 4.104E+0 & 4.152E+0 & 4.230E+0 & 4.152E+0 & 4.09$\pm$0.08 \\
 33-As- 76 &  & 1.910E+1 & 8.339E+0 &  &  &  \\
 33-As- 77 &  & 1.567E+2 & 1.177E+0 & 4.228E+0 &  &  \\
 33-As- 79 &  &  &  & 4.225E+0 &  &  \\
 34-Se- 72 &  &  & 6.618E-1 &  &  &  \\
 34-Se- 73 &  &  & 2.012E+1 &  &  &  \\
 34-Se- 74 & 5.181E+1 & 5.245E+1 & 5.181E+1 & 5.181E+1 & 5.181E+1 & 52.2$\pm$0.8 \\
 34-Se- 75 & 3.286E+2 & 3.286E+2 & 9.289E+0 &  &  &  \\
 34-Se- 76 & 8.501E+1 & 8.478E+1 & 8.501E+1 & 8.501E+1 & 8.501E+1 & 84.8$\pm$5.2 \\
 34-Se- 77 & 4.200E+1 & 4.149E+1 & 4.101E+1 & 4.200E+1 & 4.200E+1 & 41.5$\pm$4.3 \\
 34-Se- 78 & 4.300E-1 & 4.279E-1 & 4.300E-1 & 4.300E-1 & 4.300E-1 & 0.43$\pm$0.02 \\
 34-Se- 79 & 5.002E+1 & 1.098E+1 & 5.002E+1 & 5.002E+1 & 5.002E+1 &  \\
 34-Se- 80 & 6.101E-1 & 5.769E-1 & 6.101E-1 & 6.101E-1 & 6.101E-1 & 0.593$\pm$0.046 \\
34-Se- 81 & 1.581E-2 &  &  &  &  &  \\
 34-Se- 82 & 4.442E-2 & 4.386E-2 & 4.420E-2 & 4.442E-2 & 4.442E-2 & 0.044$\pm$0.003 \\
 35-Br- 76 &  &  & 2.796E+1 &  &  &  \\
 35-Br- 77 &  & 2.154E+1 & 9.397E+0 &  &  &  \\
 35-Br- 79 & 1.100E+1 & 1.036E+1 & 1.100E+1 &  & 1.100E+1 & 10.32$\pm$0.25 \\
35-Br- 80 & 9.524E-1 &  &  &  &  &  \\
 35-Br- 81 & 2.365E+0 & 2.369E+0 & 2.356E+0 &  & 2.365E+0 & 2.59$\pm$0.05 \\
 35-Br- 82 &  & 1.525E+1 & 5.124E+0 &  &  &  \\
 36-Kr- 76 &  &  & 1.913E+0 &  &  &  \\
 36-Kr- 78 & 4.731E+0 & 6.328E+0 & 4.731E+0 &  & 6.354E+0 & 4.71$\pm$0.68 \\
 36-Kr- 79 & 2.710E-1 &  & 6.503E+0 &  &  &  \\
 36-Kr- 80 & 1.150E+1 & 1.152E+1 & 1.150E+1 &  & 1.150E+1 & 11.5$\pm$0.5 \\
 36-Kr- 81 & 1.898E+1 &  & 8.968E+0 &  &  &  \\
 36-Kr- 82 & 1.916E+1 & 1.892E+1 & 1.907E+1 &  & 1.916E+1 & 19.0$\pm$4.0 \\
 36-Kr- 83 & 1.981E+2 & 1.972E+2 & 2.023E+2 & 1.925E+2 & 1.981E+2 & 197$\pm$10 \\
 36-Kr- 84 & 1.100E-1 & 1.097E-1 & 1.100E-1 & 1.100E-1 & 1.100E-1 & 0.110$\pm$0.015 \\
 36-Kr- 85 & 1.663E+0 & 1.654E+0 & 1.661E+0 & 1.661E+0 & 1.663E+0 & 1.66$\pm$0.2 \\
 36-Kr- 86 & 3.026E-3 & 2.965E-3 & 3.000E-3 & 3.080E-3 & 8.780E-4 & 0.003$\pm$0.002 \\
 36-Kr- 87 &  &  &  & 1.661E+0 &  &  \\
 36-Kr- 88 &  &  &  & 1.002E-2 &  &  \\
 37-Rb- 83 &  &  & 1.225E+1 &  &  &  \\
 37-Rb- 84 &  &  & 1.301E+1 &  &  &  \\
 37-Rb- 85 & 4.935E-1 & 4.988E-1 & 4.801E-1 & 4.801E-1 & 4.935E-1 & 0.494$\pm$0.007 \\
 37-Rb- 86 & 1.562E+0 & 1.989E+1 & 1.563E+0 &  & 1.562E+0 &  \\
 37-Rb- 87 & 1.200E-1 & 1.231E-1 & 1.200E-1 & 1.200E-1 & 1.200E-1 & 0.116$\pm$0.006 \\
 37-Rb- 88 &  & 9.945E-1 &  &  &  & 1.0$\pm$0.3 \\
 38-Sr- 82 &  &  & 1.473E+0 &  &  &  \\
 38-Sr- 83 &  & 2.712E+1 & 2.356E+1 &  &  &  \\
 38-Sr- 84 & 8.220E-1 & 8.191E-1 & 8.276E-1 &  & 8.220E-1 & 0.852$\pm$0.010 \\
 38-Sr- 85 & 3.160E-1 & 1.906E+1 & 9.207E+0 &  &  &  \\
 38-Sr- 86 & 1.005E+0 & 1.034E+0 & 1.040E+0 &  & 1.005E+0 & 1.04$\pm$0.07 \\
 38-Sr- 87 & 1.600E+1 & 1.712E+1 & 1.703E+1 &  & 1.600E+1 & 16.7$\pm$1.0 \\
 38-Sr- 88 &  4.055E-3 & 5.777E-3 & 5.800E-3 & 8.687E-3 & 8.687E-3 & 0.0055$\pm$0.0004 \\
 38-Sr- 89 & 4.202E-1 & 4.183E-1 & 4.202E-1 & 4.202E-1 & 4.202E-1 & 0.42$\pm$0.04 \\
 38-Sr- 90 & 1.501E-2 & 3.450E-2 & 1.040E-2 & 1.530E-2 & 1.501E-2 & 0.0104$\pm$0.0014 \\
 39-Y - 86 &  &  & 5.327E+1 &  &  &  \\
 39-Y - 87 &  & 1.819E+1 & 2.567E+0 &  &  &  \\
 39-Y - 87M &  &  & 2.567E+0 &  &  &  \\
 39-Y - 88 &  & 1.866E+1 & 9.657E+0 &  &  &  \\
 39-Y - 89 & 1.278E+0 & 1.278E+0 & 1.284E+0 & 1.282E+0 & 1.278E+0 & 1.28$\pm$0.02 \\
 39-Y - 90 & 3.300E+0 & 6.464E+0 & 3.251E+0 &  & 3.300E+0 & $<$6.5 \\
 39-Y - 91 & 1.401E+0 & 1.395E+0 & 1.401E+0 & 1.408E+0 & 1.401E+0 & 1.4$\pm$0.3 \\
 40-Zr- 86 &  &  & 1.551E+0 &  &  &  \\
 40-Zr- 88 &  & 1.080E+1 & 8.614E+5 &  &  &  \\
 40-Zr- 89 &  & 1.417E+1 & 1.201E+2 &  &  &  \\
 40-Zr- 90 & 1.025E-2 & 9.974E-3 & 1.093E-2 & 1.113E-2 & 1.111E-2 & 0.014$\pm$0.006 \\
 40-Zr- 91 & 1.205E+0 & 1.216E+0 & 1.308E+0 & 1.248E+0 & 8.324E-1 & 1.30$\pm$0.15 \\
 40-Zr- 92 & 2.264E-1 & 2.292E-1 & 1.270E-1 & 2.292E-1 & 2.598E-1 & 0.131$\pm$0.030 \\
 40-Zr- 93 & 6.950E-1 & 6.950E-1 & 6.907E-1 & 2.239E+0 & 6.950E-1 & 0.69$\pm$0.13 \\
 40-Zr- 94 & 4.995E-2 & 4.988E-2 & 5.028E-2 & 4.981E-2 & 4.988E-2 & 0.0511$\pm$0.0017 \\
 40-Zr- 95 & 1.200E+0 & 6.494E+0 & 1.000E+0 &   & 1.201E+0 &  \\
 40-Zr- 96 & 2.031E-2 & 2.285E-2 & 2.230E-2 & 2.280E-2 & 2.285E-2 & 0.0211$\pm$0.0006 \\
 40-Zr- 97 &  &  & 2.312E-2 &  &  &  \\
 41-Nb- 90 &  &  & 1.568E+1 &  &  &  \\
 41-Nb- 91 &  & 9.038E+0 & 1.799E+0 &  &  &  \\
 41-Nb- 91M &  &  & 1.208E+0 &  &  &  \\
 41-Nb- 92 &  & 1.184E+1 & 1.726E+0 &  &  &  \\
 41-Nb- 92M &  &  & 1.682E+0 &  &  &  \\
 41-Nb- 93 & 1.142E+0 & 1.151E+0 & 1.060E+0 & 1.142E+0 & 1.125E+0 & 1.15$\pm$0.05 \\
 41-Nb- 93M &  &  & 1.794E+0 &  &  &  \\
 41-Nb- 94 & 1.577E+1 & 1.577E+1 & 1.491E+1 &  & 1.577E+1 & 14.9$\pm$1.0 \\
 41-Nb- 94M &  & 1.145E+1 &  &  &  &  \\
 41-Nb- 95 & 7.003E+0 & 7.003E+0 & 7.003E+0 & 7.209E+0 & 7.003E+0 & $<$7 \\
 41-Nb- 95M &  &  & 2.478E+0 &  &  &  \\
 41-Nb- 96 &  &  & 3.488E+0 &  &  &  \\
 42-Mo- 92 & 7.987E-2 & 6.134E-2 & 6.134E-2 & 2.075E-2 & 2.075E-2 & 0.08$\pm$0.02 \\
 42-Mo- 93 & 8.323E+0 & 8.323E+0 & 6.660E-1 & 8.323E+0 &  &  \\
 42-Mo- 94 & 3.403E-1 & 3.391E-1 & 3.391E-1 & 3.403E-1 & 3.403E-1 & 0.34$\pm$0.06 \\
 42-Mo- 95 & 1.400E+1 & 1.339E+1 & 1.360E+1 & 1.357E+1 & 1.357E+1 & 13.4$\pm$0.3 \\
 42-Mo- 96 & 5.955E-1 & 4.470E-1 & 4.470E-1 & 5.955E-1 & 5.955E-1 & 0.55$\pm$0.10 \\
 42-Mo- 97 & 2.196E+0 & 2.488E+0 & 2.488E+0 & 2.196E+0 & 2.196E+0 & 2.2$\pm$0.2 \\
 42-Mo- 98 & 1.300E-1 & 1.321E-1 & 1.321E-1 & 1.300E-1 & 1.300E-1 & 0.130$\pm$0.006 \\
 42-Mo- 99 & 8.004E+0 & 1.381E+1 & 8.004E+0 & 1.567E+1 & 8.004E+0 &  \\
 42-Mo-100 & 1.990E-1 & 1.938E-1 & 1.938E-1 & 1.990E-1 & 1.990E-1 & 0.199$\pm$0.003 \\
 43-Tc- 95 &  &  & 2.966E+0 &  &  &  \\
 43-Tc- 95M &  &  & 2.966E+0 &  &  &  \\
 43-Tc- 96 &  & 2.152E+1 & 7.693E+0 &  &  &  \\
 43-Tc- 97 &  & 1.670E+1 & 4.032E+0 &  &  &  \\
 43-Tc- 97M &  &  & 4.032E+0 &  &  &  \\
 43-Tc- 98 & 9.269E-1 & 9.269E-1 & 1.184E+1 &  &  & 0.93$\pm$0.2 \\
 43-Tc- 99 & 2.001E+1 & 2.100E+1 & 2.378E+1 & 1.965E+1 & 2.001E+1 & 22.8$\pm$1.3 \\
 44-Ru- 96 & 2.901E-1 & 2.886E-1 & 2.071E-1 &  & 2.901E-1 & 0.25$\pm$0.02 \\
 44-Ru- 97 & 1.360E+1 & 1.360E+1 & 2.029E+0 &  &  &  \\
 44-Ru- 98 & 8.004E+0 & 7.965E+0 & 4.002E+0 &  & 8.004E+0 & $<$8 \\
 44-Ru- 99 & 7.310E+0 & 7.277E+0 & 7.310E+0 & 7.123E+0 & 7.310E+0 & 7.25$\pm$1.0 \\
 44-Ru-100 & 5.791E+0 & 5.867E+0 & 5.841E+0 & 5.023E+0 & 5.791E+0 & 5.8$\pm$0.4 \\
 44-Ru-101 & 5.225E+0 & 5.194E+0 & 5.231E+0 & 3.414E+0 & 5.225E+0 & 5.2$\pm$0.3 \\
 44-Ru-102 & 1.270E+0 & 1.270E+0 & 1.178E+0 & 1.270E+0 & 1.270E+0 & 1.24$\pm$0.04 \\
 44-Ru-103 & 1.172E+0 & 1.172E+0 & 9.552E+0 & 1.172E+0 & 1.172E+0 & 1.1 \\
 44-Ru-104 & 4.716E-1 & 4.716E-1 & 4.691E-1 & 4.716E-1 & 4.716E-1 & 0.491$\pm$0.010 \\
 44-Ru-105 & 3.867E-1 & 3.867E-1 & 3.902E-1 & 3.867E-1 & 3.867E-1 & 0.39$\pm$0.06 \\
 44-Ru-106 & 1.461E-1 & 1.455E-1 & 1.451E-1 &  & 1.461E-1 & $\pm$0.146 \\
 45-Rh- 99 &  & 1.797E+1 & 1.547E+0 &  &  &  \\
 45-Rh- 99M &  &  & 1.547E+0 &  &  &  \\
 45-Rh-100 &  &  & 8.192E+0 &  &  &  \\
 45-Rh-101 &  & 2.044E+1 & 1.898E+0 &  &  &  \\
 45-Rh-101M &  &  & 1.898E+0 &  &  &  \\
 45-Rh-102 &  & 3.311E+1 & 1.685E+1 &  &  &  \\
 45-Rh-102M &  &  & 1.685E+1 &  &  &  \\
 45-Rh-103 & 1.427E+2 & 1.427E+2 & 1.426E+2 & 1.467E+2 & 1.421E+2 & 143.5$\pm$1.5 \\
 45-Rh-104 & 5.728E+0 & 3.986E+1 & 4.002E+1 &  &  & 40$\pm$30 \\
 45-Rh-105 & 1.600E+4 & 2.091E+4 & 1.897E+4 & 1.583E+4 & 1.583E+4 & 16000$\pm$3000 \\
 46-Pd-100 &  &  & 2.596E-1 &  &  &  \\
 46-Pd-101 &  &  & 3.945E+0 &  &  &  \\
 46-Pd-102 & 1.821E+0 & 1.806E+0 & 1.820E+0 &  & 1.821E+0 & 1.82$\pm$0.20 \\
 46-Pd-103 & 2.116E+1 & 2.116E+1 & 5.440E+0 &  &  &  \\
 46-Pd-104 & 6.486E-1 & 6.486E-1 & 6.241E-1 &  & 6.486E-1 & 0.65$\pm$0.07 \\
 46-Pd-105 & 2.088E+1 & 2.088E+1 & 2.043E+1 & 2.102E+1 & 2.088E+1 & 21.0$\pm$0.7 \\
 46-Pd-106 & 3.082E-1 & 3.082E-1 & 3.170E-1 &  & 3.082E-1 & 0.305$\pm$0.030 \\
 46-Pd-107 & 2.008E+0 & 2.008E+0 & 1.097E+1 &  & 2.008E+0 & 9.5$\pm$0.3 \\
 46-Pd-108 & 8.480E+0 & 8.480E+0 & 8.040E+0 & 8.480E+0 & 8.480E+0 & 8.57$\pm$0.09 \\
 46-Pd-109 & 6.170E+0 &  & 5.455E+0 &  &  &  \\
 46-Pd-110 & 2.290E-1 & 7.314E-1 & 2.255E-1 &  & 2.290E-1 & 0.30$\pm$0.01 \\
 46-Pd-112 &  &  & 6.132E-2 &  &  &  \\
47-Ag-0 &  &  &  & 6.364E+1 &  & 63.0$\pm$0.4 \\
 47-Ag-105 &  &  & 3.507E+0 &  &  &  \\
 47-Ag-106M &  & 1.568E+2 & 1.409E+1 &  &  &  \\
 47-Ag-107 & 3.747E+1 & 3.524E+1 & 3.764E+1 & 3.862E+1 & 3.760E+1 & 34.8$\pm$0.7 \\
47-Ag-108 & 7.570E+0 & 5.900E+3 &  &  &  &  \\
 47-Ag-108M &  &  & 1.752E+1 &  &  &  \\
 47-Ag-109 & 9.025E+1 & 9.073E+1 & 9.025E+1 & 9.056E+1 & 9.025E+1 & 93.4$\pm$0.6 \\
47-Ag- 110 &  & 8.167E+1 &  &  &  &  \\
 47-Ag-110M & 8.231E+1 & 8.199E+1 & 8.199E+1 &  & 8.231E+1 & 82$\pm$11 \\
 47-Ag-111 & 2.999E+0 & 2.988E+0 & 3.001E+0 &  & 2.999E+0 & 3$\pm$2 \\
 47-Ag-112 & 1.882E+1 &  &  &  &  &  \\
 47-Ag-113 & 5.022E-1 &  &  &  &  &  \\
 47-Ag-114 & 5.271E+0 &  &  &  &  &  \\
 47-Ag-115 & 2.717E-1 &  &  &  &  &  \\
 47-Ag-116 & 1.321E+0 &  &  &  &  &  \\
 47-Ag-117 & 1.437E-1 &  &  &  &  &  \\
 47-Ag-118M & 7.958E+0 &  &  &  &  &  \\
48-Cd-0 &  &  &  & 2.519E+3 &  & 2520$\pm$50 \\
 48-Cd-106 & 9.858E-1 & 9.858E-1 & 9.696E-1 &  & 1.004E+0 &  \\
48-Cd-107 & 4.596E+0 &  &  &  &  &  \\
 48-Cd-108 & 9.058E-1 & 9.058E-1 & 7.866E-1 &  & 9.693E-1 & 0.72$\pm$0.26 \\
 48-Cd-109 & 5.267E+2 & 5.267E+2 & 7.003E+2 &  &  & 700$\pm$100 \\
 48-Cd-110 & 1.100E+1 & 1.100E+1 & 1.105E+1 &  & 1.100E+1 & 11$\pm$1 \\
 48-Cd-111 & 6.867E+0 & 6.871E+0 & 7.132E+0 &  & 2.403E+1 & 6.9$\pm$0.8 \\
 48-Cd-112 & 2.198E+0 & 2.198E+0 & 2.193E+0 &  & 2.198E+0 & 2.2$\pm$0.5 \\
 48-Cd-113 & 1.996E+4 & 2.027E+4 & 2.016E+4 & 2.072E+4 & 2.027E+4 & 19852$\pm$400 \\
 48-Cd-113M &  &  & 2.347E+0 &  &  &  \\
 48-Cd-114 & 3.054E-1 & 3.054E-1 & 3.405E-1 &  & 3.054E-1 & 0.330$\pm$0.018 \\
 48-Cd-115 &  &  & 1.549E+0 &  &  &  \\
 48-Cd-115M & 5.001E+0 & 5.001E+0 & 1.549E+0 &  & 5.001E+0 &  \\
 48-Cd-116 & 7.617E-2 & 7.586E-2 & 7.485E-2 &  & 7.617E-2 & 0.075$\pm$0.010 \\
 49-In-111 &  &  & 1.457E+1 &  &  &  \\
 49-In-113 & 1.208E+1 & 1.208E+1 & 1.208E+1 & 1.207E+1 & 1.213E+1 & 12.0$\pm$0.6 \\
 49-In-114 & 3.518E+0 & 4.189E+1 &  &  &  &  \\
 49-In-114M &  &  & 1.532E+1 &  &  &  \\
 49-In-115 & 2.022E+2 & 2.011E+2 & 2.011E+2 & 2.011E+2 & 2.022E+2 & 202$\pm$2 \\
 50-Sn-  0 &  &  &  & 5.990E-1 &  & 0.603$\pm$0.009 \\
 50-Sn-112 & 8.502E-1 & 8.605E-1 & 8.605E-1 & 1.009E+0 & 8.502E-1 & 0.513$\pm$0.030 \\
 50-Sn-113 & 8.867E+0 & 8.867E+0 & 9.004E+0 &  & 8.867E+0 & 8.8$\pm$1.2 \\
 50-Sn-114 & 1.253E-1 & 1.253E-1 & 1.253E-1 & 1.253E-1 & 1.253E-1 & 0.064$\pm$0.030 \\
 50-Sn-115 & 5.800E+1 & 5.821E+1 & 5.821E+1 & 2.985E+1 & 5.800E+1 & 43$\pm$5 \\
 50-Sn-116 & 1.277E-1 & 1.251E-1 & 1.251E-1 & 1.277E-1 & 1.277E-1 & 0.129$\pm$0.040 \\
 50-Sn-117 & 1.071E+0 & 1.080E+0 & 1.080E+0 & 2.173E+0 & 1.071E+0 & 1.07$\pm$0.05 \\
 50-Sn-117M &  &  & 1.881E+0 &  &  &  \\
 50-Sn-118 & 2.198E-1 & 2.155E-1 & 2.155E-1 & 2.179E-1 & 2.198E-1 & 0.220$\pm$0.050 \\
 50-Sn-119 & 2.176E+0 & 2.176E+0 & 2.176E+0 & 2.176E+0 & 2.174E+0 & 2.19$\pm$0.06 \\
 50-Sn-119M &  &  & 1.295E+0 &  &  &  \\
 50-Sn-120 & 1.395E-1 & 1.430E-1 & 1.430E-1 & 1.392E-1 & 1.395E-1 & 0.1419$\pm$0.030 \\
 50-Sn-121 &  & 1.678E+1 & 1.209E+0 &  &  &  \\
 50-Sn-121M & 4.221E+1 &  & 1.209E+0 &  &  &  \\
 50-Sn-122 & 1.461E-1 & 1.461E-1 & 1.395E-1 & 1.837E-1 & 1.460E-1 & 0.1461$\pm$0.0042 \\
 50-Sn-123 & 3.001E+0 & 1.128E+1 & 3.001E+0 &  & 3.001E+0 &  \\
 50-Sn-124 & 1.366E-1 & 1.295E-1 & 1.357E-1 & 1.355E-1 & 1.337E-1 & 0.134$\pm$0.006 \\
 50-Sn-125 & 1.502E-1 & 6.561E+0 & 2.300E-1 &  & 1.502E-1 &  \\
 50-Sn-126 & 9.004E-2 & 1.792E+0 & 9.004E-2 & 9.004E-2 & 9.004E-2 & 0.59$\pm$0.14 \\
 50-Sn-128 &  &  &  & 6.682E-1 &  &  \\
 51-Sb-119 &  &  & 8.581E+0 &  &  &  \\
 51-Sb-120M &  &  & 1.996E+1 &  &  &  \\
 51-Sb-121 & 5.772E+0 & 5.993E+0 & 5.992E+0 & 5.993E+0 & 5.772E+0 & 5.77$\pm$0.01 \\
 51-Sb-122 & 7.588E+0 & 3.815E+1 & 1.530E+1 &  &  &  \\
 51-Sb-123 & 3.874E+0 & 4.187E+0 & 4.187E+0 & 4.198E+0 & 3.874E+0 & 3.91$\pm$0.06 \\
 51-Sb-124 & 1.741E+1 & 1.734E+1 & 1.741E+1 &   & 1.741E+1 & 17.4$\pm$2.8 \\
 51-Sb-125 & 5.002E+0 & 1.216E+1 & 1.334E+0 & 2.301E+0 & 5.002E+0 &  \\
 51-Sb-126 & 1.300E+1 & 1.744E+1 & 2.674E+0 &  & 1.300E+1 &  \\
 51-Sb-127 &  & 7.029E+0 & 2.287E-1 & 7.087E+0 &  &  \\
 52-Te-118 &  &  & 1.652E+0 &  &  &  \\
 52-Te-119 &  &  & 1.360E+1 &  &  &  \\
 52-Te-119M &  &  & 1.360E+1 &  &  &  \\
 52-Te-120 & 2.341E+0 & 2.328E+0 & 6.563E-1 &  & 2.341E+0 & 2.34$\pm$0.3 \\
 52-Te-121 & 3.221E+0 & 3.984E+1 & 7.365E+0 &  &  &  \\
 52-Te-121M & 3.488E+1 &  & 6.387E+1 &  &  &  \\
 52-Te-122 & 4.008E+0 & 3.916E+0 & 4.008E+0 &  & 3.273E+0 & 3.9$\pm$0.4 \\
 52-Te-123 & 4.182E+2 & 4.184E+2 & 4.183E+2 &  & 4.182E+2 & 430$\pm$15 \\
 52-Te-123M &  &  & 3.250E+0 &  &  &  \\
 52-Te-124 & 6.323E+0 & 6.334E+0 & 6.785E+0 &  & 6.323E+0 & 6.3$\pm$0.7 \\
 52-Te-125 & 1.287E+0 & 1.289E+0 & 1.292E+0 &  & 1.287E+0 & 1.29$\pm$0.16 \\
 52-Te-125M &  &  & 1.340E+0 &  &  &  \\
 52-Te-126 & 4.422E-1 & 4.445E-1 & 4.400E-1 &  & 4.422E-1 & 0.381$\pm$0.015 \\
 52-Te-127 &  &  & 8.229E-1 &  &  &  \\
 52-Te-127M & 3.381E+3 & 8.459E+3 & 3.059E+0 &  & 3.381E+3 &  \\
 52-Te-128 & 2.000E-1 & 1.993E-1 & 1.860E-1 &  & 2.000E-1 & 0.200$\pm$0.008 \\
 52-Te-129 &  &  & 1.924E-1 &  &  &  \\
 52-Te-129M & 1.601E+3 & 2.133E+1 & 7.698E-1 &  & 1.601E+3 &  \\
 52-Te-130 & 1.952E-1 & 1.956E-1 & 1.862E-1 & 1.952E-1 & 1.952E-1 & 0.195$\pm$0.010 \\
52-Te-131 & 3.792E-3 &  &  &  &  &  \\
 52-Te-131M & 1.573E-2 & 9.525E+0 & 1.565E-1 &  &  &  \\
 52-Te-132 & 1.249E-1 & 1.094E+0 & 1.394E-1 &  & 1.249E-1 &  \\
 53-I -123 &  &  & 2.217E+1 &  &  &  \\
 53-I -124 &  &  & 6.009E+1 &  &  &  \\
 53-I -125 &  &  & 8.944E+2 &  &  & 894$\pm$90 \\
 53-I -126 &  & 5.935E+3 & 5.963E+3 &  &  & 5960 \\
 53-I -127 & 6.145E+0 & 5.800E+0 & 6.401E+0 & 6.201E+0 & 6.145E+0 & 6.15$\pm$0.006 \\
 53-I -128 & 3.691E+0 & 2.193E+1 & 6.029E+0 &  &  &  \\
 53-I -129 & 3.041E+1 & 3.253E+1 & 3.031E+1 & 2.700E+1 & 3.041E+1 & 30.3$\pm$1.2 \\
 53-I -130 & 1.745E+1 & 1.745E+1 & 1.801E+1 & 1.745E+1 & 1.745E+1 & 18$\pm$3 \\
 53-I -131 & 8.003E+1 & 8.003E+1 & 8.004E+1 & 8.003E+1 & 8.003E+1 & 80$\pm$50 \\
 53-I -132 & 2.566E-1 &  &  &  &  &  \\
 53-I -132M & 3.455E-1 &  &  &  &  &  \\
 53-I -133 & 1.525E-2 &  & 9.027E-2 &  &  &  \\
53-I -134 & 7.963E-3 &  &  &  &  &  \\
 53-I -135 & 8.003E+1 & 8.003E+1 & 2.958E-3 & 8.003E+1 & 8.003E+1 &  \\
 54-Xe-122 &  &  & 3.805E+0 &  &  &  \\
54-Xe-123 & 8.256E+1 & 8.256E+1 &  & 3.010E+0 & 8.256E+1 &  \\
 54-Xe-124 & 1.484E+2 & 1.492E+2 & 1.484E+2 & 1.502E+2 & 1.502E+2 & 150$\pm$20 \\
 54-Xe-125 & 9.748E+0 &  & 5.602E+2 &  &  &  \\
 54-Xe-126 & 3.487E+0 & 3.485E+0 & 4.272E+0 &  & 3.487E+0 & 2.47$\pm$0.25 \\
 54-Xe-127 & 3.287E+0 & 3.614E+1 & 4.757E+0 &  &  &  \\
 54-Xe-128 & 5.192E+0 & 5.204E+0 & 5.204E+0 &  & 5.192E+0 & 3.50$\pm$0.70 \\
 54-Xe-129 & 2.100E+1 & 2.201E+1 & 2.201E+1 & 2.199E+1 & 2.100E+1 & 21$\pm$3 \\
 54-Xe-129M &  &  & 1.800E+0 &  &  &  \\
 54-Xe-130 & 4.778E+0 & 4.778E+0 & 4.811E+0 &  & 4.778E+0 & 3.5$\pm$0.7 \\
 54-Xe-131 & 9.002E+1 & 8.708E+1 & 9.965E+1 & 1.012E+2 & 9.002E+1 & 93$\pm$9 \\
 54-Xe-131M &  &  & 1.111E+0 &  &  &  \\
 54-Xe-132 & 4.506E-1 & 4.506E-1 & 4.450E-1 & 4.448E-1 & 4.506E-1 & 0.45$\pm$0.006 \\
 54-Xe-133 & 1.901E+2 & 1.901E+2 & 1.901E+2 & 1.901E+2 & 1.901E+2 &  \\
 54-Xe-133M &  &  & 2.474E-1 &  &  &  \\
 54-Xe-134 & 2.648E-1 & 2.648E-1 & 2.650E-1 & 2.648E-1 & 2.648E-1 & 0.265$\pm$0.020 \\
 54-Xe-135 & 2.664E+6 & 2.654E+6 & 2.777E+6 & 2.664E+6 & 2.664E+6 & 2.65$\pm$0.11 \\
54-Xe-135M &  & 1.012E+7 &  &  &  &  \\
 54-Xe-136 & 2.607E-1 & 2.607E-1 & 1.300E-1 & 2.607E-1 & 2.607E-1 & 0.26$\pm$0.002 \\
 55-Cs-129 &  &  & 6.358E+0 &  &  &  \\
 55-Cs-131 &  &  & 6.913E+0 &  &  &  \\
 55-Cs-132 &  &  & 1.246E+1 &  &  &  \\
 55-Cs-133 & 2.905E+1 & 2.905E+1 & 3.219E+1 & 2.900E+1 & 2.905E+1 & 30.0$\pm$1.1 \\
 55-Cs-134 & 1.406E+2 & 1.404E+2 & 1.406E+2 & 1.397E+2 & 1.397E+2 & 140.6$\pm$8.5 \\
 55-Cs-135 & 8.661E+0 & 8.301E+0 & 8.573E+0 & 8.702E+0 & 8.661E+0 & 8.3$\pm$0.3 \\
 55-Cs-136 & 1.301E+1 & 1.194E+1 & 1.301E+1 &  & 1.301E+1 &  \\
 55-Cs-137 & 2.501E-1 & 2.685E-1 & 2.701E-1 &   & 2.501E-1 & 0.27$\pm$0.03 \\
 56-Ba-128 &  &  & 3.106E+0 &  &  &  \\
 56-Ba-129 &  &  & 1.915E+1 &  &  &  \\
 56-Ba-130 & 8.678E+0 & 8.700E+0 & 7.995E+0 & 8.678E+0 & 8.678E+0 & 8.10$\pm$0.19 \\
 56-Ba-131 & 2.723E+0 & 4.315E+1 & 7.552E+0 &  &  &  \\
 56-Ba-132 & 6.530E+0 & 7.003E+0 & 8.075E+0 & 6.509E+0 & 6.530E+0 & 8.2$\pm$0.3 \\
 56-Ba-133 & 2.813E+0 & 4.180E+0 & 2.729E+0 &  & 2.813E+0 & 3.0 \\
 56-Ba-133M &  &  & 2.735E+0 &  &  &  \\
 56-Ba-134 & 1.501E+0 & 1.501E+0 & 1.501E+0 & 2.002E+0 & 1.504E+0 & 1.5$\pm$0.3 \\
 56-Ba-135 & 5.871E+0 & 5.797E+0 & 5.797E+0 & 5.607E+0 & 5.871E+0 & 5.8$\pm$0.9 \\
 56-Ba-135M &  &  & 1.491E+0 &  &  &  \\
 56-Ba-136 & 6.794E-1 & 6.803E-1 & 6.803E-1 & 6.803E-1 & 6.794E-1 & 0.68$\pm$0.17 \\
 56-Ba-137 & 3.601E+0 & 3.601E+0 & 3.601E+0 & 3.801E+0 & 3.596E+0 & 3.6$\pm$0.2 \\
 56-Ba-138 & 4.034E-1 & 4.043E-1 & 4.043E-1 & 4.102E-1 & 4.034E-1 & 0.404$\pm$0.010 \\
 56-Ba-139 & 2.994E-2 & 6.180E+0 & 4.702E+0 &  &  & 6.2$\pm$1.6 \\
 56-Ba-140 & 1.595E+0 & 1.592E+0 & 1.571E+0 &  & 1.595E+0 & 1.6$\pm$0.3 \\
 57-La-135 &  &  & 1.064E+1 &  &  &  \\
 57-La-137 &  & 1.502E+2 & 4.880E+0 &  &  &  \\
 57-La-138 & 5.709E+1 & 5.712E+1 & 5.707E+1 &  &  & 57.2$\pm$5.7 \\
 57-La-139 & 9.040E+0 & 9.040E+0 & 8.938E+0 & 9.040E+0 & 9.040E+0 & 9.21$\pm$0.04 \\
 57-La-140 & 2.703E+0 & 1.329E+1 & 2.701E+0 &  & 2.703E+0 & 2.7$\pm$0.3 \\
 57-La-141 &  &  & 3.444E-1 &  &  &  \\
 58-Ce-134 &  &  & 2.794E+0 &  &  &  \\
 58-Ce-135 &  &  & 9.762E+0 &  &  &  \\
 58-Ce-136 & 7.456E+0 & 7.509E+0 & 4.229E+0 & 7.456E+0 & 7.456E+0 & 4.25$\pm$0.18 \\
58-Ce-137 & 6.018E+0 & 4.897E+2 &  &  &  &  \\
 58-Ce-137M & 2.313E+1 &  & 7.404E+0 &  &  &  \\
 58-Ce-138 & 1.037E+0 & 1.209E+0 & 1.027E+0 & 1.116E+0 & 1.037E+0 & 1.03$\pm$0.05 \\
 58-Ce-139 & 5.000E+2 & 4.366E+2 & 1.477E+0 &  & 5.000E+2 &  \\
 58-Ce-140 & 4.637E-1 & 5.785E-1 & 5.704E-1 & 5.704E-1 & 5.774E-1 & 0.51$\pm$0.02 \\
 58-Ce-141 & 2.901E+1 & 2.901E+1 & 2.902E+1 & 2.902E+1 & 2.901E+1 & 29$\pm$3 \\
 58-Ce-142 & 9.747E-1 & 9.610E-1 & 9.610E-1 & 9.610E-1 & 9.649E-1 & 0.96$\pm$0.02 \\
 58-Ce-143 & 6.001E+0 & 4.485E+0 & 6.003E+0 &  & 6.001E+0 & 6.0$\pm$0.7 \\
 58-Ce-144 & 1.000E+0 & 1.000E+0 & 1.000E+0 & 1.000E+0 & 1.000E+0 & 1.0$\pm$0.1 \\
 59-Pr-141 & 1.151E+1 & 1.151E+1 & 1.148E+1 & 1.151E+1 & 1.151E+1 & 11.3$\pm$0.2 \\
 59-Pr-142 & 2.001E+1 & 1.987E+1 & 1.801E+1 &  & 2.001E+1 & 20$\pm$3 \\
 59-Pr-143 & 8.988E+1 & 9.005E+1 & 9.005E+1 &  & 8.988E+1 & 90$\pm$10 \\
 60-Nd-140 &  &  & 1.562E+0 &  &  &  \\
 60-Nd-141 &  &  & 6.247E+0 &  &  &  \\
 60-Nd-142 & 1.870E+1 & 1.870E+1 & 1.870E+1 & 1.870E+1 & 1.870E+1 & 18.7$\pm$0.7 \\
 60-Nd-143 & 3.252E+2 & 3.252E+2 & 3.250E+2 & 3.231E+2 & 3.252E+2 & 325$\pm$10 \\
 60-Nd-144 & 3.594E+0 & 3.594E+0 & 3.625E+0 & 3.603E+0 & 3.594E+0 & 3.6$\pm$0.3 \\
 60-Nd-145 & 4.200E+1 & 5.000E+1 & 4.944E+1 & 4.385E+1 & 4.200E+1 & 42.2$\pm$3.0 \\
 60-Nd-146 & 1.489E+0 & 1.489E+0 & 1.490E+0 & 1.400E+0 & 1.489E+0 & 1.49$\pm$0.06 \\
 60-Nd-147 & 4.406E+2 & 4.406E+2 & 1.435E+2 & 4.400E+2 & 4.406E+2 & 240$\pm$82 \\
 60-Nd-148 & 2.584E+0 & 2.581E+0 & 2.581E+0 & 2.581E+0 & 2.584E+0 & 2.57$\pm$0.07 \\
 60-Nd-149 & 6.966E+0 &  & 3.684E+0 &  &  &  \\
 60-Nd-150 & 1.041E+0 & 1.055E+0 & 1.040E+0 & 1.031E+0 & 1.041E+0 & 1.04$\pm$0.04 \\
 61-Pm-143 & 2.478E+1 &  & 3.069E+0 &  &  &  \\
 61-Pm-144 & 5.939E+3 &  & 1.508E+1 &  &  &  \\
 61-Pm-145 & 7.091E+1 &  & 5.271E+0 &  &  &  \\
 61-Pm-146 & 5.521E+5 &  & 8.404E+3 &  &  & 8400$\pm$1680 \\
 61-Pm-147 & 1.677E+2 & 1.684E+2 & 1.677E+2 & 1.677E+2 & 1.677E+2 & 168.4$\pm$3.5 \\
 61-Pm-148 & 2.001E+3 & 2.001E+3 & 2.001E+3 &   & 2.001E+3 & 2000$\pm$1000 \\
 61-Pm-148M & 9.849E+3 & 1.071E+4 & 1.065E+4 & 1.067E+4 & 1.067E+4 & 10600$\pm$1000 \\
 61-Pm-149 & 1.401E+3 & 1.401E+3 & 1.401E+3 &   & 1.401E+3 & 1400$\pm$300 \\
 61-Pm-150 & 6.584E+1 &  & 3.361E+1 &  &  &  \\
 61-Pm-151 & 1.501E+2 & 1.501E+2 & 5.002E+2 &  & 1.501E+2 & $<$100 \\
 62-Sm-144 & 1.630E+0 & 1.630E+0 & 1.641E+0 & 1.641E+0 & 1.630E+0 & 1.64$\pm$0.10 \\
 62-Sm-145 & 2.788E+2 & 2.788E+2 & 2.801E+2 &  &  & 280$\pm$21 \\
 62-Sm-146 & 6.356E-1 & 1.812E+1 & 3.815E-1 &  &  &  \\
 62-Sm-147 & 5.699E+1 & 5.668E+1 & 5.702E+1 & 5.801E+1 & 5.699E+1 & 57$\pm$3 \\
 62-Sm-148 & 2.400E+0 & 2.400E+0 & 2.389E+0 & 2.413E+0 & 2.400E+0 & 2.4$\pm$0.6 \\
 62-Sm-149 & 4.051E+4 & 4.051E+4 & 4.053E+4 & 4.053E+4 & 4.051E+4 & 40140$\pm$600 \\
 62-Sm-150 & 1.000E+2 & 1.001E+2 & 1.009E+2 & 1.086E+2 & 1.000E+2 & 100$\pm$4 \\
 62-Sm-151 & 1.514E+4 & 1.513E+4 & 1.516E+4 & 1.513E+4 & 1.514E+4 & 15140$\pm$300 \\
 62-Sm-152 & 2.060E+2 & 2.060E+2 & 2.059E+2 & 2.067E+2 & 2.060E+2 & 206$\pm$3 \\
 62-Sm-153 & 4.201E+2 & 4.201E+2 & 4.202E+2 &  & 4.201E+2 &  \\
 62-Sm-154 & 8.324E+0 & 8.324E+0 & 8.394E+0 & 8.394E+0 & 8.324E+0 & 8.5$\pm$0.5 \\
 63-Eu-145 &  &  & 9.288E+0 &  &  &  \\
 63-Eu-146 &  &  & 3.830E+1 &  &  &  \\
 63-Eu-147 &  &  & 1.553E+1 &  &  &  \\
 63-Eu-148 &  &  & 7.233E+1 &  &  &  \\
 63-Eu-149 &  &  & 2.001E+1 &  &  &  \\
 63-Eu-150 &  &  & 1.065E+2 &  &  &  \\
 63-Eu-150M &  &  & 1.065E+2 &  &  &  \\
 63-Eu-151 & 9.184E+3 & 9.166E+3 & 9.364E+3 & 9.184E+3 & 9.167E+3 & 9230$\pm$100 \\
 63-Eu-152 & 1.279E+4 & 1.275E+4 & 1.275E+4 &  & 1.279E+4 & 12800$\pm$600 \\
 63-Eu-152M &  & 2.569E+4 & 2.553E+2 &  &  &  \\
 63-Eu-153 & 3.579E+2 & 3.126E+2 & 3.126E+2 & 3.126E+2 & 3.579E+2 & 312$\pm$7 \\
 63-Eu-154 & 1.469E+3 & 1.353E+3 & 1.352E+3 & 1.353E+3 & 1.353E+3 & 1446$\pm$80 \\
 63-Eu-155 & 3.760E+3 & 3.760E+3 & 3.760E+3 & 3.760E+3 & 3.760E+3 & 3950$\pm$125 \\
 63-Eu-156 & 1.000E+2 & 5.192E+3 & 1.000E+2 &  & 1.000E+2 &  \\
 63-Eu-157 & 1.108E+2 & 1.108E+2 & 4.052E+3 &  & 1.108E+2 &  \\
 64-Gd-146 &  &  & 7.510E-1 &  &  &  \\
 64-Gd-147 &  &  & 1.251E+1 &  &  &  \\
 64-Gd-148 &  & 3.129E+3 & 9.604E+3 &  &  & 9600$\pm$900 \\
 64-Gd-149 &  & 4.830E+1 & 2.221E+1 &  &  &  \\
 64-Gd-150 &  & 2.958E+1 & 1.317E+0 &  &  &  \\
 64-Gd-151 &  & 2.255E+4 & 4.023E+1 &  &  &  \\
 64-Gd-152 & 7.350E+2 & 7.350E+2 & 7.349E+2 & 1.056E+3 & 7.350E+2 & 755$\pm$20 \\
 64-Gd-153 & 2.234E+4 & 2.218E+4 & 2.219E+4 &  & 2.234E+4 & 22460$\pm$300 \\
 64-Gd-154 & 8.518E+1 & 8.518E+1 & 8.505E+1 & 8.499E+1 & 8.518E+1 & 85$\pm$12 \\
 64-Gd-155 & 6.073E+4 & 6.073E+4 & 6.045E+4 & 6.073E+4 & 6.073E+4 & 60330$\pm$500 \\
 64-Gd-156 & 1.795E+0 & 1.536E+0 & 1.827E+0 & 1.635E+0 & 1.795E+0 & 1.8$\pm$0.7 \\
 64-Gd-157 & 2.529E+5 & 2.533E+5 & 2.536E+5 & 2.537E+5 & 2.529E+5 & 254000$\pm$815 \\
 64-Gd-158 & 2.202E+0 & 2.501E+0 & 2.200E+0 & 2.496E+0 & 2.202E+0 & 2.22$\pm$0.10 \\
 64-Gd-159 & 9.115E+0 &  & 2.884E+0 &  &  &  \\
 64-Gd-160 & 1.410E+0 & 7.703E-1 & 7.854E-1 & 7.962E-1 & 1.410E+0 & 1.4$\pm$0.3 \\
 64-Gd-161 &  & 1.175E+4 &  &  &  & 19000$\pm$6000 \\
 65-Tb-151 &  &  & 2.724E+1 &  &  &  \\
 65-Tb-152 &  &  & 2.201E+2 &  &  &  \\
 65-Tb-153 &  &  & 9.140E+1 &  &  &  \\
 65-Tb-154 &  &  & 2.240E+2 &  &  &  \\
 65-Tb-154M &  &  & 2.240E+2 &  &  &  \\
 65-Tb-155 &  &  & 5.549E+1 &  &  &  \\
 65-Tb-156 &  &  & 3.165E+2 &  &  &  \\
 65-Tb-156M &  &  & 3.165E+2 &  &  &  \\
 65-Tb-156N &  &  & 3.165E+2 &  &  &  \\
 65-Tb-157 &  &  & 3.286E+1 &  &  &  \\
 65-Tb-158 & 8.137E+3 & 8.137E+3 & 9.893E+1 &  &  &  \\
 65-Tb-159 & 2.336E+1 & 2.313E+1 & 2.313E+1 &  & 2.336E+1 & 23.8$\pm$0.3 \\
 65-Tb-160 & 3.339E+2 & 3.352E+2 & 3.506E+2 &  & 3.339E+2 & 334$\pm$64 \\
 65-Tb-161 & 6.238E+2 &  & 8.540E+0 &  &  &  \\
 66-Dy-154 & 3.602E+1 &  & 3.602E+1 &  &  &  \\
 66-Dy-155 & 2.898E+2 &  & 1.258E+2 &  &  &  \\
 66-Dy-156 & 3.306E+1 & 3.343E+1 & 3.303E+1 &  & 3.306E+1 & 33$\pm$3 \\
 66-Dy-157 & 2.935E+2 &  & 6.686E+1 &  &  &  \\
 66-Dy-158 & 4.307E+1 & 4.284E+1 & 4.294E+1 &  & 4.307E+1 & 43$\pm$6 \\
 66-Dy-159 & 6.003E+2 & 6.379E+3 & 6.003E+2 &  &  &  \\
 66-Dy-160 & 5.501E+1 & 5.542E+1 & 5.665E+1 &  & 5.599E+1 & 55$\pm$3 \\
 66-Dy-161 & 6.049E+2 & 6.002E+2 & 6.000E+2 &  & 6.002E+2 & 600$\pm$25 \\
 66-Dy-162 & 1.947E+2 & 1.940E+2 & 1.938E+2 &  & 1.940E+2 & 194$\pm$10 \\
 66-Dy-163 & 1.249E+2 & 1.234E+2 & 1.242E+2 &  & 1.234E+2 & 134$\pm$7 \\
 66-Dy-164 & 2.650E+3 & 2.650E+3 & 2.651E+3 & 2.651E+3 & 2.653E+3 & 2650$\pm$25 \\
 66-Dy-165 &  & 3.581E+3 & 3.531E+3 &  &  & 3600$\pm$300 \\
 66-Dy-166 &  &  & 1.597E-1 &  &  &  \\
 67-Ho-161 &  &  & 7.891E+1 &  &  &  \\
 67-Ho-162 &  &  & 3.940E+1 &  &  &  \\
 67-Ho-163 &  & 6.281E+1 & 3.940E+1 &  &  &  \\
 67-Ho-164 &  &  & 2.958E+1 &  &  &  \\
 67-Ho-164M &  &  & 2.958E+1 &  &  &  \\
 67-Ho-165 & 6.468E+1 & 6.468E+1 & 6.470E+1 & 6.468E+1 & 6.468E+1 & 64.4$\pm$1.2 \\
 67-Ho-166 &  &  & 5.751E+0 &  &  &  \\
 67-Ho-166M & 3.608E+3 & 3.593E+3 & 2.806E+3 &  & 3.608E+3 & 10778$\pm$600 \\
 68-Er-160 &  &  & 9.060E+0 &  &  &  \\
 68-Er-161 &  &  & 9.152E+1 &  &  &  \\
 68-Er-162 & 1.891E+1 & 1.891E+1 & 1.891E+1 &  & 1.891E+1 & 19$\pm$2 \\
 68-Er-163 & 3.454E+2 &  &  &  &  &  \\
 68-Er-164 & 1.295E+1 & 1.287E+1 & 1.287E+1 &  & 1.295E+1 & 13$\pm$2 \\
 68-Er-165 & 1.117E+2 &  & 2.875E+1 &  &  &  \\
 68-Er-166 & 1.687E+1 & 1.714E+1 & 1.675E+1 &  & 1.687E+1 & 16.9$\pm$1.6 \\
 68-Er-167 & 6.497E+2 & 6.497E+2 & 6.441E+2 &  & 6.497E+2 & 649$\pm$8 \\
 68-Er-168 & 2.742E+0 & 2.760E+0 & 2.729E+0 &  & 2.742E+0 & 2.74$\pm$0.08 \\
 68-Er-169 & 3.085E+1 & 3.085E+1 & 1.045E+0 &  &  &  \\
 68-Er-170 & 8.852E+0 & 8.859E+0 & 8.855E+0 &  & 8.852E+0 & 8.15$\pm$0.35 \\
 68-Er-171 &  & 4.871E+2 & 2.801E+2 &  &  & 280$\pm$30 \\
 68-Er-172 &  & 1.442E+1 & 1.150E-1 &  &  &  \\
 69-Tm-165 &  &  & 3.085E+1 &  &  &  \\
 69-Tm-166 &  &  & 2.168E+2 &  &  &  \\
 69-Tm-167 &  &  & 1.573E+1 &  &  &  \\
 69-Tm-168 & 1.359E+2 &  & 7.839E+1 &  & 1.359E+2 &  \\
 69-Tm-169 & 1.050E+2 & 1.052E+2 & 1.050E+2 &  & 1.050E+2 & 107$\pm$2 \\
 69-Tm-170 & 9.204E+1 & 9.151E+1 & 9.221E+1 &  & 1.705E+1 & 92$\pm$4 \\
 69-Tm-171 & 1.891E+2 & 1.891E+2 & 9.894E+0 &  &  & 60-190 \\
 69-Tm-172 &  &  & 7.649E+0 &  &  &  \\
 70-Yb-166 &  &  & 6.870E+0 &  &  &  \\
 70-Yb-168 & 2.307E+3 & 2.309E+3 & 2.307E+3 &  & 2.307E+3 & 3033$\pm$70 \\
 70-Yb-169 & 3.598E+3 & 3.604E+3 & 3.602E+3 &  &  & 3600$\pm$300 \\
 70-Yb-170 & 9.913E+0 & 9.927E+0 & 9.913E+0 &  & 9.913E+0 & 10.2$\pm$1.8 \\
 70-Yb-171 & 5.830E+1 & 5.831E+1 & 5.830E+1 &  & 5.830E+1 & 58.3$\pm$3.8 \\
 70-Yb-172 & 1.313E+0 & 1.295E+0 & 1.313E+0 &  & 1.313E+0 & 1.3$\pm$0.8 \\
 70-Yb-173 & 1.550E+1 & 1.550E+1 & 1.550E+1 &  & 1.550E+1 & 15.5$\pm$1.5 \\
 70-Yb-174 & 6.320E+1 & 1.195E+2 & 6.320E+1 &  & 6.320E+1 & 63.2$\pm$1.5 \\
 70-Yb-175 & 3.037E+2 & 3.037E+2 & 1.997E+0 &  &  &  \\
 70-Yb-176 & 2.823E+0 & 2.830E+0 & 2.823E+0 &  & 2.823E+0 & 2.85$\pm$0.05 \\
 71-Lu-169 &  &  & 1.632E+2 &  &  &  \\
 71-Lu-170 &  &  & 8.787E+1 &  &  &  \\
 71-Lu-171 &  &  & 8.344E+1 &  &  &  \\
 71-Lu-172 &  &  & 1.557E+2 &  &  &  \\
 71-Lu-173 &  & 2.829E+5 & 4.880E+1 &  &  & 34.3c \\
 71-Lu-174 &  & 7.149E+1 & 2.137E+1 &  &  &  \\
 71-Lu-174M &  &  & 2.137E+1 &  &  &  \\
 71-Lu-175 & 2.308E+1 & 2.329E+1 & 2.294E+1 &  & 2.308E+1 & 23.3$\pm$1.1 \\
 71-Lu-176 & 2.097E+3 & 2.031E+3 & 2.094E+3 &  & 2.097E+3 & 2057$\pm$70 \\
 71-Lu-177 &  & 1.198E+3 & 8.804E+2 &  &  & 880$\pm$75 \\
 71-Lu-177M &  &  & 4.168E+2 &  &  & 417$\pm$26 \\
 72-Hf-170 &  &  & 9.782E+0 &  &  &  \\
 72-Hf-171 &  &  & 1.419E+2 &  &  &  \\
 72-Hf-172 &  &  & 6.334E+0 &  &  &  \\
 72-Hf-173 &  &  & 1.558E+1 &  &  &  \\
 72-Hf-174 & 5.622E+2 & 6.514E+2 & 5.622E+2 & 5.617E+2 & 5.622E+2 & 549$\pm$7 \\
 72-Hf-175 & 8.043E+1 & 6.129E+1 & 2.280E+1 &  &  &  \\
 72-Hf-176 & 2.214E+1 & 1.685E+1 & 2.214E+1 & 1.376E+1 & 2.214E+1 & 23.5$\pm$3.1 \\
 72-Hf-177 & 3.719E+2 & 3.713E+2 & 3.719E+2 & 3.736E+2 & 3.719E+2 & 374$\pm$8 \\
 72-Hf-178 & 8.393E+1 & 8.282E+1 & 8.404E+1 & 8.404E+1 & 8.404E+1 & 83.3$\pm$4.0 \\
 72-Hf-178M &  &  & 8.619E-1 &  &  & 440c \\
 72-Hf-179 & 4.050E+1 & 3.987E+1 & 4.050E+1 & 4.359E+1 & 4.050E+1 & 41$\pm$3 \\
 72-Hf-179M &  &  & 7.434E+0 &  &  &  \\
 72-Hf-180 & 1.292E+1 & 1.306E+1 & 1.292E+1 & 1.301E+1 & 1.292E+1 & 13.04$\pm$0.07 \\
 72-Hf-180M &  &  & 3.656E-1 &  &  &  \\
 72-Hf-181 & 8.003E+1 & 3.986E+1 & 8.003E+1 &  & 8.003E+1 & 40$\pm$30 \\
 72-Hf-182 & 1.331E+2 & 1.848E+1 & 1.331E+2 &  & 1.331E+2 & 133$\pm$10 \\
 73-Ta-177 &  &  & 8.142E+1 &  &  &  \\
 73-Ta-179 &  & 7.675E+2 & 9.834E+2 &  &  & 932$\pm$62 \\
 73-Ta-180 &  &  & 1.959E+1 &  & 7.912E+2 &  \\
 73-Ta-180M & 5.638E+2 & 5.643E+2 & 5.638E+2 &  &  & 563$\pm$60 \\
 73-Ta-181 & 2.086E+1 & 2.068E+1 & 2.046E+1 & 2.068E+1 & 2.068E+1 & 20.4$\pm$0.3 \\
 73-Ta-182 & 8.288E+3 & 8.236E+3 & 8.294E+3 &  & 8.288E+3 & 8200$\pm$600 \\
 73-Ta-183 &  &  & 7.011E+0 &  &  &  \\
 74-W -178 &  &  & 5.210E+0 &  &  &  \\
 74-W -179 &  &  & 4.651E+1 &  &  &  \\
 74-W -180 & 2.965E+1 & 1.493E+2 & 3.762E+1 & 3.762E+1 & 2.965E+1 & 22.3$\pm$1.7 \\
 74-W -181 & 5.684E+1 & 5.684E+1 & 5.477E+0 &  &  & 9.8c \\
 74-W -182 & 2.031E+1 & 1.990E+1 & 1.987E+1 & 1.987E+1 & 2.071E+1 & 19.9$\pm$0.3 \\
 74-W -183 & 9.870E+0 & 1.030E+1 & 1.040E+1 & 1.040E+1 & 1.011E+1 & 10.4$\pm$0.2 \\
 74-W -184 & 1.635E+0 & 1.700E+0 & 1.698E+0 & 1.698E+0 & 1.502E+0 & 1.73$\pm$0.09 \\
 74-W -185 & 3.032E+0 & 2.090E+0 & 3.296E+0 &  &  & 3.0$\pm$0.3 \\
 74-W -186 & 3.789E+1 & 3.831E+1 & 3.809E+1 & 3.809E+1 & 3.809E+1 & 38.1$\pm$0.5 \\
 74-W -187 &  &  & 6.403E+1 &  &  & 64$\pm$10 \\
 74-W -188 &  & 1.196E+1 & 1.200E+1 &  &  &  \\
 75-Re-181 &  &  & 6.721E+1 &  &  &  \\
 75-Re-182 &  &  & 2.415E+2 &  &  &  \\
 75-Re-182M &  &  & 2.415E+2 &  &  &  \\
 75-Re-183 &  &  & 2.225E+1 &  &  &  \\
 75-Re-184 &  &  & 8.904E+3 &  &  & 8900 \\
 75-Re-184M &  &  & 4.811E+1 &  &  &  \\
 75-Re-185 & 1.122E+2 & 1.120E+2 & 1.120E+2 &  & 1.122E+2 & 112$\pm$2 \\
 75-Re-186 &  & 6.570E+1 & 1.114E+2 &  &  & >68.5 \\
 75-Re-186M & 1.709E+2 &  & 1.326E+1 &  &  &  \\
 75-Re-187 & 7.670E+1 & 7.645E+1 & 7.638E+1 &  & 7.670E+1 & 74.8$\pm$1.0 \\
 75-Re-188 &  & 1.990E+0 & 2.001E-1 &  &  & $<$2 \\
 75-Re-189 &  &  & 5.237E+0 &  &  &  \\
 75-Re-190 &  &  & 5.237E+0 &  &  &  \\
 76-Os-182 &  &  & 6.728E+0 &  &  &  \\
 76-Os-183 &  &  & 7.686E+1 &  &  &  \\
 76-Os-184 & 3.001E+3 & 1.357E+3 & 3.001E+3 &  &  & 3000$\pm$150 \\
 76-Os-185 & 6.530E+1 & 6.530E+1 & 8.813E+0 &  &  &  \\
 76-Os-186 & 8.002E+1 & 7.970E+1 & 8.002E+1 &  &  & 80$\pm$13 \\
 76-Os-187 & 3.197E+2 & 3.214E+2 & 3.197E+2 &  &  & 320$\pm$10 \\
 76-Os-188 & 5.502E+0 & 5.474E+0 & 5.502E+0 &  &  & 5.5$\pm$1.1 \\
 76-Os-189 & 2.500E+1 & 2.488E+1 & 2.500E+1 &  &  & 25$\pm$4 \\
 76-Os-190 & 1.311E+1 & 1.304E+1 & 1.311E+1 &  &  & 11.0$\pm$0.5 \\
 76-Os-191 & 3.810E+2 & 3.810E+2 & 3.832E+2 &  &  & 383$\pm$54 \\
 76-Os-191M &  &  & 5.556E+0 &  &  &  \\
 76-Os-192 & 3.117E+0 & 3.108E+0 & 3.117E+0 &  &  & 3.16$\pm$0.16 \\
 76-Os-193 &  & 3.787E+1 & 3.802E+1 &  &  & 38$\pm$10 \\
 76-Os-194 &  &  & 4.336E-2 &  &  &  \\
 77-Ir-185 &  &  & 7.283E+1 &  &  &  \\
 77-Ir-186 &  &  & 3.293E+2 &  &  &  \\
 77-Ir-187 &  &  & 3.756E+1 &  &  &  \\
 77-Ir-188 &  &  & 5.448E+1 &  &  &  \\
 77-Ir-189 &  &  & 1.312E+1 &  &  &  \\
 77-Ir-190 &  & 8.540E+1 & 8.281E+1 &  &  &  \\
 77-Ir-191 & 9.542E+2 & 9.542E+2 & 9.539E+2 &  & 9.542E+2 & 954$\pm$10 \\
 77-Ir-192 & 1.586E+3 & 1.586E+3 & 1.607E+3 &  &  & 1578$\pm$200 \\
 77-Ir-192N &  &  & 3.484E+1 &  &  &  \\
 77-Ir-193 & 1.112E+2 & 1.112E+2 & 1.110E+2 &  & 1.112E+2 & 111$\pm$5 \\
 77-Ir-193M &  &  & 2.979E+0 &  &  &  \\
 77-Ir-194 &  &  & 1.501E+3 &  &  & 1570$\pm$290 \\
 77-Ir-194M & 6.001E+2 &  & 3.427E+0 &  &  &  \\
 77-Ir-195 &  &  & 1.202E+0 &  &  &  \\
 77-Ir-196 &  &  & 8.289E-1 &  &  &  \\
 77-Ir-196M &  &  & 8.289E-1 &  &  &  \\
 78-Pt-188 &  &  & 3.432E+0 &  &  &  \\
 78-Pt-189 &  &  & 9.190E+1 &  &  &  \\
 78-Pt-190 & 1.532E+2 & 1.532E+2 & 1.515E+2 &  &  & 152$\pm$4 \\
 78-Pt-191 & 6.160E+1 & 6.160E+1 & 4.003E+1 &  &  &  \\
 78-Pt-192 & 1.000E+1 & 1.001E+1 & 1.010E+1 &  &  & 10.0$\pm$2.5 \\
 78-Pt-193 & 5.051E+1 & 5.051E+1 & 7.173E+0 &  &  &  \\
 78-Pt-193M &  &  & 3.694E+0 &  &  &  \\
 78-Pt-194 & 1.435E+0 & 1.435E+0 & 1.430E+0 &  &  & 1.44$\pm$0.19 \\
 78-Pt-195 & 2.752E+1 & 2.752E+1 & 3.077E+1 &  &  & 30.6$\pm$1.2 \\
 78-Pt-195M &  &  & 9.847E-1 &  &  &  \\
 78-Pt-196 & 5.724E-1 & 5.724E-1 & 7.516E-1 &  &  & 0.58$\pm$0.03 \\
 78-Pt-197 & 2.127E+1 &  & 5.649E-1 &  &  &  \\
 78-Pt-198 & 3.591E+0 & 3.591E+0 & 3.304E+0 &  &  & 3.26$\pm$0.06 \\
 78-Pt-200 &  &  & 8.298E-3 &  &  &  \\
 78-Pt-202 &  &  & 2.941E-3 &  &  &  \\
 79-Au-193 &  &  & 1.399E+1 &  &  &  \\
 79-Au-194 &  &  & 2.269E+1 &  &  &  \\
 79-Au-195 &  &  & 4.478E+0 &  &  &  \\
 79-Au-196 &  &  & 9.872E+0 &  &  &  \\
 79-Au-197 & 9.869E+1 & 9.869E+1 & 9.869E+1 & 9.873E+1 & 9.868E+1 & 98.65$\pm$0.09 \\
 79-Au-198 &  &  & 2.511E+4 &  &  & 25100$\pm$370 \\
 79-Au-198M &  &  & 2.057E+0 &  &  &  \\
 79-Au-199 &  &  & 4.223E-1 &  &  & 30$\pm$15 \\
 79-Au-200M &  &  & 3.303E-1 &  &  &  \\
 80-Hg-  0 &  &  &  & 3.843E+2 &  & 372.3$\pm$4.0 \\
 80-Hg-193 &  &  & 3.261E+1 &  &  &  \\
 80-Hg-193M &  &  & 3.261E+1 &  &  &  \\
 80-Hg-194 &  &  & 9.264E+2 &  &  &  \\
 80-Hg-195 &  &  & 1.001E+1 &  &  &  \\
 80-Hg-195M &  &  & 5.068E+0 &  &  &  \\
 80-Hg-196 & 3.078E+3 & 3.078E+3 & 3.078E+3 &  &  & 3080$\pm$180 \\
 80-Hg-197 & 6.609E+0 &  & 2.310E+0 &  &  &  \\
 80-Hg-197M & 6.377E+1 &  & 1.188E+0 &  &  &  \\
 80-Hg-198 & 1.986E+0 & 1.993E+0 & 1.986E+0 &  &  & 2.0$\pm$0.3$^{c}$ \\
 80-Hg-199 & 2.149E+3 & 2.150E+3 & 2.149E+3 &  &  & 2150$\pm$48 \\
 80-Hg-200 & 1.443E+0 & 2.985E+1 & 1.436E+0 &  &  & 15.0$\pm$14.6$^{c}$ \\
 80-Hg-201 & 4.903E+0 & 4.848E+0 & 7.783E+0 &  &  & 4.9$\pm$0.6 \\
 80-Hg-202 & 4.954E+0 & 4.920E+0 & 4.953E+0 &  &  & 4.91$\pm$0.05 \\
 80-Hg-203 & 5.554E+2 & 5.554E+2 & 9.731E-2 &  &  &  \\
 80-Hg-204 & 4.316E-1 & 4.316E-1 & 4.345E-1 &  &  & 0.43$\pm$0.10 \\
 81-Tl-  0 &  &  &  & 3.398E+0 &  & 3.43$\pm$0.06 \\
 81-Tl-200 &  &  & 2.783E+0 &  &  &  \\
 81-Tl-201 &  &  & 2.691E-1 &  &  &  \\
 81-Tl-202 &  & 8.088E+3 & 5.565E-1 &  &  &  \\
 81-Tl-203 & 1.141E+1 & 1.149E+1 & 1.141E+1 &  &  & 11.4$\pm$0.2 \\
 81-Tl-204 & 2.150E+1 & 2.150E+1 & 2.161E+1 &  &  & 21.6$\pm$2.0 \\
 81-Tl-205 & 1.305E-1 & 1.036E-1 & 1.305E-1 &  &  & 0.104$\pm$0.017 \\
 82-Pb-200 &  &  & 2.970E-1 &  &  &  \\
 82-Pb-202 &  &  & 7.380E-2 &  &  &  \\
 82-Pb-203 &  &  & 3.254E-1 &  &  &  \\
 82-Pb-204 & 6.609E-1 & 7.033E-1 & 7.031E-1 & 6.609E-1 & 7.031E-1 & 0.703$\pm$0.035 \\
 82-Pb-205 & 4.980E+0 & 4.501E+0 & 4.502E+0 &  &  &  \\
 82-Pb-206 & 2.652E-2 & 2.656E-2 & 2.896E-2 & 2.979E-2 & 2.979E-2 & 0.0279$\pm$0.0006 \\
 82-Pb-207 & 6.631E-1 & 6.199E-1 & 6.488E-1 & 7.120E-1 & 7.120E-1 & 0.647$\pm$0.009 \\
 82-Pb-208 & 2.350E-4 & 2.303E-4 & 2.303E-4 & 2.499E-4 & 4.921E-4 & 0.00023$\pm$0.00002 \\
 82-Pb-209 &  &  & 1.427E-3 &  &  &  \\
 82-Pb-210 &  &  & 2.322E-4 &  &  & 0.5$\pm$0.5 \\
 83-Bi-203 &  &  & 4.071E+0 &  &  &  \\
 83-Bi-205 &  &  & 9.791E-1 &  &  &  \\
 83-Bi-206 &  &  & 1.040E+0 &  &  &  \\
 83-Bi-207 &  &  & 2.109E-1 &  &  &  \\
 83-Bi-208 &  & 7.472E+0 & 1.233E-1 &  &  &  \\
 83-Bi-209 & 3.381E-2 & 3.420E-2 & 3.420E-2 & 3.381E-2 & 3.450E-2 & 0.000396$\pm$0.000011 \\
 83-Bi-210 &  & 5.379E-2 & 5.613E-3 &  &  &  \\
 83-Bi-210M & 5.380E-2 &  & 5.402E-2 &  &  & 0.054$\pm$0.005 \\
 84-Po-206 &  &  & 1.415E-1 &  &  &  \\
 84-Po-207 &  &  & 6.091E-1 &  &  &  \\
 84-Po-208 & 9.598E+0 & 9.598E+0 & 4.087E-2 &  &  &  \\
 84-Po-209 & 8.206E+0 & 8.206E+0 & 2.753E-2 &  &  &  \\
 84-Po-210 & 1.493E-2 &  & 1.025E-3 &  &  & $<$0.030 \\
 86-Rn-211 &  &  & 2.860E-1 &  &  &  \\
 86-Rn-222 &  &  & 7.003E-1 &  &  & 0.72$\pm$0.07 \\
 88-Ra-223 & 1.301E+2 & 1.301E+2 & 1.301E+2 &  &  & 130$\pm$20 \\
 88-Ra-224 & 1.200E+1 & 1.200E+1 & 1.200E+1 &  &  & 12.0$\pm$0.5 \\
 88-Ra-225 & 1.000E+2 & 1.000E+2 & 1.000E+2 &  &  &  \\
 88-Ra-226 & 1.279E+1 & 1.279E+1 & 1.279E+1 &  &  & 13.70$\pm$0.70 \\
 88-Ra-228 &  &  & 3.601E+1 &  &  & 36$\pm$5 \\
 89-Ac-225 & 4.002E+1 & 4.002E+1 & 4.002E+1 &  &  &  \\
 89-Ac-226 & 1.000E+3 & 1.000E+3 & 1.000E+3 &  &  &  \\
 89-Ac-227 & 8.003E+2 & 8.003E+2 & 8.003E+2 &  &  & 890$\pm$30 \\
 90-Th-227 & 4.052E+2 & 4.052E+2 & 4.052E+2 &  &  &  \\
 90-Th-228 & 1.229E+2 & 1.229E+2 & 1.229E+2 &  &  & 123$\pm$15 \\
 90-Th-229 & 7.055E+1 & 7.055E+1 & 7.055E+1 &  &  & 62.8$\pm$6.0 \\
 90-Th-230 & 2.341E+1 & 2.308E+1 & 2.341E+1 &  & 2.341E+1 & 22.9$\pm$0.3 \\
 90-Th-231 & 1.631E+3 &  & 1.631E+3 &  & 1.631E+3 &  \\
 90-Th-232 & 7.337E+0 & 7.337E+0 & 7.337E+0 & 7.337E+0 & 7.337E+0 & 7.35$\pm$0.03 \\
 90-Th-233 & 1.291E+3 & 1.291E+3 & 1.291E+3 &  &  & 1330$\pm$50 \\
 90-Th-234 & 1.801E+0 & 1.801E+0 & 1.801E+0 &  & 1.801E+0 & 1.8$\pm$0.5 \\
 91-Pa-228 &  &  & 2.871E+2 &  &  &  \\
 91-Pa-229 & 3.999E+2 &  & 3.999E+2 &  &  &  \\
 91-Pa-230 & 3.801E+2 &  & 3.801E+2 &  &  &  \\
 91-Pa-231 & 2.007E+2 & 2.007E+2 & 2.017E+2 &  & 2.017E+2 & 200.2$\pm$2.3 \\
 91-Pa-232 & 5.889E+2 & 5.889E+2 & 5.889E+2 &  & 5.889E+2 & 590$\pm$69 \\
 91-Pa-233 & 4.251E+1 & 4.251E+1 & 3.941E+1 &  & 4.002E+1 & 39.5$\pm$1.1 \\
 92-U -230 & 2.001E+2 &  & 2.001E+2 &  &  &  \\
 92-U -231 & 2.001E+1 &  & 2.001E+1 &  &  &  \\
 92-U -232 & 7.538E+1 & 7.538E+1 & 7.538E+1 & 7.519E+1 & 7.538E+1 & 74.9$\pm$1.6 \\
 92-U -233 & 4.408E+1 & 4.525E+1 & 4.346E+1 & 4.525E+1 & 4.525E+1 & 45.7$\pm$0.7 \\
 92-U -234 & 1.009E+2 & 1.009E+2 & 1.003E+2 & 9.975E+1 & 1.003E+2 & 102.5$\pm$1.3 \\
 92-U -235 & 9.942E+1 & 9.964E+1 & 9.938E+1 & 9.936E+1 & 9.867E+1 & 98.8$\pm$0.8 \\
 92-U -236 & 5.133E+0 & 5.296E+0 & 5.122E+0 & 5.133E+0 & 5.122E+0 & 5.09$\pm$0.10 \\
 92-U -237 & 4.523E+2 & 4.523E+2 & 4.523E+2 & 4.523E+2 & 4.523E+2 & 443$\pm$167 \\
 92-U -238 & 2.683E+0 & 2.683E+0 & 2.683E+0 & 2.683E+0 & 2.683E+0 & 2.682$\pm$0.019 \\
 92-U -239 & 2.252E+1 & 2.233E+1 &  & 2.233E+1 & 2.233E+1 & 22$\pm$5 \\
 92-U -240 & 1.916E+1 & 1.916E+1 & 4.033E-1 & 1.916E+1 &  &  \\
 92-U -241 & 4.771E+2 & 4.761E+2 &  & 5.782E+2 &  &  \\
 93-Np-234 & 1.101E+2 &  & 1.101E+2 &  &  &  \\
 93-Np-235 & 1.551E+2 & 1.551E+2 & 1.551E+2 &  &  & 150$\pm$2 \\
 93-Np-236 & 1.212E+2 & 1.212E+2 & 1.212E+2 & 1.798E+2 & 1.212E+2 & 142$^{c}$ \\
 93-Np-236M & 1.427E+2 &  &  &  &  &  \\
 93-Np-237 & 1.754E+2 & 1.754E+2 & 1.739E+2 & 1.603E+2 & 1.760E+2 & 178.8$\pm$2.9 \\
 93-Np-238 & 4.794E+2 & 2.028E+2 & 4.794E+2 & 2.236E+2 & 4.794E+2 & 479$\pm$24 \\
 93-Np-239 & 4.501E+1 & 4.501E+1 & 4.501E+1 & 4.502E+1 & 4.501E+1 & 68$\pm$10 \\
 94-Pu-236 & 2.755E+1 & 2.755E+1 & 2.755E+1 & 3.123E+1 & 3.123E+1 & 15.9c \\
 94-Pu-237 & 2.001E+2 & 5.402E+2 & 2.001E+2 & 3.469E+2 & 2.001E+2 &  \\
 94-Pu-238 & 4.128E+2 & 4.128E+2 & 5.065E+2 & 5.608E+2 & 4.128E+2 & 506$\pm$16 \\
 94-Pu-239 & 2.704E+2 & 2.714E+2 & 2.701E+2 & 2.704E+2 & 2.707E+2 & 269.3$\pm$2.9 \\
 94-Pu-240 & 2.856E+2 & 2.858E+2 & 2.893E+2 & 3.017E+2 & 2.893E+2 & 289.5$\pm$1.4 \\
 94-Pu-241 & 3.639E+2 & 3.630E+2 & 3.630E+2 & 3.615E+2 & 3.630E+2 & 362.1$\pm$5.1 \\
 94-Pu-242 & 2.127E+1 & 1.879E+1 & 1.949E+1 & 1.916E+1 & 1.904E+1 & 18.9$\pm$0.7 \\
 94-Pu-243 & 9.912E+1 & 8.811E+1 &  & 7.646E+1 &  & 87$\pm$10 \\
 94-Pu-244 & 1.710E+0 & 1.830E+0 & 1.710E+0 & 1.830E+0 & 1.680E+0 & 1.7$\pm$0.1 \\
 94-Pu-245 & 1.167E+1 &  &  & 7.796E+1 &  & 150$\pm$30 \\
 94-Pu-246 & 8.003E+1 & 8.003E+1 & 8.003E+1 & 1.872E+0 &  &  \\
 94-Pu-247 &  &  & 4.958E+0 &  &  &  \\
 95-Am-240 & 2.801E+2 &  & 2.801E+2 & 2.880E+2 &  &  \\
 95-Am-241 & 6.842E+2 & 7.479E+2 & 7.089E+2 & 6.187E+2 & 6.187E+2 & 720$\pm$20 \\
 95-Am-242 & 2.190E+2 & 2.190E+2 & 3.302E+2 & 2.190E+2 &  & 330$\pm$50 \\
 95-Am-242M & 1.231E+3 & 1.231E+3 & 1.141E+3 & 1.231E+3 & 1.231E+3 & 1290$\pm$300 \\
 95-Am-243 & 8.041E+1 & 7.924E+1 & 7.965E+1 & 7.673E+1 & 7.673E+1 & 75.1$\pm$1.8 \\
 95-Am-244 & 6.002E+2 & 1.000E+3 & 1.000E+3 & 2.199E+2 &  &  \\
 95-Am-244M & 4.001E+2 & 6.002E+2 & 6.002E+2 &  &  &  \\
 96-Cm-240 & 5.001E+1 & 5.001E+1 & 5.001E+1 &  & 5.001E+1 &  \\
 96-Cm-241 & 2.000E+2 & 2.000E+2 & 2.000E+2 &  & 2.000E+2 &  \\
 96-Cm-242 & 1.913E+1 & 1.913E+1 & 1.913E+1 &  & 1.666E+1 & 19.1$\pm$1.5 \\
 96-Cm-243 & 1.314E+2 & 1.314E+2 & 1.313E+2 &  & 1.305E+2 & 139.2$\pm$9.8 \\
 96-Cm-244 & 1.523E+1 & 1.523E+1 & 1.407E+1 &  & 1.525E+1 & 15.3$\pm$1.2 \\
 96-Cm-245 & 3.470E+2 & 3.470E+2 & 3.470E+2 &  & 3.589E+2 & 369$\pm$17 \\
 96-Cm-246 & 1.179E+0 & 1.179E+0 & 1.135E+0 &  & 1.311E+0 & 1.22$\pm$0.16 \\
 96-Cm-247 & 5.992E+1 & 5.992E+1 & 5.992E+1 &  & 5.992E+1 & 57$\pm$10 \\
 96-Cm-248 & 2.871E+0 & 2.871E+0 & 2.871E+0 &  & 2.871E+0 & 2.63$\pm$0.26 \\
 96-Cm-249 & 1.601E+0 & 1.601E+0 & 1.601E+0 &  & 1.601E+0 & 1.6$\pm$0.8 \\
 96-Cm-250 & 8.132E+1 & 8.132E+1 & 8.132E+1 &  & 8.132E+1 &  \\
 97-Bk-245 & 1.000E+3 &  & 1.000E+3 &  &  &  \\
 97-Bk-246 & 7.001E+2 &  & 7.001E+2 &  &  &  \\
 97-Bk-247 & 1.000E+3 & 1.000E+3 & 1.000E+3 &  &  &  \\
 97-Bk-248 & 8.601E+2 &  & 8.601E+2 &  &  &  \\
 97-Bk-248M &  &  & 6.620E+1 &  &  &  \\
 97-Bk-249 & 7.109E+2 & 7.109E+2 & 7.109E+2 & 7.454E+2 &  & 746$\pm$40 \\
 97-Bk-250 & 7.805E+2 & 7.805E+2 & 7.805E+2 &  &  & ~350 \\
 98-Cf-246 & 1.701E+3 &  & 1.701E+3 &  &  &  \\
 98-Cf-247 & 5.922E+1 &  &  &  &  &  \\
 98-Cf-248 & 1.700E+3 &  & 1.700E+3 &  &  &  \\
 98-Cf-249 & 5.064E+2 & 5.064E+2 & 5.064E+2 & 4.965E+2 &  & 497$\pm$21 \\
 98-Cf-250 & 2.018E+3 & 2.018E+3 & 2.018E+3 &  &  & 2034$\pm$200 \\
 98-Cf-251 & 2.864E+3 & 2.863E+3 & 2.864E+3 &  &  & 2850$\pm$150 \\
 98-Cf-252 & 2.071E+1 & 2.049E+1 & 2.071E+1 &  &  & 20.3$\pm$1.5 \\
 98-Cf-253 & 2.000E+1 & 2.000E+1 & 2.000E+1 &  &  & 17.6$\pm$1.8 \\
 98-Cf-254 & 4.502E+0 & 4.502E+0 & 4.502E+0 &  &  & 4.5$\pm$1.5 \\
 99-Es-251 & 2.001E+2 &  & 2.001E+2 &  &  &  \\
 99-Es-252 & 2.001E+2 &  & 2.001E+2 &  &  &  \\
 99-Es-253 & 1.839E+2 & 1.839E+2 & 1.839E+2 &  &  & 184$\pm$15 \\
 99-Es-254 & 2.831E+1 & 2.831E+1 & 2.831E+1 &  &  & 28.3$\pm$2.5 \\
 99-Es-254M & 2.501E+2 &  & 2.501E+2 &  &  &  \\
 99-Es-255 & 5.500E+1 & 5.500E+1 & 5.500E+1 &  &  & 55$\pm$10 \\
 100-Fm-252 &  &  & 1.249E+0 &  &  &  \\
 100-Fm-253 &  &  & 2.859E+0 &  &  &  \\
 100-Fm-255 & 2.701E+2 & 2.701E+2 & 2.701E+2 &  &  & 26$\pm$3 \\
 100-Fm-257 &  &  & 3.001E+0 &  &  &  \\

  \\
 \hline \hline
\end{longtable}
%\end{longtable*}

\end{center}
\normalsize

%\subsection{Elastic Westcott Factors}
 % \newpage
  \renewcommand{\arraystretch}{0.5}
  \renewcommand\tabcolsep{1pt}
  \scriptsize
  \begin{center}

%\begin{longtable*}{@{}>{\small}l|>{\small}c>{\small}c>{\small}c>{\small}c>{\small}c>{\small}c@{}}
%\begin{longtable*}{@{}>{\tiny}c|>{\tiny}c>{\tiny}c>{\tiny}c>{\tiny}c>{\tiny}c>{\tiny}c@{}}     

\begin{longtable}[c]{l c c c c c } 
  \caption{Elastic Westcott Factors from ENDF/B-VIII.1, JEFF-3.3, JENDL-5.0, CENDL-3.2, and BROND-3.1~\cite{25Nob,20Plo,23Iwa,20Ge,16Blo}.\label{W2}} 
  \\
  \hline \hline \\
  \textbf{Target} & \textbf{ENDF/B} & \textbf{JEFF} & \textbf{JENDL} & \textbf{CENDL}  & \textbf{BROND} \\
  	& (no-dim)  & (no-dim)  & (no-dim)  & (no-dim)  & (no-dim)  	\\
  \hline \\
  \endfirsthead
%\caption[]{Thermal capture cross sections (continued).}
  %\caption[]{Thermal}
  \\
  \hline \hline \\
  \textbf{Target} & \textbf{ENDF/B} & \textbf{JEFF} & \textbf{JENDL} &  \textbf{CENDL} & \textbf{BROND}  \\
  	& (no-dim)  & (no-dim)  & (no-dim)  & (no-dim)  & (no-dim)   	\\
  \hline \\
\endhead

%Nuclei &     ENDF/B-VIII.1 & JEFF-3.3 & JENDL-5.0 & CENDL-3.2 & BROND-3.1 \\
 1-H -  1	&	1.085E+0	&	1.085E+0	&	1.085E+0	&	1.085E+0	&	1.085E+0	\\
 1-H -  2	&	1.109E+0	&	1.109E+0	&	1.109E+0	&	1.109E+0	&	1.109E+0	\\
 1-H -  3	&	1.118E+0	&	1.118E+0	&	1.118E+0	&	1.118E+0	&	1.118E+0	\\
 2-He-  3	&	1.118E+0	&	1.118E+0	&	1.118E+0	&	1.118E+0	&	1.118E+0	\\
 2-He-  4	&	1.122E+0	&	1.122E+0	&	1.122E+0	&	1.122E+0	&	1.122E+0	\\
 3-Li-  6	&	1.126E+0	&	1.126E+0	&	1.126E+0	&	1.126E+0	&	1.126E+0	\\
 3-Li-  7	&	1.127E+0	&	1.127E+0	&	1.127E+0	&	1.127E+0	&	1.127E+0	\\
 4-Be-  7	&	1.120E+0	&		&	1.126E+0	&		&		\\
 4-Be-  9	&	1.128E+0	&	1.128E+0	&	1.128E+0	&	1.128E+0	&	1.128E+0	\\
 4-Be- 10	&		&		&	1.128E+0	&		&		\\
 5-B - 10	&	1.128E+0	&	1.128E+0	&	1.128E+0	&	1.128E+0	&	1.128E+0	\\
 5-B - 11	&	1.128E+0	&	1.128E+0	&	1.128E+0	&	1.128E+0	&	1.128E+0	\\
6-C-0	&		&	1.128E+0	&		&		&	1.128E+0	\\
 6-C - 11	&		&		&	1.128E+0	&		&		\\
 6-C - 12	&	1.128E+0	&		&	1.128E+0	&	1.128E+0	&		\\
 6-C - 13	&	1.128E+0	&	1.128E+0	&	1.128E+0	&		&		\\
 6-C - 14	&		&		&	1.128E+0	&		&		\\
 7-N - 14	&	1.128E+0	&	1.128E+0	&	1.128E+0	&	1.128E+0	&	1.128E+0	\\
 7-N - 15	&	1.127E+0	&	1.127E+0	&	1.129E+0	&		&	1.129E+0	\\
 8-O - 16	&	1.129E+0	&	1.129E+0	&	1.129E+0	&	1.129E+0	&	1.129E+0	\\
 8-O - 17	&	1.129E+0	&	1.129E+0	&	1.129E+0	&		&	1.130E+0	\\
 8-O - 18	&	1.129E+0	&	1.129E+0	&	1.129E+0	&		&	1.129E+0	\\
 9-F - 19	&	1.129E+0	&	1.129E+0	&	1.129E+0	&	1.129E+0	&	1.129E+0	\\
 10-Ne- 20	&	1.129E+0	&	1.129E+0	&	1.129E+0	&		&		\\
 10-Ne- 21	&	1.129E+0	&	1.129E+0	&	1.129E+0	&		&		\\
 10-Ne- 22	&	1.129E+0	&	1.129E+0	&	1.129E+0	&		&		\\
 11-Na- 22	&	1.129E+0	&	1.129E+0	&	1.129E+0	&		&		\\
 11-Na- 23	&	1.126E+0	&	1.129E+0	&	1.129E+0	&	1.129E+0	&	1.129E+0	\\
 11-Na- 24	&		&		&	1.129E+0	&		&		\\
 12-Mg- 24	&	1.129E+0	&	1.129E+0	&	1.129E+0	&	1.129E+0	&	1.129E+0	\\
 12-Mg- 25	&	1.129E+0	&	1.129E+0	&	1.129E+0	&	1.129E+0	&	1.129E+0	\\
 12-Mg- 26	&	1.129E+0	&	1.129E+0	&	1.129E+0	&	1.129E+0	&	1.129E+0	\\
12-Mg-27	&		&	1.129E+0	&		&		&		\\
 12-Mg- 28	&		&		&	1.129E+0	&		&		\\
 13-Al- 26	&		&	1.129E+0	&	1.129E+0	&		&		\\
13-Al-26M	&	1.129E+0	&		&		&		&		\\
 13-Al- 27	&	1.129E+0	&	1.129E+0	&	1.129E+0	&	1.129E+0	&	1.129E+0	\\
 14-Si- 28	&	1.129E+0	&	1.129E+0	&	1.129E+0	&	1.129E+0	&	1.129E+0	\\
 14-Si- 29	&	1.129E+0	&	1.129E+0	&	1.129E+0	&	1.129E+0	&	1.129E+0	\\
 14-Si- 30	&	1.129E+0	&	1.129E+0	&	1.129E+0	&	1.129E+0	&	1.129E+0	\\
 14-Si- 31	&	1.129E+0	&	1.129E+0	&	1.129E+0	&		&		\\
 14-Si- 32	&	1.129E+0	&	1.129E+0	&	1.129E+0	&		&		\\
 15-P - 31	&	1.129E+0	&	1.129E+0	&	1.129E+0	&	1.129E+0	&	1.129E+0	\\
 15-P - 32	&		&	1.129E+0	&	1.129E+0	&		&		\\
 15-P - 33	&		&	1.129E+0	&	1.129E+0	&		&		\\
 16-S - 32	&	1.129E+0	&	1.129E+0	&	1.129E+0	&	1.129E+0	&	1.129E+0	\\
 16-S - 33	&	1.129E+0	&	1.129E+0	&	1.129E+0	&	1.129E+0	&	1.129E+0	\\
 16-S - 34	&	1.129E+0	&	1.129E+0	&	1.129E+0	&	1.129E+0	&	1.129E+0	\\
 16-S - 35	&	1.129E+0	&	1.129E+0	&	1.129E+0	&		&		\\
 16-S - 36	&	1.129E+0	&	1.129E+0	&	1.129E+0	&	1.131E+0	&	1.129E+0	\\
17-Cl-0	&		&		&		&	1.152E+0	&		\\
 17-Cl- 34	&		&		&	1.129E+0	&		&		\\
 17-Cl- 35	&	1.129E+0	&	1.129E+0	&	1.129E+0	&		&	1.129E+0	\\
 17-Cl- 36	&	1.129E+0	&	1.129E+0	&	1.129E+0	&		&		\\
 17-Cl- 37	&	1.129E+0	&	1.129E+0	&	1.129E+0	&		&	1.129E+0	\\
 18-Ar- 36	&	1.129E+0	&	1.129E+0	&	1.129E+0	&		&	1.129E+0	\\
 18-Ar- 37	&	1.129E+0	&	1.129E+0	&	1.129E+0	&		&		\\
 18-Ar- 38	&	1.129E+0	&	1.128E+0	&	1.129E+0	&		&	1.129E+0	\\
 18-Ar- 39	&	1.129E+0	&	1.129E+0	&	1.132E+0	&		&		\\
 18-Ar- 40	&	1.129E+0	&	1.129E+0	&	1.129E+0	&		&	1.129E+0	\\
 18-Ar- 41	&	1.129E+0	&	1.129E+0	&	1.129E+0	&		&		\\
 18-Ar- 42	&		&		&	1.129E+0	&		&		\\
19-K-0	&		&		&		&	1.134E+0	&		\\
 19-K - 39	&	1.129E+0	&	1.129E+0	&	1.129E+0	&		&	1.129E+0	\\
 19-K - 40	&	1.129E+0	&	1.129E+0	&	1.129E+0	&		&	1.129E+0	\\
 19-K - 41	&	1.129E+0	&	1.129E+0	&	1.129E+0	&		&	1.129E+0	\\
 19-K - 42	&		&		&	1.129E+0	&		&		\\
 19-K - 43	&		&		&	1.129E+0	&		&		\\
20-Ca-0	&		&		&		&	1.119E+0	&		\\
 20-Ca- 40	&	1.129E+0	&	1.129E+0	&	1.129E+0	&	1.129E+0	&	1.129E+0	\\
 20-Ca- 41	&	1.129E+0	&	1.129E+0	&	1.129E+0	&		&		\\
 20-Ca- 42	&	1.129E+0	&	1.129E+0	&	1.129E+0	&		&	1.129E+0	\\
 20-Ca- 43	&	1.129E+0	&	1.129E+0	&	1.129E+0	&		&	1.129E+0	\\
 20-Ca- 44	&	1.129E+0	&	1.129E+0	&	1.129E+0	&		&	1.129E+0	\\
 20-Ca- 45	&	1.129E+0	&	1.129E+0	&	1.129E+0	&		&		\\
 20-Ca- 46	&	1.129E+0	&	1.129E+0	&	1.129E+0	&		&	0.000E+0	\\
 20-Ca- 47	&	1.129E+0	&	1.129E+0	&	1.129E+0	&		&		\\
 20-Ca- 48	&	1.129E+0	&	1.129E+0	&	1.129E+0	&		&	1.129E+0	\\
21-Sc- 44	&		&	1.129E+0	&		&		&		\\
 21-Sc- 44M	&		&		&	1.129E+0	&		&		\\
 21-Sc- 45	&	1.129E+0	&	1.129E+0	&	1.129E+0	&		&	1.129E+0	\\
 21-Sc- 46	&		&	1.129E+0	&	1.129E+0	&		&		\\
 21-Sc- 47	&		&	1.129E+0	&	1.129E+0	&		&		\\
 21-Sc- 48	&		&	1.129E+0	&	1.129E+0	&		&		\\
 22-Ti- 44	&		&	1.129E+0	&	1.129E+0	&		&		\\
 22-Ti- 45	&		&		&	1.129E+0	&		&		\\
 22-Ti- 46	&	1.129E+0	&	1.129E+0	&	1.129E+0	&	1.129E+0	&	1.129E+0	\\
 22-Ti- 47	&	1.129E+0	&	1.129E+0	&	1.129E+0	&	1.129E+0	&	1.129E+0	\\
 22-Ti- 48	&	1.129E+0	&	1.129E+0	&	1.129E+0	&	1.129E+0	&	1.129E+0	\\
 22-Ti- 49	&	1.129E+0	&	1.129E+0	&	1.129E+0	&	1.129E+0	&	1.129E+0	\\
 22-Ti- 50	&	1.129E+0	&	1.129E+0	&	1.129E+0	&	1.129E+0	&	1.129E+0	\\
23-V-0	&		&		&		&	1.129E+0	&		\\
 23-V - 48	&		&	1.129E+0	&	1.129E+0	&		&		\\
 23-V - 49	&	1.129E+0	&	1.129E+0	&	1.129E+0	&		&		\\
 23-V - 50	&	1.129E+0	&	1.129E+0	&	1.129E+0	&		&	1.129E+0	\\
 23-V - 51	&	1.129E+0	&	1.129E+0	&	1.129E+0	&		&	1.129E+0	\\
 24-Cr- 48	&		&		&	1.129E+0	&		&		\\
 24-Cr- 49	&		&		&	1.129E+0	&		&		\\
 24-Cr- 50	&	1.129E+0	&	1.129E+0	&	1.129E+0	&	1.129E+0	&	1.129E+0	\\
 24-Cr- 51	&	1.129E+0	&	1.129E+0	&	1.129E+0	&		&		\\
 24-Cr- 52	&	1.129E+0	&	1.129E+0	&	1.129E+0	&	1.129E+0	&	1.129E+0	\\
 24-Cr- 53	&	1.129E+0	&	1.129E+0	&	1.129E+0	&	1.129E+0	&	1.129E+0	\\
 24-Cr- 54	&	1.129E+0	&	1.129E+0	&	1.129E+0	&	1.129E+0	&	1.129E+0	\\
 25-Mn- 52	&		&	1.129E+0	&	1.129E+0	&		&		\\
 25-Mn- 53	&		&	1.129E+0	&	1.129E+0	&		&		\\
 25-Mn- 54	&	1.129E+0	&	1.129E+0	&	1.129E+0	&		&		\\
 25-Mn- 55	&	1.129E+0	&	1.129E+0	&	1.129E+0	&	1.129E+0	&	1.129E+0	\\
 26-Fe- 54	&	1.129E+0	&	1.129E+0	&	1.129E+0	&	1.129E+0	&	1.129E+0	\\
 26-Fe- 55	&	1.129E+0	&	1.129E+0	&	1.129E+0	&		&		\\
 26-Fe- 56	&	1.129E+0	&	1.129E+0	&	1.129E+0	&	1.129E+0	&	1.129E+0	\\
 26-Fe- 57	&	1.129E+0	&	1.129E+0	&	1.129E+0	&	1.123E+0	&	1.129E+0	\\
 26-Fe- 58	&	1.129E+0	&	1.129E+0	&	1.129E+0	&	1.129E+0	&	1.129E+0	\\
 26-Fe- 59	&		&	1.129E+0	&	1.129E+0	&		&		\\
 26-Fe- 60	&		&	1.129E+0	&	1.129E+0	&		&		\\
 27-Co- 55	&		&		&	1.129E+0	&		&		\\
 27-Co- 56	&		&	1.129E+0	&	1.129E+0	&		&		\\
 27-Co- 57	&		&	1.129E+0	&	1.129E+0	&		&		\\
 27-Co- 58	&	1.138E+0	&	1.138E+0	&	1.129E+0	&		&		\\
 27-Co- 58M	&	1.186E+0	&	1.129E+0	&	1.129E+0	&		&		\\
 27-Co- 59	&	1.129E+0	&	1.129E+0	&	1.129E+0	&	1.129E+0	&	1.129E+0	\\
 27-Co- 60	&		&	1.129E+0	&	1.129E+0	&		&		\\
 27-Co- 62M	&		&	1.129E+0	&		&		&		\\
 28-Ni- 56	&		&	1.129E+0	&	1.129E+0	&		&		\\
 28-Ni- 57	&		&	1.129E+0	&	1.129E+0	&		&		\\
 28-Ni- 58	&	1.129E+0	&	1.129E+0	&	1.129E+0	&	1.129E+0	&	1.129E+0	\\
 28-Ni- 59	&	1.129E+0	&	1.129E+0	&	1.129E+0	&		&		\\
 28-Ni- 60	&	1.129E+0	&	1.129E+0	&	1.129E+0	&	1.129E+0	&	1.129E+0	\\
 28-Ni- 61	&	1.129E+0	&	1.129E+0	&	1.129E+0	&	1.129E+0	&	1.129E+0	\\
 28-Ni- 62	&	1.129E+0	&	1.129E+0	&	1.129E+0	&	1.129E+0	&	1.129E+0	\\
 28-Ni- 63	&	1.129E+0	&	1.129E+0	&	1.129E+0	&		&		\\
 28-Ni- 64	&	1.129E+0	&	1.129E+0	&	1.129E+0	&	1.129E+0	&	1.129E+0	\\
 28-Ni- 65	&		&		&	1.129E+0	&		&		\\
 28-Ni- 66	&		&	1.129E+0	&	1.129E+0	&		&		\\
29-Cu-0	&		&		&		&	1.129E+0	&		\\
 29-Cu- 63	&	1.129E+0	&	1.129E+0	&	1.129E+0	&	1.129E+0	&	1.129E+0	\\
 29-Cu- 64	&	1.129E+0	&	1.128E+0	&	1.129E+0	&		&		\\
 29-Cu- 65	&	1.129E+0	&	1.129E+0	&	1.129E+0	&	1.129E+0	&	1.129E+0	\\
29-Cu-66	&		&	1.129E+0	&		&		&		\\
 29-Cu- 67	&		&	1.129E+0	&	1.129E+0	&		&		\\
 30-Zn- 62	&		&		&	1.129E+0	&		&		\\
 30-Zn- 63	&		&		&	1.129E+0	&		&		\\
 30-Zn- 64	&	1.129E+0	&	1.129E+0	&	1.129E+0	&	1.129E+0	&	1.129E+0	\\
 30-Zn- 65	&	6.963E+0	&	1.129E+0	&	1.129E+0	&		&	6.963E+0	\\
 30-Zn- 66	&	1.129E+0	&	1.129E+0	&	1.129E+0	&	1.129E+0	&	1.129E+0	\\
 30-Zn- 67	&	1.129E+0	&	1.129E+0	&	1.129E+0	&	1.129E+0	&	1.129E+0	\\
 30-Zn- 68	&	1.129E+0	&	1.129E+0	&	1.129E+0	&	1.129E+0	&	1.129E+0	\\
 30-Zn- 69	&	1.129E+0	&		&	1.129E+0	&		&		\\
 30-Zn- 69M	&		&		&	1.129E+0	&		&		\\
 30-Zn- 70	&	1.129E+0	&	1.129E+0	&	1.129E+0	&	1.129E+0	&	1.129E+0	\\
 30-Zn- 71	&		&		&	1.129E+0	&		&		\\
 30-Zn- 72	&		&		&	1.129E+0	&		&		\\
 31-Ga- 67	&		&	1.129E+0	&	1.129E+0	&		&		\\
 31-Ga- 69	&	1.129E+0	&	1.129E+0	&	1.129E+0	&	1.129E+0	&	1.129E+0	\\
31-Ga-72	&	1.129E+0	&		&		&		&		\\
 31-Ga- 71	&	1.129E+0	&	1.129E+0	&	1.129E+0	&	1.129E+0	&	1.129E+0	\\
 31-Ga- 72	&		&		&	1.129E+0	&		&		\\
32-Ge-0	&		&		&		&	1.129E+0	&		\\
 32-Ge- 68	&		&		&	1.129E+0	&		&		\\
 32-Ge- 69	&		&		&	1.129E+0	&		&		\\
 32-Ge- 70	&	1.129E+0	&	1.129E+0	&	1.129E+0	&	1.129E+0	&	1.129E+0	\\
 32-Ge- 71	&	1.129E+0	&		&	1.129E+0	&	1.129E+0	&		\\
 32-Ge- 72	&	1.129E+0	&	1.129E+0	&	1.129E+0	&	1.129E+0	&	1.129E+0	\\
 32-Ge- 73	&	1.129E+0	&	1.129E+0	&	1.129E+0	&	1.129E+0	&	1.129E+0	\\
 32-Ge- 74	&	1.129E+0	&	1.129E+0	&	1.129E+0	&	1.129E+0	&	1.129E+0	\\
32-Ge 75	&	1.129E+0	&		&		&	1.129E+0	&		\\
 32-Ge- 76	&	1.129E+0	&	1.129E+0	&	1.129E+0	&	1.129E+0	&	1.129E+0	\\
 32-Ge- 77	&		&		&	1.129E+0	&	1.129E+0	&		\\
32-Ge-78	&		&		&		&	1.129E+0	&		\\
 33-As- 71	&		&	1.129E+0	&	1.129E+0	&		&		\\
 33-As- 72	&		&	1.129E+0	&	1.129E+0	&		&		\\
 33-As- 73	&	1.129E+0	&	1.129E+0	&	1.129E+0	&		&		\\
 33-As- 74	&	1.129E+0	&	1.134E+0	&	1.129E+0	&		&		\\
 33-As- 75	&	1.129E+0	&	1.129E+0	&	1.129E+0	&	1.129E+0	&	1.129E+0	\\
 33-As- 76	&		&	1.129E+0	&	1.129E+0	&		&		\\
 33-As- 77	&		&	1.129E+0	&	1.129E+0	&	1.129E+0	&		\\
 33-As- 79	&		&		&		&	1.129E+0	&		\\
 34-Se- 72	&		&		&	1.129E+0	&		&		\\
 34-Se- 73	&		&		&	1.129E+0	&		&		\\
 34-Se- 74	&	1.128E+0	&	1.125E+0	&	1.128E+0	&	1.128E+0	&	1.128E+0	\\
 34-Se- 75	&	1.126E+0	&	1.126E+0	&	1.129E+0	&		&		\\
 34-Se- 76	&	1.129E+0	&	1.128E+0	&	1.129E+0	&	1.129E+0	&	1.129E+0	\\
 34-Se- 77	&	1.129E+0	&	1.129E+0	&	1.129E+0	&	1.129E+0	&	1.129E+0	\\
 34-Se- 78	&	1.129E+0	&	1.129E+0	&	1.129E+0	&	1.129E+0	&	1.129E+0	\\
 34-Se- 79	&	7.158E+0	&	1.129E+0	&	7.158E+0	&	1.142E+0	&	7.158E+0	\\
 34-Se- 80	&	1.129E+0	&	1.129E+0	&	1.129E+0	&	1.129E+0	&	1.129E+0	\\
34-Se- 81	&	1.129E+0	&		&		&		&		\\
 34-Se- 82	&	1.129E+0	&	1.129E+0	&	1.129E+0	&	1.129E+0	&	1.129E+0	\\
 35-Br- 76	&		&		&	1.129E+0	&		&		\\
 35-Br- 77	&		&	1.129E+0	&	1.129E+0	&		&	1.129E+0	\\
 35-Br- 79	&	1.129E+0	&	1.129E+0	&	1.129E+0	&		&	1.129E+0	\\
35-Br- 80	&	1.129E+0	&		&		&		&		\\
 35-Br- 81	&	1.129E+0	&	1.129E+0	&	1.129E+0	&		&		\\
 35-Br- 82	&		&	1.129E+0	&	1.129E+0	&		&		\\
 36-Kr- 76	&		&		&	1.129E+0	&		&		\\
 36-Kr- 78	&	1.129E+0	&	1.129E+0	&	1.129E+0	&		&	1.129E+0	\\
 36-Kr- 79	&	1.129E+0	&		&	1.129E+0	&		&		\\
 36-Kr- 80	&	1.129E+0	&	1.129E+0	&	1.129E+0	&		&	1.129E+0	\\
 36-Kr- 81	&	1.129E+0	&		&	1.129E+0	&		&		\\
 36-Kr- 82	&	1.129E+0	&	1.127E+0	&	1.129E+0	&		&	1.129E+0	\\
 36-Kr- 83	&	1.127E+0	&	1.126E+0	&	1.126E+0	&	1.126E+0	&	1.127E+0	\\
 36-Kr- 84	&	1.129E+0	&	1.129E+0	&	1.129E+0	&	1.129E+0	&	1.129E+0	\\
 36-Kr- 85	&	1.129E+0	&	1.129E+0	&	7.105E+0	&	7.105E+0	&	1.129E+0	\\
 36-Kr- 86	&	1.129E+0	&	1.129E+0	&	1.129E+0	&	1.129E+0	&	1.129E+0	\\
 36-Kr- 87	&		&		&		&	1.069E+0	&		\\
 36-Kr- 88	&		&		&		&	1.064E+0	&		\\
 37-Rb- 83	&		&		&	1.129E+0	&		&		\\
 37-Rb- 84	&		&		&	1.129E+0	&		&		\\
 37-Rb- 85	&	1.129E+0	&	1.129E+0	&	1.129E+0	&	1.129E+0	&	1.129E+0	\\
 37-Rb- 86	&	1.129E+0	&	1.129E+0	&	6.058E+0	&		&	1.129E+0	\\
 37-Rb- 87	&	1.129E+0	&	1.129E+0	&	1.129E+0	&	1.129E+0	&	1.129E+0	\\
 37-Rb- 88	&		&	1.129E+0	&		&		&		\\
 38-Sr- 82	&		&		&	1.129E+0	&		&		\\
 38-Sr- 83	&		&	1.128E+0	&	1.129E+0	&		&		\\
 38-Sr- 84	&	1.129E+0	&	1.129E+0	&	1.129E+0	&		&	1.129E+0	\\
 38-Sr- 85	&	1.129E+0	&	1.128E+0	&	1.129E+0	&		&		\\
 38-Sr- 86	&	1.129E+0	&	1.129E+0	&	1.129E+0	&		&	1.129E+0	\\
 38-Sr- 87	&	1.129E+0	&	1.129E+0	&	1.129E+0	&		&	1.129E+0	\\
 38-Sr- 88	&	1.120E+0	&	1.129E+0	&	1.129E+0	&	1.129E+0	&	1.129E+0	\\
 38-Sr- 89	&	6.472E+0	&	1.129E+0	&	1.129E+0	&	6.472E+0	&	6.472E+0	\\
 38-Sr- 90	&	6.589E+0	&	1.129E+0	&	1.129E+0	&	6.589E+0	&	6.589E+0	\\
 39-Y - 86	&		&		&	1.129E+0	&		&		\\
 39-Y - 87	&		&	1.129E+0	&	1.129E+0	&		&		\\
 39-Y - 87M	&		&		&	1.129E+0	&		&		\\
 39-Y - 88	&		&	1.129E+0	&	1.129E+0	&		&		\\
 39-Y - 89	&	1.129E+0	&	1.129E+0	&	1.129E+0	&	1.111E+0	&	1.129E+0	\\
 39-Y - 90	&	1.129E+0	&	1.129E+0	&	6.483E+0	&		&	1.129E+0	\\
 39-Y - 91	&	6.471E+0	&	1.129E+0	&	6.471E+0	&	6.471E+0	&	6.471E+0	\\
 40-Zr- 86	&		&		&	1.129E+0	&		&		\\
 40-Zr- 88	&		&	1.126E+0	&	1.129E+0	&		&		\\
 40-Zr- 89	&		&	1.129E+0	&	1.129E+0	&		&		\\
 40-Zr- 90	&	1.129E+0	&	1.129E+0	&	1.129E+0	&	1.129E+0	&	1.129E+0	\\
 40-Zr- 91	&	1.129E+0	&	1.129E+0	&	1.129E+0	&	1.129E+0	&	1.129E+0	\\
 40-Zr- 92	&	1.129E+0	&	1.129E+0	&	1.129E+0	&	1.129E+0	&	1.129E+0	\\
 40-Zr- 93	&	1.129E+0	&	1.129E+0	&	1.129E+0	&	1.129E+0	&	1.129E+0	\\
 40-Zr- 94	&	1.129E+0	&	1.129E+0	&	1.129E+0	&	1.129E+0	&	1.129E+0	\\
 40-Zr- 95	&	6.474E+0	&	1.129E+0	&	6.016E+0	&	6.474E+0	&	6.474E+0	\\
 40-Zr- 96	&	1.129E+0	&	1.129E+0	&	1.129E+0	&	1.129E+0	&	1.129E+0	\\
 40-Zr- 97	&		&		&	1.129E+0	&		&		\\
 41-Nb- 90	&		&		&	1.129E+0	&		&		\\
 41-Nb- 91	&		&	1.129E+0	&	6.402E+0	&		&		\\
 41-Nb- 91M	&		&		&	1.129E+0	&		&		\\
 41-Nb- 92	&		&	1.128E+0	&	6.017E+0	&		&		\\
 41-Nb- 92M	&		&		&	1.129E+0	&		&		\\
 41-Nb- 93	&	1.129E+0	&	1.129E+0	&	1.129E+0	&	1.129E+0	&	1.129E+0	\\
 41-Nb- 93M	&		&		&	1.129E+0	&		&		\\
 41-Nb- 94	&	1.129E+0	&	1.129E+0	&	1.129E+0	&		&	1.129E+0	\\
 41-Nb- 94M	&		&	1.129E+0	&		&		&		\\
 41-Nb- 95	&	6.470E+0	&	6.470E+0	&	6.470E+0	&	6.470E+0	&	6.470E+0	\\
 41-Nb- 95M	&		&		&	1.129E+0	&		&		\\
 41-Nb- 96	&		&		&	1.129E+0	&		&		\\
 42-Mo- 92	&	1.129E+0	&	1.129E+0	&	1.129E+0	&	1.129E+0	&	1.129E+0	\\
 42-Mo- 93	&	1.129E+0	&	1.129E+0	&	1.129E+0	&	1.129E+0	&		\\
 42-Mo- 94	&	1.129E+0	&	1.129E+0	&	1.129E+0	&	1.129E+0	&	1.129E+0	\\
 42-Mo- 95	&	1.129E+0	&	1.129E+0	&	1.129E+0	&	1.129E+0	&	1.129E+0	\\
 42-Mo- 96	&	1.129E+0	&	1.129E+0	&	1.129E+0	&	1.129E+0	&	1.129E+0	\\
 42-Mo- 97	&	1.129E+0	&	1.129E+0	&	1.129E+0	&	1.129E+0	&	1.129E+0	\\
 42-Mo- 98	&	1.129E+0	&	1.129E+0	&	1.129E+0	&	1.129E+0	&	1.129E+0	\\
 42-Mo- 99	&	6.468E+0	&	1.129E+0	&	6.468E+0	&	1.128E+0	&	6.468E+0	\\
 42-Mo-100	&	1.129E+0	&	1.129E+0	&	1.129E+0	&	1.129E+0	&	1.129E+0	\\
 43-Tc- 95	&		&		&	1.129E+0	&		&		\\
 43-Tc- 95M	&		&		&	1.129E+0	&		&		\\
 43-Tc- 96	&		&	1.128E+0	&	1.129E+0	&		&		\\
 43-Tc- 97	&		&	1.128E+0	&	1.129E+0	&		&		\\
 43-Tc- 97M	&		&		&	1.129E+0	&		&		\\
 43-Tc- 98	&	1.129E+0	&	1.129E+0	&	1.129E+0	&		&		\\
 43-Tc- 99	&	1.128E+0	&	1.128E+0	&	1.128E+0	&	1.128E+0	&	1.128E+0	\\
 44-Ru- 96	&	5.788E+0	&	1.129E+0	&	5.674E+0	&		&	5.788E+0	\\
 44-Ru- 97	&	1.129E+0	&	1.129E+0	&	1.129E+0	&		&		\\
 44-Ru- 98	&	5.788E+0	&	1.129E+0	&	5.674E+0	&		&	5.788E+0	\\
 44-Ru- 99	&	1.129E+0	&	1.129E+0	&	1.129E+0	&	1.129E+0	&	1.129E+0	\\
 44-Ru-100	&	1.129E+0	&	1.129E+0	&	1.129E+0	&	1.129E+0	&	1.129E+0	\\
 44-Ru-101	&	1.129E+0	&	1.129E+0	&	1.129E+0	&	1.129E+0	&	1.129E+0	\\
 44-Ru-102	&	1.129E+0	&	1.129E+0	&	1.129E+0	&	1.129E+0	&	1.129E+0	\\
 44-Ru-103	&	1.129E+0	&	1.129E+0	&	1.129E+0	&	1.129E+0	&	1.129E+0	\\
 44-Ru-104	&	1.129E+0	&	1.129E+0	&	1.129E+0	&	1.129E+0	&	1.129E+0	\\
 44-Ru-105	&	1.129E+0	&	1.129E+0	&	6.024E+0	&	1.129E+0	&	1.129E+0	\\
 44-Ru-106	&	3.791E+0	&	1.129E+0	&	6.024E+0	&		&	3.791E+0	\\
 45-Rh- 99	&		&	1.129E+0	&	1.129E+0	&		&		\\
 45-Rh- 99M	&		&		&	1.129E+0	&		&		\\
 45-Rh-100	&		&		&	1.129E+0	&		&		\\
 45-Rh-101	&		&	1.128E+0	&	1.129E+0	&		&		\\
 45-Rh-101M	&		&		&	1.129E+0	&		&		\\
 45-Rh-102	&		&	1.128E+0	&	1.129E+0	&		&		\\
 45-Rh-102M	&		&		&	1.129E+0	&		&		\\
 45-Rh-103	&	1.124E+0	&	1.124E+0	&	1.124E+0	&	1.123E+0	&	1.124E+0	\\
 45-Rh-104	&	1.129E+0	&	1.126E+0	&	1.129E+0	&		&		\\
 45-Rh-105	&	1.103E+0	&	1.158E+0	&	1.071E+0	&	1.115E+0	&	1.115E+0	\\
 46-Pd-100	&		&		&	1.129E+0	&		&		\\
 46-Pd-101	&		&		&	1.129E+0	&		&		\\
 46-Pd-102	&	1.129E+0	&	1.129E+0	&	1.129E+0	&		&	1.129E+0	\\
 46-Pd-103	&	1.128E+0	&	1.128E+0	&	1.129E+0	&		&		\\
 46-Pd-104	&	1.129E+0	&	1.129E+0	&	1.129E+0	&		&	1.129E+0	\\
 46-Pd-105	&	1.128E+0	&	1.128E+0	&	1.129E+0	&	1.129E+0	&	1.128E+0	\\
 46-Pd-106	&	1.129E+0	&	1.129E+0	&	1.129E+0	&		&	1.129E+0	\\
 46-Pd-107	&	1.129E+0	&	1.129E+0	&	1.129E+0	&		&	1.129E+0	\\
 46-Pd-108	&	1.128E+0	&	1.128E+0	&	1.128E+0	&	1.128E+0	&	1.128E+0	\\
 46-Pd-109	&	1.129E+0	&		&	1.129E+0	&		&		\\
 46-Pd-110	&	1.129E+0	&	1.129E+0	&	1.129E+0	&		&	1.129E+0	\\
 46-Pd-112	&		&		&	1.129E+0	&		&		\\
47-Ag-0	&		&		&		&	1.127E+0	&		\\
 47-Ag-105	&		&		&	1.129E+0	&		&		\\
 47-Ag-106M	&		&	1.126E+0	&	1.129E+0	&		&		\\
 47-Ag-107	&	1.128E+0	&	1.128E+0	&	1.128E+0	&	1.128E+0	&	1.128E+0	\\
47-Ag-108	&	1.129E+0	&	1.195E+0	&		&		&		\\
 47-Ag-108M	&		&		&	1.129E+0	&		&		\\
 47-Ag-109	&	1.125E+0	&	1.125E+0	&	1.125E+0	&	1.125E+0	&	1.125E+0	\\
47-Ag- 110	&		&	1.125E+0	&		&		&		\\
 47-Ag-110M	&	1.127E+0	&	1.127E+0	&	1.127E+0	&		&	1.127E+0	\\
 47-Ag-111	&	1.129E+0	&	1.129E+0	&	6.204E+0	&		&	1.129E+0	\\
 47-Ag-112	&	1.128E+0	&		&		&		&		\\
 47-Ag-113	&	1.129E+0	&		&		&		&		\\
 47-Ag-114	&	1.129E+0	&		&		&		&		\\
 47-Ag-115	&	1.129E+0	&		&		&		&		\\
 47-Ag-116	&	1.129E+0	&		&		&		&		\\
 47-Ag-117	&	1.129E+0	&		&		&		&		\\
 47-Ag-118M	&	1.128E+0	&		&		&		&		\\
48-Cd-0	&		&		&		&	1.642E+0	&		\\
 48-Cd-106	&	1.129E+0	&	1.129E+0	&	1.129E+0	&		&	1.129E+0	\\
48-CD- 107	&	1.129E+0	&		&		&		&		\\
 48-Cd-108	&	1.129E+0	&	1.129E+0	&	1.129E+0	&		&	1.129E+0	\\
 48-Cd-109	&	1.129E+0	&	1.129E+0	&	1.129E+0	&		&		\\
 48-Cd-110	&	1.128E+0	&	1.128E+0	&	1.129E+0	&		&	1.128E+0	\\
 48-Cd-111	&	1.129E+0	&	1.129E+0	&	1.129E+0	&		&	1.127E+0	\\
 48-Cd-112	&	1.129E+0	&	1.129E+0	&	1.129E+0	&		&	1.129E+0	\\
 48-Cd-113	&	2.238E+0	&	2.381E+0	&	2.237E+0	&	2.224E+0	&	2.381E+0	\\
 48-Cd-113M	&		&		&	1.129E+0	&		&		\\
 48-Cd-114	&	1.129E+0	&	1.129E+0	&	1.129E+0	&		&	1.129E+0	\\
 48-Cd-115	&		&		&	1.129E+0	&		&		\\
 48-Cd-115M	&	1.129E+0	&	1.129E+0	&	1.129E+0	&		&	1.129E+0	\\
 48-Cd-116	&	1.129E+0	&	1.129E+0	&	1.129E+0	&		&	1.129E+0	\\
 49-In-111	&		&		&	1.129E+0	&		&		\\
 49-In-113	&	1.128E+0	&	1.128E+0	&	1.128E+0	&	1.128E+0	&	1.128E+0	\\
 49-In-114	&	1.129E+0	&	1.127E+0	&		&		&		\\
 49-In-114M	&		&		&	1.129E+0	&		&		\\
 49-In-115	&	1.119E+0	&	1.119E+0	&	1.119E+0	&	1.119E+0	&	1.119E+0	\\
 50-Sn-  0	&		&		&		&	1.129E+0	&		\\
 50-Sn-112	&	1.129E+0	&	1.129E+0	&	1.129E+0	&	1.129E+0	&	1.129E+0	\\
 50-Sn-113	&	1.129E+0	&	1.129E+0	&	1.129E+0	&		&	1.129E+0	\\
 50-Sn-114	&	1.129E+0	&	1.129E+0	&	1.129E+0	&	1.129E+0	&	1.129E+0	\\
 50-Sn-115	&	1.127E+0	&	1.127E+0	&	1.127E+0	&	1.128E+0	&	1.127E+0	\\
 50-Sn-116	&	1.129E+0	&	1.129E+0	&	1.129E+0	&	1.129E+0	&	1.129E+0	\\
 50-Sn-117	&	1.129E+0	&	1.129E+0	&	1.129E+0	&	1.129E+0	&	1.129E+0	\\
 50-Sn-117M	&		&		&	1.129E+0	&		&		\\
 50-Sn-118	&	1.129E+0	&	1.129E+0	&	1.129E+0	&	1.129E+0	&	1.129E+0	\\
 50-Sn-119	&	1.129E+0	&	1.129E+0	&	1.129E+0	&	1.129E+0	&	1.129E+0	\\
 50-Sn-119M	&		&		&	1.129E+0	&		&		\\
 50-Sn-120	&	1.129E+0	&	1.129E+0	&	1.129E+0	&	1.129E+0	&	1.129E+0	\\
 50-Sn-121	&		&	1.128E+0	&	1.129E+0	&		&		\\
 50-Sn-121M	&	1.128E+0	&		&	1.129E+0	&		&		\\
 50-Sn-122	&	1.129E+0	&	1.129E+0	&	1.129E+0	&	1.129E+0	&	1.129E+0	\\
 50-Sn-123	&	4.534E+0	&	1.129E+0	&	5.441E+0	&		&	4.534E+0	\\
 50-Sn-124	&	1.129E+0	&	1.129E+0	&	1.129E+0	&	1.129E+0	&	1.129E+0	\\
 50-Sn-125	&	1.129E+0	&	1.129E+0	&	1.129E+0	&		&	1.129E+0	\\
 50-Sn-126	&	4.534E+0	&	1.129E+0	&	5.440E+0	&	4.534E+0	&	4.534E+0	\\
 50-Sn-128	&		&		&		&	1.129E+0	&		\\
 51-Sb-119	&		&		&	1.129E+0	&		&		\\
 51-Sb-120M	&		&		&	1.129E+0	&		&		\\
 51-Sb-121	&	1.129E+0	&	1.129E+0	&	1.129E+0	&	1.129E+0	&	1.129E+0	\\
 51-Sb-122	&	1.129E+0	&	1.127E+0	&	1.129E+0	&		&		\\
 51-Sb-123	&	1.129E+0	&	1.129E+0	&	1.129E+0	&	1.129E+0	&	1.129E+0	\\
 51-Sb-124	&	4.263E+0	&	1.129E+0	&	4.126E+0	&	4.263E+0	&	4.263E+0	\\
 51-Sb-125	&	4.534E+0	&	1.129E+0	&	5.301E+0	&	1.092E+0	&	4.534E+0	\\
 51-Sb-126	&	1.129E+0	&	1.127E+0	&	4.037E+0	&		&	1.129E+0	\\
 51-Sb-127	&		&	1.129E+0	&	1.129E+0	&	1.129E+0	&		\\
 52-Te-118	&		&		&	1.129E+0	&		&		\\
 52-Te-119	&		&		&	1.129E+0	&		&		\\
 52-Te-119M	&		&		&	1.129E+0	&		&		\\
 52-Te-120	&	4.127E+0	&	1.129E+0	&	4.711E+0	&		&	4.127E+0	\\
 52-Te-121	&	1.129E+0	&	1.127E+0	&	1.129E+0	&		&		\\
 52-Te-121M	&	1.127E+0	&		&	4.903E+0	&		&		\\
 52-Te-122	&	1.129E+0	&	1.129E+0	&	1.129E+0	&		&	1.129E+0	\\
 52-Te-123	&	1.166E+0	&	1.194E+0	&	1.174E+0	&		&	1.166E+0	\\
 52-Te-123M	&		&		&	1.129E+0	&		&		\\
 52-Te-124	&	1.129E+0	&	1.129E+0	&	1.129E+0	&		&	1.129E+0	\\
 52-Te-125	&	1.129E+0	&	1.129E+0	&	1.129E+0	&		&	1.129E+0	\\
 52-Te-125M	&		&		&	1.129E+0	&		&		\\
 52-Te-126	&	1.129E+0	&	1.129E+0	&	1.129E+0	&		&	1.129E+0	\\
 52-Te-127	&		&		&	1.129E+0	&		&		\\
 52-Te-127M	&	4.115E+0	&	1.172E+0	&	4.423E+0	&		&	4.115E+0	\\
 52-Te-128	&	1.129E+0	&	1.129E+0	&	1.129E+0	&		&	1.129E+0	\\
 52-Te-129	&		&		&	1.129E+0	&		&		\\
 52-Te-129M	&	3.853E+0	&	1.128E+0	&	4.136E+0	&		&	3.853E+0	\\
 52-Te-130	&	1.129E+0	&	1.129E+0	&	1.129E+0	&	1.129E+0	&	1.129E+0	\\
52-Te-131	&	1.129E+0	&		&		&		&		\\
 52-Te-131M	&	1.129E+0	&	1.129E+0	&	3.557E+0	&		&		\\
 52-Te-132	&	1.129E+0	&	1.130E+0	&	6.016E+0	&		&	1.129E+0	\\
 53-I -123	&		&		&	1.129E+0	&		&		\\
 53-I -124	&		&		&	1.129E+0	&		&		\\
 53-I -125	&		&		&	1.129E+0	&		&		\\
 53-I -126	&		&	1.052E+0	&	1.129E+0	&		&		\\
 53-I -127	&	1.129E+0	&	1.129E+0	&	1.129E+0	&	1.129E+0	&	1.129E+0	\\
 53-I -128	&	1.129E+0	&	1.128E+0	&	4.649E+0	&		&		\\
 53-I -129	&	1.128E+0	&	1.129E+0	&	1.129E+0	&	1.127E+0	&	1.128E+0	\\
 53-I -130	&	1.128E+0	&	1.128E+0	&	4.430E+0	&	1.128E+0	&	1.128E+0	\\
 53-I -131	&	4.080E+0	&	4.080E+0	&	4.934E+0	&	4.080E+0	&	4.080E+0	\\
 53-I -132	&	1.129E+0	&		&		&		&		\\
 53-I -132M	&	1.129E+0	&		&		&		&		\\
 53-I -133	&	1.129E+0	&		&	1.129E+0	&		&		\\
53-I -134	&	1.129E+0	&		&		&		&		\\
 53-I -135	&	1.096E+0	&	1.096E+0	&	3.629E+0	&	1.096E+0	&	1.096E+0	\\
 54-Xe-122	&		&		&	1.129E+0	&		&		\\
54-Xe-123	&	1.129E+0	&	1.129E+0	&		&	1.020E+0	&	1.129E+0	\\
 54-Xe-124	&	1.084E+0	&	1.083E+0	&	1.084E+0	&	1.084E+0	&	1.084E+0	\\
 54-Xe-125	&	1.128E+0	&		&	1.129E+0	&		&		\\
 54-Xe-126	&	1.129E+0	&	1.129E+0	&	1.129E+0	&		&	1.129E+0	\\
 54-Xe-127	&	1.129E+0	&	1.127E+0	&	1.129E+0	&		&		\\
 54-Xe-128	&	1.129E+0	&	1.129E+0	&	1.129E+0	&		&	1.129E+0	\\
 54-Xe-129	&	1.128E+0	&	1.128E+0	&	1.128E+0	&	1.128E+0	&	1.128E+0	\\
 54-Xe-129M	&		&		&	1.129E+0	&		&		\\
 54-Xe-130	&	1.129E+0	&	1.129E+0	&	1.129E+0	&		&	1.129E+0	\\
 54-Xe-131	&	1.126E+0	&	1.130E+0	&	1.129E+0	&	1.129E+0	&	1.126E+0	\\
 54-Xe-131M	&		&		&	1.129E+0	&		&		\\
 54-Xe-132	&	1.129E+0	&	1.129E+0	&	1.129E+0	&	1.129E+0	&	1.129E+0	\\
 54-Xe-133	&	4.080E+0	&	4.080E+0	&	4.080E+0	&	4.080E+0	&	4.080E+0	\\
 54-Xe-133M	&		&		&	1.129E+0	&		&		\\
 54-Xe-134	&	1.129E+0	&	1.129E+0	&	1.129E+0	&	1.129E+0	&	1.129E+0	\\
 54-Xe-135	&	1.450E+0	&	1.447E+0	&	1.449E+0	&	1.450E+0	&	1.450E+0	\\
54-Xe-135M	&		&	1.004E+0	&		&		&		\\
 54-Xe-136	&	1.129E+0	&	1.129E+0	&	1.129E+0	&	1.129E+0	&	1.129E+0	\\
 55-Cs-129	&		&		&	1.129E+0	&		&		\\
 55-Cs-131	&		&		&	1.129E+0	&		&		\\
 55-Cs-132	&		&		&	1.129E+0	&		&		\\
 55-Cs-133	&	1.128E+0	&	1.128E+0	&	1.128E+0	&	1.128E+0	&	1.128E+0	\\
 55-Cs-134	&	1.127E+0	&	1.127E+0	&	1.127E+0	&	1.127E+0	&	1.127E+0	\\
 55-Cs-135	&	1.129E+0	&	1.129E+0	&	1.129E+0	&	1.129E+0	&	1.129E+0	\\
 55-Cs-136	&	3.966E+0	&	1.128E+0	&	3.966E+0	&		&	3.966E+0	\\
 55-Cs-137	&	4.001E+0	&	1.129E+0	&	4.000E+0	&	1.129E+0	&	4.001E+0	\\
 56-Ba-128	&		&		&	1.129E+0	&		&		\\
 56-Ba-129	&		&		&	1.129E+0	&		&		\\
 56-Ba-130	&	1.128E+0	&	1.129E+0	&	1.129E+0	&	1.128E+0	&	1.128E+0	\\
 56-Ba-131	&	1.129E+0	&	1.126E+0	&	1.129E+0	&		&		\\
 56-Ba-132	&	1.129E+0	&	3.740E+0	&	1.129E+0	&	7.753E+0	&	1.129E+0	\\
 56-Ba-133	&	1.129E+0	&	1.129E+0	&	1.129E+0	&		&	1.129E+0	\\
 56-Ba-133M	&		&		&	1.129E+0	&		&		\\
 56-Ba-134	&	1.129E+0	&	1.129E+0	&	1.129E+0	&	1.129E+0	&	1.129E+0	\\
 56-Ba-135	&	1.129E+0	&	1.129E+0	&	1.129E+0	&	1.129E+0	&	1.129E+0	\\
 56-Ba-135M	&		&		&	1.129E+0	&		&		\\
 56-Ba-136	&	1.129E+0	&	1.129E+0	&	1.129E+0	&	1.129E+0	&	1.129E+0	\\
 56-Ba-137	&	1.129E+0	&	1.129E+0	&	1.129E+0	&	1.129E+0	&	1.129E+0	\\
 56-Ba-138	&	1.129E+0	&	1.129E+0	&	1.129E+0	&	1.129E+0	&	1.129E+0	\\
 56-Ba-139	&	1.129E+0	&	1.129E+0	&	1.129E+0	&		&		\\
 56-Ba-140	&	1.129E+0	&	1.129E+0	&	1.129E+0	&		&	1.129E+0	\\
 57-La-135	&		&		&	1.129E+0	&		&		\\
 57-La-137	&		&	1.133E+0	&	1.129E+0	&		&		\\
 57-La-138	&	1.127E+0	&	1.127E+0	&	1.127E+0	&		&		\\
 57-La-139	&	1.128E+0	&	1.128E+0	&	1.128E+0	&	1.128E+0	&	1.128E+0	\\
 57-La-140	&	1.129E+0	&	1.128E+0	&	1.129E+0	&		&	1.129E+0	\\
 57-La-141	&		&		&	1.129E+0	&		&		\\
 58-Ce-134	&		&		&	1.129E+0	&		&		\\
 58-Ce-135	&		&		&	1.129E+0	&		&		\\
 58-Ce-136	&	1.129E+0	&	1.129E+0	&	1.129E+0	&	1.129E+0	&	1.129E+0	\\
58-Ce-137	&	1.128E+0	&	1.149E+0	&		&		&		\\
 58-Ce-137M	&	1.127E+0	&		&	1.129E+0	&		&		\\
 58-Ce-138	&	1.129E+0	&	1.129E+0	&	3.675E+0	&	1.120E+0	&	1.129E+0	\\
 58-Ce-139	&	1.117E+0	&	1.129E+0	&	1.129E+0	&		&	1.117E+0	\\
 58-Ce-140	&	1.129E+0	&	1.129E+0	&	1.129E+0	&	1.128E+0	&	1.129E+0	\\
 58-Ce-141	&	1.128E+0	&	1.128E+0	&	1.127E+0	&	1.127E+0	&	1.128E+0	\\
 58-Ce-142	&	1.129E+0	&	1.129E+0	&	1.129E+0	&	1.129E+0	&	1.129E+0	\\
 58-Ce-143	&	1.129E+0	&	1.129E+0	&	5.098E+0	&		&	1.129E+0	\\
 58-Ce-144	&	3.150E+0	&	3.150E+0	&	3.150E+0	&	3.150E+0	&	3.150E+0	\\
 59-Pr-141	&	1.128E+0	&	1.128E+0	&	1.128E+0	&	1.129E+0	&	1.128E+0	\\
 59-Pr-142	&	1.128E+0	&	1.129E+0	&	1.129E+0	&		&	1.128E+0	\\
 59-Pr-143	&	1.127E+0	&	1.136E+0	&	1.136E+0	&		&	1.127E+0	\\
 60-Nd-140	&		&		&	1.129E+0	&		&		\\
 60-Nd-141	&		&		&	1.129E+0	&		&		\\
 60-Nd-142	&	1.128E+0	&	1.128E+0	&	1.129E+0	&	1.129E+0	&	1.128E+0	\\
 60-Nd-143	&	1.116E+0	&	1.116E+0	&	1.115E+0	&	1.116E+0	&	1.116E+0	\\
 60-Nd-144	&	1.128E+0	&	1.128E+0	&	1.128E+0	&	1.128E+0	&	1.128E+0	\\
 60-Nd-145	&	1.127E+0	&	1.126E+0	&	1.127E+0	&	1.128E+0	&	1.127E+0	\\
 60-Nd-146	&	1.129E+0	&	1.129E+0	&	1.129E+0	&	1.129E+0	&	1.129E+0	\\
 60-Nd-147	&	1.115E+0	&	1.115E+0	&	1.115E+0	&	1.116E+0	&	1.115E+0	\\
 60-Nd-148	&	1.129E+0	&	1.129E+0	&	1.129E+0	&	1.129E+0	&	1.129E+0	\\
 60-Nd-149	&	1.129E+0	&		&	1.129E+0	&		&		\\
 60-Nd-150	&	1.129E+0	&	1.129E+0	&	1.129E+0	&	1.127E+0	&	1.129E+0	\\
 61-Pm-143	&	1.127E+0	&		&	1.129E+0	&		&		\\
 61-Pm-144	&	2.245E+0	&		&	1.129E+0	&		&		\\
 61-Pm-145	&	1.121E+0	&		&	1.129E+0	&		&		\\
 61-Pm-146	&	8.150E-1	&		&	1.129E+0	&		&		\\
 61-Pm-147	&	1.107E+0	&	1.124E+0	&	1.107E+0	&	1.107E+0	&	1.107E+0	\\
 61-Pm-148	&	3.512E+0	&	3.512E+0	&	7.024E+0	&	3.512E+0	&	3.512E+0	\\
 61-Pm-148M	&	2.279E+0	&	2.684E+0	&	2.531E+0	&	2.321E+0	&	2.321E+0	\\
 61-Pm-149	&	3.625E+0	&	6.571E+0	&	6.571E+0	&	3.625E+0	&	3.625E+0	\\
 61-Pm-150	&	1.126E+0	&		&	1.129E+0	&		&		\\
 61-Pm-151	&	1.139E+0	&	1.139E+0	&	7.929E+0	&		&	1.139E+0	\\
 62-Sm-144	&	1.129E+0	&	1.129E+0	&	1.129E+0	&	1.129E+0	&	1.129E+0	\\
 62-Sm-145	&	1.113E+0	&	1.113E+0	&	1.129E+0	&		&		\\
 62-Sm-146	&	1.129E+0	&	1.128E+0	&	1.129E+0	&		&		\\
 62-Sm-147	&	1.125E+0	&	1.125E+0	&	1.125E+0	&	1.120E+0	&	1.125E+0	\\
 62-Sm-148	&	1.129E+0	&	1.129E+0	&	1.129E+0	&	1.129E+0	&	1.129E+0	\\
 62-Sm-149	&	2.295E+0	&	2.295E+0	&	2.375E+0	&	2.375E+0	&	2.295E+0	\\
 62-Sm-150	&	1.125E+0	&	1.124E+0	&	1.123E+0	&	1.122E+0	&	1.125E+0	\\
 62-Sm-151	&	9.302E-1	&	9.154E-1	&	9.544E-1	&	9.544E-1	&	9.302E-1	\\
 62-Sm-152	&	1.149E+0	&	1.149E+0	&	1.149E+0	&	1.150E+0	&	1.149E+0	\\
 62-Sm-153	&	1.112E+0	&	1.112E+0	&	7.590E+0	&		&	1.112E+0	\\
 62-Sm-154	&	1.129E+0	&	1.129E+0	&	1.129E+0	&	1.129E+0	&	1.129E+0	\\
 63-Eu-145	&		&		&	1.129E+0	&		&		\\
 63-Eu-146	&		&		&	1.129E+0	&		&		\\
 63-Eu-147	&		&		&	1.129E+0	&		&		\\
 63-Eu-148	&		&		&	1.129E+0	&		&		\\
 63-Eu-149	&		&		&	1.129E+0	&		&		\\
 63-Eu-150	&		&		&	1.129E+0	&		&		\\
 63-Eu-150M	&		&		&	1.129E+0	&		&		\\
 63-Eu-151	&	8.959E-1	&	9.371E-1	&	8.916E-1	&	8.959E-1	&	9.296E-1	\\
 63-Eu-152	&	1.011E+0	&	1.009E+0	&	1.009E+0	&		&	1.011E+0	\\
 63-Eu-152M	&		&	1.120E+0	&	1.129E+0	&		&		\\
 63-Eu-153	&	1.113E+0	&	1.115E+0	&	1.114E+0	&	1.115E+0	&	1.113E+0	\\
 63-Eu-154	&	1.131E+0	&	1.127E+0	&	1.125E+0	&	1.127E+0	&	1.127E+0	\\
 63-Eu-155	&	1.320E+0	&	1.320E+0	&	1.320E+0	&	1.320E+0	&	1.320E+0	\\
 63-Eu-156	&	7.477E+0	&	1.019E+1	&	1.019E+1	&		&	7.477E+0	\\
 63-Eu-157	&	1.121E+0	&	1.121E+0	&	1.020E+1	&		&	1.121E+0	\\
 64-Gd-146	&		&		&	1.129E+0	&		&		\\
 64-Gd-147	&		&		&	1.129E+0	&		&		\\
 64-Gd-148	&		&	1.129E+0	&	1.129E+0	&		&		\\
 64-Gd-149	&		&	1.127E+0	&	1.129E+0	&		&		\\
 64-Gd-150	&		&	1.127E+0	&	1.129E+0	&		&		\\
 64-Gd-151	&		&	2.633E+0	&	1.129E+0	&		&		\\
 64-Gd-152	&	1.116E+0	&	1.116E+0	&	1.125E+0	&	1.125E+0	&	1.116E+0	\\
 64-Gd-153	&	1.057E+0	&	1.048E+0	&	1.064E+0	&		&	1.057E+0	\\
 64-Gd-154	&	1.124E+0	&	1.124E+0	&	1.125E+0	&	1.125E+0	&	1.124E+0	\\
 64-Gd-155	&	9.778E-1	&	9.703E-1	&	9.249E-1	&	9.691E-1	&	9.778E-1	\\
 64-Gd-156	&	1.129E+0	&	1.129E+0	&	1.129E+0	&	1.129E+0	&	1.129E+0	\\
 64-Gd-157	&	9.296E-1	&	9.093E-1	&	9.327E-1	&	9.144E-1	&	9.296E-1	\\
 64-Gd-158	&	1.129E+0	&	1.129E+0	&	1.129E+0	&	1.129E+0	&	1.129E+0	\\
 64-Gd-159	&	1.129E+0	&		&	1.129E+0	&		&		\\
 64-Gd-160	&	1.129E+0	&	1.129E+0	&	1.129E+0	&	1.129E+0	&	1.129E+0	\\
 64-Gd-161	&		&	1.128E+0	&		&		&		\\
 65-Tb-151	&		&		&	1.129E+0	&		&		\\
 65-Tb-152	&		&		&	1.129E+0	&		&		\\
 65-Tb-153	&		&		&	1.129E+0	&		&		\\
 65-Tb-154	&		&		&	1.129E+0	&		&		\\
 65-Tb-154M	&		&		&	1.129E+0	&		&		\\
 65-Tb-155	&		&		&	1.129E+0	&		&		\\
 65-Tb-156	&		&		&	1.129E+0	&		&		\\
 65-Tb-156M	&		&		&	1.129E+0	&		&		\\
 65-Tb-156N	&		&		&	1.129E+0	&		&		\\
 65-Tb-157	&		&		&	1.129E+0	&		&		\\
 65-Tb-158	&	1.369E+0	&	1.369E+0	&	1.129E+0	&		&		\\
 65-Tb-159	&	1.128E+0	&	1.128E+0	&	1.128E+0	&		&	1.128E+0	\\
 65-Tb-160	&	1.118E+0	&	1.117E+0	&	1.119E+0	&		&	1.118E+0	\\
 65-Tb-161	&	1.180E+0	&		&	1.129E+0	&		&		\\
 66-Dy-154	&	7.612E+0	&		&	7.612E+0	&		&		\\
 66-Dy-155	&	1.116E+0	&		&	1.129E+0	&		&		\\
 66-Dy-156	&	1.127E+0	&	1.125E+0	&	1.127E+0	&		&	1.127E+0	\\
 66-Dy-157	&	1.117E+0	&		&	1.129E+0	&		&		\\
 66-Dy-158	&	1.127E+0	&	1.127E+0	&	1.127E+0	&		&	1.127E+0	\\
 66-Dy-159	&	8.214E+0	&	1.140E+0	&	8.214E+0	&		&		\\
 66-Dy-160	&	1.126E+0	&	1.126E+0	&	1.126E+0	&		&	1.127E+0	\\
 66-Dy-161	&	1.116E+0	&	1.109E+0	&	1.111E+0	&		&	1.109E+0	\\
 66-Dy-162	&	1.163E+0	&	1.166E+0	&	1.697E+0	&		&	1.166E+0	\\
 66-Dy-163	&	1.123E+0	&	1.124E+0	&	1.123E+0	&		&	1.124E+0	\\
 66-Dy-164	&	1.100E+0	&	1.099E+0	&	1.099E+0	&	1.099E+0	&	1.099E+0	\\
 66-Dy-165	&		&	1.143E+0	&	1.129E+0	&		&		\\
 66-Dy-166	&		&		&	1.129E+0	&		&		\\
 67-Ho-161	&		&		&	1.129E+0	&		&		\\
 67-Ho-162	&		&		&	1.129E+0	&		&		\\
 67-Ho-163	&		&	1.127E+0	&	1.129E+0	&		&		\\
 67-Ho-164	&		&		&	1.129E+0	&		&		\\
 67-Ho-164M	&		&		&	1.129E+0	&		&		\\
 67-Ho-165	&	1.126E+0	&	1.126E+0	&	1.126E+0	&	1.126E+0	&	1.126E+0	\\
 67-Ho-166	&		&		&	1.129E+0	&		&		\\
 67-Ho-166M	&	1.684E+0	&	1.493E+0	&	1.132E+0	&		&	1.684E+0	\\
 68-Er-160	&		&		&	1.129E+0	&		&		\\
 68-Er-161	&		&		&	1.129E+0	&		&		\\
 68-Er-162	&	1.128E+0	&	1.128E+0	&	1.128E+0	&		&	1.128E+0	\\
 68-Er-163	&	1.116E+0	&		&		&		&		\\
 68-Er-164	&	1.129E+0	&	1.129E+0	&	1.129E+0	&		&	1.129E+0	\\
 68-Er-165	&	1.125E+0	&		&	1.129E+0	&		&		\\
 68-Er-166	&	1.129E+0	&	1.129E+0	&	1.129E+0	&		&	1.129E+0	\\
 68-Er-167	&	1.078E+0	&	1.072E+0	&	1.057E+0	&		&	1.078E+0	\\
 68-Er-168	&	1.129E+0	&	1.129E+0	&	1.129E+0	&		&	1.129E+0	\\
 68-Er-169	&	1.127E+0	&	1.127E+0	&	1.129E+0	&		&		\\
 68-Er-170	&	1.129E+0	&	1.129E+0	&	1.129E+0	&		&	1.129E+0	\\
 68-Er-171	&		&	1.106E+0	&	1.129E+0	&		&		\\
 68-Er-172	&		&	1.129E+0	&	1.129E+0	&		&		\\
 69-Tm-165	&		&		&	1.129E+0	&		&		\\
 69-Tm-166	&		&		&	1.129E+0	&		&		\\
 69-Tm-167	&		&		&	1.129E+0	&		&		\\
 69-Tm-168	&	1.125E+0	&		&	1.129E+0	&		&	1.125E+0	\\
 69-Tm-169	&	1.124E+0	&	1.123E+0	&	1.124E+0	&		&	1.124E+0	\\
 69-Tm-170	&	1.126E+0	&	1.132E+0	&	1.127E+0	&		&	1.129E+0	\\
 69-Tm-171	&	1.132E+0	&	1.132E+0	&	1.129E+0	&		&		\\
 69-Tm-172	&		&		&	1.129E+0	&		&		\\
 70-Yb-166	&		&		&	1.129E+0	&		&		\\
 70-Yb-168	&	1.456E+0	&	1.352E+0	&	1.456E+0	&		&	1.456E+0	\\
 70-Yb-169	&	1.060E+0	&	1.052E+0	&	1.129E+0	&		&		\\
 70-Yb-170	&	1.128E+0	&	1.128E+0	&	1.128E+0	&		&	1.128E+0	\\
 70-Yb-171	&	1.126E+0	&	1.126E+0	&	1.126E+0	&		&	1.126E+0	\\
 70-Yb-172	&	1.129E+0	&	1.129E+0	&	1.129E+0	&		&	1.129E+0	\\
 70-Yb-173	&	1.129E+0	&	1.129E+0	&	1.129E+0	&		&	1.129E+0	\\
 70-Yb-174	&	1.128E+0	&	1.127E+0	&	1.128E+0	&		&	1.128E+0	\\
 70-Yb-175	&	1.102E+0	&	1.102E+0	&	1.129E+0	&		&		\\
 70-Yb-176	&	1.129E+0	&	1.129E+0	&	1.129E+0	&		&	1.129E+0	\\
 71-Lu-169	&		&		&	1.129E+0	&		&		\\
 71-Lu-170	&		&		&	1.129E+0	&		&		\\
 71-Lu-171	&		&		&	1.129E+0	&		&		\\
 71-Lu-172	&		&		&	1.129E+0	&		&		\\
 71-Lu-173	&		&	8.252E-1	&	1.125E+0	&		&		\\
 71-Lu-174	&		&	1.124E+0	&	1.129E+0	&		&		\\
 71-Lu-174M	&		&		&	1.129E+0	&		&		\\
 71-Lu-175	&	1.128E+0	&	1.128E+0	&	1.128E+0	&		&	1.128E+0	\\
 71-Lu-176	&	1.673E+0	&	1.267E+0	&	1.537E+0	&		&	1.673E+0	\\
 71-Lu-177	&		&	1.139E+0	&	1.129E+0	&		&		\\
 71-Lu-177M	&		&		&	1.104E+0	&		&		\\
 72-Hf-170	&		&		&	1.129E+0	&		&		\\
 72-Hf-171	&		&		&	1.129E+0	&		&		\\
 72-Hf-172	&		&		&	1.129E+0	&		&		\\
 72-Hf-173	&		&		&	1.129E+0	&		&		\\
 72-Hf-174	&	1.101E+0	&	1.107E+0	&	1.101E+0	&	1.102E+0	&	1.101E+0	\\
 72-Hf-175	&	1.124E+0	&	1.125E+0	&	1.129E+0	&		&		\\
 72-Hf-176	&	1.127E+0	&	1.127E+0	&	1.127E+0	&	1.128E+0	&	1.127E+0	\\
 72-Hf-177	&	1.249E+0	&	1.277E+0	&	1.249E+0	&	1.345E+0	&	1.249E+0	\\
 72-Hf-178	&	1.122E+0	&	1.120E+0	&	1.122E+0	&	1.122E+0	&	1.122E+0	\\
 72-Hf-178M	&		&		&	1.129E+0	&		&		\\
 72-Hf-179	&	1.126E+0	&	1.126E+0	&	1.126E+0	&	1.126E+0	&	1.126E+0	\\
 72-Hf-179M	&		&		&	1.129E+0	&		&		\\
 72-Hf-180	&	1.129E+0	&	1.129E+0	&	1.129E+0	&	1.129E+0	&	1.129E+0	\\
 72-Hf-180M	&		&		&	1.129E+0	&		&		\\
 72-Hf-181	&	8.784E+0	&	1.126E+0	&	8.784E+0	&		&	8.784E+0	\\
 72-Hf-182	&	9.154E+0	&	1.129E+0	&	9.154E+0	&		&	9.154E+0	\\
 73-Ta-177	&		&		&	1.129E+0	&		&		\\
 73-Ta-179	&		&	1.128E+0	&	8.766E+0	&		&		\\
 73-Ta-180	&		&		&	1.129E+0	&		&	1.129E+0	\\
 73-Ta-180M	&	1.150E+0	&	1.157E+0	&	1.150E+0	&		&		\\
 73-Ta-181	&	1.127E+0	&	1.127E+0	&	1.127E+0	&	1.127E+0	&	1.127E+0	\\
 73-Ta-182	&	1.734E+0	&	3.266E+0	&	1.721E+0	&		&	1.734E+0	\\
 73-Ta-183	&		&		&	1.129E+0	&		&		\\
 74-W -178	&		&		&	1.129E+0	&		&		\\
 74-W -179	&		&		&	1.129E+0	&		&		\\
 74-W -180	&	1.128E+0	&	1.121E+0	&	1.127E+0	&	1.127E+0	&	1.128E+0	\\
 74-W -181	&	1.125E+0	&	1.125E+0	&	1.129E+0	&		&		\\
 74-W -182	&	1.128E+0	&	1.127E+0	&	1.127E+0	&	1.127E+0	&	1.127E+0	\\
 74-W -183	&	1.129E+0	&	1.128E+0	&	1.128E+0	&	1.128E+0	&	1.128E+0	\\
 74-W -184	&	1.129E+0	&	1.129E+0	&	1.129E+0	&	1.129E+0	&	1.129E+0	\\
 74-W -185	&	1.129E+0	&	1.129E+0	&	1.129E+0	&		&		\\
 74-W -186	&	1.163E+0	&	1.179E+0	&	1.164E+0	&	1.164E+0	&	1.162E+0	\\
 74-W -187	&		&		&	1.129E+0	&		&		\\
 74-W -188	&		&	1.130E+0	&	1.129E+0	&		&		\\
 75-Re-181	&		&		&	1.129E+0	&		&		\\
 75-Re-182	&		&		&	1.129E+0	&		&		\\
 75-Re-182M	&		&		&	1.129E+0	&		&		\\
 75-Re-183	&		&		&	1.129E+0	&		&		\\
 75-Re-184	&		&		&	1.129E+0	&		&		\\
 75-Re-184M	&		&		&	1.129E+0	&		&		\\
 75-Re-185	&	1.121E+0	&	1.121E+0	&	1.121E+0	&		&	1.120E+0	\\
 75-Re-186	&		&	1.125E+0	&	1.129E+0	&		&		\\
 75-Re-186M	&	1.125E+0	&		&	1.129E+0	&		&		\\
 75-Re-187	&	1.124E+0	&	1.125E+0	&	1.125E+0	&		&	1.124E+0	\\
 75-Re-188	&		&	1.129E+0	&	1.129E+0	&		&		\\
 75-Re-189	&		&		&	1.129E+0	&		&		\\
 75-Re-190	&		&		&	1.129E+0	&		&		\\
 76-Os-182	&		&		&	1.129E+0	&		&		\\
 76-Os-183	&		&		&	1.129E+0	&		&		\\
 76-Os-184	&	1.132E+1	&	1.129E+0	&	1.132E+1	&		&		\\
 76-Os-185	&	1.124E+0	&	1.124E+0	&	1.129E+0	&		&		\\
 76-Os-186	&	1.099E+0	&	1.100E+0	&	1.099E+0	&		&		\\
 76-Os-187	&	1.115E+0	&	1.110E+0	&	1.115E+0	&		&		\\
 76-Os-188	&	1.114E+0	&	1.128E+0	&	1.114E+0	&		&		\\
 76-Os-189	&	1.128E+0	&	1.128E+0	&	1.128E+0	&		&		\\
 76-Os-190	&	1.122E+0	&	1.121E+0	&	1.122E+0	&		&		\\
 76-Os-191	&	1.110E+0	&	1.110E+0	&	1.129E+0	&		&		\\
 76-Os-191M	&		&		&	1.129E+0	&		&		\\
 76-Os-192	&	1.129E+0	&	1.129E+0	&	1.129E+0	&		&		\\
 76-Os-193	&		&	1.127E+0	&	1.129E+0	&		&		\\
 76-Os-194	&		&		&	1.129E+0	&		&		\\
 77-Ir-185	&		&		&	1.129E+0	&		&		\\
 77-Ir-186	&		&		&	1.129E+0	&		&		\\
 77-Ir-187	&		&		&	1.129E+0	&		&		\\
 77-Ir-188	&		&		&	1.129E+0	&		&		\\
 77-Ir-189	&		&		&	1.129E+0	&		&		\\
 77-Ir-190	&		&	1.125E+0	&	1.129E+0	&		&		\\
 77-Ir-191	&	1.082E+0	&	1.082E+0	&	1.084E+0	&		&	1.082E+0	\\
 77-Ir-192	&	1.177E+0	&	1.177E+0	&	1.081E+0	&		&		\\
 77-Ir-192N	&		&		&	1.129E+0	&		&		\\
 77-Ir-193	&	1.125E+0	&	1.125E+0	&	1.125E+0	&		&	1.125E+0	\\
 77-Ir-193M	&		&		&	1.129E+0	&		&		\\
 77-Ir-194	&		&		&	1.129E+0	&		&		\\
 77-Ir-194M	&	1.129E+0	&		&	1.129E+0	&		&		\\
 77-Ir-195	&		&		&	1.129E+0	&		&		\\
 77-Ir-196	&		&		&	1.129E+0	&		&		\\
 77-Ir-196M	&		&		&	1.129E+0	&		&		\\
 78-Pt-188	&		&		&	1.129E+0	&		&		\\
 78-Pt-189	&		&		&	1.021E+1	&		&		\\
 78-Pt-190	&	1.124E+0	&	1.124E+0	&	1.125E+0	&		&		\\
 78-Pt-191	&	1.129E+0	&	1.129E+0	&	8.500E+0	&		&		\\
 78-Pt-192	&	1.129E+0	&	1.129E+0	&	1.129E+0	&		&		\\
 78-Pt-193	&	1.127E+0	&	1.127E+0	&	8.311E+0	&		&		\\
 78-Pt-193M	&		&		&	1.129E+0	&		&		\\
 78-Pt-194	&	1.129E+0	&	1.129E+0	&	1.129E+0	&		&		\\
 78-Pt-195	&	1.128E+0	&	1.128E+0	&	1.128E+0	&		&		\\
 78-Pt-195M	&		&		&	1.129E+0	&		&		\\
 78-Pt-196	&	1.129E+0	&	1.129E+0	&	1.129E+0	&		&		\\
 78-Pt-197	&	1.128E+0	&		&	1.006E+1	&		&		\\
 78-Pt-198	&	1.129E+0	&	1.129E+0	&	1.129E+0	&		&		\\
 78-Pt-200	&		&		&	1.129E+0	&		&		\\
 78-Pt-202	&		&		&	1.129E+0	&		&		\\
 79-Au-193	&		&		&	1.129E+0	&		&		\\
 79-Au-194	&		&		&	1.129E+0	&		&		\\
 79-Au-195	&		&		&	1.129E+0	&		&		\\
 79-Au-196	&		&		&	1.129E+0	&		&		\\
 79-Au-197	&	1.126E+0	&	1.126E+0	&	1.126E+0	&	1.126E+0	&	1.127E+0	\\
 79-Au-198	&		&		&	1.129E+0	&		&		\\
 79-Au-198M	&		&		&	1.129E+0	&		&		\\
 79-Au-199	&		&		&	1.129E+0	&		&		\\
 79-Au-200M	&		&		&	1.129E+0	&		&		\\
 80-Hg-  0	&		&		&		&	1.025E+0	&		\\
 80-Hg-193	&		&		&	1.129E+0	&		&		\\
 80-Hg-193M	&		&		&	1.129E+0	&		&		\\
 80-Hg-194	&		&		&	1.129E+0	&		&		\\
 80-Hg-195	&		&		&	9.723E+0	&		&		\\
 80-Hg-195M	&		&		&	1.129E+0	&		&		\\
 80-Hg-196	&	1.100E+0	&	1.105E+0	&	1.105E+0	&		&		\\
 80-Hg-197	&	1.130E+0	&		&	9.966E+0	&		&		\\
 80-Hg-197M	&	1.130E+0	&		&	1.129E+0	&		&		\\
 80-Hg-198	&	1.130E+0	&	1.129E+0	&	1.129E+0	&		&		\\
 80-Hg-199	&	1.110E+0	&	1.106E+0	&	1.106E+0	&		&		\\
 80-Hg-200	&	1.130E+0	&	1.129E+0	&	1.129E+0	&		&		\\
 80-Hg-201	&	1.130E+0	&	1.129E+0	&	1.129E+0	&		&		\\
 80-Hg-202	&	1.130E+0	&	1.129E+0	&	1.129E+0	&		&		\\
 80-Hg-203	&	1.130E+0	&	1.131E+0	&	1.407E+1	&		&		\\
 80-Hg-204	&	1.130E+0	&	1.129E+0	&	1.129E+0	&		&		\\
 81-Tl-  0	&		&		&		&	1.145E+0	&		\\
 81-Tl-200	&		&		&	1.129E+0	&		&		\\
 81-Tl-201	&		&		&	1.129E+0	&		&		\\
 81-Tl-202	&		&	1.137E+0	&	1.129E+0	&		&		\\
 81-Tl-203	&	1.129E+0	&	1.129E+0	&	1.129E+0	&		&		\\
 81-Tl-204	&	1.129E+0	&	1.129E+0	&	1.311E+1	&		&		\\
 81-Tl-205	&	1.129E+0	&	1.129E+0	&	1.129E+0	&		&		\\
 82-Pb-200	&		&		&	1.129E+0	&		&		\\
 82-Pb-202	&		&		&	1.129E+0	&		&		\\
 82-Pb-203	&		&		&	1.129E+0	&		&		\\
 82-Pb-204	&	1.129E+0	&	1.129E+0	&	1.129E+0	&	1.133E+0	&	1.129E+0	\\
 82-Pb-205	&	1.129E+0	&	1.129E+0	&	1.129E+0	&		&		\\
 82-Pb-206	&	1.129E+0	&	1.129E+0	&	1.129E+0	&	1.129E+0	&	1.129E+0	\\
 82-Pb-207	&	1.129E+0	&	1.129E+0	&	1.129E+0	&	1.129E+0	&	1.129E+0	\\
 82-Pb-208	&	1.129E+0	&	1.129E+0	&	1.129E+0	&	1.129E+0	&	1.129E+0	\\
 82-Pb-209	&		&		&	1.129E+0	&		&		\\
 82-Pb-210	&		&		&	1.129E+0	&		&		\\
 83-Bi-203	&		&		&	1.129E+0	&		&		\\
 83-Bi-205	&		&		&	1.129E+0	&		&		\\
 83-Bi-206	&		&		&	1.129E+0	&		&		\\
 83-Bi-207	&		&		&	1.129E+0	&		&		\\
 83-Bi-208	&		&	1.129E+0	&	1.129E+0	&		&		\\
 83-Bi-209	&	1.129E+0	&	1.129E+0	&	1.129E+0	&	1.129E+0	&	1.129E+0	\\
 83-Bi-210	&		&	1.129E+0	&	1.129E+0	&		&		\\
 83-Bi-210M	&	1.129E+0	&		&	1.129E+0	&		&		\\
 84-Po-206	&		&		&	1.129E+0	&		&		\\
 84-Po-207	&		&		&	1.129E+0	&		&		\\
 84-Po-208	&	1.129E+0	&	1.129E+0	&	1.129E+0	&		&		\\
 84-Po-209	&	1.129E+0	&	1.129E+0	&	1.129E+0	&		&		\\
 84-Po-210	&	1.129E+0	&		&	1.129E+0	&		&		\\
 86-Rn-211	&		&		&	1.129E+0	&		&		\\
 86-Rn-222	&		&		&	1.129E+0	&		&		\\
 88-Ra-223	&	1.129E+0	&	1.129E+0	&	1.129E+0	&		&		\\
 88-Ra-224	&	1.129E+0	&	1.129E+0	&	1.129E+0	&		&		\\
 88-Ra-225	&	1.129E+0	&	1.129E+0	&	1.129E+0	&		&		\\
 88-Ra-226	&	1.127E+0	&	1.127E+0	&	1.127E+0	&		&		\\
 88-Ra-228	&		&		&	1.129E+0	&		&		\\
 89-Ac-225	&	1.129E+0	&	1.129E+0	&	1.129E+0	&		&		\\
 89-Ac-226	&	1.129E+0	&	1.129E+0	&	1.129E+0	&		&		\\
 89-Ac-227	&	1.129E+0	&	1.129E+0	&	1.129E+0	&		&		\\
 90-Th-227	&	1.129E+0	&	1.129E+0	&	1.129E+0	&		&		\\
 90-Th-228	&	1.122E+0	&	1.122E+0	&	1.122E+0	&		&		\\
 90-Th-229	&	1.122E+0	&	1.122E+0	&	1.122E+0	&		&		\\
 90-Th-230	&	1.126E+0	&	1.125E+0	&	1.126E+0	&		&	1.126E+0	\\
 90-Th-231	&	1.129E+0	&		&	1.129E+0	&		&	1.130E+0	\\
 90-Th-232	&	1.128E+0	&	1.128E+0	&	1.128E+0	&	1.128E+0	&	1.128E+0	\\
 90-Th-233	&	1.129E+0	&	1.129E+0	&	1.129E+0	&		&		\\
 90-Th-234	&	1.129E+0	&	1.129E+0	&	1.129E+0	&		&	1.131E+0	\\
 91-Pa-228	&		&		&	1.129E+0	&		&		\\
 91-Pa-229	&	1.130E+0	&		&	1.130E+0	&		&		\\
 91-Pa-230	&	1.131E+0	&		&	1.131E+0	&		&		\\
 91-Pa-231	&	1.116E+0	&	1.116E+0	&	1.114E+0	&		&	1.114E+0	\\
 91-Pa-232	&	1.101E+0	&	1.101E+0	&	1.101E+0	&		&	1.101E+0	\\
 91-Pa-233	&	1.126E+0	&	1.126E+0	&	1.127E+0	&		&	1.126E+0	\\
 92-U -230	&	1.129E+0	&		&	1.129E+0	&		&		\\
 92-U -231	&	1.130E+0	&		&	1.130E+0	&		&		\\
 92-U -232	&	1.123E+0	&	1.123E+0	&	1.123E+0	&	1.123E+0	&	1.123E+0	\\
 92-U -233	&	1.126E+0	&	1.126E+0	&	1.126E+0	&	1.126E+0	&	1.126E+0	\\
 92-U -234	&	1.119E+0	&	1.119E+0	&	1.109E+0	&	1.119E+0	&	1.109E+0	\\
 92-U -235	&	1.122E+0	&	1.123E+0	&	1.123E+0	&	1.121E+0	&	1.121E+0	\\
 92-U -236	&	1.128E+0	&	1.128E+0	&	1.128E+0	&	1.128E+0	&	1.128E+0	\\
 92-U -237	&	1.097E+0	&	1.097E+0	&	1.097E+0	&	1.097E+0	&	1.097E+0	\\
 92-U -238	&	1.129E+0	&	1.129E+0	&	1.129E+0	&	1.129E+0	&	1.129E+0	\\
 92-U -239	&	1.125E+0	&	1.127E+0	&		&	1.127E+0	&	1.127E+0	\\
 92-U -240	&	1.125E+0	&	1.125E+0	&	1.129E+0	&	1.125E+0	&		\\
 92-U -241	&	1.129E+0	&	1.129E+0	&		&	1.086E+0	&		\\
 93-Np-234	&	1.129E+0	&		&	1.129E+0	&		&		\\
 93-Np-235	&	1.130E+0	&	1.130E+0	&	1.130E+0	&		&		\\
 93-Np-236	&	1.133E+0	&	1.133E+0	&	1.133E+0	&	1.129E+0	&	1.133E+0	\\
 93-Np-236M	&	1.134E+0	&		&		&		&		\\
 93-Np-237	&	1.118E+0	&	1.118E+0	&	1.116E+0	&	1.117E+0	&	1.115E+0	\\
 93-Np-238	&	1.115E+0	&	1.117E+0	&	1.115E+0	&	1.118E+0	&	1.115E+0	\\
 93-Np-239	&	1.129E+0	&	1.129E+0	&	1.129E+0	&	1.129E+0	&	1.129E+0	\\
 94-Pu-236	&	1.127E+0	&	1.127E+0	&	1.127E+0	&	1.127E+0	&	1.127E+0	\\
 94-Pu-237	&	1.129E+0	&	1.129E+0	&	1.129E+0	&	1.129E+0	&	1.000E+0	\\
 94-Pu-238	&	1.011E+0	&	1.011E+0	&	1.089E+0	&	1.102E+0	&	1.011E+0	\\
 94-Pu-239	&	1.103E+0	&	1.102E+0	&	1.103E+0	&	1.104E+0	&	1.102E+0	\\
 94-Pu-240	&	1.049E+0	&	1.060E+0	&	1.060E+0	&	1.022E+0	&	1.060E+0	\\
 94-Pu-241	&	1.098E+0	&	1.109E+0	&	1.109E+0	&	1.109E+0	&	1.109E+0	\\
 94-Pu-242	&	1.125E+0	&	1.126E+0	&	1.126E+0	&	1.125E+0	&	1.126E+0	\\
 94-Pu-243	&	1.117E+0	&	1.118E+0	&		&	1.118E+0	&		\\
 94-Pu-244	&	1.129E+0	&	1.129E+0	&	1.129E+0	&	1.129E+0	&	1.129E+0	\\
 94-Pu-245	&	1.128E+0	&		&		&	1.124E+0	&		\\
 94-Pu-246	&	1.129E+0	&	1.129E+0	&	1.129E+0	&	1.170E+0	&	1.382E+0	\\
 94-Pu-247	&		&		&	1.129E+0	&		&		\\
 95-Am-240	&	1.129E+0	&		&	1.129E+0	&	1.140E+0	&		\\
 95-Am-241	&	1.074E+0	&	1.065E+0	&	1.062E+0	&	1.078E+0	&	1.078E+0	\\
 95-Am-242	&	1.129E+0	&	1.129E+0	&	1.122E+0	&	1.129E+0	&		\\
 95-Am-242M	&	1.251E+0	&	1.251E+0	&	1.250E+0	&	1.251E+0	&	1.251E+0	\\
 95-Am-243	&	1.121E+0	&	1.121E+0	&	1.120E+0	&	1.121E+0	&	1.121E+0	\\
 95-Am-244	&	1.129E+0	&	1.130E+0	&	1.130E+0	&	1.155E+0	&		\\
 95-Am-244M	&	1.129E+0	&	1.129E+0	&	1.129E+0	&		&		\\
 96-Cm-240	&	1.129E+0	&	1.129E+0	&	1.129E+0	&		&	1.043E+0	\\
 96-Cm-241	&	1.129E+0	&	1.129E+0	&	1.129E+0	&		&	1.002E+0	\\
 96-Cm-242	&	1.128E+0	&	1.128E+0	&	1.128E+0	&		&	1.128E+0	\\
 96-Cm-243	&	1.118E+0	&	1.118E+0	&	1.118E+0	&		&	1.116E+0	\\
 96-Cm-244	&	1.128E+0	&	1.128E+0	&	1.128E+0	&		&	1.128E+0	\\
 96-Cm-245	&	1.117E+0	&	1.117E+0	&	1.117E+0	&		&	1.119E+0	\\
 96-Cm-246	&	1.129E+0	&	1.129E+0	&	1.129E+0	&		&	1.128E+0	\\
 96-Cm-247	&	1.123E+0	&	1.123E+0	&	1.123E+0	&		&	1.123E+0	\\
 96-Cm-248	&	1.129E+0	&	1.129E+0	&	1.129E+0	&		&	1.129E+0	\\
 96-Cm-249	&	1.129E+0	&	1.129E+0	&	1.129E+0	&		&	1.129E+0	\\
 96-Cm-250	&	1.116E+0	&	1.116E+0	&	1.116E+0	&		&	1.116E+0	\\
 97-Bk-245	&	1.129E+0	&		&	1.129E+0	&		&		\\
 97-Bk-246	&	1.129E+0	&		&	1.129E+0	&		&		\\
 97-Bk-247	&	1.129E+0	&	1.129E+0	&	1.129E+0	&		&		\\
 97-Bk-248	&	1.130E+0	&		&	1.130E+0	&		&		\\
 97-Bk-248M	&		&		&	1.129E+0	&		&		\\
 97-Bk-249	&	1.183E+0	&	1.183E+0	&	1.183E+0	&	1.115E+0	&		\\
 97-Bk-250	&	1.129E+0	&	1.129E+0	&	1.129E+0	&		&		\\
 98-Cf-246	&	1.129E+0	&		&	1.129E+0	&		&		\\
 98-Cf-247	&	1.122E+0	&		&		&		&		\\
 98-Cf-248	&	1.129E+0	&		&	1.129E+0	&		&		\\
 98-Cf-249	&	1.086E+0	&	1.086E+0	&	1.086E+0	&	1.087E+0	&		\\
 98-Cf-250	&	8.907E-1	&	8.907E-1	&	8.907E-1	&		&		\\
 98-Cf-251	&	1.022E+0	&	1.144E+0	&	1.022E+0	&		&		\\
 98-Cf-252	&	1.127E+0	&	1.126E+0	&	1.127E+0	&		&		\\
 98-Cf-253	&	1.129E+0	&	1.129E+0	&	1.129E+0	&		&		\\
 98-Cf-254	&	1.129E+0	&	1.129E+0	&	1.129E+0	&		&		\\
 99-Es-251	&	1.129E+0	&		&	1.129E+0	&		&		\\
 99-Es-252	&	1.130E+0	&		&	1.130E+0	&		&		\\
 99-Es-253	&	1.113E+0	&	1.113E+0	&	1.113E+0	&		&		\\
 99-Es-254	&	1.129E+0	&	1.129E+0	&	1.129E+0	&		&		\\
 99-Es-254M	&	1.129E+0	&		&	1.129E+0	&		&		\\
 99-Es-255	&	1.130E+0	&	1.130E+0	&	1.130E+0	&		&		\\
 100-Fm-252	&		&		&	1.129E+0	&		&		\\
 100-Fm-253	&		&		&	1.129E+0	&		&		\\
 100-Fm-255	&	1.129E+0	&	1.129E+0	&	1.129E+0	&		&		\\
 100-Fm-257	&		&		&	1.129E+0	&		&		\\

  \\
 \hline \hline
\end{longtable}
%\end{longtable*}

\end{center}
\normalsize

%\subsection{Fission Westcott Factors}
%  \newpage
  \renewcommand{\arraystretch}{0.5}
  \renewcommand\tabcolsep{1pt}
  \scriptsize
  \begin{center}

%\begin{longtable*}{@{}>{\small}l|>{\small}c>{\small}c>{\small}c>{\small}c>{\small}c>{\small}c@{}}
%\begin{longtable*}{@{}>{\tiny}c|>{\tiny}c>{\tiny}c>{\tiny}c>{\tiny}c>{\tiny}c>{\tiny}c@{}}     

%\begin{longtable}[c]{l c c c c c c} 
\begin{longtable}[c]{l c c c c c c}
  \caption{Fission Westcott factors from ENDF/B-VIII.1, JEFF-3.3, JENDL-5.0, CENDL-3.2, BROND-3.1, and Atlas of Neutron Resonances~\cite{25Nob,20Plo,23Iwa,20Ge,16Blo,18Mugh}.\label{W18}} 
  \\
  \hline \hline \\
  \textbf{Target} & \textbf{ENDF/B} & \textbf{JEFF} & \textbf{JENDL} & \textbf{CENDL}  & \textbf{BROND} & \textbf{Atlas} \\
  	& (no-dim)  & (no-dim)  & (no-dim)  & (no-dim)  & (no-dim)   	\\
  \hline \\
  \endfirsthead
%\caption[]{Thermal capture cross sections (continued).}
  %\caption[]{Thermal}
  \\
  \hline \hline \\
  \textbf{Target} & \textbf{ENDF/B} & \textbf{JEFF} & \textbf{JENDL} &  \textbf{CENDL} & \textbf{BROND} & \textbf{Atlas} \\
  	& (no-dim)  & (no-dim)  & (no-dim)  & (no-dim)  & (no-dim)   	\\
  \hline \\
\endhead

%Nuclei &     ENDF/B-VIII.1 & JEFF-3.3 & JENDL-5.0 & CENDL-3.2 & BROND-3.1 & W(nF) \\
 88-Ra-223 &	1.001E+0	&	1.001E+0	&	1.001E+0	&		&		&		  \\
% 88-Ra-224		&		&	0.000E+0	&		&		&		  \\
% 88-Ra-225		&		&	0.000E+0	&		&		&		  \\
 88-Ra-226 &	1.000E+0	&	1.065E+0	&	1.000E+0	&		&		&		  \\
% 88-Ra-228		&		&	0.000E+0	&		&		&		  \\
 89-Ac-225 &	1.002E+0	&	1.002E+0	&	1.002E+0	&		&		&		  \\
 89-Ac-226 &	1.001E+0	&	1.001E+0	&	1.001E+0	&		&		&		  \\
 89-Ac-227 &	9.987E-1	&	9.987E-1	&	9.987E-1	&		&		&		  \\
 90-Th-227 &	1.000E+0	&	1.000E+0	&	1.000E+0	&		&		&		  \\
 90-Th-228 &	1.001E+0	&	1.001E+0	&	1.001E+0	&		&		&		  \\
 90-Th-229 &	9.920E-1	&	9.920E-1	&	9.920E-1	&		&		&		  \\
 90-Th-230 &	1.001E+0	&	0.000E+0	&	1.001E+0	&		&		&		  \\
 90-Th-231 &	9.994E-1	&		&	9.994E-1	&		&	1.129E+0	&		  \\
 90-Th-232 &	0.000E+0	&	0.000E+0	&	1.002E+0	&	1.002E+0	&		&		  \\
 90-Th-233 &	1.000E+0	&	1.000E+0	&	1.000E+0	&		&		&		  \\
 90-Th-234 &	1.001E+0	&	1.001E+0	&	1.001E+0	&		&	1.269E+0	&		  \\
 91-Pa-228 &		&		&	1.000E+0	&		&		&		  \\
 91-Pa-229 &	1.071E+0	&		&	1.071E+0	&		&		&		  \\
 91-Pa-230 &	1.017E+0	&		&	1.017E+0	&		&		&		  \\
 91-Pa-231 &	1.013E+0	&	1.013E+0	&	9.792E-1	&		&	9.792E-1	&	0.9928	  \\
 91-Pa-232 &	1.032E+0	&	1.032E+0	&	1.032E+0	&		&	1.032E+0	&	1.070	  \\
 91-Pa-233 &	0.000E+0	&	0.000E+0	&	1.003E+0	&		&	1.307E-286	&		  \\
 92-U -230 &	1.000E+0	&		&	1.000E+0	&		&		&		  \\
 92-U -231 &	1.068E+0	&		&	1.068E+0	&		&		&		  \\
 92-U -232 &	9.777E-1	&	9.777E-1	&	9.777E-1	&	9.791E-1	&	9.777E-1	&		  \\
 92-U -233 &	9.972E-1	&	9.967E-1	&	9.962E-1	&	9.967E-1	&	9.967E-1	&	0.9955$\pm$0.0015	\\
 92-U -234 &	9.906E-1	&	9.906E-1	&	9.818E-1	&	9.896E-1	&	9.818E-1	&		  \\
 92-U -235 &	9.811E-1	&	9.801E-1	&	9.797E-1	&	9.767E-1	&	9.767E-1	&	0.9771$\pm$0.0008	\\
 92-U -236 &	1.004E+0	&	1.003E+0	&	1.005E+0	&	1.004E+0	&	1.005E+0	&		  \\
 92-U -237 &	9.833E-1	&	9.833E-1	&	9.833E-1	&	9.833E-1	&	9.833E-1	&		  \\
 92-U -238 &	1.002E+0	&	1.002E+0	&	1.002E+0	&	1.002E+0	&	1.001E+0	&		  \\
 92-U -239 &	1.017E+0	&	1.012E+0	&		&	1.012E+0	&	1.012E+0	&		  \\
 92-U -240 &	1.001E+0	&	1.001E+0	&	1.001E+0	&	1.001E+0	&		&		  \\
 92-U -241 &	9.909E-1	&	9.907E-1	&		&	1.066E+0	&		&		  \\
 93-Np-234 &	1.000E+0	&		&	1.000E+0	&		&		&		  \\
 93-Np-235 &	1.014E+0	&	1.014E+0	&	1.014E+0	&		&		&		  \\
 93-Np-236 &	1.019E+0	&	1.019E+0	&	1.019E+0	&	1.015E+0	&	1.019E+0	&		  \\
 93-Np-236M &	1.028E+0	&		&		&		&		&		  \\
 93-Np-237 &	9.763E-1	&	9.763E-1	&	9.774E-1	&	9.763E-1	&	9.863E-1	&	0.9888	  \\
 93-Np-238 &	1.011E+0	&	9.910E-1	&	1.011E+0	&	9.920E-1	&	1.011E+0	&		  \\
 93-Np-239 &	1.002E+0	&	1.002E+0	&	1.002E+0	&	1.001E+0	&	9.593E-1	&		  \\
 94-Pu-236 &	9.960E-1	&	9.960E-1	&	9.960E-1	&	9.945E-1	&	9.945E-1	&		  \\
 94-Pu-237 &	1.003E+0	&	1.000E+0	&	1.003E+0	&	1.000E+0	&	1.005E+0	&		  \\
 94-Pu-238 &	9.381E-1	&	9.381E-1	&	9.564E-1	&	9.572E-1	&	9.381E-1	&	0.9669	  \\
 94-Pu-239 &	1.053E+0	&	1.050E+0	&	1.052E+0	&	1.054E+0	&	1.055E+0	&	1.0553$\pm$0.0013	\\
 94-Pu-240 &	1.029E+0	&	1.033E+0	&	1.033E+0	&	1.025E+0	&	1.033E+0	&		  \\
 94-Pu-241 &	1.052E+0	&	1.047E+0	&	1.047E+0	&	1.046E+0	&	1.047E+0	&	1.1447$\pm$0.006	\\
 94-Pu-242 &	9.977E-1	&	1.006E+0	&	1.007E+0	&	1.001E+0	&	1.009E+0	&		  \\
 94-Pu-243 &	9.919E-1	&	9.919E-1	&		&	9.916E-1	&		&		  \\
 94-Pu-244 &	9.974E-1	&	0.000E+0	&	9.974E-1	&	0.000E+0	&	9.974E-1	&		  \\
 94-Pu-245 &	1.004E+0	&		&		&	1.082E+0	&		&		  \\
 94-Pu-246 &	1.000E+0	&	1.000E+0	&	1.000E+0	&	2.441E+0	&	3.023E+1	&		  \\
 94-Pu-247 &		&		&	1.001E+0	&		&		&		  \\
 95-Am-240 &	9.997E-1	&		&	9.997E-1	&	1.002E+0	&		&		  \\
 95-Am-241 &	1.022E+0	&	1.012E+0	&	1.005E+0	&	1.014E+0	&	1.014E+0	&	1.0178	  \\
 95-Am-242 &	1.050E+0	&	1.050E+0	&	1.061E+0	&	1.050E+0	&		&		  \\
 95-Am-242M &	1.096E+0	&	1.096E+0	&	1.098E+0	&	1.096E+0	&	1.096E+0	&	1.105	  \\
 95-Am-243 &	1.006E+0	&	1.017E+0	&	1.012E+0	&	1.016E+0	&	1.016E+0	&	1.006	  \\
 95-Am-244 &	1.029E+0	&	9.968E-1	&	9.968E-1	&	1.004E+0	&		&		  \\
 95-Am-244M &	1.102E+0	&	1.001E+0	&	1.001E+0	&		&		&		  \\
 96-Cm-240 &	1.001E+0	&	1.001E+0	&	1.001E+0	&		&	0.000E+0	&		  \\
 96-Cm-241 &	9.992E-1	&	9.992E-1	&	9.992E-1	&		&	0.000E+0	&		  \\
 96-Cm-242 &	9.956E-1	&	9.956E-1	&	9.956E-1	&		&	9.925E-1	&	0.9977	  \\
 96-Cm-243 &	1.006E+0	&	1.006E+0	&	1.004E+0	&		&	1.004E+0	&	1.0032	  \\
 96-Cm-244 &	9.973E-1	&	9.973E-1	&	9.972E-1	&		&	9.994E-1	&	0.9984	  \\
 96-Cm-245 &	9.421E-1	&	9.421E-1	&	9.421E-1	&		&	9.478E-1	&	0.9602$\pm$0.033	\\
 96-Cm-246 &	1.003E+0	&	1.006E+0	&	1.003E+0	&		&	1.006E+0	&	1.0087	  \\
 96-Cm-247 &	1.004E+0	&	1.004E+0	&	1.004E+0	&		&	1.004E+0	&	1.0124	  \\
 96-Cm-248 &	1.000E+0	&	1.000E+0	&	1.000E+0	&		&	1.000E+0	&	1.0043	  \\
 96-Cm-249 &	1.000E+0	&	1.000E+0	&	1.000E+0	&		&	9.494E+0	&		  \\
 96-Cm-250 &	1.001E+0	&	1.001E+0	&	1.001E+0	&		&	1.001E+0	&		  \\
 97-Bk-245 &	1.002E+0	&		&	1.002E+0	&		&		&		  \\
 97-Bk-246 &	1.003E+0	&		&	1.003E+0	&		&		&		  \\
 97-Bk-247 &	1.001E+0	&	1.001E+0	&	1.001E+0	&		&		&		  \\
 97-Bk-248 &	1.000E+0	&		&	1.000E+0	&		&		&		  \\
 97-Bk-248M &		&		&	1.001E+0	&		&		&		  \\
 97-Bk-249 &	1.502E+0	&	1.502E+0	&	1.502E+0	&	1.498E+0	&		&	1.4700	  \\
 97-Bk-250 &	1.002E+0	&	1.002E+0	&	1.002E+0	&		&		&		  \\
 98-Cf-246 &	1.001E+0	&		&	1.001E+0	&		&		&		  \\
 98-Cf-247 &	1.013E+0	&		&		&		&		&		  \\
 98-Cf-248 &	1.000E+0	&		&	1.000E+0	&		&		&		  \\
 98-Cf-249 &	9.685E-1	&	9.685E-1	&	9.685E-1	&	9.793E-1	&		&	0.9815	  \\
 98-Cf-250 &	9.372E-1	&	9.372E-1	&	9.372E-1	&		&		&		  \\
 98-Cf-251 &	9.912E-1	&	9.984E-1	&	9.912E-1	&		&		&	0.9947	  \\
 98-Cf-252 &	9.976E-1	&	9.911E-1	&	9.976E-1	&		&		&	1.0025	  \\
 98-Cf-253 &	1.002E+0	&	1.002E+0	&	1.002E+0	&		&		&		  \\
 98-Cf-254 &	1.000E+0	&	1.000E+0	&	1.000E+0	&		&		&		  \\
 99-Es-251 &	1.002E+0	&		&	1.002E+0	&		&		&		  \\
 99-Es-252 &	1.006E+0	&		&	1.006E+0	&		&		&		  \\
 99-Es-253 &	1.004E+0	&	1.004E+0	&	1.004E+0	&		&		&		  \\
 99-Es-254 &	1.002E+0	&	1.002E+0	&	1.002E+0	&		&		&		  \\
 99-Es-254M &	1.000E+0	&		&	1.000E+0	&		&		&		  \\
 99-Es-255 &	1.005E+0	&	1.005E+0	&	1.005E+0	&		&		&		  \\
 100-Fm-252 &		&		&	1.001E+0	&		&		&		  \\
 100-Fm-253 &		&		&	1.000E+0	&		&		&		  \\
 100-Fm-255 &	1.001E+0	&	1.001E+0	&	1.001E+0	&		&		&		  \\
 100-Fm-257 &		&		&	1.000E+0	&		&		&		  \\
  \\
 \hline \hline
\end{longtable}
%\end{longtable*}

\end{center}
\normalsize

%\subsection{Neutron Capture Westcott Factors}
 % \newpage
  \renewcommand{\arraystretch}{0.5}
  \renewcommand\tabcolsep{1pt}
  \scriptsize
  \begin{center}

%\begin{longtable*}{@{}>{\small}l|>{\small}c>{\small}c>{\small}c>{\small}c>{\small}c>{\small}c@{}}
%\begin{longtable*}{@{}>{\tiny}c|>{\tiny}c>{\tiny}c>{\tiny}c>{\tiny}c>{\tiny}c>{\tiny}c@{}}     

\begin{longtable}[c]{l c c c c c c} 
  \caption{Neutron capture Westcott factors from ENDF/B-VIII.1, JEFF-3.3, JENDL-5.0, CENDL-3.2, BROND-3.1, and Atlas of Neutron Resonances~\cite{25Nob,20Plo,23Iwa,20Ge,16Blo,18Mugh}.\label{W102}} 
  \\
  \hline \hline \\
  \textbf{Target} & \textbf{ENDF/B} & \textbf{JEFF} & \textbf{JENDL} & \textbf{CENDL}  & \textbf{BROND} & \textbf{Atlas} \\
  	& (no-dim)  & (no-dim)  & (no-dim)  & (no-dim)  & (no-dim)   	\\
  \hline \\
  \endfirsthead
%\caption[]{Thermal capture cross sections (continued).}
  %\caption[]{Thermal}
  \\
  \hline \hline \\
  \textbf{Target} & \textbf{ENDF/B} & \textbf{JEFF} & \textbf{JENDL} &  \textbf{CENDL} & \textbf{BROND} & \textbf{Atlas} \\
  	& (no-dim)  & (no-dim)  & (no-dim)  & (no-dim)  & (no-dim)   	\\
  \hline \\
\endhead

%Nuclei &     ENDF/B-VIII.1 & JEFF-3.3 & JENDL-5.0 & CENDL-3.2 & BROND-3.1 & W(ng) &  &  \\
 1-H -  1 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 &  \\
 1-H -  2 & 1.000E+0 & 1.001E+0 & 1.001E+0 & 1.000E+0 & 1.001E+0 &  \\
 1-H -  3 &    &    &    &    &    &  \\
 2-He-  3 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 9.851E-1 &  \\
 2-He-  4 &    &    &    &    &    &  \\
 3-Li-  6 & 1.001E+0 & 1.001E+0 & 1.000E+0 &    & 1.001E+0 &  \\
 3-Li-  7 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 &  \\
 4-Be-  7 &    &  & 1.001E+0 &  &  &  \\
 4-Be-  9 & 1.002E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 &  \\
 4-Be- 10 &  & 1.000E+0 & 1.001E+0 &  &  &  \\
 5-B - 10 & 1.001E+0 &  & 1.001E+0 & 1.000E+0 & 1.000E+0 &  \\
 5-B - 11 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 &  \\
6-C-0 &  & 1.001E+0 &  &  & 1.003E+0 &  \\
 6-C - 11 &  &  & 1.001E+0 &  &  &  \\
 6-C - 12 & 1.001E+0 &  & 1.002E+0 & 1.003E+0 &  &  \\
 6-C - 13 & 1.001E+0 & 1.001E+0 & 1.001E+0 &  &  &  \\
 6-C - 14 &  &  & 1.007E+0 &  &  &  \\
 7-N - 14 & 1.000E+0 & 1.000E+0 & 1.001E+0 & 1.000E+0 & 1.000E+0 & 1.003 \\
 7-N - 15 & 1.001E+0 & 1.001E+0 & 1.001E+0 &  & 1.004E+0 &  \\
 8-O - 16 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 &  \\
 8-O - 17 & 1.000E+0 & 1.001E+0 & 1.001E+0 &  & 1.000E+0 &  \\
 8-O - 18 & 1.001E+0 & 1.001E+0 & 1.001E+0 &  & 1.001E+0 &  \\
 9-F - 19 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 &  \\
 10-Ne- 20 & 1.001E+0 & 1.001E+0 & 1.001E+0 &  &  & 1.004 \\
 10-Ne- 21 & 1.001E+0 & 1.001E+0 & 1.001E+0 &  &  &  \\
 10-Ne- 22 & 1.001E+0 & 1.001E+0 & 1.001E+0 &  &  &  \\
 11-Na- 22 & 1.002E+0 & 1.001E+0 & 1.001E+0 &  &  &  \\
 11-Na- 23 & 1.001E+0 & 1.001E+0 & 1.000E+0 & 1.001E+0 & 1.001E+0 & 1.004 \\
 11-Na- 24 &  &  & 1.001E+0 &  &  &  \\
 12-Mg- 24 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.003 \\
 12-Mg- 25 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.003 \\
 12-Mg- 26 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.003 \\
12-Mg-27 &  & 1.001E+0 &  &  &  &  \\
 12-Mg- 28 &  &  & 1.001E+0 &  &  &  \\
 13-Al- 26 &  & 1.001E+0 & 1.001E+0 &  &  &  \\
13-Al-26M & 1.001E+0 &  &  &  &  &  \\
 13-Al- 27 & 1.001E+0 & 1.001E+0 & 9.932E-1 & 1.001E+0 & 1.001E+0 & 1.004 \\
 14-Si- 28 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.004 \\
 14-Si- 29 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.004 \\
 14-Si- 30 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 &  \\
 14-Si- 31 & 1.001E+0 & 1.001E+0 & 1.001E+0 &  &  &  \\
 14-Si- 32 & 1.001E+0 & 1.001E+0 & 1.001E+0 &  &  &  \\
 15-P - 31 & 9.983E-1 & 1.001E+0 & 1.001E+0 & 1.012E+0 & 1.001E+0 &  \\
 15-P - 32 &  & 1.001E+0 & 1.001E+0 &  &  &  \\
 15-P - 33 &  & 1.001E+0 & 1.001E+0 &  &  &  \\
 16-S - 32 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.004 \\
 16-S - 33 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.003 \\
 16-S - 34 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.004 \\
 16-S - 35 & 1.001E+0 & 1.001E+0 & 1.001E+0 &  &  &  \\
 16-S - 36 & 1.014E+0 & 1.001E+0 & 1.014E+0 & 1.001E+0 & 1.014E+0 &  \\
17-Cl-0 &  &  &  & 1.001E+0 &  &  \\
 17-Cl- 34 &  &  & 1.001E+0 &  &  &  \\
 17-Cl- 35 & 1.000E+0 & 1.000E+0 & 1.000E+0 &  & 1.000E+0 & 1.003 \\
 17-Cl- 36 & 1.000E+0 & 1.000E+0 & 1.000E+0 &  &  &  \\
 17-Cl- 37 & 1.001E+0 & 1.001E+0 & 1.001E+0 &  & 1.001E+0 & 1.001 \\
 18-Ar- 36 & 1.016E+0 & 1.000E+0 & 1.001E+0 &  & 1.016E+0 &  \\
 18-Ar- 37 & 1.001E+0 & 1.001E+0 & 1.001E+0 &  &  &  \\
 18-Ar- 38 & 1.041E+0 & 1.001E+0 & 1.001E+0 &  & 1.041E+0 &  \\
 18-Ar- 39 & 1.001E+0 & 1.000E+0 & 1.001E+0 &  &  &  \\
 18-Ar- 40 & 1.001E+0 & 1.001E+0 & 1.001E+0 &  & 1.001E+0 & 1.003 \\
 18-Ar- 41 & 1.001E+0 & 1.001E+0 & 1.001E+0 &  &  &  \\
 18-Ar- 42 &  &  & 1.001E+0 &  &  &  \\
19-K-0 &  &  &  & 1.007E+0 &  &  \\
 19-K - 39 & 1.001E+0 & 1.001E+0 & 1.001E+0 &  & 1.001E+0 &  \\
 19-K - 40 & 1.000E+0 & 1.000E+0 & 1.000E+0 &  & 1.000E+0 &  \\
 19-K - 41 & 1.000E+0 & 1.000E+0 & 1.000E+0 &  & 1.000E+0 &  \\
 19-K - 42 &  &  & 1.001E+0 &  &  &  \\
 19-K - 43 &  &  & 1.001E+0 &  &  &  \\
20-Ca-0 &  &  &  & 1.039E+0 &  &  \\
 20-Ca- 40 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.003 \\
 20-Ca- 41 & 1.001E+0 & 1.001E+0 & 1.000E+0 &  &  &  \\
 20-Ca- 42 & 1.001E+0 & 1.001E+0 & 1.001E+0 &  & 1.001E+0 & 1.004 \\
 20-Ca- 43 & 1.000E+0 & 1.000E+0 & 1.000E+0 &  & 1.000E+0 & 1.004 \\
 20-Ca- 44 & 1.001E+0 & 1.001E+0 & 1.001E+0 &  & 1.001E+0 &  \\
 20-Ca- 45 & 1.000E+0 & 1.000E+0 & 1.001E+0 &  &  &  \\
 20-Ca- 46 & 1.001E+0 & 1.001E+0 & 1.001E+0 &  & 1.001E+0 & 1.004 \\
 20-Ca- 47 & 1.001E+0 & 1.001E+0 & 1.001E+0 &  &  &  \\
 20-Ca- 48 & 1.001E+0 & 1.001E+0 & 1.001E+0 &  & 1.001E+0 & 1.004 \\
21-Sc- 44 &  & 1.001E+0 &  &  &  &  \\
 21-Sc- 44M &  &  & 1.001E+0 &  &  &  \\
 21-Sc- 45 & 1.000E+0 & 1.000E+0 & 1.000E+0 &  & 1.000E+0 & 1.004 \\
 21-Sc- 46 &  & 1.000E+0 & 1.000E+0 &  &  &  \\
 21-Sc- 47 &  & 1.001E+0 & 1.001E+0 &  &  &  \\
 21-Sc- 48 &  & 1.001E+0 & 1.001E+0 &  &  &  \\
 22-Ti- 44 &  & 1.001E+0 & 1.001E+0 &  &  &  \\
 22-Ti- 45 &  &  & 1.001E+0 &  &  &  \\
 22-Ti- 46 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 &  \\
 22-Ti- 47 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 &  \\
 22-Ti- 48 & 1.000E+0 & 1.000E+0 & 1.000E+0 & 1.000E+0 & 1.000E+0 &  \\
 22-Ti- 49 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 &  \\
 22-Ti- 50 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 &  \\
23-V-0 &  &  &  & 9.997E-1 &  &  \\
 23-V - 48 &  & 1.001E+0 & 1.001E+0 &  &  &  \\
 23-V - 49 & 1.000E+0 & 1.000E+0 & 1.001E+0 &  &  &  \\
 23-V - 50 & 1.000E+0 & 1.000E+0 & 1.000E+0 &  & 1.000E+0 &  \\
 23-V - 51 & 1.000E+0 & 1.000E+0 & 1.000E+0 &  & 1.000E+0 & 1.004 \\
 24-Cr- 48 &  &  & 1.001E+0 &  &  &  \\
 24-Cr- 49 &  &  & 1.001E+0 &  &  &  \\
 24-Cr- 50 & 1.009E+0 & 1.000E+0 & 1.000E+0 & 1.000E+0 & 1.000E+0 & 1.003 \\
 24-Cr- 51 & 1.000E+0 & 1.000E+0 & 1.001E+0 &  &  &  \\
 24-Cr- 52 & 1.003E+0 & 1.002E+0 & 1.002E+0 & 1.001E+0 & 1.001E+0 & 1.003 \\
 24-Cr- 53 & 1.001E+0 & 1.000E+0 & 1.000E+0 & 1.000E+0 & 1.000E+0 & 1.004 \\
 24-Cr- 54 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.004 \\
 25-Mn- 52 &  & 1.000E+0 & 1.001E+0 &  &  &  \\
 25-Mn- 53 &  & 1.000E+0 & 1.000E+0 &  &  &  \\
 25-Mn- 54 & 1.000E+0 & 1.000E+0 & 1.000E+0 &  &  &  \\
 25-Mn- 55 & 1.000E+0 & 1.000E+0 & 1.000E+0 & 1.000E+0 & 1.000E+0 & 1.004 \\
 26-Fe- 54 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.000E+0 &  \\
 26-Fe- 55 & 1.000E+0 & 1.000E+0 & 1.000E+0 &  &  &  \\
 26-Fe- 56 & 1.001E+0 & 1.001E+0 & 1.000E+0 & 1.001E+0 & 1.001E+0 & 1.004 \\
 26-Fe- 57 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.004 \\
 26-Fe- 58 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.004 \\
 26-Fe- 59 &  & 1.000E+0 & 1.001E+0 &  &  &  \\
 26-Fe- 60 &  & 1.001E+0 & 1.001E+0 &  &  &  \\
 27-Co- 55 &  &  & 1.001E+0 &  &  &  \\
 27-Co- 56 &  & 9.989E-1 & 1.001E+0 &  &  &  \\
 27-Co- 57 &  & 1.000E+0 & 1.000E+0 &  &  &  \\
 27-Co- 58 & 1.003E+0 & 1.003E+0 & 1.000E+0 &  &  &  \\
 27-Co- 58M & 1.025E+0 & 1.000E+0 & 1.000E+0 &  &  &  \\
 27-Co- 59 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.000E+0 & 1.001E+0 & 1.004 \\
 27-Co- 60 &  & 1.000E+0 & 1.000E+0 &  &  &  \\
 27-Co- 62M &  & 1.000E+0 &  &  &  &  \\
 28-Ni- 56 &  & 1.001E+0 & 1.001E+0 &  &  &  \\
 28-Ni- 57 &  & 1.001E+0 & 1.001E+0 &  &  &  \\
 28-Ni- 58 & 1.000E+0 & 1.000E+0 & 1.000E+0 & 1.000E+0 & 1.000E+0 & 1.004 \\
 28-Ni- 59 & 1.000E+0 & 1.000E+0 & 1.000E+0 &  &  & 1.004 \\
 28-Ni- 60 & 1.000E+0 & 1.000E+0 & 1.000E+0 & 1.000E+0 & 1.000E+0 & 1.004 \\
 28-Ni- 61 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.000E+0 & 1.004 \\
 28-Ni- 62 & 1.000E+0 & 1.000E+0 & 1.000E+0 & 1.000E+0 & 1.000E+0 & 1.004 \\
 28-Ni- 63 & 1.000E+0 & 1.000E+0 & 1.000E+0 &  &  &  \\
 28-Ni- 64 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.004 \\
 28-Ni- 65 &  &  & 1.000E+0 &  &  &  \\
 28-Ni- 66 &  & 1.001E+0 & 1.001E+0 &  &  &  \\
29-Cu-0 &  &  &  & 1.000E+0 &  &  \\
 29-Cu- 63 & 1.000E+0 & 1.000E+0 & 9.992E-1 & 1.000E+0 & 1.000E+0 & 1.004 \\
 29-Cu- 64 & 1.001E+0 & 1.000E+0 & 1.000E+0 &  &  &  \\
 29-Cu- 65 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.004 \\
29-Cu-66 &  & 1.000E+0 &  &  &  &  \\
 29-Cu- 67 &  & 1.000E+0 & 1.001E+0 &  &  &  \\
 30-Zn- 62 &  &  & 1.001E+0 &  &  &  \\
 30-Zn- 63 &  &  & 1.001E+0 &  &  &  \\
 30-Zn- 64 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.004 \\
 30-Zn- 65 & 1.000E+0 & 1.000E+0 & 1.000E+0 &  & 1.000E+0 &  \\
 30-Zn- 66 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.004 \\
 30-Zn- 67 & 1.000E+0 & 1.000E+0 & 1.000E+0 & 1.000E+0 & 1.000E+0 & 1.004 \\
 30-Zn- 68 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 &  \\
 30-Zn- 69 & 1.001E+0 &  & 1.001E+0 &  &  &  \\
 30-Zn- 69M &  &  & 1.001E+0 &  &  &  \\
 30-Zn- 70 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.004 \\
 30-Zn- 71 &  &  & 1.001E+0 &  &  &  \\
 30-Zn- 72 &  &  & 1.001E+0 &  &  &  \\
 31-Ga- 67 &  & 1.000E+0 & 1.001E+0 &  &  &  \\
 31-Ga- 69 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.004 \\
31-Ga-70 & 1.001E+0 &  &  &  &  &  \\
 31-Ga- 71 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.004 \\
 31-Ga- 72 &  &  & 1.000E+0 &  &  &  \\
32-Ge-0 &  &  &  & 1.001E+0 &  &  \\
 32-Ge- 68 &  &  & 1.001E+0 &  &  &  \\
 32-Ge- 69 &  &  & 1.000E+0 &  &  &  \\
 32-Ge- 70 & 1.000E+0 & 1.000E+0 & 1.000E+0 & 1.000E+0 & 1.000E+0 & 1.004 \\
 32-Ge- 71 & 1.000E+0 &  & 1.001E+0 & 1.000E+0 &  &  \\
 32-Ge- 72 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.004 \\
 32-Ge- 73 & 1.000E+0 & 1.000E+0 & 1.000E+0 & 1.000E+0 & 1.000E+0 & 1.003 \\
 32-Ge- 74 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.004 \\
32-Ge 75 & 1.001E+0 &  &  & 1.000E+0 &  &  \\
 32-Ge- 76 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.004 \\
 32-Ge- 77 &  &  & 1.001E+0 & 1.000E+0 &  &  \\
32-Ge-78 &  &  &  & 1.001E+0 &  &  \\
 33-As- 71 &  & 9.976E-1 & 1.000E+0 &  &  &  \\
 33-As- 72 &  & 9.995E-1 & 1.000E+0 &  &  &  \\
 33-As- 73 & 1.000E+0 & 1.004E+0 & 1.000E+0 &  &  &  \\
 33-As- 74 & 1.002E+0 & 9.999E-1 & 1.000E+0 &  &  &  \\
 33-As- 75 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.004 \\
 33-As- 76 &  & 9.983E-1 & 1.000E+0 &  &  &  \\
 33-As- 77 &  & 1.005E+0 & 1.001E+0 & 1.001E+0 &  &  \\
 33-As- 79 &  &  &  & 1.001E+0 &  &  \\
 34-Se- 72 &  &  & 1.001E+0 &  &  &  \\
 34-Se- 73 &  &  & 1.000E+0 &  &  &  \\
 34-Se- 74 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.005 \\
 34-Se- 75 & 9.616E-1 & 9.616E-1 & 1.000E+0 &  &  &  \\
 34-Se- 76 & 1.000E+0 & 9.995E-1 & 1.000E+0 & 1.000E+0 & 1.000E+0 & 1.003 \\
 34-Se- 77 & 9.997E-1 & 9.998E-1 & 9.996E-1 & 9.997E-1 & 9.997E-1 & 1.003 \\
 34-Se- 78 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.004 \\
 34-Se- 79 & 1.000E+0 & 1.001E+0 & 1.000E+0 & 1.000E+0 & 1.000E+0 &  \\
 34-Se- 80 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.003 \\
34-Se- 81 & 1.001E+0 &  &  &  &  &  \\
 34-Se- 82 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.004 \\
 35-Br- 76 &  &  & 1.000E+0 &  &  &  \\
 35-Br- 77 &  & 9.932E-1 & 1.000E+0 &  &  &  \\
 35-Br- 79 & 1.000E+0 & 1.001E+0 & 1.000E+0 &  & 1.000E+0 & 1.004 \\
35-Br- 80 & 1.001E+0 &  &  &  &  &  \\
 35-Br- 81 & 1.001E+0 & 1.001E+0 & 1.001E+0 &  & 1.001E+0 & 1.004 \\
 35-Br- 82 &  & 1.003E+0 & 1.000E+0 &  &  &  \\
 36-Kr- 76 &  &  & 1.001E+0 &  &  &  \\
 36-Kr- 78 & 1.000E+0 & 1.000E+0 & 1.000E+0 &  & 1.000E+0 & 1.004 \\
 36-Kr- 79 & 1.001E+0 &  & 1.000E+0 &  &  &  \\
 36-Kr- 80 & 1.000E+0 & 1.000E+0 & 1.000E+0 &  & 1.000E+0 & 1.003 \\
 36-Kr- 81 & 9.988E-1 &  & 1.000E+0 &  &  &  \\
 36-Kr- 82 & 1.000E+0 & 1.001E+0 & 1.001E+0 &  & 1.000E+0 & 1.004 \\
 36-Kr- 83 & 9.979E-1 & 9.979E-1 & 9.943E-1 & 9.943E-1 & 9.979E-1 & 1.001 \\
 36-Kr- 84 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 &  \\
 36-Kr- 85 & 9.998E-1 & 1.000E+0 & 1.001E+0 & 1.001E+0 & 9.998E-1 &  \\
 36-Kr- 86 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.003 \\
 36-Kr- 87 &  &  &  & 1.001E+0 &  &  \\
 36-Kr- 88 &  &  &  & 1.034E+0 &  &  \\
 37-Rb- 83 &  &  & 1.000E+0 &  &  &  \\
 37-Rb- 84 &  &  & 1.000E+0 &  &  &  \\
 37-Rb- 85 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.004 \\
 37-Rb- 86 & 1.001E+0 & 1.000E+0 & 1.001E+0 &  & 1.001E+0 &  \\
 37-Rb- 87 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.004 \\
 37-Rb- 88 &  & 1.001E+0 &  &  &  &  \\
 38-Sr- 82 &  &  & 1.001E+0 &  &  &  \\
 38-Sr- 83 &  & 1.003E+0 & 1.000E+0 &  &  &  \\
 38-Sr- 84 & 1.001E+0 & 1.001E+0 & 1.001E+0 &  & 1.001E+0 & 1.004 \\
 38-Sr- 85 & 1.001E+0 & 1.017E+0 & 1.000E+0 &  &  &  \\
 38-Sr- 86 & 1.001E+0 & 1.001E+0 & 1.001E+0 &  & 1.001E+0 &  \\
 38-Sr- 87 & 1.006E+0 & 1.007E+0 & 1.006E+0 &  & 1.006E+0 & 1.008 \\
 38-Sr- 88 & 1.000E+0 & 1.001E+0 & 1.000E+0 & 1.001E+0 & 1.001E+0 & 1.004 \\
 38-Sr- 89 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 &  \\
 38-Sr- 90 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 9.993E-1 & 1.001E+0 &  \\
 39-Y - 86 &  &  & 1.000E+0 &  &  &  \\
 39-Y - 87 &  & 1.001E+0 & 1.001E+0 &  &  &  \\
 39-Y - 87M &  &  & 1.001E+0 &  &  &  \\
 39-Y - 88 &  & 1.000E+0 & 1.000E+0 &  &  &  \\
 39-Y - 89 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.004 \\
 39-Y - 90 & 1.000E+0 & 1.000E+0 & 1.000E+0 &  & 1.000E+0 &  \\
 39-Y - 91 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.125E+0 & 1.001E+0 &  \\
 40-Zr- 86 &  &  & 1.001E+0 &  &  &  \\
 40-Zr- 88 &  & 1.001E+0 & 1.000E+0 &  &  &  \\
 40-Zr- 89 &  & 1.001E+0 & 1.000E+0 &  &  &  \\
 40-Zr- 90 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.004 \\
 40-Zr- 91 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.004 \\
 40-Zr- 92 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.004 \\
 40-Zr- 93 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.000E+0 & 1.001E+0 & 1.004 \\
 40-Zr- 94 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.004 \\
 40-Zr- 95 & 1.001E+0 & 1.000E+0 & 1.001E+0 & 1.531E+0 & 1.001E+0 &  \\
 40-Zr- 96 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.004 \\
 40-Zr- 97 &  &  & 1.001E+0 &  &  &  \\
 41-Nb- 90 &  &  & 1.000E+0 &  &  &  \\
 41-Nb- 91 &  & 1.003E+0 & 1.001E+0 &  &  &  \\
 41-Nb- 91M &  &  & 1.001E+0 &  &  &  \\
 41-Nb- 92 &  & 1.001E+0 & 1.001E+0 &  &  &  \\
 41-Nb- 92M &  &  & 1.001E+0 &  &  &  \\
 41-Nb- 93 & 1.000E+0 & 1.000E+0 & 1.000E+0 & 1.000E+0 & 1.000E+0 & 1.003 \\
 41-Nb- 93M &  &  & 1.001E+0 &  &  &  \\
 41-Nb- 94 & 9.992E-1 & 9.992E-1 & 9.993E-1 &  & 9.992E-1 &  \\
 41-Nb- 94M &  & 1.000E+0 &  &  &  &  \\
 41-Nb- 95 & 1.000E+0 & 1.000E+0 & 1.000E+0 & 1.005E+0 & 1.000E+0 &  \\
 41-Nb- 95M &  &  & 1.001E+0 &  &  &  \\
 41-Nb- 96 &  &  & 1.000E+0 &  &  &  \\
 42-Mo- 92 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.004 \\
 42-Mo- 93 & 1.000E+0 & 1.000E+0 & 1.001E+0 & 1.000E+0 &  &  \\
 42-Mo- 94 & 1.000E+0 & 1.000E+0 & 1.000E+0 & 1.000E+0 & 1.000E+0 & 1.004 \\
 42-Mo- 95 & 1.000E+0 & 1.000E+0 & 1.000E+0 & 1.000E+0 & 1.000E+0 & 1.003 \\
 42-Mo- 96 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.004 \\
 42-Mo- 97 & 1.000E+0 & 1.000E+0 & 1.000E+0 & 1.000E+0 & 1.000E+0 & 1.004 \\
 42-Mo- 98 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.004 \\
 42-Mo- 99 & 1.000E+0 & 9.969E-1 & 1.000E+0 & 9.941E-1 & 1.000E+0 &  \\
 42-Mo-100 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.004 \\
 43-Tc- 95 &  &  & 1.000E+0 &  &  &  \\
 43-Tc- 95M &  &  & 1.000E+0 &  &  &  \\
 43-Tc- 96 &  & 1.002E+0 & 1.000E+0 &  &  &  \\
 43-Tc- 97 &  & 1.008E+0 & 1.000E+0 &  &  &  \\
 43-Tc- 97M &  &  & 1.000E+0 &  &  &  \\
 43-Tc- 98 & 1.000E+0 & 1.000E+0 & 1.000E+0 &  &  &  \\
 43-Tc- 99 & 1.004E+0 & 1.004E+0 & 1.003E+0 & 1.005E+0 & 1.004E+0 & 1.007 \\
 44-Ru- 96 & 1.001E+0 & 1.001E+0 & 1.001E+0 &  & 1.001E+0 &  \\
 44-Ru- 97 & 9.984E-1 & 9.984E-1 & 1.001E+0 &  &  &  \\
 44-Ru- 98 & 1.000E+0 & 1.000E+0 & 1.000E+0 &  & 1.000E+0 &  \\
 44-Ru- 99 & 1.002E+0 & 1.002E+0 & 1.002E+0 & 1.002E+0 & 1.002E+0 & 1.006 \\
 44-Ru-100 & 1.000E+0 & 1.000E+0 & 1.000E+0 & 1.000E+0 & 1.000E+0 & 1.004 \\
 44-Ru-101 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.002E+0 & 1.001E+0 & 1.004 \\
 44-Ru-102 & 1.001E+0 & 1.001E+0 & 1.000E+0 & 1.001E+0 & 1.001E+0 & 1.004 \\
 44-Ru-103 & 1.002E+0 & 1.002E+0 & 9.935E-1 & 1.002E+0 & 1.002E+0 & 1.005 \\
 44-Ru-104 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.003 \\
 44-Ru-105 & 9.504E-1 & 9.505E-1 & 1.001E+0 & 9.505E-1 & 9.505E-1 &  \\
 44-Ru-106 & 1.001E+0 & 1.001E+0 & 1.001E+0 &  & 1.001E+0 &  \\
 45-Rh- 99 &  & 1.003E+0 & 1.001E+0 &  &  &  \\
 45-Rh- 99M &  &  & 1.001E+0 &  &  &  \\
 45-Rh-100 &  &  & 1.000E+0 &  &  &  \\
 45-Rh-101 &  & 1.001E+0 & 1.001E+0 &  &  &  \\
 45-Rh-101M &  &  & 1.001E+0 &  &  &  \\
 45-Rh-102 &  & 1.008E+0 & 1.000E+0 &  &  &  \\
 45-Rh-102M &  &  & 1.000E+0 &  &  &  \\
 45-Rh-103 & 1.023E+0 & 1.023E+0 & 1.023E+0 & 1.023E+0 & 1.022E+0 & 1.025 \\
 45-Rh-104 & 1.001E+0 & 9.879E-1 & 1.000E+0 &  &  &  \\
 45-Rh-105 & 9.979E-1 & 1.009E+0 & 9.934E-1 & 9.973E-1 & 9.973E-1 &  \\
 46-Pd-100 &  &  & 1.001E+0 &  &  &  \\
 46-Pd-101 &  &  & 1.000E+0 &  &  &  \\
 46-Pd-102 & 1.000E+0 & 1.001E+0 & 9.990E-1 &  & 1.000E+0 & 1.003 \\
 46-Pd-103 & 1.001E+0 & 1.001E+0 & 1.000E+0 &  &  &  \\
 46-Pd-104 & 1.001E+0 & 1.001E+0 & 1.001E+0 &  & 1.001E+0 & 1.004 \\
 46-Pd-105 & 9.995E-1 & 9.995E-1 & 9.993E-1 & 9.993E-1 & 9.995E-1 & 1.003 \\
 46-Pd-106 & 1.000E+0 & 1.000E+0 & 1.000E+0 &  & 1.000E+0 & 1.004 \\
 46-Pd-107 & 1.001E+0 & 1.001E+0 & 9.939E-1 &  & 1.001E+0 & 1.001 \\
 46-Pd-108 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.004 \\
 46-Pd-109 & 1.001E+0 &  & 1.000E+0 &  &  &  \\
 46-Pd-110 & 1.000E+0 & 1.000E+0 & 9.996E-1 &  & 1.000E+0 & 1.003 \\
 46-Pd-112 &  &  & 1.001E+0 &  &  &  \\
47-Ag-0 &  &  &  & 1.003E+0 &  &  \\
 47-Ag-105 &  &  & 1.000E+0 &  &  &  \\
 47-Ag-106M &  & 9.872E-1 & 1.000E+0 &  &  &  \\
 47-Ag-107 & 9.986E-1 & 9.984E-1 & 9.984E-1 & 9.983E-1 & 9.986E-1 & 1.002 \\
47-Ag-108 & 1.001E+0 & 1.161E+0 &  &  &  &  \\
 47-Ag-108M &  &  & 1.000E+0 &  &  &  \\
 47-Ag-109 & 1.005E+0 & 1.005E+0 & 1.005E+0 & 1.005E+0 & 1.005E+0 & 1.009 \\
47-Ag- 110 &  & 1.022E+0 &  &  &  &  \\
 47-Ag-110M & 9.872E-1 & 9.888E-1 & 9.888E-1 &  & 9.872E-1 &  \\
 47-Ag-111 & 1.001E+0 & 9.986E-1 & 1.001E+0 &  & 1.001E+0 &  \\
 47-Ag-112 & 1.001E+0 &  &  &  &  &  \\
 47-Ag-113 & 1.001E+0 &  &  &  &  &  \\
 47-Ag-114 & 1.001E+0 &  &  &  &  &  \\
 47-Ag-115 & 1.001E+0 &  &  &  &  &  \\
 47-Ag-116 & 1.001E+0 &  &  &  &  &  \\
 47-Ag-117 & 1.001E+0 &  &  &  &  &  \\
 47-Ag-118M & 1.001E+0 &  &  &  &  &  \\
48-Cd-0 &  &  &  & 1.338E+0 &  &  \\
 48-Cd-106 & 1.000E+0 & 1.000E+0 & 1.000E+0 &  & 1.000E+0 & 1.004 \\
48-Cd-107 & 1.001E+0 &  &  &  &  &  \\
 48-Cd-108 & 9.997E-1 & 9.997E-1 & 1.001E+0 &  & 9.997E-1 & 1.003 \\
 48-Cd-109 & 1.002E+0 & 1.002E+0 & 1.000E+0 &  &  &  \\
 48-Cd-110 & 9.980E-1 & 9.980E-1 & 9.992E-1 &  & 9.980E-1 & 1.001 \\
 48-Cd-111 & 9.997E-1 & 9.997E-1 & 9.949E-1 &  & 9.945E-1 & 1.003 \\
 48-Cd-112 & 9.986E-1 & 9.986E-1 & 1.000E+0 &  & 9.986E-1 &  \\
 48-Cd-113 & 1.336E+0 & 1.334E+0 & 1.336E+0 & 1.338E+0 & 1.334E+0 & 1.336 \\
 48-Cd-113M &  &  & 1.001E+0 &  &  &  \\
 48-Cd-114 & 1.001E+0 & 1.001E+0 & 1.001E+0 &  & 1.001E+0 & 1.004 \\
 48-Cd-115 &  &  & 1.001E+0 &  &  &  \\
 48-Cd-115M & 9.970E-1 & 9.970E-1 & 1.001E+0 &  & 9.970E-1 &  \\
 48-Cd-116 & 1.001E+0 & 1.001E+0 & 1.001E+0 &  & 1.001E+0 & 1.003 \\
 49-In-111 &  &  & 1.000E+0 &  &  &  \\
 49-In-113 & 1.013E+0 & 1.013E+0 & 1.013E+0 & 1.013E+0 & 1.013E+0 & 1.009 \\
 49-In-114 & 1.001E+0 & 9.927E-1 &  &  &  &  \\
 49-In-114M &  &  & 1.000E+0 &  &  &  \\
 49-In-115 & 1.020E+0 & 1.020E+0 & 1.020E+0 & 1.020E+0 & 1.020E+0 & 1.023 \\
 50-Sn-  0 &  &  &  & 9.993E-1 &  &  \\
 50-Sn-112 & 1.000E+0 & 1.000E+0 & 1.000E+0 & 1.000E+0 & 1.000E+0 & 1.004 \\
 50-Sn-113 & 1.003E+0 & 1.003E+0 & 1.003E+0 &  & 1.003E+0 & 1.006 \\
 50-Sn-114 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.004 \\
 50-Sn-115 & 9.973E-1 & 9.971E-1 & 9.971E-1 & 9.979E-1 & 9.973E-1 & 1.001 \\
 50-Sn-116 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.004 \\
 50-Sn-117 & 1.001E+0 & 1.000E+0 & 1.000E+0 & 1.000E+0 & 1.001E+0 & 1.005 \\
 50-Sn-117M &  &  & 1.001E+0 &  &  &  \\
 50-Sn-118 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.003 \\
 50-Sn-119 & 9.981E-1 & 9.981E-1 & 9.981E-1 & 9.981E-1 & 9.957E-1 & 0.999 \\
 50-Sn-119M &  &  & 1.001E+0 &  &  &  \\
 50-Sn-120 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.004 \\
 50-Sn-121 &  & 1.010E+0 & 1.001E+0 &  &  &  \\
 50-Sn-121M & 9.978E-1 &  & 1.001E+0 &  &  &  \\
 50-Sn-122 & 1.000E+0 & 1.000E+0 & 9.985E-1 & 9.984E-1 & 1.000E+0 & 1.004 \\
 50-Sn-123 & 1.001E+0 & 9.996E-1 & 1.001E+0 &  & 1.001E+0 &  \\
 50-Sn-124 & 1.001E+0 & 1.001E+0 & 9.997E-1 & 9.997E-1 & 1.001E+0 & 1.004 \\
 50-Sn-125 & 1.001E+0 & 1.000E+0 & 1.001E+0 &  & 1.001E+0 &  \\
 50-Sn-126 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 &  \\
 50-Sn-128 &  &  &  & 1.001E+0 &  &  \\
 51-Sb-119 &  &  & 1.000E+0 &  &  &  \\
 51-Sb-120M &  &  & 1.000E+0 &  &  &  \\
 51-Sb-121 & 1.004E+0 & 1.004E+0 & 1.004E+0 & 1.004E+0 & 1.004E+0 & 1.007 \\
 51-Sb-122 & 1.001E+0 & 1.193E+0 & 1.000E+0 &  &  &  \\
 51-Sb-123 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.002E+0 & 1.001E+0 & 1.005 \\
 51-Sb-124 & 1.000E+0 & 9.977E-1 & 1.000E+0 & 2.223E+1 & 1.000E+0 &  \\
 51-Sb-125 & 1.000E+0 & 1.000E+0 & 1.001E+0 & 9.998E-1 & 1.000E+0 &  \\
 51-Sb-126 & 1.002E+0 & 1.000E+0 & 1.001E+0 &  & 1.002E+0 &  \\
 51-Sb-127 &  & 1.001E+0 & 1.001E+0 & 1.000E+0 &  &  \\
 52-Te-118 &  &  & 1.001E+0 &  &  &  \\
 52-Te-119 &  &  & 1.000E+0 &  &  &  \\
 52-Te-119M &  &  & 1.000E+0 &  &  &  \\
 52-Te-120 & 1.001E+0 & 9.954E-1 & 1.001E+0 &  & 1.001E+0 &  \\
 52-Te-121 & 1.001E+0 & 9.952E-1 & 1.000E+0 &  &  &  \\
 52-Te-121M & 1.003E+0 &  & 1.000E+0 &  &  &  \\
 52-Te-122 & 1.001E+0 & 1.001E+0 & 1.001E+0 &  & 1.001E+0 & 1.004 \\
 52-Te-123 & 1.012E+0 & 1.012E+0 & 1.012E+0 &  & 1.012E+0 & 1.054 \\
 52-Te-123M &  &  & 1.001E+0 &  &  &  \\
 52-Te-124 & 9.997E-1 & 9.997E-1 & 9.985E-1 &  & 9.997E-1 &  \\
 52-Te-125 & 9.994E-1 & 9.994E-1 & 1.000E+0 &  & 9.994E-1 & 1.003 \\
 52-Te-125M &  &  & 1.001E+0 &  &  &  \\
 52-Te-126 & 1.001E+0 & 1.001E+0 & 1.000E+0 &  & 1.001E+0 & 1.003 \\
 52-Te-127 &  &  & 1.001E+0 &  &  &  \\
 52-Te-127M & 1.000E+0 & 1.002E+0 & 1.001E+0 &  & 1.000E+0 &  \\
 52-Te-128 & 1.000E+0 & 1.000E+0 & 1.001E+0 &  & 1.000E+0 & 1.004 \\
 52-Te-129 &  &  & 1.001E+0 &  &  &  \\
 52-Te-129M & 1.000E+0 & 1.002E+0 & 1.001E+0 &  & 1.000E+0 &  \\
 52-Te-130 & 1.001E+0 & 1.001E+0 & 1.000E+0 & 1.001E+0 & 1.001E+0 & 1.004 \\
52-Te-131 & 1.001E+0 &  &  &  &  &  \\
 52-Te-131M & 1.001E+0 & 1.000E+0 & 1.001E+0 &  &  &  \\
 52-Te-132 & 1.001E+0 & 1.001E+0 & 1.001E+0 &  & 1.001E+0 &  \\
 53-I -123 &  &  & 1.000E+0 &  &  &  \\
 53-I -124 &  &  & 1.000E+0 &  &  &  \\
 53-I -125 &  &  & 1.000E+0 &  &  &  \\
 53-I -126 &  & 9.651E-1 & 1.000E+0 &  &  &  \\
 53-I -127 & 1.001E+0 & 1.000E+0 & 1.000E+0 & 1.000E+0 & 1.001E+0 & 1.004 \\
 53-I -128 & 1.001E+0 & 9.878E-1 & 1.000E+0 &  &  &  \\
 53-I -129 & 9.981E-1 & 1.000E+0 & 1.000E+0 & 9.979E-1 & 9.981E-1 & 1.002 \\
 53-I -130 & 9.964E-1 & 9.964E-1 & 1.000E+0 & 9.964E-1 & 9.964E-1 &  \\
 53-I -131 & 1.000E+0 & 1.000E+0 & 1.000E+0 & 1.000E+0 & 1.000E+0 &  \\
 53-I -132 & 1.001E+0 &  &  &  &  &  \\
 53-I -132M & 1.001E+0 &  &  &  &  &  \\
 53-I -133 & 1.001E+0 &  & 1.001E+0 &  &  &  \\
53-I -134 & 1.001E+0 &  &  &  &  &  \\
 53-I -135 & 1.000E+0 & 1.000E+0 & 1.001E+0 & 1.000E+0 & 1.000E+0 &  \\
 54-Xe-122 &  &  & 1.000E+0 &  &  &  \\
54-Xe-123 & 9.224E-1 & 9.224E-1 &  & 1.094E+0 & 9.224E-1 &  \\
 54-Xe-124 & 1.004E+0 & 1.004E+0 & 1.004E+0 & 1.004E+0 & 1.004E+0 & 1.007 \\
 54-Xe-125 & 1.001E+0 &  & 1.000E+0 &  &  &  \\
 54-Xe-126 & 1.002E+0 & 1.002E+0 & 1.001E+0 &  & 1.002E+0 & 1.006 \\
 54-Xe-127 & 1.001E+0 & 9.992E-1 & 1.000E+0 &  &  &  \\
 54-Xe-128 & 9.996E-1 & 1.000E+0 & 1.000E+0 &  & 9.996E-1 & 1.003 \\
 54-Xe-129 & 1.001E+0 & 1.002E+0 & 1.002E+0 & 1.001E+0 & 1.001E+0 & 1.004 \\
 54-Xe-129M &  &  & 1.001E+0 &  &  &  \\
 54-Xe-130 & 9.984E-1 & 9.984E-1 & 1.000E+0 &  & 9.984E-1 & 1.002 \\
 54-Xe-131 & 1.001E+0 & 1.001E+0 & 1.002E+0 & 1.001E+0 & 1.001E+0 & 1.004 \\
 54-Xe-131M &  &  & 1.001E+0 &  &  &  \\
 54-Xe-132 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.004 \\
 54-Xe-133 & 1.000E+0 & 1.000E+0 & 1.000E+0 & 1.000E+0 & 1.000E+0 &  \\
 54-Xe-133M &  &  & 1.001E+0 &  &  &  \\
 54-Xe-134 & 1.000E+0 & 1.000E+0 & 1.000E+0 & 1.000E+0 & 1.000E+0 &  \\
 54-Xe-135 & 1.159E+0 & 1.157E+0 & 1.159E+0 & 1.159E+0 & 1.159E+0 &  \\
54-Xe-135M &  & 9.459E-1 &  &  &  &  \\
 54-Xe-136 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 &  \\
 55-Cs-129 &  &  & 1.000E+0 &  &  &  \\
 55-Cs-131 &  &  & 1.000E+0 &  &  &  \\
 55-Cs-132 &  &  & 1.000E+0 &  &  &  \\
 55-Cs-133 & 1.003E+0 & 1.003E+0 & 1.002E+0 & 1.003E+0 & 1.003E+0 & 1.007 \\
 55-Cs-134 & 9.986E-1 & 9.986E-1 & 9.986E-1 & 9.986E-1 & 9.986E-1 & 0.999 \\
 55-Cs-135 & 9.977E-1 & 1.000E+0 & 1.000E+0 & 1.000E+0 & 9.977E-1 & 0.990 \\
 55-Cs-136 & 1.000E+0 & 1.002E+0 & 1.000E+0 &  & 1.000E+0 &  \\
 55-Cs-137 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 3.238E-1 & 1.001E+0 &  \\
 56-Ba-128 &  &  & 1.001E+0 &  &  &  \\
 56-Ba-129 &  &  & 1.000E+0 &  &  &  \\
 56-Ba-130 & 9.990E-1 & 1.001E+0 & 1.001E+0 & 9.990E-1 & 9.990E-1 & 1.003 \\
 56-Ba-131 & 1.001E+0 & 1.010E+0 & 1.000E+0 &  &  &  \\
 56-Ba-132 & 1.000E+0 & 1.000E+0 & 9.997E-1 & 1.007E+0 & 1.000E+0 & 1.003 \\
 56-Ba-133 & 1.001E+0 & 1.000E+0 & 1.001E+0 &  & 1.001E+0 & 1.004 \\
 56-Ba-133M &  &  & 1.001E+0 &  &  &  \\
 56-Ba-134 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.000E+0 & 1.001E+0 & 1.003 \\
 56-Ba-135 & 1.000E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.000E+0 & 1.004 \\
 56-Ba-135M &  &  & 1.001E+0 &  &  &  \\
 56-Ba-136 & 1.000E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.000E+0 & 1.004 \\
 56-Ba-137 & 9.995E-1 & 9.995E-1 & 9.995E-1 & 1.001E+0 & 1.000E+0 & 1.003 \\
 56-Ba-138 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.004 \\
 56-Ba-139 & 1.001E+0 & 1.001E+0 & 1.000E+0 &  &  &  \\
 56-Ba-140 & 1.001E+0 & 1.001E+0 & 1.001E+0 &  & 1.001E+0 &  \\
 57-La-135 &  &  & 1.000E+0 &  &  &  \\
 57-La-137 &  & 1.010E+0 & 1.000E+0 &  &  &  \\
 57-La-138 & 1.002E+0 & 1.002E+0 & 1.002E+0 &  &  & 1.006 \\
 57-La-139 & 9.999E-1 & 9.999E-1 & 9.999E-1 & 9.999E-1 & 9.999E-1 & 1.003 \\
 57-La-140 & 1.001E+0 & 1.003E+0 & 1.001E+0 &  & 1.001E+0 &  \\
 57-La-141 &  &  & 1.001E+0 &  &  &  \\
 58-Ce-134 &  &  & 1.001E+0 &  &  &  \\
 58-Ce-135 &  &  & 1.000E+0 &  &  &  \\
 58-Ce-136 & 1.000E+0 & 1.000E+0 & 1.000E+0 & 1.000E+0 & 1.000E+0 & 1.003 \\
58-Ce-137 & 1.001E+0 & 9.766E-1 &  &  &  &  \\
 58-Ce-137M & 1.001E+0 &  & 1.000E+0 &  &  &  \\
 58-Ce-138 & 9.992E-1 & 1.001E+0 & 1.000E+0 & 1.006E+0 & 9.992E-1 & 1.004 \\
 58-Ce-139 & 9.944E-1 & 9.992E-1 & 1.001E+0 &  & 9.944E-1 &  \\
 58-Ce-140 & 9.994E-1 & 1.000E+0 & 1.001E+0 & 1.001E+0 & 1.000E+0 & 1.004 \\
 58-Ce-141 & 9.994E-1 & 9.994E-1 & 9.964E-1 & 9.964E-1 & 9.994E-1 & 1.003 \\
 58-Ce-142 & 1.000E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.004 \\
 58-Ce-143 & 9.952E-1 & 1.000E+0 & 1.000E+0 &  & 9.952E-1 &  \\
 58-Ce-144 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 &  \\
 59-Pr-141 & 9.996E-1 & 9.996E-1 & 9.996E-1 & 1.000E+0 & 9.996E-1 & 1.003 \\
 59-Pr-142 & 9.990E-1 & 1.000E+0 & 1.000E+0 &  & 9.990E-1 &  \\
 59-Pr-143 & 9.998E-1 & 9.983E-1 & 9.983E-1 &  & 9.998E-1 & 1.003 \\
 60-Nd-140 &  &  & 1.001E+0 &  &  &  \\
 60-Nd-141 &  &  & 1.000E+0 &  &  &  \\
 60-Nd-142 & 9.991E-1 & 9.991E-1 & 1.000E+0 & 1.000E+0 & 9.991E-1 & 1.002 \\
 60-Nd-143 & 9.966E-1 & 9.966E-1 & 9.963E-1 & 9.965E-1 & 9.966E-1 & 1.001 \\
 60-Nd-144 & 1.000E+0 & 1.000E+0 & 1.001E+0 & 1.000E+0 & 1.000E+0 & 1.004 \\
 60-Nd-145 & 1.000E+0 & 9.995E-1 & 1.000E+0 & 1.000E+0 & 1.000E+0 & 1.004 \\
 60-Nd-146 & 1.001E+0 & 1.001E+0 & 1.000E+0 & 1.001E+0 & 1.001E+0 & 1.004 \\
 60-Nd-147 & 9.956E-1 & 9.956E-1 & 9.959E-1 & 9.956E-1 & 9.956E-1 & 0.999 \\
 60-Nd-148 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.004 \\
 60-Nd-149 & 1.001E+0 &  & 1.001E+0 &  &  &  \\
 60-Nd-150 & 1.001E+0 & 1.001E+0 & 9.988E-1 & 1.000E+0 & 1.001E+0 & 1.004 \\
 61-Pm-143 & 9.920E-1 &  & 1.001E+0 &  &  &  \\
 61-Pm-144 & 1.340E+0 &  & 1.000E+0 &  &  &  \\
 61-Pm-145 & 1.165E+0 &  & 1.000E+0 &  &  &  \\
 61-Pm-146 & 9.465E-1 &  & 1.000E+0 &  &  &  \\
 61-Pm-147 & 9.970E-1 & 1.002E+0 & 9.970E-1 & 9.970E-1 & 9.970E-1 & 1.005 \\
 61-Pm-148 & 1.000E+0 & 1.000E+0 & 1.000E+0 & 2.509E+3 & 1.000E+0 &  \\
 61-Pm-148M & 1.487E+0 & 1.479E+0 & 1.481E+0 & 1.487E+0 & 1.487E+0 &  \\
 61-Pm-149 & 1.000E+0 & 1.000E+0 & 1.000E+0 & 1.788E+3 & 1.000E+0 &  \\
 61-Pm-150 & 1.003E+0 &  & 1.000E+0 &  &  &  \\
 61-Pm-151 & 1.007E+0 & 1.007E+0 & 1.000E+0 &  & 1.007E+0 &  \\
 62-Sm-144 & 1.000E+0 & 1.000E+0 & 1.000E+0 & 1.000E+0 & 1.000E+0 & 1.003 \\
 62-Sm-145 & 9.982E-1 & 9.982E-1 & 1.000E+0 &  &  &  \\
 62-Sm-146 & 1.001E+0 & 1.000E+0 & 1.001E+0 &  &  &  \\
 62-Sm-147 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 9.949E-1 & 1.001E+0 & 1.004 \\
 62-Sm-148 & 9.996E-1 & 9.996E-1 & 9.988E-1 & 9.997E-1 & 9.996E-1 & 1.003 \\
 62-Sm-149 & 1.677E+0 & 1.677E+0 & 1.687E+0 & 1.687E+0 & 1.677E+0 & 1.683 \\
 62-Sm-150 & 9.982E-1 & 9.982E-1 & 9.943E-1 & 9.940E-1 & 9.982E-1 & 1.002 \\
 62-Sm-151 & 9.275E-1 & 9.275E-1 & 9.278E-1 & 9.276E-1 & 9.275E-1 & 0.9303 \\
 62-Sm-152 & 1.004E+0 & 1.004E+0 & 1.004E+0 & 1.003E+0 & 1.004E+0 & 1.007 \\
 62-Sm-153 & 9.999E-1 & 9.999E-1 & 1.000E+0 &  & 9.999E-1 &  \\
 62-Sm-154 & 1.000E+0 & 1.000E+0 & 9.998E-1 & 9.998E-1 & 1.000E+0 & 1.003 \\
 63-Eu-145 &  &  & 1.000E+0 &  &  &  \\
 63-Eu-146 &  &  & 1.000E+0 &  &  &  \\
 63-Eu-147 &  &  & 1.000E+0 &  &  &  \\
 63-Eu-148 &  &  & 1.000E+0 &  &  &  \\
 63-Eu-149 &  &  & 1.000E+0 &  &  &  \\
 63-Eu-150 &  &  & 1.000E+0 &  &  &  \\
 63-Eu-150M &  &  & 1.000E+0 &  &  &  \\
 63-Eu-151 & 9.458E-1 & 9.010E-1 & 9.415E-1 & 9.458E-1 & 9.010E-1 & 0.9012 \\
 63-Eu-152 & 9.256E-1 & 9.254E-1 & 9.254E-1 &  & 9.256E-1 & 0.936$\pm$0.040 \\
 63-Eu-152M &  & 9.977E-1 & 1.000E+0 &  &  &  \\
 63-Eu-153 & 9.859E-1 & 9.871E-1 & 9.873E-1 & 9.871E-1 & 9.859E-1 & 0.994 \\
 63-Eu-154 & 1.236E+0 & 1.230E+0 & 1.230E+0 & 1.230E+0 & 1.230E+0 & 1.237 \\
 63-Eu-155 & 1.022E+0 & 1.022E+0 & 1.022E+0 & 1.022E+0 & 1.022E+0 & 1.059 \\
 63-Eu-156 & 1.000E+0 & 1.000E+0 & 1.000E+0 &  & 1.000E+0 &  \\
 63-Eu-157 & 9.888E-1 & 9.888E-1 & 1.000E+0 &  & 9.888E-1 &  \\
 64-Gd-146 &  &  & 1.001E+0 &  &  &  \\
 64-Gd-147 &  &  & 1.000E+0 &  &  &  \\
 64-Gd-148 &  & 1.000E+0 & 1.000E+0 &  &  &  \\
 64-Gd-149 &  & 9.995E-1 & 1.000E+0 &  &  &  \\
 64-Gd-150 &  & 1.006E+0 & 1.001E+0 &  &  &  \\
 64-Gd-151 &  & 1.475E+0 & 1.000E+0 &  &  &  \\
 64-Gd-152 & 9.964E-1 & 9.964E-1 & 9.983E-1 & 9.980E-1 & 9.964E-1 & 0.9994 \\
 64-Gd-153 & 7.443E-1 & 7.414E-1 & 7.415E-1 &  & 7.443E-1 & 0.7424 \\
 64-Gd-154 & 9.901E-1 & 9.901E-1 & 9.930E-1 & 9.927E-1 & 9.901E-1 & 0.993 \\
 64-Gd-155 & 8.439E-1 & 8.439E-1 & 8.168E-1 & 8.439E-1 & 8.439E-1 & 0.8468 \\
 64-Gd-156 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.004 \\
 64-Gd-157 & 8.529E-1 & 8.512E-1 & 8.521E-1 & 8.515E-1 & 8.529E-1 & 0.8530 \\
 64-Gd-158 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.004 \\
 64-Gd-159 & 1.001E+0 &  & 1.001E+0 &  &  &  \\
 64-Gd-160 & 1.001E+0 & 1.001E+0 & 1.000E+0 & 1.000E+0 & 1.001E+0 & 1.004 \\
 64-Gd-161 &  & 9.998E-1 &  &  &  &  \\
 65-Tb-151 &  &  & 1.000E+0 &  &  &  \\
 65-Tb-152 &  &  & 1.000E+0 &  &  &  \\
 65-Tb-153 &  &  & 1.000E+0 &  &  &  \\
 65-Tb-154 &  &  & 1.000E+0 &  &  &  \\
 65-Tb-154M &  &  & 1.000E+0 &  &  &  \\
 65-Tb-155 &  &  & 1.000E+0 &  &  &  \\
 65-Tb-156 &  &  & 1.000E+0 &  &  &  \\
 65-Tb-156M &  &  & 1.000E+0 &  &  &  \\
 65-Tb-156N &  &  & 1.000E+0 &  &  &  \\
 65-Tb-157 &  &  & 1.000E+0 &  &  &  \\
 65-Tb-158 & 2.744E+0 & 2.744E+0 & 1.000E+0 &  &  &  \\
 65-Tb-159 & 1.002E+0 & 1.002E+0 & 1.002E+0 &  & 1.002E+0 & 1.005 \\
 65-Tb-160 & 1.015E+0 & 1.015E+0 & 1.015E+0 &  & 1.015E+0 &  \\
 65-Tb-161 & 1.020E+0 &  & 1.000E+0 &  &  &  \\
 66-Dy-154 & 1.000E+0 &  & 1.000E+0 &  &  &  \\
 66-Dy-155 & 1.013E+0 &  & 1.000E+0 &  &  &  \\
 66-Dy-156 & 1.009E+0 & 1.008E+0 & 1.009E+0 &  & 1.009E+0 & 1.012 \\
 66-Dy-157 & 1.013E+0 &  & 1.000E+0 &  &  &  \\
 66-Dy-158 & 9.894E-1 & 9.894E-1 & 9.893E-1 &  & 9.894E-1 &  \\
 66-Dy-159 & 1.001E+0 & 1.006E+0 & 1.001E+0 &  &  &  \\
 66-Dy-160 & 1.006E+0 & 1.006E+0 & 1.006E+0 &  & 1.006E+0 & 1.010 \\
 66-Dy-161 & 9.923E-1 & 9.895E-1 & 9.905E-1 &  & 9.895E-1 & 0.9938 \\
 66-Dy-162 & 1.005E+0 & 1.005E+0 & 1.005E+0 &  & 1.005E+0 & 1.008 \\
 66-Dy-163 & 1.012E+0 & 1.011E+0 & 1.012E+0 &  & 1.011E+0 & 1.014 \\
 66-Dy-164 & 9.880E-1 & 9.880E-1 & 9.880E-1 & 9.880E-1 & 9.880E-1 & 0.991 \\
 66-Dy-165 &  & 1.003E+0 & 1.000E+0 &  &  &  \\
 66-Dy-166 &  &  & 1.001E+0 &  &  &  \\
 67-Ho-161 &  &  & 1.000E+0 &  &  &  \\
 67-Ho-162 &  &  & 1.000E+0 &  &  &  \\
 67-Ho-163 &  & 9.965E-1 & 1.000E+0 &  &  &  \\
 67-Ho-164 &  &  & 1.000E+0 &  &  &  \\
 67-Ho-164M &  &  & 1.000E+0 &  &  &  \\
 67-Ho-165 & 9.999E-1 & 9.999E-1 & 9.999E-1 & 9.999E-1 & 9.999E-1 & 1.003 \\
 67-Ho-166 &  &  & 1.000E+0 &  &  &  \\
 67-Ho-166M & 1.198E+0 & 1.169E+0 & 1.167E+0 &  & 1.198E+0 & 1.171 \\
 68-Er-160 &  &  & 1.000E+0 &  &  &  \\
 68-Er-161 &  &  & 1.000E+0 &  &  &  \\
 68-Er-162 & 1.001E+0 & 1.001E+0 & 1.001E+0 &  & 1.001E+0 & 1.005 \\
 68-Er-163 & 1.013E+0 &  &  &  &  &  \\
 68-Er-164 & 1.000E+0 & 1.000E+0 & 1.000E+0 &  & 1.000E+0 & 1.003 \\
 68-Er-165 & 1.003E+0 &  & 1.000E+0 &  &  &  \\
 68-Er-166 & 1.000E+0 & 1.000E+0 & 9.999E-1 &  & 1.000E+0 & 1.004 \\
 68-Er-167 & 1.069E+0 & 1.069E+0 & 1.069E+0 &  & 1.069E+0 & 1.071 \\
 68-Er-168 & 1.000E+0 & 1.000E+0 & 1.000E+0 &  & 1.000E+0 & 1.003 \\
 68-Er-169 & 9.952E-1 & 9.952E-1 & 1.001E+0 &  &  &  \\
 68-Er-170 & 1.000E+0 & 1.000E+0 & 1.000E+0 &  & 1.000E+0 & 1.004 \\
 68-Er-171 &  & 9.684E-1 & 1.000E+0 &  &  &  \\
 68-Er-172 &  & 1.000E+0 & 1.001E+0 &  &  &  \\
 69-Tm-165 &  &  & 1.000E+0 &  &  &  \\
 69-Tm-166 &  &  & 1.000E+0 &  &  &  \\
 69-Tm-167 &  &  & 1.000E+0 &  &  &  \\
 69-Tm-168 & 1.003E+0 &  & 1.000E+0 &  & 1.003E+0 &  \\
 69-Tm-169 & 1.005E+0 & 1.005E+0 & 1.005E+0 &  & 1.005E+0 & 1.009 \\
 69-Tm-170 & 9.928E-1 & 1.003E+0 & 9.497E-1 &  & 1.004E+0 &  \\
 69-Tm-171 & 9.980E-1 & 9.980E-1 & 1.001E+0 &  &  &  \\
 69-Tm-172 &  &  & 1.000E+0 &  &  &  \\
 70-Yb-166 &  &  & 1.000E+0 &  &  &  \\
 70-Yb-168 & 1.057E+0 & 1.057E+0 & 1.057E+0 &  & 1.057E+0 & 1.060 \\
 70-Yb-169 & 9.707E-1 & 9.707E-1 & 1.000E+0 &  &  & 0.9744 \\
 70-Yb-170 & 1.002E+0 & 1.002E+0 & 1.002E+0 &  & 1.002E+0 & 1.005 \\
 70-Yb-171 & 9.989E-1 & 9.989E-1 & 9.989E-1 &  & 9.989E-1 & 1.002 \\
 70-Yb-172 & 1.001E+0 & 1.001E+0 & 1.001E+0 &  & 1.001E+0 & 1.004 \\
 70-Yb-173 & 1.001E+0 & 1.001E+0 & 1.001E+0 &  & 1.001E+0 & 1.005 \\
 70-Yb-174 & 9.994E-1 & 9.994E-1 & 9.994E-1 &  & 9.994E-1 & 1.002 \\
 70-Yb-175 & 9.630E-1 & 9.630E-1 & 1.001E+0 &  &  &  \\
 70-Yb-176 & 1.000E+0 & 1.000E+0 & 1.000E+0 &  & 1.000E+0 & 1.004 \\
 71-Lu-169 &  &  & 1.000E+0 &  &  &  \\
 71-Lu-170 &  &  & 1.000E+0 &  &  &  \\
 71-Lu-171 &  &  & 1.000E+0 &  &  &  \\
 71-Lu-172 &  &  & 1.000E+0 &  &  &  \\
 71-Lu-173 &  & 9.336E-1 & 1.006E+0 &  &  & 1.0103 \\
 71-Lu-174 &  & 9.972E-1 & 1.000E+0 &  &  &  \\
 71-Lu-174M &  &  & 1.000E+0 &  &  &  \\
 71-Lu-175 & 1.003E+0 & 1.003E+0 & 1.003E+0 &  & 1.003E+0 & 1.006 \\
 71-Lu-176 & 1.713E+0 & 1.739E+0 & 1.684E+0 &  & 1.713E+0 & 1.694 \\
 71-Lu-177 &  & 1.060E+0 & 1.000E+0 &  &  &  \\
 71-Lu-177M &  &  & 1.549E+0 &  &  &  \\
 72-Hf-170 &  &  & 1.000E+0 &  &  &  \\
 72-Hf-171 &  &  & 1.000E+0 &  &  &  \\
 72-Hf-172 &  &  & 1.000E+0 &  &  &  \\
 72-Hf-173 &  &  & 1.000E+0 &  &  &  \\
 72-Hf-174 & 9.787E-1 & 9.826E-1 & 9.787E-1 & 9.787E-1 & 9.787E-1 & 0.9795 \\
 72-Hf-175 & 1.003E+0 & 9.839E-1 & 1.000E+0 &  &  &  \\
 72-Hf-176 & 1.002E+0 & 1.002E+0 & 1.002E+0 & 1.002E+0 & 1.002E+0 & 1.006 \\
 72-Hf-177 & 1.020E+0 & 1.020E+0 & 1.020E+0 & 1.020E+0 & 1.020E+0 & 1.023 \\
 72-Hf-178 & 1.003E+0 & 1.003E+0 & 1.003E+0 & 1.003E+0 & 1.003E+0 & 1.007 \\
 72-Hf-178M &  &  & 1.001E+0 &  &  & 1.0388 \\
 72-Hf-179 & 9.979E-1 & 9.984E-1 & 9.979E-1 & 9.983E-1 & 9.979E-1 & 1.001 \\
 72-Hf-179M &  &  & 1.000E+0 &  &  &  \\
 72-Hf-180 & 9.999E-1 & 1.000E+0 & 9.999E-1 & 9.999E-1 & 9.999E-1 & 1.003 \\
 72-Hf-180M &  &  & 1.001E+0 &  &  &  \\
 72-Hf-181 & 1.000E+0 & 1.008E+0 & 1.000E+0 &  & 1.000E+0 &  \\
 72-Hf-182 & 1.000E+0 & 1.000E+0 & 1.000E+0 &  & 1.000E+0 &  \\
 73-Ta-177 &  &  & 1.000E+0 &  &  &  \\
 73-Ta-179 &  & 1.004E+0 & 1.000E+0 &  &  &  \\
 73-Ta-180 &  &  & 1.000E+0 &  & 9.003E-1 &  \\
 73-Ta-180M & 1.339E+0 & 1.339E+0 & 1.339E+0 &  &  & 1.339 \\
 73-Ta-181 & 1.004E+0 & 1.003E+0 & 1.004E+0 & 1.003E+0 & 1.003E+0 & 1.007 \\
 73-Ta-182 & 1.643E+0 & 1.630E+0 & 1.643E+0 &  & 1.643E+0 & 1.629 \\
 73-Ta-183 &  &  & 1.000E+0 &  &  &  \\
 74-W -178 &  &  & 1.000E+0 &  &  &  \\
 74-W -179 &  &  & 1.000E+0 &  &  &  \\
 74-W -180 & 9.973E-1 & 9.972E-1 & 9.972E-1 & 9.972E-1 & 9.973E-1 &  \\
 74-W -181 & 9.846E-1 & 9.846E-1 & 1.009E+0 &  &  & 1.012 \\
 74-W -182 & 1.003E+0 & 1.003E+0 & 1.003E+0 & 1.003E+0 & 1.003E+0 & 1.007 \\
 74-W -183 & 1.002E+0 & 1.002E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.005 \\
 74-W -184 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.004 \\
 74-W -185 & 9.990E-1 & 1.000E+0 & 1.001E+0 &  &  & 1.002 \\
 74-W -186 & 1.002E+0 & 1.002E+0 & 1.002E+0 & 1.002E+0 & 1.002E+0 & 1.005 \\
 74-W -187 &  &  & 1.000E+0 &  &  &  \\
 74-W -188 &  & 1.001E+0 & 1.000E+0 &  &  &  \\
 75-Re-181 &  &  & 1.000E+0 &  &  &  \\
 75-Re-182 &  &  & 1.000E+0 &  &  &  \\
 75-Re-182M &  &  & 1.000E+0 &  &  &  \\
 75-Re-183 &  &  & 1.000E+0 &  &  &  \\
 75-Re-184 &  &  & 1.000E+0 &  &  &  \\
 75-Re-184M &  &  & 1.000E+0 &  &  &  \\
 75-Re-185 & 1.005E+0 & 1.004E+0 & 1.004E+0 &  & 1.005E+0 & 1.008 \\
 75-Re-186 &  & 1.028E+0 & 1.000E+0 &  &  &  \\
 75-Re-186M & 1.003E+0 &  & 1.000E+0 &  &  &  \\
 75-Re-187 & 9.948E-1 & 9.958E-1 & 9.958E-1 &  & 9.948E-1 & 0.998 \\
 75-Re-188 &  & 9.983E-1 & 1.001E+0 &  &  &  \\
 75-Re-189 &  &  & 1.001E+0 &  &  &  \\
 75-Re-190 &  &  & 1.001E+0 &  &  &  \\
 76-Os-182 &  &  & 1.000E+0 &  &  &  \\
 76-Os-183 &  &  & 1.000E+0 &  &  &  \\
 76-Os-184 & 1.000E+0 & 1.000E+0 & 1.000E+0 &  &  &  \\
 76-Os-185 & 1.001E+0 & 1.001E+0 & 1.000E+0 &  &  &  \\
 76-Os-186 & 9.813E-1 & 9.801E-1 & 9.813E-1 &  &  & 1.002 \\
 76-Os-187 & 9.846E-1 & 9.847E-1 & 9.846E-1 &  &  & 0.9828 \\
 76-Os-188 & 9.984E-1 & 1.001E+0 & 9.984E-1 &  &  & 1.003 \\
 76-Os-189 & 1.002E+0 & 1.002E+0 & 1.002E+0 &  &  & 1.0053 \\
 76-Os-190 & 9.883E-1 & 9.888E-1 & 9.883E-1 &  &  & 1.003 \\
 76-Os-191 & 9.876E-1 & 9.876E-1 & 1.000E+0 &  &  &  \\
 76-Os-191M &  &  & 1.001E+0 &  &  &  \\
 76-Os-192 & 1.000E+0 & 1.000E+0 & 1.000E+0 &  &  & 1.004 \\
 76-Os-193 &  & 1.002E+0 & 1.000E+0 &  &  &  \\
 76-Os-194 &  &  & 1.001E+0 &  &  &  \\
 77-Ir-185 &  &  & 1.000E+0 &  &  &  \\
 77-Ir-186 &  &  & 1.000E+0 &  &  &  \\
 77-Ir-187 &  &  & 1.000E+0 &  &  &  \\
 77-Ir-188 &  &  & 1.000E+0 &  &  &  \\
 77-Ir-189 &  &  & 1.000E+0 &  &  &  \\
 77-Ir-190 &  & 9.976E-1 & 1.000E+0 &  &  &  \\
 77-Ir-191 & 9.967E-1 & 9.967E-1 & 9.949E-1 &  & 9.967E-1 & 0.9999 \\
 77-Ir-192 & 1.187E+0 & 1.187E+0 & 1.184E+0 &  &  & 1.189 \\
 77-Ir-192N &  &  & 1.000E+0 &  &  &  \\
 77-Ir-193 & 1.018E+0 & 1.018E+0 & 1.017E+0 &  & 1.018E+0 & 1.022 \\
 77-Ir-193M &  &  & 1.001E+0 &  &  &  \\
 77-Ir-194 &  &  & 1.000E+0 &  &  &  \\
 77-Ir-194M & 1.001E+0 &  & 1.001E+0 &  &  &  \\
 77-Ir-195 &  &  & 1.001E+0 &  &  &  \\
 77-Ir-196 &  &  & 1.001E+0 &  &  &  \\
 77-Ir-196M &  &  & 1.001E+0 &  &  &  \\
 78-Pt-188 &  &  & 1.001E+0 &  &  &  \\
 78-Pt-189 &  &  & 1.002E+0 &  &  &  \\
 78-Pt-190 & 9.865E-1 & 9.865E-1 & 9.865E-1 &  &  &  \\
 78-Pt-191 & 1.002E+0 & 1.002E+0 & 1.000E+0 &  &  &  \\
 78-Pt-192 & 1.000E+0 & 1.000E+0 & 1.000E+0 &  &  & 1.003 \\
 78-Pt-193 & 1.003E+0 & 1.003E+0 & 1.000E+0 &  &  &  \\
 78-Pt-193M &  &  & 1.001E+0 &  &  &  \\
 78-Pt-194 & 1.000E+0 & 1.000E+0 & 1.000E+0 &  &  & 1.004 \\
 78-Pt-195 & 1.000E+0 & 1.000E+0 & 1.000E+0 &  &  & 1.003 \\
 78-Pt-195M &  &  & 1.001E+0 &  &  &  \\
 78-Pt-196 & 1.001E+0 & 1.001E+0 & 1.001E+0 &  &  & 1.004 \\
 78-Pt-197 & 1.001E+0 &  & 1.001E+0 &  &  &  \\
 78-Pt-198 & 1.000E+0 & 1.000E+0 & 1.000E+0 &  &  & 1.004 \\
 78-Pt-200 &  &  & 1.001E+0 &  &  &  \\
 78-Pt-202 &  &  & 1.001E+0 &  &  &  \\
 79-Au-193 &  &  & 1.000E+0 &  &  &  \\
 79-Au-194 &  &  & 1.000E+0 &  &  &  \\
 79-Au-195 &  &  & 1.001E+0 &  &  &  \\
 79-Au-196 &  &  & 1.000E+0 &  &  &  \\
 79-Au-197 & 1.005E+0 & 1.005E+0 & 1.005E+0 & 1.005E+0 & 1.005E+0 & 1.0086 \\
 79-Au-198 &  &  & 1.000E+0 &  &  & 0.98$\pm$0.05 \\
 79-Au-198M &  &  & 1.001E+0 &  &  &  \\
 79-Au-199 &  &  & 1.001E+0 &  &  &  \\
 79-Au-200M &  &  & 1.001E+0 &  &  &  \\
 80-Hg-  0 &  &  &  & 1.048E+0 &  &  \\
 80-Hg-193 &  &  & 1.000E+0 &  &  &  \\
 80-Hg-193M &  &  & 1.000E+0 &  &  &  \\
 80-Hg-194 &  &  & 1.000E+0 &  &  &  \\
 80-Hg-195 &  &  & 1.000E+0 &  &  &  \\
 80-Hg-195M &  &  & 1.001E+0 &  &  &  \\
 80-Hg-196 & 9.882E-1 & 9.882E-1 & 9.882E-1 &  &  &  \\
 80-Hg-197 & 1.000E+0 &  & 1.001E+0 &  &  &  \\
 80-Hg-197M & 1.003E+0 &  & 1.001E+0 &  &  &  \\
 80-Hg-198 & 1.001E+0 & 1.001E+0 & 1.001E+0 &  &  & 1.005 \\
 80-Hg-199 & 9.893E-1 & 9.893E-1 & 9.893E-1 &  &  & 0.9924 \\
 80-Hg-200 & 1.001E+0 & 1.000E+0 & 1.001E+0 &  &  & 1.004 \\
 80-Hg-201 & 1.000E+0 & 1.000E+0 & 1.000E+0 &  &  & 1.003 \\
 80-Hg-202 & 1.000E+0 & 1.000E+0 & 1.000E+0 &  &  & 1.003 \\
 80-Hg-203 & 1.001E+0 & 1.001E+0 & 1.001E+0 &  &  & 1.004 \\
 80-Hg-204 & 1.110E+0 & 1.110E+0 & 1.001E+0 &  &  &  \\
 81-Tl-  0 &  &  &  & 1.213E+0 &  &  \\
 81-Tl-200 &  &  & 1.001E+0 &  &  &  \\
 81-Tl-201 &  &  & 1.001E+0 &  &  &  \\
 81-Tl-202 &  & 1.012E+0 & 1.001E+0 &  &  &  \\
 81-Tl-203 & 1.000E+0 & 1.000E+0 & 1.000E+0 &  &  & 1.004 \\
 81-Tl-204 & 1.001E+0 & 1.001E+0 & 1.000E+0 &  &  & 1.004 \\
 81-Tl-205 & 1.001E+0 & 1.001E+0 & 1.001E+0 &  &  & 1.004 \\
 82-Pb-200 &  &  & 1.001E+0 &  &  &  \\
 82-Pb-202 &  &  & 1.001E+0 &  &  &  \\
 82-Pb-203 &  &  & 1.001E+0 &  &  &  \\
 82-Pb-204 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.004 \\
 82-Pb-205 & 1.001E+0 & 1.000E+0 & 1.001E+0 &  &  &  \\
 82-Pb-206 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.004 \\
 82-Pb-207 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.003 \\
 82-Pb-208 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.003 \\
 82-Pb-209 &  &  & 1.001E+0 &  &  &  \\
 82-Pb-210 &  &  & 1.001E+0 &  &  &  \\
 83-Bi-203 &  &  & 1.001E+0 &  &  &  \\
 83-Bi-205 &  &  & 1.001E+0 &  &  &  \\
 83-Bi-206 &  &  & 1.001E+0 &  &  &  \\
 83-Bi-207 &  &  & 1.001E+0 &  &  &  \\
 83-Bi-208 &  & 1.000E+0 & 1.001E+0 &  &  &  \\
 83-Bi-209 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.004 \\
 83-Bi-210 &  & 1.001E+0 & 1.001E+0 &  &  &  \\
 83-Bi-210M & 1.001E+0 &  & 1.001E+0 &  &  &  \\
 84-Po-206 &  &  & 1.001E+0 &  &  &  \\
 84-Po-207 &  &  & 1.001E+0 &  &  &  \\
 84-Po-208 & 1.000E+0 & 1.000E+0 & 1.001E+0 &  &  &  \\
 84-Po-209 & 1.001E+0 & 1.001E+0 & 1.001E+0 &  &  &  \\
 84-Po-210 & 1.001E+0 &  & 1.001E+0 &  &  &  \\
 86-Rn-211 &  &  & 1.001E+0 &  &  &  \\
 86-Rn-222 &  &  & 1.001E+0 &  &  &  \\
 88-Ra-223 & 1.000E+0 & 1.000E+0 & 1.000E+0 &  &  &  \\
 88-Ra-224 & 1.000E+0 & 1.000E+0 & 1.000E+0 &  &  &  \\
 88-Ra-225 & 1.000E+0 & 1.000E+0 & 1.000E+0 &  &  &  \\
 88-Ra-226 & 1.066E+0 & 1.066E+0 & 1.066E+0 &  &  & 1.069 \\
 88-Ra-228 &  &  & 1.000E+0 &  &  &  \\
 89-Ac-225 & 1.001E+0 & 1.001E+0 & 1.001E+0 &  &  &  \\
 89-Ac-226 & 1.000E+0 & 1.000E+0 & 1.000E+0 &  &  &  \\
 89-Ac-227 & 1.000E+0 & 1.000E+0 & 1.000E+0 &  &  &  \\
 90-Th-227 & 1.000E+0 & 1.000E+0 & 1.000E+0 &  &  &  \\
 90-Th-228 & 9.983E-1 & 9.983E-1 & 9.983E-1 &  &  &  \\
 90-Th-229 & 1.035E+0 & 1.035E+0 & 1.035E+0 &  &  &  \\
 90-Th-230 & 1.016E+0 & 1.006E+0 & 1.016E+0 &  & 1.016E+0 &  \\
 90-Th-231 & 1.001E+0 &  & 1.001E+0 &  & 1.001E+0 &  \\
 90-Th-232 & 9.947E-1 & 9.947E-1 & 9.947E-1 & 9.947E-1 & 9.947E-1 & 1.001 \\
 90-Th-233 & 1.001E+0 & 1.001E+0 & 1.001E+0 &  &  &  \\
 90-Th-234 & 1.001E+0 & 1.001E+0 & 1.001E+0 &  & 1.001E+0 &  \\
 91-Pa-228 &  &  & 1.000E+0 &  &  &  \\
 91-Pa-229 & 1.021E+0 &  & 1.021E+0 &  &  &  \\
 91-Pa-230 & 1.017E+0 &  & 1.017E+0 &  &  &  \\
 91-Pa-231 & 1.008E+0 & 1.008E+0 & 1.016E+0 &  & 1.016E+0 & 0.9264 \\
 91-Pa-232 & 9.852E-1 & 9.852E-1 & 9.852E-1 &  & 9.852E-1 & 1.017 \\
 91-Pa-233 & 9.763E-1 & 9.763E-1 & 9.891E-1 &  & 9.794E-1 & 1.012 \\
 92-U -230 & 9.997E-1 &  & 9.998E-1 &  &  &  \\
 92-U -231 & 1.135E+0 &  & 1.135E+0 &  &  &  \\
 92-U -232 & 9.703E-1 & 9.703E-1 & 9.703E-1 & 9.702E-1 & 9.703E-1 & 0.967 \\
 92-U -233 & 1.035E+0 & 1.033E+0 & 1.033E+0 & 1.033E+0 & 1.033E+0 &  \\
 92-U -234 & 9.904E-1 & 9.904E-1 & 9.808E-1 & 9.902E-1 & 9.808E-1 & 0.9976 \\
 92-U -235 & 9.890E-1 & 9.902E-1 & 9.926E-1 & 9.914E-1 & 9.913E-1 & 0.9956$\pm$0.0016 \\
 92-U -236 & 1.003E+0 & 1.002E+0 & 1.003E+0 & 1.003E+0 & 1.003E+0 & 1.006 \\
 92-U -237 & 9.766E-1 & 9.766E-1 & 9.766E-1 & 9.766E-1 & 9.766E-1 &  \\
 92-U -238 & 1.002E+0 & 1.002E+0 & 1.002E+0 & 1.002E+0 & 1.002E+0 & 1.005 \\
 92-U -239 & 1.017E+0 & 1.012E+0 &  & 1.012E+0 & 1.012E+0 &  \\
 92-U -240 & 1.010E+0 & 1.010E+0 & 1.001E+0 & 1.010E+0 &  &  \\
 92-U -241 & 9.892E-1 & 9.893E-1 &  & 1.040E+0 &  &  \\
 93-Np-234 & 1.001E+0 &  & 1.001E+0 &  &  &  \\
 93-Np-235 & 1.014E+0 & 1.014E+0 & 1.014E+0 &  &  &  \\
 93-Np-236 & 1.065E+0 & 1.065E+0 & 1.065E+0 & 1.036E+0 & 1.065E+0 &  \\
 93-Np-236M & 1.069E+0 &  &  &  &  &  \\
 93-Np-237 & 9.858E-1 & 9.858E-1 & 9.834E-1 & 9.853E-1 & 9.925E-1 & 0.99545 \\
 93-Np-238 & 9.676E-1 & 9.912E-1 & 9.676E-1 & 9.949E-1 & 9.676E-1 & 1.0 \\
 93-Np-239 & 1.000E+0 & 1.000E+0 & 1.000E+0 & 1.000E+0 & 1.000E+0 &  \\
 94-Pu-236 & 1.002E+0 & 1.002E+0 & 1.002E+0 & 1.001E+0 & 1.001E+0 &  \\
 94-Pu-237 & 1.000E+0 & 1.000E+0 & 1.000E+0 & 1.000E+0 & 1.000E+0 &  \\
 94-Pu-238 & 9.370E-1 & 9.370E-1 & 9.556E-1 & 9.571E-1 & 9.370E-1 & 0.9602 \\
 94-Pu-239 & 1.152E+0 & 1.144E+0 & 1.148E+0 & 1.146E+0 & 1.146E+0 &  \\
 94-Pu-240 & 1.028E+0 & 1.027E+0 & 1.027E+0 & 1.028E+0 & 1.027E+0 & 1.0301 \\
 94-Pu-241 & 1.031E+0 & 1.029E+0 & 1.029E+0 & 1.019E+0 & 1.029E+0 & 1.2008 \\
 94-Pu-242 & 1.008E+0 & 1.010E+0 & 1.010E+0 & 1.010E+0 & 1.010E+0 & 1.0129 \\
 94-Pu-243 & 9.919E-1 & 9.919E-1 &  & 9.924E-1 &  &  \\
 94-Pu-244 & 9.974E-1 & 9.979E-1 & 9.974E-1 & 9.979E-1 & 9.974E-1 & 1.000 \\
 94-Pu-245 & 1.003E+0 &  &  & 1.011E+0 &  &  \\
 94-Pu-246 & 1.000E+0 & 1.000E+0 & 1.000E+0 & 1.210E+0 &  &  \\
 94-Pu-247 &  &  & 1.001E+0 &  &  &  \\
 95-Am-240 & 1.002E+0 &  & 1.002E+0 & 1.003E+0 &  &  \\
 95-Am-241 & 1.010E+0 & 1.006E+0 & 9.973E-1 & 1.001E+0 & 1.001E+0 & 1.0021 \\
 95-Am-242 & 1.047E+0 & 1.047E+0 & 1.070E+0 & 1.047E+0 &  &  \\
 95-Am-242M & 1.101E+0 & 1.101E+0 & 1.103E+0 & 1.101E+0 & 1.101E+0 & 1.111 \\
 95-Am-243 & 1.014E+0 & 1.020E+0 & 1.006E+0 & 1.014E+0 & 1.014E+0 & 1.017 \\
 95-Am-244 & 1.023E+0 & 9.994E-1 & 9.994E-1 & 1.048E+0 &  &  \\
 95-Am-244M & 1.104E+0 & 1.000E+0 & 1.000E+0 &  &  &  \\
 96-Cm-240 & 9.995E-1 & 9.995E-1 & 9.995E-1 &  & 9.995E-1 &  \\
 96-Cm-241 & 9.992E-1 & 9.992E-1 & 9.992E-1 &  & 9.992E-1 &  \\
 96-Cm-242 & 9.958E-1 & 9.958E-1 & 9.958E-1 &  & 9.928E-1 & 0.9979 \\
 96-Cm-243 & 9.817E-1 & 9.817E-1 & 9.817E-1 &  & 9.819E-1 & 0.9833 \\
 96-Cm-244 & 1.001E+0 & 1.001E+0 & 1.001E+0 &  & 1.002E+0 & 1.0033 \\
 96-Cm-245 & 9.347E-1 & 9.347E-1 & 9.347E-1 &  & 9.387E-1 & 0.9535 \\
 96-Cm-246 & 1.006E+0 & 1.006E+0 & 1.006E+0 &  & 1.006E+0 & 1.0090 \\
 96-Cm-247 & 1.000E+0 & 1.000E+0 & 1.000E+0 &  & 1.000E+0 & 1.0123 \\
 96-Cm-248 & 1.002E+0 & 1.002E+0 & 1.002E+0 &  & 1.002E+0 & 1.0058 \\
 96-Cm-249 & 1.001E+0 & 1.001E+0 & 1.001E+0 &  & 1.001E+0 &  \\
 96-Cm-250 & 9.981E-1 & 9.981E-1 & 9.981E-1 &  & 9.981E-1 &  \\
 97-Bk-245 & 1.000E+0 &  & 1.000E+0 &  &  &  \\
 97-Bk-246 & 9.990E-1 &  & 9.990E-1 &  &  &  \\
 97-Bk-247 & 1.001E+0 & 1.001E+0 & 1.001E+0 &  &  &  \\
 97-Bk-248 & 9.987E-1 &  & 9.987E-1 &  &  &  \\
 97-Bk-248M &  &  & 1.000E+0 &  &  &  \\
 97-Bk-249 & 1.503E+0 & 1.503E+0 & 1.503E+0 & 1.477E+0 &  & 1.4707 \\
 97-Bk-250 & 1.003E+0 & 1.003E+0 & 1.003E+0 &  &  &  \\
 98-Cf-246 & 1.001E+0 &  & 1.001E+0 &  &  &  \\
 98-Cf-247 & 1.013E+0 &  &  &  &  &  \\
 98-Cf-248 & 9.993E-1 &  & 9.993E-1 &  &  &  \\
 98-Cf-249 & 9.698E-1 & 9.698E-1 & 9.698E-1 & 9.729E-1 &  & 0.9758 \\
 98-Cf-250 & 9.781E-1 & 9.781E-1 & 9.781E-1 &  &  & 0.982 \\
 98-Cf-251 & 9.912E-1 & 9.943E-1 & 9.912E-1 &  &  & 0.9947 \\
 98-Cf-252 & 9.953E-1 & 9.909E-1 & 9.953E-1 &  &  & 1.0017 \\
 98-Cf-253 & 9.973E-1 & 9.973E-1 & 9.973E-1 &  &  &  \\
 98-Cf-254 & 1.002E+0 & 1.002E+0 & 1.002E+0 &  &  &  \\
 99-Es-251 & 1.000E+0 &  & 1.000E+0 &  &  &  \\
 99-Es-252 & 1.006E+0 &  & 1.006E+0 &  &  &  \\
 99-Es-253 & 1.024E+0 & 1.024E+0 & 1.024E+0 &  &  &  \\
 99-Es-254 & 1.000E+0 & 1.000E+0 & 1.000E+0 &  &  &  \\
 99-Es-254M & 1.001E+0 &  & 1.001E+0 &  &  &  \\
 99-Es-255 & 1.008E+0 & 1.008E+0 & 1.008E+0 &  &  &  \\
 100-Fm-252 &  &  & 1.001E+0 &  &  &  \\
 100-Fm-253 &  &  & 1.001E+0 &  &  &  \\
 100-Fm-255 & 1.001E+0 & 1.001E+0 & 1.001E+0 &  &  &  \\
 100-Fm-257 &  &  & 1.001E+0 &  &  &  \\

  \\
 \hline \hline
\end{longtable}
%\end{longtable*}

\end{center}
\normalsize

%\subsection{Elastic Resonance Integrals}
 % \newpage
  \renewcommand{\arraystretch}{0.5}
  \renewcommand\tabcolsep{1pt}
  \scriptsize
  \begin{center}

%\begin{longtable*}{@{}>{\small}l|>{\small}c>{\small}c>{\small}c>{\small}c>{\small}c>{\small}c@{}}
%\begin{longtable*}{@{}>{\tiny}c|>{\tiny}c>{\tiny}c>{\tiny}c>{\tiny}c>{\tiny}c>{\tiny}c@{}}     

\begin{longtable}[c]{l c c c c c } 
  \caption{Elastic resonance integrals from ENDF/B-VIII.1, JEFF-3.3, JENDL-5.0, CENDL-3.2, and BROND-3.1~\cite{25Nob,20Plo,23Iwa,20Ge,16Blo}.\label{RI2}} 
  \\
  \hline \hline \\
  \textbf{Target} & \textbf{ENDF/B} & \textbf{JEFF} & \textbf{JENDL} & \textbf{CENDL}  & \textbf{BROND} \\
  	& (barns)  & (barns)  & (barns)  & (barns)  & (barns)  	\\
  \hline \\
  \endfirsthead
%\caption[]{Thermal capture cross sections (continued).}
  %\caption[]{Thermal}
  \\
  \hline \hline \\
  \textbf{Target} & \textbf{ENDF/B} & \textbf{JEFF} & \textbf{JENDL} &  \textbf{CENDL} & \textbf{BROND}  \\
  	& (barns)  & (barns)  & (barns)  & (barns)  & (barns)   	\\
  \hline \\
\endhead

%Nuclei &     ENDF/B-VIII.1 & JEFF-3.3 & JENDL-5.0 & CENDL-3.2 & BROND-3.1 \\
 1-H -  1 & 2.644E+2 & 2.645E+2 & 2.644E+2 & 2.648E+2 & 2.645E+2 \\
 1-H -  2 & 5.344E+1 & 5.321E+1 & 5.335E+1 & 5.347E+1 & 5.336E+1 \\
 1-H -  3 & 2.933E+1 & 2.933E+1 & 2.933E+1 & 2.951E+1 & 2.971E+1 \\
 2-He-  3 & 4.871E+1 & 4.871E+1 & 4.663E+1 & 4.658E+1 & 4.758E+1 \\
 2-He-  4 & 2.216E+1 & 2.199E+1 & 2.199E+1 & 2.201E+1 & 2.199E+1 \\
 3-Li-  6 & 1.848E+1 & 1.782E+1 & 1.790E+1 & 1.757E+1 & 1.753E+1 \\
 3-Li-  7 & 2.135E+1 & 2.135E+1 & 2.092E+1 & 2.136E+1 & 2.135E+1 \\
 4-Be-  7 & 2.065E+2 &  & 3.996E+3 &  &  \\
 4-Be-  9 & 8.893E+1 & 8.873E+1 & 8.892E+1 & 8.885E+1 & 8.890E+1 \\
 4-Be- 10 &  &  & 9.219E+1 &  &  \\
 5-B - 10 & 3.777E+1 & 3.837E+1 & 3.816E+1 & 3.837E+1 & 3.837E+1 \\
 5-B - 11 & 7.227E+1 & 7.227E+1 & 7.394E+1 & 7.227E+1 & 7.227E+1 \\
6-C-0 &  & 7.057E+1 &  &  & 7.057E+1 \\
 6-C - 11 &  &  & 3.630E+1 &  &  \\
 6-C - 12 & 7.080E+1 &  & 7.060E+1 & 7.055E+1 &  \\
 6-C - 13 & 8.445E+1 & 6.372E+1 & 7.812E+1 &  &  \\
 6-C - 14 &  &  & 4.355E+1 &  &  \\
 7-N - 14 & 1.214E+2 & 1.214E+2 & 1.182E+2 & 1.214E+2 & 1.215E+2 \\
 7-N - 15 & 6.547E+1 & 6.547E+1 & 6.850E+1 &  & 6.896E+1 \\
 8-O - 16 & 6.053E+1 & 6.140E+1 & 6.151E+1 & 6.141E+1 & 6.138E+1 \\
 8-O - 17 & 5.236E+1 & 1.068E+2 & 5.474E+1 &  & 5.238E+1 \\
 8-O - 18 & 5.229E+1 & 1.064E+2 & 5.674E+1 &  & 5.228E+1 \\
 9-F - 19 & 6.685E+1 & 6.717E+1 & 6.538E+1 & 6.717E+1 & 6.717E+1 \\
 10-Ne- 20 & 4.037E+1 & 4.037E+1 & 4.053E+1 &  &  \\
 10-Ne- 21 & 1.104E+2 & 1.104E+2 & 5.607E+1 &  &  \\
 10-Ne- 22 & 7.084E+1 & 7.084E+1 & 3.977E+1 &  &  \\
 11-Na- 22 & 9.734E+2 & 4.809E+3 & 3.253E+3 &  &  \\
 11-Na- 23 & 1.314E+2 & 1.294E+2 & 1.342E+2 & 1.363E+2 & 1.295E+2 \\
 11-Na- 24 & 7.236E+1 &  & 1.654E+2 &  &  \\
 12-Mg- 24 & 5.437E+1 & 7.235E+1 & 7.235E+1 & 7.305E+1 & 7.235E+1 \\
 12-Mg- 25 & 4.885E+1 & 5.437E+1 & 5.437E+1 & 5.396E+1 & 5.437E+1 \\
 12-Mg- 26 &  & 4.885E+1 & 4.885E+1 & 4.855E+1 & 4.885E+1 \\
12-Mg-27 &  & 4.087E+1 &  &  &  \\
 12-Mg- 28 &  &  & 5.435E+1 &  &  \\
 13-Al- 26 &  & 2.404E+2 & 5.355E+1 &  &  \\
13-Al-26M & 3.398E+1 &  &  &  &  \\
 13-Al- 27 & 3.919E+1 & 3.920E+1 & 3.970E+1 & 3.919E+1 & 3.920E+1 \\
 14-Si- 28 & 3.776E+1 & 3.883E+1 & 3.902E+1 & 3.877E+1 & 3.880E+1 \\
 14-Si- 29 & 4.583E+1 & 4.209E+1 & 4.279E+1 & 4.260E+1 & 4.209E+1 \\
 14-Si- 30 & 4.101E+1 & 4.230E+1 & 4.267E+1 & 4.252E+1 & 4.230E+1 \\
 14-Si- 31 & 6.373E+1 & 3.638E+1 & 5.305E+1 &  &  \\
 14-Si- 32 & 2.215E+2 & 2.224E+2 & 4.805E+1 &  &  \\
 15-P - 31 & 6.347E+1 & 4.658E+1 & 4.925E+1 & 5.142E+1 & 5.121E+1 \\
 15-P - 32 &  & 1.037E+2 & 5.070E+1 &  &  \\
 15-P - 33 &  & 2.683E+2 & 5.109E+1 &  &  \\
 16-S - 32 & 2.769E+1 & 2.791E+1 & 2.768E+1 & 2.745E+1 & 2.768E+1 \\
 16-S - 33 & 4.265E+1 & 4.407E+1 & 4.265E+1 & 4.281E+1 & 4.265E+1 \\
 16-S - 34 & 3.455E+1 & 2.604E+1 & 3.455E+1 & 3.515E+1 & 3.455E+1 \\
 16-S - 35 & 5.204E+1 & 5.212E+1 & 5.037E+1 &  &  \\
 16-S - 36 & 3.804E+1 & 3.273E+1 & 3.804E+1 & 1.547E+2 & 3.804E+1 \\
17-Cl-0 &  &  &  & 1.046E+2 &  \\
 17-Cl- 34 &  &  & 4.649E+1 &  &  \\
 17-Cl- 35 & 1.301E+2 & 1.301E+2 & 1.300E+2 &  & 1.302E+2 \\
 17-Cl- 36 & 3.322E+2 & 3.322E+2 & 2.803E+2 &  &  \\
 17-Cl- 37 & 2.933E+1 & 2.933E+1 & 2.899E+1 &  & 2.933E+1 \\
 18-Ar- 36 & 6.772E+2 & 3.065E+3 & 6.468E+2 &  & 6.772E+2 \\
 18-Ar- 37 & 7.431E+1 & 7.431E+1 & 9.590E+1 &  &  \\
 18-Ar- 38 & 8.957E+1 & 3.368E+2 & 3.160E+2 &  & 8.953E+1 \\
 18-Ar- 39 & 7.109E+1 & 1.001E+2 & 4.396E+3 &  &  \\
 18-Ar- 40 & 2.364E+1 & 2.095E+1 & 2.095E+1 &  & 2.095E+1 \\
 18-Ar- 41 & 5.490E+1 & 5.490E+1 & 8.036E+1 &  &  \\
 18-Ar- 42 &  &  & 5.039E+1 &  &  \\
19-K-0 &  &  &  & 4.271E+1 &  \\
 19-K - 39 & 3.211E+1 & 2.692E+1 & 3.211E+1 &  & 3.224E+1 \\
 19-K - 40 & 4.434E+1 & 1.716E+2 & 1.071E+2 &  & 1.509E+2 \\
 19-K - 41 & 4.798E+1 & 6.736E+1 & 4.763E+1 &  & 4.762E+1 \\
 19-K - 42 &  &  & 1.223E+2 &  &  \\
 19-K - 43 &  &  & 1.134E+2 &  &  \\
20-Ca-0 &  &  &  & 4.534E+1 &  \\
 20-Ca- 40 & 3.892E+1 & 4.059E+1 & 4.533E+1 & 4.528E+1 & 4.507E+1 \\
 20-Ca- 41 & 8.794E+1 & 1.620E+2 & 9.121E+1 &  &  \\
 20-Ca- 42 & 3.271E+1 & 3.143E+1 & 3.267E+1 &  & 3.271E+1 \\
 20-Ca- 43 & 1.439E+2 & 3.423E+2 & 3.137E+2 &  & 1.439E+2 \\
 20-Ca- 44 & 4.927E+1 & 6.600E+1 & 4.932E+1 &  & 4.927E+1 \\
 20-Ca- 45 & 4.600E+2 & 4.600E+2 & 9.417E+1 &  &  \\
 20-Ca- 46 & 1.256E+2 & 6.955E+1 & 1.173E+2 &  & 1.051E+2 \\
 20-Ca- 47 & 7.314E+1 & 7.314E+1 & 6.967E+1 &  &  \\
 20-Ca- 48 & 5.270E+1 & 1.955E+3 & 5.257E+1 &  & 5.270E+1 \\
21-Sc- 44 &  & 6.393E+1 &  &  &  \\
 21-Sc- 44M &  &  & 2.186E+2 &  &  \\
 21-Sc- 45 & 2.378E+2 & 2.155E+2 & 2.357E+2 &  & 2.347E+2 \\
 21-Sc- 46 &  & 2.881E+2 & 2.178E+2 &  &  \\
 21-Sc- 47 &  & 1.166E+2 & 1.536E+2 &  &  \\
 21-Sc- 48 &  & 9.376E+1 & 1.213E+2 &  &  \\
 22-Ti- 44 &  & 8.746E+1 & 7.096E+1 &  &  \\
 22-Ti- 45 &  &  & 1.350E+2 &  &  \\
 22-Ti- 46 & 5.579E+1 & 5.562E+1 & 5.581E+1 & 6.401E+1 & 5.580E+1 \\
 22-Ti- 47 & 1.009E+2 & 1.340E+2 & 1.006E+2 & 9.664E+1 & 1.008E+2 \\
 22-Ti- 48 & 1.744E+2 & 1.738E+2 & 1.744E+2 & 1.746E+2 & 1.744E+2 \\
 22-Ti- 49 & 7.570E+1 & 7.655E+1 & 7.586E+1 & 7.451E+1 & 7.570E+1 \\
 22-Ti- 50 & 5.724E+1 & 4.532E+1 & 5.731E+1 & 5.525E+1 & 5.724E+1 \\
23-V-0 &  &  &  & 2.805E+2 &  \\
 23-V - 48 &  & 1.192E+2 & 1.413E+2 &  &  \\
 23-V - 49 & 3.149E+2 & 3.141E+2 & 3.065E+2 &  &  \\
 23-V - 50 & 3.506E+2 & 2.869E+2 & 3.506E+2 &  & 3.506E+2 \\
 23-V - 51 & 2.404E+2 & 2.821E+2 & 2.457E+2 &  & 2.457E+2 \\
 24-Cr- 48 &  &  & 9.837E+1 &  &  \\
 24-Cr- 49 &  &  & 9.012E+1 &  &  \\
 24-Cr- 50 & 2.620E+2 & 2.489E+2 & 2.491E+2 & 1.746E+2 & 2.490E+2 \\
 24-Cr- 51 & 1.675E+2 & 1.701E+2 & 1.696E+2 &  &  \\
 24-Cr- 52 & 5.261E+1 & 5.296E+1 & 5.244E+1 & 5.214E+1 & 5.253E+1 \\
 24-Cr- 53 & 3.107E+2 & 3.060E+2 & 3.063E+2 & 3.004E+2 & 3.043E+2 \\
 24-Cr- 54 & 4.762E+1 & 4.693E+1 & 4.720E+1 & 5.040E+1 & 4.679E+1 \\
 25-Mn- 52 &  & 5.577E+2 & 2.884E+2 &  &  \\
 25-Mn- 53 &  & 1.296E+3 & 2.772E+2 &  &  \\
 25-Mn- 54 & 1.268E+2 & 1.268E+2 & 3.881E+2 &  &  \\
 25-Mn- 55 & 6.218E+2 & 6.313E+2 & 6.308E+2 & 6.185E+2 & 6.218E+2 \\
 26-Fe- 54 & 1.210E+2 & 1.228E+2 & 1.217E+2 & 1.107E+2 & 1.236E+2 \\
 26-Fe- 55 & 1.396E+2 & 1.396E+2 & 2.114E+2 &  &  \\
 26-Fe- 56 & 1.343E+2 & 1.343E+2 & 1.341E+2 & 1.343E+2 & 1.341E+2 \\
 26-Fe- 57 & 8.364E+1 & 9.564E+1 & 8.456E+1 & 9.565E+1 & 9.502E+1 \\
 26-Fe- 58 & 1.160E+2 & 1.187E+2 & 1.166E+2 & 9.632E+1 & 1.152E+2 \\
 26-Fe- 59 &  & 1.004E+2 & 1.838E+2 &  &  \\
 26-Fe- 60 &  & 7.489E+1 & 9.103E+1 &  &  \\
 27-Co- 55 &  &  & 1.421E+2 &  &  \\
 27-Co- 56 &  & 8.819E+1 & 1.550E+2 &  &  \\
 27-Co- 57 &  & 1.216E+2 & 2.231E+2 &  &  \\
 27-Co- 58 & 6.238E+3 & 6.238E+3 & 2.849E+2 &  &  \\
 27-Co- 58M & 6.069E+4 & 5.409E+2 & 3.089E+2 &  &  \\
 27-Co- 59 & 7.969E+2 & 7.967E+2 & 7.957E+2 & 7.735E+2 & 7.988E+2 \\
 27-Co- 60 &  & 1.064E+2 & 1.792E+2 &  &  \\
 27-Co- 62M &  & 2.495E+2 &  &  &  \\
 28-Ni- 56 &  & 7.506E+1 & 9.362E+1 &  &  \\
 28-Ni- 57 &  & 9.412E+1 & 1.173E+2 &  &  \\
 28-Ni- 58 & 2.836E+2 & 2.832E+2 & 2.835E+2 & 2.836E+2 & 2.837E+2 \\
 28-Ni- 59 & 3.974E+2 & 4.064E+2 & 3.858E+2 &  &  \\
 28-Ni- 60 & 9.544E+1 & 9.452E+1 & 9.516E+1 & 9.448E+1 & 9.537E+1 \\
 28-Ni- 61 & 1.313E+2 & 1.256E+2 & 1.276E+2 & 1.189E+2 & 1.202E+2 \\
 28-Ni- 62 & 4.684E+2 & 4.834E+2 & 4.680E+2 & 4.740E+2 & 4.681E+2 \\
 28-Ni- 63 & 6.727E+2 & 6.749E+2 & 2.585E+2 &  &  \\
 28-Ni- 64 & 1.098E+2 & 1.097E+2 & 1.095E+2 & 1.053E+2 & 1.096E+2 \\
 28-Ni- 65 &  &  & 1.484E+2 &  &  \\
 28-Ni- 66 &  & 1.728E+2 & 9.488E+1 &  &  \\
29-Cu-0 &  &  &  & 1.296E+2 &  \\
 29-Cu- 63 & 1.130E+2 & 1.146E+2 & 1.135E+2 & 1.131E+2 & 1.140E+2 \\
 29-Cu- 64 & 1.772E+2 & 1.696E+3 & 2.266E+2 &  &  \\
 29-Cu- 65 & 1.651E+2 & 1.682E+2 & 1.674E+2 & 1.664E+2 & 1.686E+2 \\
29-Cu-66 &  & 3.536E+3 &  &  &  \\
 29-Cu- 67 &  & 2.704E+2 & 1.662E+2 &  &  \\
 30-Zn- 62 &  &  & 1.352E+2 &  &  \\
 30-Zn- 63 &  &  & 1.080E+2 &  &  \\
 30-Zn- 64 & 1.252E+2 & 1.143E+2 & 1.250E+2 & 1.253E+2 & 1.252E+2 \\
 30-Zn- 65 & 1.943E+2 & 8.487E+1 & 2.091E+2 &  & 1.943E+2 \\
 30-Zn- 66 & 9.252E+1 & 8.281E+1 & 9.240E+1 & 9.393E+1 & 9.252E+1 \\
 30-Zn- 67 & 2.018E+2 & 2.420E+2 & 1.987E+2 & 2.010E+2 & 2.018E+2 \\
 30-Zn- 68 & 2.104E+2 & 2.036E+2 & 2.105E+2 & 2.122E+2 & 2.104E+2 \\
 30-Zn- 69 & 1.448E+2 &  & 1.504E+2 &  &  \\
 30-Zn- 69M &  &  & 1.534E+2 &  &  \\
 30-Zn- 70 & 7.143E+1 & 7.239E+1 & 7.159E+1 & 7.313E+1 & 7.143E+1 \\
 30-Zn- 71 &  &  & 1.529E+2 &  &  \\
 30-Zn- 72 &  &  & 8.860E+1 &  &  \\
 31-Ga- 67 &  & 1.842E+2 & 2.528E+2 &  &  \\
 31-Ga- 69 & 1.372E+2 & 1.290E+2 & 1.378E+2 & 1.409E+2 & 1.372E+2 \\
31-Ga-70 & 1.314E+2 &  &  &  &  \\
 31-Ga- 71 & 3.420E+2 & 3.089E+2 & 3.413E+2 & 3.429E+2 & 3.420E+2 \\
 31-Ga- 72 &  &  & 2.163E+2 &  &  \\
32-Ge-0 &  &  &  & 1.404E+2 &  \\
 32-Ge- 68 &  &  & 1.417E+2 &  &  \\
 32-Ge- 69 &  &  & 1.782E+2 &  &  \\
 32-Ge- 70 & 1.733E+2 & 1.525E+2 & 1.733E+2 & 1.394E+2 & 1.733E+2 \\
 32-Ge- 71 & 3.094E+2 &  & 2.008E+2 & 2.967E+2 &  \\
 32-Ge- 72 & 1.255E+2 & 1.079E+2 & 1.255E+2 & 1.130E+2 & 1.255E+2 \\
 32-Ge- 73 & 4.221E+2 & 4.225E+2 & 4.221E+2 & 4.168E+2 & 4.221E+2 \\
 32-Ge- 74 & 1.214E+2 & 1.074E+2 & 1.214E+2 & 1.118E+2 & 1.214E+2 \\
32-Ge 75 & 1.366E+2 &  &  & 3.093E+2 &  \\
 32-Ge- 76 & 1.197E+2 & 1.100E+2 & 1.197E+2 & 9.883E+1 & 1.197E+2 \\
 32-Ge- 77 &  &  & 1.334E+2 & 4.337E+2 &  \\
32-Ge-78 &  &  &  & 8.944E+1 &  \\
 33-As- 71 &  & 1.181E+2 & 1.904E+2 &  &  \\
 33-As- 72 &  & 8.127E+1 & 1.168E+2 &  &  \\
 33-As- 73 & 1.272E+2 & 1.204E+2 & 2.189E+2 &  &  \\
 33-As- 74 & 2.806E+2 & 4.945E+3 & 1.546E+2 &  &  \\
 33-As- 75 & 1.731E+2 & 1.613E+2 & 1.715E+2 & 1.722E+2 & 1.715E+2 \\
 33-As- 76 &  & 1.179E+2 & 1.621E+2 &  &  \\
 33-As- 77 &  & 3.313E+2 & 1.735E+2 & 1.729E+2 &  \\
 33-As- 79 &  &  &  & 1.732E+2 &  \\
 34-Se- 72 &  &  & 1.597E+2 &  &  \\
 34-Se- 73 &  &  & 1.385E+2 &  &  \\
 34-Se- 74 & 8.315E+2 & 7.790E+2 & 8.379E+2 & 8.286E+2 & 8.315E+2 \\
 34-Se- 75 & 2.171E+2 & 2.171E+2 & 1.703E+2 &  &  \\
 34-Se- 76 & 2.259E+2 & 1.853E+2 & 2.280E+2 & 2.229E+2 & 2.259E+2 \\
 34-Se- 77 & 1.734E+2 & 1.645E+2 & 1.633E+2 & 1.707E+2 & 1.734E+2 \\
 34-Se- 78 & 1.494E+2 & 1.402E+2 & 1.494E+2 & 1.440E+2 & 1.467E+2 \\
 34-Se- 79 & 1.443E+2 & 1.576E+2 & 3.538E+2 & 1.415E+2 & 1.443E+2 \\
 34-Se- 80 & 1.908E+2 & 1.630E+2 & 1.920E+2 & 1.884E+2 & 1.908E+2 \\
34-Se- 81 & 1.353E+2 &  &  &  &  \\
 34-Se- 82 & 9.769E+1 & 8.326E+1 & 1.261E+2 & 9.547E+1 & 9.769E+1 \\
 35-Br- 76 &  &  & 9.767E+1 &  &  \\
 35-Br- 77 &  & 1.081E+2 & 1.681E+2 &  &  \\
 35-Br- 79 & 1.452E+2 & 1.421E+2 & 1.484E+2 &  & 1.452E+2 \\
35-Br- 80 & 1.423E+2 &  &  &  &  \\
 35-Br- 81 & 1.742E+2 & 1.520E+2 & 1.487E+2 &  & 1.742E+2 \\
 35-Br- 82 &  & 1.139E+2 & 1.505E+2 &  &  \\
 36-Kr- 76 &  &  & 1.642E+2 &  &  \\
 36-Kr- 78 & 1.628E+2 & 1.345E+2 & 1.633E+2 &  & 1.499E+2 \\
 36-Kr- 79 & 2.191E+2 &  & 1.482E+2 &  &  \\
 36-Kr- 80 & 2.456E+2 & 2.343E+2 & 2.775E+2 &  & 2.456E+2 \\
 36-Kr- 81 & 1.191E+2 &  & 1.450E+2 &  &  \\
 36-Kr- 82 & 3.399E+2 & 2.146E+3 & 3.491E+2 &  & 3.399E+2 \\
 36-Kr- 83 & 1.744E+2 & 1.473E+2 & 1.943E+2 & 1.500E+2 & 1.744E+2 \\
 36-Kr- 84 & 1.114E+2 & 1.104E+2 & 1.202E+2 & 1.140E+2 & 1.135E+2 \\
 36-Kr- 85 & 1.008E+2 & 1.393E+2 & 1.257E+2 & 1.170E+2 & 1.008E+2 \\
 36-Kr- 86 & 1.096E+2 & 1.012E+2 & 1.012E+2 & 1.011E+2 & 9.736E+1 \\
 36-Kr- 87 &  &  &  & 1.353E+2 &  \\
 36-Kr- 88 &  &  &  & 1.377E+2 &  \\
 37-Rb- 83 &  &  & 1.405E+2 &  &  \\
 37-Rb- 84 &  &  & 1.250E+2 &  &  \\
 37-Rb- 85 & 1.354E+2 & 1.328E+2 & 1.287E+2 &  & 1.353E+2 \\
 37-Rb- 86 & 1.477E+2 & 4.292E+2 & 1.268E+2 & 1.286E+2 & 1.477E+2 \\
 37-Rb- 87 & 1.195E+2 & 1.310E+2 & 1.173E+2 & 1.189E+2 & 1.195E+2 \\
 37-Rb- 88 &  & 1.328E+2 &  &  &  \\
 38-Sr- 82 &  &  & 1.490E+2 &  &  \\
 38-Sr- 83 &  & 9.554E+1 & 1.174E+2 &  &  \\
 38-Sr- 84 & 1.457E+2 & 1.385E+2 & 1.609E+2 &  & 1.457E+2 \\
 38-Sr- 85 & 1.325E+2 & 1.043E+2 & 1.726E+2 &  &  \\
 38-Sr- 86 & 1.523E+2 & 1.377E+2 & 1.710E+2 &  & 1.523E+2 \\
 38-Sr- 87 & 1.254E+2 & 1.210E+2 & 1.222E+2 &  & 1.254E+2 \\
 38-Sr- 88 & 1.148E+2 & 1.106E+2 & 1.035E+2 & 1.264E+2 & 1.264E+2 \\
 38-Sr- 89 & 1.134E+2 & 1.321E+2 & 1.195E+2 & 1.134E+2 & 1.134E+2 \\
 38-Sr- 90 & 1.078E+2 & 7.360E+1 & 1.132E+2 & 1.080E+2 & 1.078E+2 \\
 39-Y - 86 &  &  & 9.796E+1 &  &  \\
 39-Y - 87 &  & 5.606E+2 & 1.435E+2 &  &  \\
 39-Y - 87M &  &  & 1.170E+2 &  &  \\
 39-Y - 88 &  & 1.633E+2 & 1.277E+2 &  &  \\
 39-Y - 89 & 1.117E+2 & 1.117E+2 & 1.109E+2 & 1.221E+2 & 1.117E+2 \\
 39-Y - 90 & 2.034E+2 & 2.582E+2 & 1.271E+2 &  & 2.034E+2 \\
 39-Y - 91 & 1.173E+2 & 1.907E+2 & 1.234E+2 & 1.234E+2 & 1.173E+2 \\
 40-Zr- 86 &  &  & 1.417E+2 &  &  \\
 40-Zr- 88 &  & 5.688E+2 & 1.196E+2 &  &  \\
 40-Zr- 89 &  & 2.893E+2 & 1.398E+2 &  &  \\
 40-Zr- 90 & 1.063E+2 & 1.091E+2 & 1.059E+2 & 1.050E+2 & 1.042E+2 \\
 40-Zr- 91 & 1.711E+2 & 1.757E+2 & 1.694E+2 & 1.733E+2 & 1.891E+2 \\
 40-Zr- 92 & 1.417E+2 & 1.419E+2 & 1.432E+2 & 1.412E+2 & 1.416E+2 \\
 40-Zr- 93 & 1.515E+2 & 1.515E+2 & 1.480E+2 & 1.469E+2 & 1.478E+2 \\
 40-Zr- 94 & 1.437E+2 & 1.445E+2 & 1.438E+2 & 1.183E+2 & 1.416E+2 \\
 40-Zr- 95 & 1.197E+2 & 4.123E+2 & 1.229E+2 & 1.262E+2 & 1.246E+2 \\
 40-Zr- 96 & 1.099E+2 & 1.213E+2 & 1.241E+2 & 1.278E+2 & 1.209E+2 \\
 40-Zr- 97 &  &  & 1.155E+2 &  &  \\
 41-Nb- 90 &  &  & 1.202E+2 &  &  \\
 41-Nb- 91 &  & 1.080E+2 & 1.464E+2 &  &  \\
 41-Nb- 91M &  &  & 1.490E+2 &  &  \\
 41-Nb- 92 &  & 6.317E+2 & 1.346E+2 &  &  \\
 41-Nb- 92M &  &  & 1.279E+2 &  &  \\
 41-Nb- 93 & 1.163E+2 & 1.138E+2 & 1.200E+2 & 1.189E+2 & 1.253E+2 \\
 41-Nb- 93M &  &  & 1.409E+2 &  &  \\
 41-Nb- 94 & 1.359E+2 & 1.394E+2 & 1.405E+2 &  & 1.359E+2 \\
 41-Nb- 94M &  & 1.382E+2 &  &  &  \\
 41-Nb- 95 & 1.270E+2 & 1.366E+2 & 1.493E+2 & 1.265E+2 & 1.270E+2 \\
 41-Nb- 95M &  &  & 1.479E+2 &  &  \\
 41-Nb- 96 &  &  & 1.407E+2 &  &  \\
 42-Mo- 92 & 1.126E+2 & 1.118E+2 & 1.118E+2 & 1.057E+2 & 1.079E+2 \\
 42-Mo- 93 & 5.288E+2 & 5.288E+2 & 1.331E+2 & 5.325E+2 &  \\
 42-Mo- 94 & 1.104E+2 & 1.121E+2 & 1.121E+2 & 1.092E+2 & 1.094E+2 \\
 42-Mo- 95 & 2.601E+2 & 2.601E+2 & 2.988E+2 & 2.275E+2 & 2.280E+2 \\
 42-Mo- 96 & 1.727E+2 & 1.434E+2 & 1.434E+2 & 1.713E+2 & 1.717E+2 \\
 42-Mo- 97 & 1.204E+2 & 1.199E+2 & 1.199E+2 & 1.195E+2 & 1.180E+2 \\
 42-Mo- 98 & 1.234E+2 & 1.168E+2 & 1.168E+2 & 1.230E+2 & 1.220E+2 \\
 42-Mo- 99 & 1.252E+2 & 1.149E+2 & 1.444E+2 & 1.217E+2 & 1.252E+2 \\
 42-Mo-100 & 1.242E+2 & 1.291E+2 & 1.291E+2 & 1.233E+2 & 1.216E+2 \\
 43-Tc- 95 &  &  & 1.399E+2 &  &  \\
 43-Tc- 95M &  &  & 1.544E+2 &  &  \\
 43-Tc- 96 &  & 2.536E+2 & 1.258E+2 &  &  \\
 43-Tc- 97 &  & 1.062E+2 & 1.460E+2 &  &  \\
 43-Tc- 97M &  &  & 1.620E+2 &  &  \\
 43-Tc- 98 & 1.097E+2 & 1.097E+2 & 1.213E+2 &  &  \\
 43-Tc- 99 & 1.249E+2 & 1.203E+2 & 1.061E+2 & 9.793E+1 & 1.245E+2 \\
 44-Ru- 96 & 1.099E+2 & 9.935E+1 & 1.290E+2 &  & 1.099E+2 \\
 44-Ru- 97 & 1.232E+2 & 1.232E+2 & 1.381E+2 &  &  \\
 44-Ru- 98 & 1.134E+2 & 2.640E+2 & 1.455E+2 &  & 1.134E+2 \\
 44-Ru- 99 & 1.034E+2 & 1.114E+2 & 1.046E+2 & 1.029E+2 & 1.034E+2 \\
 44-Ru-100 & 1.176E+2 & 1.290E+2 & 1.155E+2 & 1.139E+2 & 1.176E+2 \\
 44-Ru-101 & 1.167E+2 & 1.219E+2 & 1.132E+2 & 9.593E+1 & 1.167E+2 \\
 44-Ru-102 & 1.219E+2 & 1.219E+2 & 1.176E+2 & 1.219E+2 & 1.219E+2 \\
 44-Ru-103 & 9.987E+1 & 9.987E+1 & 1.129E+2 & 9.987E+1 & 9.987E+1 \\
 44-Ru-104 & 1.174E+2 & 1.174E+2 & 1.294E+2 & 1.174E+2 & 1.174E+2 \\
 44-Ru-105 & 8.588E+1 & 8.588E+1 & 1.495E+2 & 8.588E+1 & 8.588E+1 \\
 44-Ru-106 & 8.768E+1 & 1.243E+2 & 1.094E+2 &  & 8.768E+1 \\
 45-Rh- 99 &  & 1.834E+2 & 1.443E+2 &  &  \\
 45-Rh- 99M &  &  & 1.289E+2 &  &  \\
 45-Rh-100 &  &  & 1.156E+2 &  &  \\
 45-Rh-101 &  & 5.363E+2 & 1.566E+2 &  &  \\
 45-Rh-101M &  &  & 1.314E+2 &  &  \\
 45-Rh-102 &  & 1.342E+2 & 1.147E+2 &  &  \\
 45-Rh-102M &  &  & 1.115E+2 &  &  \\
 45-Rh-103 & 1.087E+2 & 1.084E+2 & 1.058E+2 & 1.025E+2 & 1.081E+2 \\
 45-Rh-104 & 1.052E+2 & 9.654E+1 & 1.217E+2 &  &  \\
 45-Rh-105 & 3.809E+4 & 7.980E+2 & 3.503E+4 & 3.984E+4 & 3.984E+4 \\
 46-Pd-100 &  &  & 1.260E+2 &  &  \\
 46-Pd-101 &  &  & 1.328E+2 &  &  \\
 46-Pd-102 & 1.306E+2 & 1.259E+2 & 1.310E+2 &  & 1.306E+2 \\
 46-Pd-103 & 3.408E+2 & 3.410E+2 & 1.321E+2 &  &  \\
 46-Pd-104 & 1.204E+2 & 1.204E+2 & 1.249E+2 &  & 1.204E+2 \\
 46-Pd-105 & 1.132E+2 & 1.132E+2 & 1.035E+2 & 9.530E+1 & 1.132E+2 \\
 46-Pd-106 & 1.242E+2 & 1.242E+2 & 1.307E+2 &  & 1.242E+2 \\
 46-Pd-107 & 1.217E+2 & 1.217E+2 & 1.225E+2 &  & 1.217E+2 \\
 46-Pd-108 & 4.395E+2 & 4.395E+2 & 4.391E+2 & 4.418E+2 & 4.395E+2 \\
 46-Pd-109 & 1.236E+2 &  & 1.362E+2 &  &  \\
 46-Pd-110 & 1.005E+2 & 1.039E+2 & 1.001E+2 &  & 1.005E+2 \\
 46-Pd-112 &  &  & 1.198E+2 &  &  \\
47-Ag-0 &  &  &  & 1.766E+2 &  \\
 47-Ag-105 &  &  & 1.464E+2 &  &  \\
 47-Ag-106M &  & 8.816E+1 & 1.066E+2 &  &  \\
 47-Ag-107 & 1.155E+2 & 1.161E+2 & 1.134E+2 & 1.161E+2 & 1.216E+2 \\
47-Ag-108 & 1.102E+2 & 4.402E+3 &  &  &  \\
 47-Ag-108M &  &  & 1.004E+2 &  &  \\
 47-Ag-109 & 2.413E+2 & 2.392E+2 & 2.392E+2 & 2.418E+2 & 2.413E+2 \\
47-Ag- 110 &  & 1.170E+2 &  &  &  \\
 47-Ag-110M & 8.625E+1 & 9.332E+1 & 9.332E+1 &  & 8.625E+1 \\
 47-Ag-111 & 1.180E+2 & 9.986E+1 & 1.405E+2 &  & 1.180E+2 \\
 47-Ag-112 & 1.011E+2 &  &  &  &  \\
 47-Ag-113 & 1.414E+2 &  &  &  &  \\
 47-Ag-114 & 1.026E+2 &  &  &  &  \\
 47-Ag-115 & 1.470E+2 &  &  &  &  \\
 47-Ag-116 & 1.090E+2 &  &  &  &  \\
 47-Ag-117 & 1.533E+2 &  &  &  &  \\
 47-Ag-118M & 5.387E+2 &  &  &  &  \\
48-Cd-0 &  &  &  & 1.268E+2 &  \\
 48-Cd-106 & 9.841E+1 & 1.012E+2 & 1.083E+2 &  & 9.830E+1 \\
48-Cd-107 & 1.035E+2 &  &  &  &  \\
 48-Cd-108 & 1.265E+2 & 1.263E+2 & 1.120E+2 &  & 1.379E+2 \\
 48-Cd-109 & 8.733E+1 & 8.733E+1 & 1.260E+2 &  &  \\
 48-Cd-110 & 1.502E+2 & 1.501E+2 & 1.371E+2 &  & 1.494E+2 \\
 48-Cd-111 & 9.658E+1 & 1.008E+2 & 1.022E+2 &  & 9.455E+1 \\
 48-Cd-112 & 1.064E+2 & 1.062E+2 & 1.105E+2 &  & 1.059E+2 \\
 48-Cd-113 & 1.165E+2 & 1.197E+2 & 1.170E+2 & 1.119E+2 & 1.185E+2 \\
 48-Cd-113M &  &  & 1.180E+2 &  &  \\
 48-Cd-114 & 1.478E+2 & 1.478E+2 & 1.222E+2 &  & 1.474E+2 \\
 48-Cd-115 &  &  & 1.439E+2 &  &  \\
 48-Cd-115M & 1.046E+2 & 1.046E+2 & 1.221E+2 &  & 1.046E+2 \\
 48-Cd-116 & 9.498E+1 & 9.508E+1 & 1.001E+2 &  & 9.455E+1 \\
 49-In-111 &  &  & 1.357E+2 &  &  \\
 49-In-113 & 1.092E+2 & 1.102E+2 & 1.081E+2 & 1.087E+2 & 1.081E+2 \\
 49-In-114 & 9.535E+1 & 9.169E+1 &  &  &  \\
 49-In-114M &  &  & 9.511E+1 &  &  \\
 49-In-115 & 2.188E+2 & 2.212E+2 & 2.212E+2 & 2.186E+2 & 2.191E+2 \\
 50-Sn-  0 &  &  &  & 9.408E+1 &  \\
 50-Sn-112 & 1.059E+2 & 1.184E+2 & 1.184E+2 & 1.084E+2 & 1.059E+2 \\
 50-Sn-113 & 9.733E+1 & 9.733E+1 & 1.153E+2 &  & 9.733E+1 \\
 50-Sn-114 & 1.062E+2 & 1.140E+2 & 1.140E+2 & 1.069E+2 & 1.062E+2 \\
 50-Sn-115 & 1.002E+2 & 1.170E+2 & 1.170E+2 & 9.934E+1 & 9.974E+1 \\
 50-Sn-116 & 1.019E+2 & 1.041E+2 & 1.041E+2 & 1.081E+2 & 1.019E+2 \\
 50-Sn-117 & 9.158E+1 & 9.439E+1 & 9.439E+1 & 9.083E+1 & 9.158E+1 \\
 50-Sn-117M &  &  & 1.245E+2 &  &  \\
 50-Sn-118 & 1.031E+2 & 9.758E+1 & 9.758E+1 & 9.877E+1 & 1.031E+2 \\
 50-Sn-119 & 9.288E+1 & 9.205E+1 & 9.205E+1 & 8.823E+1 & 9.187E+1 \\
 50-Sn-119M &  &  & 1.306E+2 &  &  \\
 50-Sn-120 & 9.223E+1 & 8.953E+1 & 8.953E+1 & 8.925E+1 & 9.184E+1 \\
 50-Sn-121 &  & 1.134E+2 & 1.528E+2 &  &  \\
 50-Sn-121M & 2.463E+2 &  & 1.459E+2 &  &  \\
 50-Sn-122 & 8.597E+1 & 8.613E+1 & 8.121E+1 & 8.206E+1 & 8.349E+1 \\
 50-Sn-123 & 1.431E+2 & 1.591E+2 & 1.495E+2 &  & 1.431E+2 \\
 50-Sn-124 & 8.466E+1 & 8.570E+1 & 8.320E+1 & 8.511E+1 & 8.595E+1 \\
 50-Sn-125 & 1.023E+2 & 1.015E+2 & 1.229E+2 &  & 1.023E+2 \\
 50-Sn-126 & 8.795E+1 & 2.823E+2 & 9.222E+1 & 8.858E+1 & 8.795E+1 \\
 50-Sn-128 &  &  &  & 1.495E+2 &  \\
 51-Sb-119 &  &  & 1.576E+2 &  &  \\
 51-Sb-120M &  &  & 9.794E+1 &  &  \\
 51-Sb-121 & 9.517E+1 & 9.068E+1 & 8.987E+1 & 9.101E+1 & 9.517E+1 \\
 51-Sb-122 & 9.619E+1 & 9.516E+1 & 1.170E+2 &  &  \\
 51-Sb-123 & 1.142E+2 & 1.197E+2 & 1.191E+2 & 1.239E+2 & 1.142E+2 \\
 51-Sb-124 & 7.906E+1 & 2.026E+2 & 1.052E+2 & 7.829E+1 & 7.906E+1 \\
 51-Sb-125 & 9.174E+1 & 1.015E+2 & 1.429E+2 & 8.915E+1 & 9.174E+1 \\
 51-Sb-126 & 8.597E+1 & 7.494E+2 & 1.189E+2 &  & 8.597E+1 \\
 51-Sb-127 &  & 8.580E+2 & 1.327E+2 & 4.439E+2 &  \\
 52-Te-118 &  &  & 1.705E+2 &  &  \\
 52-Te-119 &  &  & 1.275E+2 &  &  \\
 52-Te-119M &  &  & 9.014E+1 &  &  \\
 52-Te-120 & 1.447E+2 & 1.049E+2 & 1.511E+2 &  & 1.447E+2 \\
 52-Te-121 & 1.062E+2 & 9.964E+1 & 1.440E+2 &  &  \\
 52-Te-121M & 7.020E+1 &  & 8.437E+1 &  &  \\
 52-Te-122 & 1.550E+2 & 1.601E+2 & 1.556E+2 &  & 1.405E+2 \\
 52-Te-123 & 6.939E+2 & 7.035E+2 & 6.987E+2 &  & 6.939E+2 \\
 52-Te-123M &  &  & 1.196E+2 &  &  \\
 52-Te-124 & 1.083E+2 & 9.953E+1 & 9.352E+1 &  & 1.083E+2 \\
 52-Te-125 & 9.413E+1 & 9.099E+1 & 9.541E+1 &  & 9.413E+1 \\
 52-Te-125M &  &  & 1.352E+2 &  &  \\
 52-Te-126 & 1.039E+2 & 9.646E+1 & 9.868E+1 &  & 1.039E+2 \\
 52-Te-127 &  &  & 1.577E+2 &  &  \\
 52-Te-127M & 1.375E+2 & 3.037E+4 & 1.317E+2 &  & 1.375E+2 \\
 52-Te-128 & 8.090E+1 & 9.514E+1 & 8.180E+1 &  & 8.090E+1 \\
 52-Te-129 &  &  & 1.267E+2 &  &  \\
 52-Te-129M & 1.475E+2 & 1.678E+2 & 1.167E+2 &  & 1.475E+2 \\
 52-Te-130 & 7.958E+1 & 7.384E+1 & 7.307E+1 & 7.958E+1 & 7.958E+1 \\
52-Te-131 & 8.736E+1 &  &  &  &  \\
 52-Te-131M & 8.739E+1 & 1.064E+2 & 9.943E+1 &  &  \\
 52-Te-132 & 9.761E+1 & 6.159E+2 & 9.020E+1 &  & 9.740E+1 \\
 53-I -123 &  &  & 1.357E+2 &  &  \\
 53-I -124 &  &  & 8.914E+1 &  &  \\
 53-I -125 &  &  & 1.683E+2 &  &  \\
 53-I -126 &  & 2.606E+2 & 1.124E+2 &  &  \\
 53-I -127 & 1.484E+2 & 1.269E+2 & 1.270E+2 & 1.539E+2 & 1.470E+2 \\
 53-I -128 & 1.272E+2 & 9.380E+1 & 1.281E+2 &  &  \\
 53-I -129 & 1.166E+2 & 9.113E+1 & 8.913E+1 & 8.806E+1 & 1.166E+2 \\
 53-I -130 & 8.216E+1 & 8.216E+1 & 1.334E+2 & 8.510E+1 & 8.216E+1 \\
 53-I -131 & 1.694E+2 & 1.695E+2 & 1.301E+2 & 1.694E+2 & 1.694E+2 \\
 53-I -132 & 1.475E+2 &  &  &  &  \\
 53-I -132M & 8.387E+1 &  &  &  &  \\
 53-I -133 & 8.809E+1 &  & 1.217E+2 &  &  \\
53-I -134 & 8.596E+1 &  &  &  &  \\
 53-I -135 & 1.138E+2 & 1.138E+2 & 6.399E+1 & 1.138E+2 & 1.138E+2 \\
 54-Xe-122 &  &  & 1.935E+2 &  &  \\
54-Xe-123 & 1.243E+2 & 1.241E+2 &  & 7.659E+1 & 1.241E+2 \\
 54-Xe-124 & 1.262E+3 & 8.329E+2 & 1.212E+3 & 8.744E+2 & 8.784E+2 \\
 54-Xe-125 & 2.517E+2 &  & 1.506E+2 &  &  \\
 54-Xe-126 & 1.023E+2 & 1.297E+2 & 1.120E+2 &  & 1.023E+2 \\
 54-Xe-127 & 1.473E+2 & 3.007E+2 & 1.844E+2 &  &  \\
 54-Xe-128 & 1.541E+2 & 1.797E+2 & 1.797E+2 &  & 1.541E+2 \\
 54-Xe-129 & 1.381E+2 & 1.503E+2 & 1.503E+2 & 1.446E+2 & 1.381E+2 \\
 54-Xe-129M &  &  & 1.454E+2 &  &  \\
 54-Xe-130 & 1.301E+2 & 1.301E+2 & 2.436E+2 &  & 1.301E+2 \\
 54-Xe-131 & 1.906E+3 & 1.925E+3 & 2.375E+3 & 2.093E+3 & 1.906E+3 \\
 54-Xe-131M &  &  & 1.739E+2 &  &  \\
 54-Xe-132 & 1.041E+2 & 1.041E+2 & 1.011E+2 & 1.058E+2 & 1.041E+2 \\
 54-Xe-133 & 1.516E+2 & 1.591E+2 & 1.591E+2 & 1.588E+2 & 1.516E+2 \\
 54-Xe-133M &  &  & 1.429E+2 &  &  \\
 54-Xe-134 & 8.315E+1 & 8.315E+1 & 7.580E+1 & 8.312E+1 & 8.315E+1 \\
 54-Xe-135 & 5.058E+3 & 5.237E+3 & 5.579E+3 & 5.057E+3 & 5.058E+3 \\
54-Xe-135M &  & 1.898E+5 &  &  &  \\
 54-Xe-136 & 1.179E+2 & 1.179E+2 & 8.590E+1 & 1.180E+2 & 1.179E+2 \\
 55-Cs-129 &  &  & 2.179E+2 &  &  \\
 55-Cs-131 &  &  & 2.387E+2 &  &  \\
 55-Cs-132 &  &  & 1.670E+2 &  &  \\
 55-Cs-133 & 1.276E+2 & 1.272E+2 & 1.426E+2 & 1.364E+2 & 1.272E+2 \\
 55-Cs-134 & 1.408E+2 & 1.782E+2 & 1.419E+2 & 1.521E+2 & 1.505E+2 \\
 55-Cs-135 & 1.702E+2 & 1.192E+2 & 1.188E+2 & 1.950E+2 & 1.702E+2 \\
 55-Cs-136 & 2.649E+2 & 2.667E+2 & 1.548E+2 &  & 2.649E+2 \\
 55-Cs-137 & 9.838E+1 & 1.173E+2 & 8.212E+1 & 9.741E+1 & 9.838E+1 \\
 56-Ba-128 &  &  & 5.503E+2 &  &  \\
 56-Ba-129 &  &  & 3.846E+2 &  &  \\
 56-Ba-130 & 3.199E+2 & 3.293E+2 & 3.512E+2 & 3.200E+2 & 3.200E+2 \\
 56-Ba-131 & 3.058E+2 & 1.252E+2 & 4.392E+2 &  &  \\
 56-Ba-132 & 1.843E+2 & 8.846E+1 & 2.028E+2 & 1.055E+2 & 1.843E+2 \\
 56-Ba-133 & 1.893E+2 & 1.973E+2 & 2.528E+2 &  & 1.893E+2 \\
 56-Ba-133M &  &  & 2.485E+2 &  &  \\
 56-Ba-134 & 1.251E+2 & 1.249E+2 & 1.317E+2 & 1.140E+2 & 1.405E+2 \\
 56-Ba-135 & 1.585E+2 & 1.803E+2 & 1.925E+2 & 1.790E+2 & 1.585E+2 \\
 56-Ba-135M &  &  & 3.207E+2 &  &  \\
 56-Ba-136 & 8.102E+1 & 7.913E+1 & 7.978E+1 & 1.087E+2 & 8.102E+1 \\
 56-Ba-137 & 9.228E+1 & 9.232E+1 & 9.510E+1 & 2.725E+2 & 1.008E+2 \\
 56-Ba-138 & 7.121E+1 & 9.064E+1 & 9.024E+1 & 9.239E+1 & 7.121E+1 \\
 56-Ba-139 & 9.929E+1 & 9.631E+2 & 1.343E+2 &  &  \\
 56-Ba-140 & 4.121E+2 & 8.985E+1 & 8.585E+1 &  & 4.121E+2 \\
 57-La-135 &  &  & 7.256E+2 &  &  \\
 57-La-137 &  & 2.218E+3 & 3.895E+2 &  &  \\
 57-La-138 & 1.494E+2 & 2.074E+2 & 2.092E+2 &  &  \\
 57-La-139 & 1.081E+2 & 1.079E+2 & 1.075E+2 & 1.079E+2 & 1.079E+2 \\
 57-La-140 & 2.976E+2 & 3.349E+2 & 4.425E+2 &  & 2.976E+2 \\
 57-La-141 &  &  & 2.951E+2 &  &  \\
 58-Ce-134 &  &  & 3.167E+2 &  &  \\
 58-Ce-135 &  &  & 2.730E+2 &  &  \\
 58-Ce-136 & 2.801E+2 & 3.297E+2 & 2.768E+2 & 2.801E+2 & 2.799E+2 \\
58-Ce-137 & 3.094E+2 & 2.138E+3 &  &  &  \\
 58-Ce-137M & 8.582E+1 &  & 2.060E+2 &  &  \\
 58-Ce-138 & 1.081E+2 & 1.823E+2 & 1.985E+2 & 7.306E+1 & 1.082E+2 \\
 58-Ce-139 & 1.485E+2 & 1.334E+2 & 3.332E+2 &  & 1.486E+2 \\
 58-Ce-140 & 7.640E+1 & 5.800E+1 & 7.094E+1 & 7.138E+1 & 7.289E+1 \\
 58-Ce-141 & 1.432E+2 & 1.432E+2 & 2.399E+2 & 2.409E+2 & 1.432E+2 \\
 58-Ce-142 & 2.617E+2 & 2.586E+2 & 2.586E+2 & 2.587E+2 & 4.816E+2 \\
 58-Ce-143 & 1.935E+2 & 2.066E+2 & 3.810E+2 &  & 1.935E+2 \\
 58-Ce-144 & 1.380E+2 & 3.908E+2 & 3.908E+2 & 3.918E+2 & 1.380E+2 \\
 59-Pr-141 & 2.439E+2 & 2.440E+2 & 2.428E+2 & 3.120E+2 & 2.440E+2 \\
 59-Pr-142 & 3.105E+2 & 1.109E+2 & 4.985E+2 &  & 3.105E+2 \\
 59-Pr-143 & 1.598E+3 & 1.903E+3 & 1.873E+3 &  & 1.598E+3 \\
 60-Nd-140 &  &  & 3.637E+2 &  &  \\
 60-Nd-141 &  &  & 4.606E+2 &  &  \\
 60-Nd-142 & 9.998E+1 & 9.308E+1 & 1.176E+2 & 1.187E+2 & 9.998E+1 \\
 60-Nd-143 & 6.242E+2 & 6.009E+2 & 6.269E+2 & 6.210E+2 & 6.241E+2 \\
 60-Nd-144 & 6.777E+2 & 6.777E+2 & 6.856E+2 & 6.720E+2 & 6.777E+2 \\
 60-Nd-145 & 5.881E+2 & 5.559E+2 & 6.076E+2 & 5.960E+2 & 5.881E+2 \\
 60-Nd-146 & 2.330E+2 & 2.330E+2 & 2.301E+2 & 2.247E+2 & 2.330E+2 \\
 60-Nd-147 & 5.463E+2 & 5.463E+2 & 5.626E+2 & 4.652E+2 & 5.463E+2 \\
 60-Nd-148 & 6.233E+2 & 6.876E+2 & 6.876E+2 & 7.199E+2 & 6.230E+2 \\
 60-Nd-149 & 4.418E+2 &  & 9.817E+2 &  &  \\
 60-Nd-150 & 1.730E+2 & 1.592E+2 & 1.790E+2 & 6.356E+2 & 1.730E+2 \\
 61-Pm-143 & 3.526E+2 &  & 7.247E+2 &  &  \\
 61-Pm-144 & 3.241E+2 &  & 6.843E+2 &  &  \\
 61-Pm-145 & 1.752E+2 &  & 9.556E+2 &  &  \\
 61-Pm-146 & 8.729E+3 &  & 6.983E+2 &  &  \\
 61-Pm-147 & 1.371E+3 & 1.258E+3 & 1.371E+3 & 1.147E+3 & 1.148E+3 \\
 61-Pm-148 & 3.464E+2 & 3.464E+2 & 8.114E+2 & 3.465E+2 & 3.464E+2 \\
 61-Pm-148M & 2.040E+2 & 2.776E+2 & 8.954E+2 & 2.044E+2 & 2.044E+2 \\
 61-Pm-149 & 5.649E+2 & 1.088E+3 & 1.088E+3 & 5.643E+2 & 3.025E+2 \\
 61-Pm-150 & 3.418E+2 &  & 5.541E+2 &  &  \\
 61-Pm-151 & 1.864E+3 & 1.864E+3 & 1.139E+3 &  & 1.815E+3 \\
 62-Sm-144 & 1.289E+2 & 1.288E+2 & 1.021E+2 & 1.068E+2 & 1.288E+2 \\
 62-Sm-145 & 4.426E+3 & 4.426E+3 & 9.950E+2 &  &  \\
 62-Sm-146 & 2.615E+2 & 2.361E+3 & 4.347E+2 &  &  \\
 62-Sm-147 & 7.698E+2 & 7.421E+2 & 7.652E+2 & 7.712E+2 & 7.698E+2 \\
 62-Sm-148 & 5.074E+2 & 5.074E+2 & 4.528E+2 & 4.841E+2 & 5.074E+2 \\
 62-Sm-149 & 5.782E+2 & 5.782E+2 & 5.854E+2 & 6.031E+2 & 5.782E+2 \\
 62-Sm-150 & 5.593E+2 & 5.372E+2 & 5.307E+2 & 5.009E+2 & 5.593E+2 \\
 62-Sm-151 & 3.468E+2 & 3.465E+2 & 3.507E+2 & 3.663E+2 & 3.468E+2 \\
 62-Sm-152 & 6.090E+3 & 6.078E+3 & 6.108E+3 & 6.006E+3 & 6.090E+3 \\
 62-Sm-153 & 1.230E+3 & 9.227E+2 & 9.036E+2 &  & 9.227E+2 \\
 62-Sm-154 & 2.382E+2 & 2.382E+2 & 2.779E+2 & 2.506E+2 & 2.382E+2 \\
 63-Eu-145 &  &  & 9.904E+2 &  &  \\
 63-Eu-146 &  &  & 6.396E+2 &  &  \\
 63-Eu-147 &  &  & 1.222E+3 &  &  \\
 63-Eu-148 &  &  & 5.210E+2 &  &  \\
 63-Eu-149 &  &  & 1.428E+3 &  &  \\
 63-Eu-150 &  &  & 4.809E+2 &  &  \\
 63-Eu-150M &  &  & 9.734E+2 &  &  \\
 63-Eu-151 & 2.566E+2 & 2.773E+2 & 2.350E+2 & 2.566E+2 & 2.551E+2 \\
 63-Eu-152 & 2.216E+2 & 1.710E+2 & 1.710E+2 &  & 2.216E+2 \\
 63-Eu-152M &  & 4.202E+2 & 9.055E+2 &  &  \\
 63-Eu-153 & 2.024E+2 & 2.267E+2 & 2.252E+2 & 2.170E+2 & 2.024E+2 \\
 63-Eu-154 & 1.276E+2 & 1.276E+2 & 1.667E+2 & 1.276E+2 & 1.276E+2 \\
 63-Eu-155 & 1.052E+3 & 9.995E+2 & 1.053E+3 & 9.995E+2 & 9.787E+2 \\
 63-Eu-156 & 5.616E+2 & 1.346E+3 & 1.346E+3 &  & 5.616E+2 \\
 63-Eu-157 & 3.322E+2 & 3.322E+2 & 1.096E+3 &  & 3.322E+2 \\
 64-Gd-146 &  &  & 5.388E+2 &  &  \\
 64-Gd-147 &  &  & 1.310E+3 &  &  \\
 64-Gd-148 &  & 1.433E+2 & 8.577E+2 &  &  \\
 64-Gd-149 &  & 6.982E+2 & 1.341E+3 &  &  \\
 64-Gd-150 &  & 3.461E+2 & 1.129E+3 &  &  \\
 64-Gd-151 &  & 9.489E+3 & 1.116E+3 &  &  \\
 64-Gd-152 & 1.101E+3 & 1.101E+3 & 5.853E+2 & 6.174E+2 & 1.101E+3 \\
 64-Gd-153 & 1.634E+2 & 3.550E+2 & 1.622E+2 &  & 1.634E+2 \\
 64-Gd-154 & 2.137E+2 & 2.137E+2 & 2.452E+2 & 2.167E+2 & 2.137E+2 \\
 64-Gd-155 & 1.718E+2 & 1.852E+2 & 2.170E+2 & 1.540E+2 & 1.718E+2 \\
 64-Gd-156 & 2.248E+2 & 2.329E+2 & 2.171E+2 & 2.525E+2 & 2.248E+2 \\
 64-Gd-157 & 2.577E+2 & 2.046E+2 & 2.595E+2 & 1.959E+2 & 2.577E+2 \\
 64-Gd-158 & 1.611E+2 & 1.576E+2 & 1.448E+2 & 1.404E+2 & 1.611E+2 \\
 64-Gd-159 & 2.796E+2 &  & 3.376E+3 &  &  \\
 64-Gd-160 & 1.823E+2 & 1.825E+2 & 2.114E+2 & 2.069E+2 & 1.812E+2 \\
 64-Gd-161 &  & 8.854E+2 &  &  &  \\
 65-Tb-151 &  &  & 1.547E+3 &  &  \\
 65-Tb-152 &  &  & 3.733E+2 &  &  \\
 65-Tb-153 &  &  & 9.350E+2 &  &  \\
 65-Tb-154 &  &  & 3.678E+2 &  &  \\
 65-Tb-154M &  &  & 1.391E+2 &  &  \\
 65-Tb-155 &  &  & 1.347E+3 &  &  \\
 65-Tb-156 &  &  & 3.717E+2 &  &  \\
 65-Tb-156M &  &  & 3.233E+2 &  &  \\
 65-Tb-156N &  &  & 7.192E+2 &  &  \\
 65-Tb-157 &  &  & 2.167E+3 &  &  \\
 65-Tb-158 & 4.799E+3 & 4.979E+3 & 1.142E+3 &  &  \\
 65-Tb-159 & 1.653E+2 & 1.825E+2 & 1.825E+2 &  & 1.662E+2 \\
 65-Tb-160 & 2.108E+2 & 1.005E+3 & 2.615E+2 &  & 2.108E+2 \\
 65-Tb-161 & 3.385E+2 &  & 5.097E+3 &  &  \\
 66-Dy-154 & 8.395E+2 &  & 8.395E+2 &  &  \\
 66-Dy-155 & 1.769E+2 &  & 7.153E+2 &  &  \\
 66-Dy-156 & 2.200E+2 & 4.340E+2 & 3.732E+2 &  & 2.199E+2 \\
 66-Dy-157 & 2.601E+2 &  & 1.288E+3 &  &  \\
 66-Dy-158 & 2.449E+2 & 2.751E+2 & 3.519E+2 &  & 2.449E+2 \\
 66-Dy-159 & 2.270E+2 & 9.781E+2 & 2.270E+2 &  &  \\
 66-Dy-160 & 5.680E+2 & 4.082E+2 & 3.715E+2 &  & 3.688E+2 \\
 66-Dy-161 & 1.964E+2 & 1.817E+2 & 2.007E+2 &  & 1.817E+2 \\
 66-Dy-162 & 1.039E+3 & 7.878E+2 & 7.906E+2 &  & 7.878E+2 \\
 66-Dy-163 & 3.243E+2 & 2.548E+2 & 2.523E+2 &  & 2.548E+2 \\
 66-Dy-164 & 6.027E+2 & 5.449E+2 & 5.585E+2 & 5.695E+2 & 5.716E+2 \\
 66-Dy-165 &  & 9.225E+4 & 6.199E+3 &  &  \\
 66-Dy-166 &  &  & 1.462E+3 &  &  \\
 67-Ho-161 &  &  & 1.776E+2 &  &  \\
 67-Ho-162 &  &  & 1.506E+2 &  &  \\
 67-Ho-163 &  & 3.314E+2 & 2.181E+2 &  &  \\
 67-Ho-164 &  &  & 2.047E+2 &  &  \\
 67-Ho-164M &  &  & 1.641E+2 &  &  \\
 67-Ho-165 & 2.530E+2 & 2.529E+2 & 2.516E+2 & 2.534E+2 & 2.529E+2 \\
 67-Ho-166 &  &  & 2.963E+2 &  &  \\
 67-Ho-166M & 2.621E+2 & 3.038E+2 & 2.196E+2 &  & 2.621E+2 \\
 68-Er-160 &  &  & 3.433E+3 &  &  \\
 68-Er-161 &  &  & 1.431E+3 &  &  \\
 68-Er-162 & 2.685E+2 & 2.685E+2 & 2.900E+2 &  & 2.685E+2 \\
 68-Er-163 & 1.747E+2 &  &  &  &  \\
 68-Er-164 & 1.992E+2 & 1.991E+2 & 2.465E+2 &  & 1.992E+2 \\
 68-Er-165 & 2.044E+2 &  & 3.826E+3 &  &  \\
 68-Er-166 & 2.313E+2 & 2.376E+2 & 2.816E+2 &  & 2.311E+2 \\
 68-Er-167 & 5.175E+2 & 5.253E+2 & 5.259E+2 &  & 5.175E+2 \\
 68-Er-168 & 2.220E+2 & 2.243E+2 & 2.224E+2 &  & 2.216E+2 \\
 68-Er-169 & 2.553E+2 & 6.828E+2 & 3.477E+3 &  &  \\
 68-Er-170 & 5.802E+2 & 5.826E+2 & 5.833E+2 &  & 5.801E+2 \\
 68-Er-171 &  & 8.575E+2 & 3.842E+3 &  &  \\
 68-Er-172 &  & 5.632E+2 & 9.782E+2 &  &  \\
 69-Tm-165 &  &  & 3.320E+3 &  &  \\
 69-Tm-166 &  &  & 9.340E+2 &  &  \\
 69-Tm-167 &  &  & 4.658E+3 &  &  \\
 69-Tm-168 & 5.322E+2 &  & 2.057E+3 &  & 5.322E+2 \\
 69-Tm-169 & 3.114E+2 & 2.884E+2 & 2.992E+2 &  & 3.114E+2 \\
 69-Tm-170 & 3.329E+2 & 2.451E+3 & 1.022E+3 &  & 3.304E+2 \\
 69-Tm-171 & 1.792E+3 & 1.924E+3 & 5.923E+2 &  &  \\
 69-Tm-172 &  &  & 4.634E+3 &  &  \\
 70-Yb-166 &  &  & 3.490E+3 &  &  \\
 70-Yb-168 & 1.021E+3 & 1.117E+3 & 1.025E+3 &  & 1.025E+3 \\
 70-Yb-169 & 2.334E+2 & 6.706E+2 & 3.187E+3 &  &  \\
 70-Yb-170 & 5.785E+2 & 5.881E+2 & 5.785E+2 &  & 5.785E+2 \\
 70-Yb-171 & 2.421E+2 & 2.153E+2 & 2.421E+2 &  & 2.421E+2 \\
 70-Yb-172 & 2.236E+2 & 2.139E+2 & 2.236E+2 &  & 2.236E+2 \\
 70-Yb-173 & 4.028E+2 & 4.103E+2 & 4.028E+2 &  & 4.028E+2 \\
 70-Yb-174 & 2.966E+2 & 5.078E+2 & 2.966E+2 &  & 2.966E+2 \\
 70-Yb-175 & 3.020E+2 & 4.027E+2 & 2.548E+3 &  &  \\
 70-Yb-176 & 2.222E+2 & 2.322E+2 & 2.222E+2 &  & 2.222E+2 \\
 71-Lu-169 &  &  & 1.603E+2 &  &  \\
 71-Lu-170 &  &  & 1.679E+2 &  &  \\
 71-Lu-171 &  &  & 1.988E+2 &  &  \\
 71-Lu-172 &  &  & 1.441E+2 &  &  \\
 71-Lu-173 &  & 3.501E+3 & 2.511E+2 &  &  \\
 71-Lu-174 &  & 3.409E+2 & 2.840E+2 &  &  \\
 71-Lu-174M &  &  & 1.949E+2 &  &  \\
 71-Lu-175 & 2.088E+2 & 2.099E+2 & 2.140E+2 &  & 2.086E+2 \\
 71-Lu-176 & 1.697E+2 & 3.753E+2 & 1.835E+2 &  & 1.777E+2 \\
 71-Lu-177 &  & 3.515E+2 & 4.275E+2 &  &  \\
 71-Lu-177M &  &  & 1.146E+3 &  &  \\
 72-Hf-170 &  &  & 2.623E+3 &  &  \\
 72-Hf-171 &  &  & 7.781E+2 &  &  \\
 72-Hf-172 &  &  & 2.414E+3 &  &  \\
 72-Hf-173 &  &  & 2.181E+3 &  &  \\
 72-Hf-174 & 3.976E+2 & 5.097E+2 & 3.976E+2 & 4.062E+2 & 3.976E+2 \\
 72-Hf-175 & 2.084E+2 & 2.911E+2 & 1.655E+3 &  &  \\
 72-Hf-176 & 4.526E+2 & 4.255E+2 & 4.526E+2 & 3.978E+2 & 4.526E+2 \\
 72-Hf-177 & 7.869E+2 & 7.899E+2 & 7.823E+2 & 8.071E+2 & 7.823E+2 \\
 72-Hf-178 & 2.075E+3 & 2.172E+3 & 1.769E+3 & 1.773E+3 & 1.769E+3 \\
 72-Hf-178M &  &  & 5.257E+2 &  &  \\
 72-Hf-179 & 2.620E+2 & 2.812E+2 & 2.614E+2 & 2.900E+2 & 2.614E+2 \\
 72-Hf-179M &  &  & 1.109E+3 &  &  \\
 72-Hf-180 & 2.760E+2 & 2.819E+2 & 2.681E+2 & 2.527E+2 & 2.681E+2 \\
 72-Hf-180M &  &  & 4.903E+2 &  &  \\
 72-Hf-181 & 5.566E+2 & 4.511E+2 & 5.566E+2 &  & 5.566E+2 \\
 72-Hf-182 & 2.463E+2 & 1.342E+2 & 2.463E+2 &  & 2.463E+2 \\
 73-Ta-177 &  &  & 8.021E+2 &  &  \\
 73-Ta-179 &  & 2.069E+2 & 2.229E+2 &  &  \\
 73-Ta-180 &  &  & 1.090E+3 &  & 6.889E+2 \\
 73-Ta-180M & 2.451E+2 & 3.179E+2 & 2.451E+2 &  &  \\
 73-Ta-181 & 2.614E+2 & 2.549E+2 & 2.809E+2 & 2.547E+2 & 2.537E+2 \\
 73-Ta-182 & 3.186E+2 & 3.648E+2 & 3.286E+2 &  & 3.186E+2 \\
 73-Ta-183 &  &  & 1.241E+3 &  &  \\
 74-W -178 &  &  & 5.522E+2 &  &  \\
 74-W -179 &  &  & 2.661E+2 &  &  \\
 74-W -180 & 2.921E+2 & 9.323E+2 & 3.079E+2 & 2.988E+2 & 2.921E+2 \\
 74-W -181 & 1.925E+2 & 2.379E+2 & 3.169E+2 &  &  \\
 74-W -182 & 4.667E+2 & 4.772E+2 & 4.995E+2 & 5.006E+2 & 4.994E+2 \\
 74-W -183 & 4.504E+2 & 4.801E+2 & 5.057E+2 & 5.081E+2 & 4.856E+2 \\
 74-W -184 & 3.317E+2 & 3.357E+2 & 3.213E+2 & 3.178E+2 & 3.188E+2 \\
 74-W -185 & 4.626E+2 & 3.033E+2 & 3.697E+2 &  &  \\
 74-W -186 & 3.392E+3 & 3.568E+3 & 3.102E+3 & 3.102E+3 & 3.165E+3 \\
 74-W -187 &  &  & 9.313E+2 &  &  \\
 74-W -188 &  & 1.524E+3 & 3.529E+2 &  &  \\
 75-Re-181 &  &  & 5.741E+2 &  &  \\
 75-Re-182 &  &  & 3.277E+2 &  &  \\
 75-Re-182M &  &  & 3.689E+2 &  &  \\
 75-Re-183 &  &  & 5.128E+2 &  &  \\
 75-Re-184 &  &  & 3.746E+2 &  &  \\
 75-Re-184M &  &  & 4.009E+2 &  &  \\
 75-Re-185 & 3.408E+2 & 3.028E+2 & 3.265E+2 &  & 3.640E+2 \\
 75-Re-186 &  & 2.073E+2 & 4.829E+2 &  &  \\
 75-Re-186M & 1.978E+2 &  & 4.433E+2 &  &  \\
 75-Re-187 & 2.893E+2 & 2.661E+2 & 2.963E+2 &  & 3.123E+2 \\
 75-Re-188 &  & 1.784E+2 & 1.258E+3 &  &  \\
 75-Re-189 &  &  & 1.682E+3 &  &  \\
 75-Re-190 &  &  & 1.864E+3 &  &  \\
 76-Os-182 &  &  & 8.913E+2 &  &  \\
 76-Os-183 &  &  & 5.784E+2 &  &  \\
 76-Os-184 & 7.652E+2 & 2.191E+2 & 7.652E+2 &  &  \\
 76-Os-185 & 3.864E+2 & 3.548E+2 & 6.006E+2 &  &  \\
 76-Os-186 & 4.421E+2 & 1.647E+2 & 4.421E+2 &  &  \\
 76-Os-187 & 5.690E+2 & 5.368E+2 & 5.690E+2 &  &  \\
 76-Os-188 & 5.152E+2 & 4.881E+2 & 5.152E+2 &  &  \\
 76-Os-189 & 5.382E+2 & 3.966E+2 & 5.382E+2 &  &  \\
 76-Os-190 & 2.937E+2 & 2.739E+2 & 2.937E+2 &  &  \\
 76-Os-191 & 3.683E+2 & 3.683E+2 & 1.458E+3 &  &  \\
 76-Os-191M &  &  & 9.839E+2 &  &  \\
 76-Os-192 & 4.446E+2 & 2.870E+2 & 4.446E+2 &  &  \\
 76-Os-193 &  & 1.047E+3 & 1.184E+3 &  &  \\
 76-Os-194 &  &  & 2.277E+2 &  &  \\
 77-Ir-185 &  &  & 4.590E+2 &  &  \\
 77-Ir-186 &  &  & 2.105E+2 &  &  \\
 77-Ir-187 &  &  & 5.832E+2 &  &  \\
 77-Ir-188 &  &  & 5.592E+2 &  &  \\
 77-Ir-189 &  &  & 9.414E+2 &  &  \\
 77-Ir-190 &  & 3.098E+2 & 3.854E+2 &  &  \\
 77-Ir-191 & 3.192E+2 & 3.192E+2 & 3.953E+2 &  & 3.192E+2 \\
 77-Ir-192 & 2.069E+2 & 2.069E+2 & 4.179E+2 &  &  \\
 77-Ir-192N &  &  & 3.048E+2 &  &  \\
 77-Ir-193 & 2.615E+2 & 2.615E+2 & 3.435E+2 &  & 2.615E+2 \\
 77-Ir-193M &  &  & 9.400E+2 &  &  \\
 77-Ir-194 &  &  & 1.111E+3 &  &  \\
 77-Ir-194M & 1.490E+2 &  & 3.564E+2 &  &  \\
 77-Ir-195 &  &  & 1.222E+3 &  &  \\
 77-Ir-196 &  &  & 3.405E+2 &  &  \\
 77-Ir-196M &  &  & 2.404E+2 &  &  \\
 78-Pt-188 &  &  & 6.821E+2 &  &  \\
 78-Pt-189 &  &  & 2.073E+2 &  &  \\
 78-Pt-190 & 2.160E+2 & 2.127E+2 & 4.326E+2 &  &  \\
 78-Pt-191 & 1.538E+2 & 1.550E+2 & 1.937E+2 &  &  \\
 78-Pt-192 & 3.490E+2 & 3.442E+2 & 3.641E+2 &  &  \\
 78-Pt-193 & 2.865E+2 & 2.933E+2 & 3.130E+2 &  &  \\
 78-Pt-193M &  &  & 3.279E+2 &  &  \\
 78-Pt-194 & 2.322E+2 & 2.341E+2 & 2.496E+2 &  &  \\
 78-Pt-195 & 2.806E+2 & 2.871E+2 & 2.955E+2 &  &  \\
 78-Pt-195M &  &  & 3.271E+2 &  &  \\
 78-Pt-196 & 1.883E+2 & 1.924E+2 & 2.076E+2 &  &  \\
 78-Pt-197 & 7.404E+2 &  & 2.825E+2 &  &  \\
 78-Pt-198 & 3.129E+2 & 3.170E+2 & 3.401E+2 &  &  \\
 78-Pt-200 &  &  & 1.637E+2 &  &  \\
 78-Pt-202 &  &  & 1.489E+2 &  &  \\
 79-Au-193 &  &  & 4.827E+2 &  &  \\
 79-Au-194 &  &  & 3.509E+2 &  &  \\
 79-Au-195 &  &  & 4.741E+2 &  &  \\
 79-Au-196 &  &  & 3.917E+2 &  &  \\
 79-Au-197 & 4.078E+2 & 4.075E+2 & 4.054E+2 & 4.004E+2 & 4.070E+2 \\
 79-Au-198 &  &  & 3.979E+2 &  &  \\
 79-Au-198M &  &  & 2.965E+2 &  &  \\
 79-Au-199 &  &  & 3.175E+2 &  &  \\
 79-Au-200M &  &  & 2.520E+2 &  &  \\
 80-Hg-  0 &  &  &  & 2.614E+2 &  \\
 80-Hg-193 &  &  & 3.228E+2 &  &  \\
 80-Hg-193M &  &  & 2.490E+2 &  &  \\
 80-Hg-194 &  &  & 4.398E+2 &  &  \\
 80-Hg-195 &  &  & 4.643E+2 &  &  \\
 80-Hg-195M &  &  & 2.811E+2 &  &  \\
 80-Hg-196 & 4.642E+2 & 4.642E+2 & 4.476E+2 &  &  \\
 80-Hg-197 & 3.104E+2 &  & 4.142E+2 &  &  \\
 80-Hg-197M & 1.928E+2 &  & 2.925E+2 &  &  \\
 80-Hg-198 & 2.730E+2 & 2.293E+2 & 2.713E+2 &  &  \\
 80-Hg-199 & 3.917E+2 & 3.819E+2 & 4.001E+2 &  &  \\
 80-Hg-200 & 2.336E+2 & 1.723E+2 & 2.326E+2 &  &  \\
 80-Hg-201 & 2.456E+2 & 1.904E+2 & 2.806E+2 &  &  \\
 80-Hg-202 & 2.102E+2 & 1.297E+2 & 1.985E+2 &  &  \\
 80-Hg-203 & 1.214E+3 & 1.214E+3 & 2.179E+2 &  &  \\
 80-Hg-204 & 3.394E+2 & 3.394E+2 & 1.732E+2 &  &  \\
 81-Tl-  0 &  &  &  & 2.287E+2 &  \\
 81-Tl-200 &  &  & 3.645E+2 &  &  \\
 81-Tl-201 &  &  & 2.704E+2 &  &  \\
 81-Tl-202 &  & 8.499E+3 & 2.765E+2 &  &  \\
 81-Tl-203 & 4.000E+2 & 3.879E+2 & 3.991E+2 &  &  \\
 81-Tl-204 & 3.406E+2 & 3.406E+2 & 2.063E+2 &  &  \\
 81-Tl-205 & 1.486E+2 & 1.573E+2 & 1.477E+2 &  &  \\
 82-Pb-200 &  &  & 2.633E+2 &  &  \\
 82-Pb-202 &  &  & 1.962E+2 &  &  \\
 82-Pb-203 &  &  & 2.580E+2 &  &  \\
 82-Pb-204 & 1.738E+2 & 1.675E+2 & 1.790E+2 & 1.767E+2 & 1.790E+2 \\
 82-Pb-205 & 1.691E+2 & 1.636E+2 & 1.979E+2 &  &  \\
 82-Pb-206 & 1.583E+2 & 1.584E+2 & 1.584E+2 & 1.563E+2 & 1.560E+2 \\
 82-Pb-207 & 1.612E+2 & 1.691E+2 & 1.610E+2 & 1.615E+2 & 1.612E+2 \\
 82-Pb-208 & 1.685E+2 & 1.701E+2 & 1.700E+2 & 1.697E+2 & 1.693E+2 \\
 82-Pb-209 &  &  & 1.426E+2 &  &  \\
 82-Pb-210 &  &  & 1.323E+2 &  &  \\
 83-Bi-203 &  &  & 3.571E+2 &  &  \\
 83-Bi-205 &  &  & 3.041E+2 &  &  \\
 83-Bi-206 &  &  & 2.782E+2 &  &  \\
 83-Bi-207 &  &  & 2.212E+2 &  &  \\
 83-Bi-208 &  & 5.154E+2 & 1.999E+2 &  &  \\
 83-Bi-209 & 1.748E+2 & 1.734E+2 & 1.747E+2 & 1.749E+2 & 1.748E+2 \\
 83-Bi-210 &  & 1.634E+2 & 1.505E+2 &  &  \\
 83-Bi-210M & 1.621E+2 &  & 1.509E+2 &  &  \\
 84-Po-206 &  &  & 2.065E+2 &  &  \\
 84-Po-207 &  &  & 2.726E+2 &  &  \\
 84-Po-208 & 1.442E+2 & 1.442E+2 & 1.713E+2 &  &  \\
 84-Po-209 & 3.091E+3 & 3.091E+3 & 1.738E+2 &  &  \\
 84-Po-210 & 1.263E+2 &  & 1.394E+2 &  &  \\
 86-Rn-211 &  &  & 2.391E+2 &  &  \\
 86-Rn-222 &  &  & 1.810E+2 &  &  \\
 88-Ra-223 & 4.623E+2 & 4.623E+2 & 4.623E+2 &  &  \\
 88-Ra-224 & 3.545E+2 & 3.545E+2 & 3.545E+2 &  &  \\
 88-Ra-225 & 4.183E+2 & 4.183E+2 & 4.183E+2 &  &  \\
 88-Ra-226 & 2.444E+2 & 2.204E+2 & 2.444E+2 &  &  \\
 88-Ra-228 &  &  & 2.074E+2 &  &  \\
 89-Ac-225 & 2.263E+2 & 2.263E+2 & 2.263E+2 &  &  \\
 89-Ac-226 & 1.991E+2 & 1.991E+2 & 1.991E+2 &  &  \\
 89-Ac-227 & 2.394E+2 & 2.394E+2 & 2.394E+2 &  &  \\
 90-Th-227 & 2.031E+2 & 2.031E+2 & 2.031E+2 &  &  \\
 90-Th-228 & 3.501E+2 & 3.501E+2 & 3.501E+2 &  &  \\
 90-Th-229 & 1.881E+2 & 1.881E+2 & 1.881E+2 &  &  \\
 90-Th-230 & 3.492E+2 & 4.058E+2 & 3.492E+2 &  & 3.493E+2 \\
 90-Th-231 & 1.948E+2 &  & 1.948E+2 &  & 2.516E+4 \\
 90-Th-232 & 2.474E+2 & 2.474E+2 & 2.465E+2 & 2.464E+2 & 2.465E+2 \\
 90-Th-233 & 2.311E+2 & 2.311E+2 & 2.311E+2 &  &  \\
 90-Th-234 & 2.894E+2 & 2.894E+2 & 2.894E+2 &  & 2.896E+2 \\
 91-Pa-228 &  &  & 1.537E+2 &  &  \\
 91-Pa-229 & 1.757E+2 &  & 1.757E+2 &  &  \\
 91-Pa-230 & 1.708E+2 &  & 1.708E+2 &  &  \\
 91-Pa-231 & 1.854E+2 & 1.854E+2 & 1.819E+2 &  & 1.820E+2 \\
 91-Pa-232 & 1.899E+2 & 1.899E+2 & 1.899E+2 &  & 1.883E+2 \\
 91-Pa-233 & 1.914E+2 & 1.914E+2 & 2.003E+2 &  & 1.861E+2 \\
 92-U -230 & 1.904E+2 &  & 1.904E+2 &  &  \\
 92-U -231 & 1.690E+2 &  & 1.690E+2 &  &  \\
 92-U -232 & 1.894E+2 & 1.894E+2 & 1.894E+2 & 1.919E+2 & 2.061E+2 \\
 92-U -233 & 1.685E+2 & 1.697E+2 & 1.680E+2 & 1.705E+2 & 1.673E+2 \\
 92-U -234 & 3.133E+2 & 2.901E+2 & 2.678E+2 & 3.394E+2 & 2.681E+2 \\
 92-U -235 & 1.696E+2 & 1.684E+2 & 1.675E+2 & 1.704E+2 & 1.702E+2 \\
 92-U -236 & 2.869E+2 & 2.817E+2 & 2.884E+2 & 2.769E+2 & 2.883E+2 \\
 92-U -237 & 2.283E+2 & 2.278E+2 & 2.211E+2 & 2.329E+2 & 2.277E+2 \\
 92-U -238 & 3.474E+2 & 3.477E+2 & 3.473E+2 & 3.455E+2 & 3.468E+2 \\
 92-U -239 & 1.872E+2 & 1.730E+2 &  & 1.779E+2 & 1.731E+2 \\
 92-U -240 & 3.889E+2 & 3.893E+2 & 1.993E+2 & 3.912E+2 &  \\
 92-U -241 & 2.134E+2 & 2.069E+2 &  & 2.023E+2 &  \\
 93-Np-234 & 1.641E+2 &  & 1.641E+2 &  &  \\
 93-Np-235 & 1.794E+2 & 1.794E+2 & 1.794E+2 &  &  \\
 93-Np-236 & 1.591E+2 & 1.591E+2 & 1.591E+2 & 1.685E+2 & 1.527E+2 \\
 93-Np-236M & 1.798E+2 &  &  &  &  \\
 93-Np-237 & 1.990E+2 & 1.990E+2 & 1.976E+2 & 1.967E+2 & 1.777E+2 \\
 93-Np-238 & 1.635E+2 & 1.719E+2 & 1.635E+2 & 1.680E+2 & 1.603E+2 \\
 93-Np-239 & 2.070E+2 & 2.070E+2 & 2.070E+2 & 1.881E+2 & 2.070E+2 \\
 94-Pu-236 & 1.764E+2 & 1.764E+2 & 1.764E+2 & 1.786E+2 & 1.810E+2 \\
 94-Pu-237 & 1.614E+2 & 1.653E+2 & 1.614E+2 & 1.642E+2 & 2.113E+2 \\
 94-Pu-238 & 2.801E+2 & 2.808E+2 & 2.663E+2 & 2.726E+2 & 2.813E+2 \\
 94-Pu-239 & 1.753E+2 & 1.841E+2 & 1.773E+2 & 1.821E+2 & 1.807E+2 \\
 94-Pu-240 & 1.047E+3 & 9.939E+2 & 9.780E+2 & 8.975E+2 & 9.781E+2 \\
 94-Pu-241 & 1.758E+2 & 1.842E+2 & 1.845E+2 & 1.799E+2 & 1.784E+2 \\
 94-Pu-242 & 3.522E+2 & 3.522E+2 & 3.637E+2 & 3.830E+2 & 3.339E+2 \\
 94-Pu-243 & 1.869E+2 & 1.891E+2 &  & 1.912E+2 &  \\
 94-Pu-244 & 2.417E+2 & 2.211E+2 & 2.417E+2 & 2.209E+2 & 2.173E+2 \\
 94-Pu-245 & 2.029E+2 &  &  & 2.394E+2 &  \\
 94-Pu-246 & 2.915E+2 & 2.915E+2 & 2.915E+2 & 2.165E+2 & 1.760E+2 \\
 94-Pu-247 &  &  & 1.806E+2 &  &  \\
 95-Am-240 & 1.648E+2 &  & 1.648E+2 & 1.606E+2 &  \\
 95-Am-241 & 1.878E+2 & 1.926E+2 & 1.535E+2 & 1.795E+2 & 1.785E+2 \\
 95-Am-242 & 1.610E+2 & 1.623E+2 & 1.720E+2 & 1.642E+2 &  \\
 95-Am-242M & 1.517E+2 & 1.518E+2 & 1.623E+2 & 1.538E+2 & 1.519E+2 \\
 95-Am-243 & 2.252E+2 & 2.011E+2 & 2.080E+2 & 1.917E+2 & 1.919E+2 \\
 95-Am-244 & 1.636E+2 & 1.682E+2 & 1.682E+2 & 1.590E+2 &  \\
 95-Am-244M & 1.633E+2 & 1.693E+2 & 1.693E+2 &  &  \\
 96-Cm-240 & 2.309E+2 & 1.644E+2 & 2.309E+2 &  & 4.137E+2 \\
 96-Cm-241 & 1.625E+2 & 1.611E+2 & 1.625E+2 &  & 1.005E+3 \\
 96-Cm-242 & 2.108E+2 & 2.107E+2 & 2.108E+2 &  & 2.087E+2 \\
 96-Cm-243 & 1.541E+2 & 1.546E+2 & 1.541E+2 &  & 1.576E+2 \\
 96-Cm-244 & 3.749E+2 & 3.729E+2 & 3.613E+2 &  & 3.779E+2 \\
 96-Cm-245 & 1.606E+2 & 1.611E+2 & 1.622E+2 &  & 1.659E+2 \\
 96-Cm-246 & 2.019E+2 & 2.038E+2 & 1.938E+2 &  & 2.022E+2 \\
 96-Cm-247 & 1.757E+2 & 1.759E+2 & 1.757E+2 &  & 2.669E+2 \\
 96-Cm-248 & 3.486E+2 & 3.491E+2 & 3.486E+2 &  & 3.494E+2 \\
 96-Cm-249 & 2.130E+2 & 1.549E+2 & 2.130E+2 &  & 2.130E+2 \\
 96-Cm-250 & 3.520E+3 & 3.525E+3 & 3.520E+3 &  & 3.520E+3 \\
 97-Bk-245 & 1.796E+2 &  & 1.796E+2 &  &  \\
 97-Bk-246 & 1.563E+2 &  & 1.563E+2 &  &  \\
 97-Bk-247 & 1.941E+2 & 1.941E+2 & 1.941E+2 &  &  \\
 97-Bk-248 & 1.552E+2 &  & 1.552E+2 &  &  \\
 97-Bk-248M &  &  & 1.722E+2 &  &  \\
 97-Bk-249 & 2.098E+2 & 2.098E+2 & 2.098E+2 & 2.204E+2 &  \\
 97-Bk-250 & 1.728E+2 & 1.728E+2 & 1.728E+2 &  &  \\
 98-Cf-246 & 2.541E+2 &  & 2.541E+2 &  &  \\
 98-Cf-247 & 2.030E+2 &  &  &  &  \\
 98-Cf-248 & 3.528E+2 &  & 3.528E+2 &  &  \\
 98-Cf-249 & 1.566E+2 & 1.566E+2 & 1.566E+2 & 1.899E+2 &  \\
 98-Cf-250 & 7.894E+2 & 7.894E+2 & 7.894E+2 &  &  \\
 98-Cf-251 & 2.538E+2 & 3.309E+2 & 2.538E+2 &  &  \\
 98-Cf-252 & 2.238E+2 & 1.979E+2 & 2.238E+2 &  &  \\
 98-Cf-253 & 2.636E+2 & 2.636E+2 & 2.636E+2 &  &  \\
 98-Cf-254 & 3.609E+2 & 3.609E+2 & 3.609E+2 &  &  \\
 99-Es-251 & 2.955E+2 &  & 2.955E+2 &  &  \\
 99-Es-252 & 1.539E+2 &  & 1.539E+2 &  &  \\
 99-Es-253 & 2.879E+2 & 2.879E+2 & 2.879E+2 &  &  \\
 99-Es-254 & 1.686E+2 & 1.686E+2 & 1.686E+2 &  &  \\
 99-Es-254M & 1.466E+2 &  & 1.466E+2 &  &  \\
 99-Es-255 & 2.178E+2 & 2.178E+2 & 2.178E+2 &  &  \\
 100-Fm-252 &  &  & 2.183E+2 &  &  \\
 100-Fm-253 &  &  & 1.604E+2 &  &  \\
 100-Fm-255 & 1.518E+2 & 1.518E+2 & 1.518E+2 &  &  \\
 100-Fm-257 &  &  & 1.566E+2 &  &  \\

  \\
 \hline \hline
\end{longtable}
%\end{longtable*}

\end{center}
\normalsize

%\subsection{Fission Resonance Integrals}
 % \newpage
  \renewcommand{\arraystretch}{0.5}
  \renewcommand\tabcolsep{1pt}
  \scriptsize
  \begin{center}

%\begin{longtable*}{@{}>{\small}l|>{\small}c>{\small}c>{\small}c>{\small}c>{\small}c>{\small}c@{}}
%\begin{longtable*}{@{}>{\tiny}c|>{\tiny}c>{\tiny}c>{\tiny}c>{\tiny}c>{\tiny}c>{\tiny}c@{}}     

\begin{longtable}[c]{l c c c c c c} 
  \caption{Fission resonance integrals from ENDF/B-VIII.1, JEFF-3.3, JENDL-5.0, CENDL-3.2, BROND-3.1, and Atlas of Neutron Resonances~\cite{25Nob,20Plo,23Iwa,20Ge,16Blo,18Mugh}. ``c" superscript indicates calculated values.\label{RI18}} 
  \\
  \hline \hline \\
  \textbf{Target} & \textbf{ENDF/B} & \textbf{JEFF} & \textbf{JENDL} & \textbf{CENDL}  & \textbf{BROND} & \textbf{Atlas} \\
  	& (barns) & (barns) & (barns) & (barns) & (barns) & (barns)	\\
  \hline \\
  \endfirsthead
%\caption[]{Thermal capture cross sections (continued).}
  %\caption[]{Thermal}
  \\
  \hline \hline \\
  \textbf{Target} & \textbf{ENDF/B} & \textbf{JEFF} & \textbf{JENDL} &  \textbf{CENDL} & \textbf{BROND} & \textbf{Atlas} \\
  	& (barns) & (barns) & (barns) & (barns) & (barns) & (barns) 	\\
  \hline \\
\endhead

%Nuclei &     ENDF/B-VIII.1 & JEFF-3.3 & JENDL-5.0 & CENDL-3.2 & BROND-3.1 & RI(nF)  \\
 86-Rn-211 &  &  & 2.981E-5 &  &  &  \\
 86-Rn-222 &  &  & 3.426E-5 &  &  &  \\
 88-Ra-223 & 1.062E+0 & 1.062E+0 & 1.062E+0 &  &  &  \\
 %88-Ra-224 &  &  &   &  &  &  \\
 %88-Ra-225 &  &  &   &  &  &  \\
 88-Ra-226 & 1.187E-2 & 1.402E-1 & 1.187E-2 &  &  &  \\
 88-Ra-228 &  &  & 2.569E-3 &  &  &  \\
 89-Ac-225 & 2.159E-1 & 2.159E-1 & 2.159E-1 &  &  &  \\
 89-Ac-226 & 8.705E+0 & 8.705E+0 & 8.705E+0 &  &  &  \\
 89-Ac-227 & 1.167E-1 & 1.167E-1 & 1.167E-1 &  &  &  \\
 90-Th-227 & 3.310E+2 & 3.310E+2 & 3.310E+2 &  &  &  \\
 90-Th-228 & 1.833E+0 & 1.833E+0 & 1.833E+0 &  &  &  \\
 90-Th-229 & 3.158E+2 & 3.158E+2 & 3.158E+2 &  &  & 405$\pm$75$^{c}$ \\
 90-Th-230 & 1.230E+0 & 1.129E+0 & 1.230E+0 &  & 1.297E+0 &  \\
 90-Th-231 & 2.821E+2 &  & 2.821E+2 &  & 2.561E+4 &  \\
 90-Th-232 & 6.235E-1 & 6.235E-1 & 6.508E-1 & 6.370E-1 & 6.317E-1 &  \\
 90-Th-233 & 1.153E+2 & 1.153E+2 & 1.153E+2 &  &  &  \\
 90-Th-234 & 3.547E-1 & 3.547E-1 & 3.547E-1 &  & 3.582E-1 &  \\
 91-Pa-228 &  &  & 1.319E+4 &  &  &  \\
 91-Pa-229 & 2.182E+1 &  & 2.182E+1 &  &  &  \\
 91-Pa-230 & 9.357E+2 &  & 9.357E+2 &  &  &  \\
 91-Pa-231 & 3.980E+0 & 3.980E+0 & 4.346E+0 &  & 4.635E+0 &  \\
 91-Pa-232 & 9.322E+2 & 9.322E+2 & 9.322E+2 &  & 9.340E+2 & 1075$\pm$22 \\
 91-Pa-233 & 1.361E+0 & 1.361E+0 & 1.504E+0 &  & 2.213E+0 & 3$^{c}$ \\
 92-U -230 & 5.055E+2 &  & 5.055E+2 &  &  &  \\
 92-U -231 & 1.055E+3 &  & 1.055E+3 &  &  &  \\
 92-U -232 & 3.766E+2 & 3.655E+2 & 3.655E+2 & 3.852E+2 & 3.603E+2 & 350$\pm$30 \\
 92-U -233 & 7.787E+2 & 7.757E+2 & 7.891E+2 & 7.757E+2 & 7.753E+2 & 775$\pm$18 \\
 92-U -234 & 6.414E+0 & 6.513E+0 & 6.665E+0 & 6.715E+0 & 6.486E+0 & 0.56$^{c}$ \\
 92-U -235 & 2.808E+2 & 2.825E+2 & 2.801E+2 & 2.759E+2 & 2.761E+2 & 275$\pm$5 \\
 92-U -236 & 7.806E+0 & 7.662E+0 & 3.345E+0 & 7.875E+0 & 3.413E+0 & 3.0$\pm$1.0$^{c}$ \\
 92-U -237 & 4.721E+1 & 4.899E+1 & 4.677E+1 & 4.740E+1 & 4.077E+1 & 14$^{c}$ \\
 92-U -238 & 2.070E+0 & 2.052E+0 & 2.045E+0 & 2.023E+0 & 2.057E+0 & 0.00163$\pm$0.00016 \\
 92-U -239 & 4.665E+2 & 1.980E+2 &  & 1.970E+2 & 1.981E+2 &  \\
 92-U -240 & 1.547E+0 & 1.547E+0 & 7.743E-1 & 1.445E+0 &  &  \\
 92-U -241 & 5.563E+0 & 4.500E+0 &  & 2.799E+1 &  &  \\
 93-Np-234 & 1.168E+3 &  & 1.168E+3 &  &  &  \\
 93-Np-235 & 3.044E+2 & 3.044E+2 & 3.044E+2 &  &  &  \\
 93-Np-236 & 1.174E+3 & 1.174E+3 & 1.174E+3 & 1.273E+3 & 1.229E+3 & 1353$\pm$86 \\
 93-Np-236M & 1.082E+3 &  &  &  &  &  \\
 93-Np-237 & 6.950E+0 & 6.950E+0 & 6.896E+0 & 6.909E+0 & 6.936E+0 & 4.70$\pm$0.23 \\
 93-Np-238 & 1.100E+3 & 9.194E+2 & 1.100E+3 & 1.262E+3 & 1.103E+3 & 883$\pm$70 \\
 93-Np-239 & 3.339E+0 & 3.339E+0 & 3.339E+0 & 8.750E+0 & 6.017E+0 &  \\
 94-Pu-236 & 9.727E+2 & 9.727E+2 & 9.727E+2 & 9.617E+2 & 9.597E+2 & 990$\pm$30 \\
 94-Pu-237 & 1.232E+3 & 1.085E+3 & 1.232E+3 & 1.079E+3 & 1.183E+3 &  \\
 94-Pu-238 & 2.961E+1 & 2.958E+1 & 2.997E+1 & 3.050E+1 & 2.924E+1 & 31$\pm$5$^{c}$ \\
 94-Pu-239 & 3.045E+2 & 3.314E+2 & 3.084E+2 & 2.990E+2 & 3.024E+2 & 303$\pm$10 \\
 94-Pu-240 & 9.944E+0 & 9.724E+0 & 9.660E+0 & 8.939E+0 & 9.717E+0 & 3.12$\pm$0.31$^{c}$ \\
 94-Pu-241 & 5.897E+2 & 5.688E+2 & 5.686E+2 & 5.727E+2 & 5.699E+2 & 553$\pm$20 \\
 94-Pu-242 & 5.700E+0 & 5.744E+0 & 5.615E+0 & 5.562E+0 & 5.686E+0 & 1.11$^{c}$ \\
 94-Pu-243 & 6.190E+2 & 5.584E+2 &  & 5.675E+2 &  & 550$\pm$80 \\
 94-Pu-244 & 4.889E+0 & 4.726E+0 & 4.889E+0 & 4.687E+0 & 4.929E+0 &  \\
 94-Pu-245 & 3.461E+0 &  &  & 2.869E+2 &  &  \\
 94-Pu-246 & 2.981E+0 & 2.981E+0 & 2.981E+0 & 5.361E+0 & 3.255E+0 &  \\
 94-Pu-247 &  &  & 7.630E+1 &  &  &  \\
 95-Am-240 & 9.984E+2 &  & 9.984E+2 & 1.214E+3 &  &  \\
 95-Am-241 & 1.489E+1 & 1.424E+1 & 1.504E+1 & 1.474E+1 & 1.467E+1 & 14.4$\pm$1.0 \\
 95-Am-242 & 9.971E+2 & 9.963E+2 & 1.057E+3 & 9.960E+2 &  &  \\
 95-Am-242M & 1.544E+3 & 1.543E+3 & 1.556E+3 & 1.544E+3 & 1.544E+3 & 1570$\pm$80 \\
 95-Am-243 & 7.714E+0 & 7.824E+0 & 8.105E+0 & 7.577E+0 & 7.555E+0 & 2.3$\pm$0.3 \\
 95-Am-244 & 1.259E+3 & 5.483E+2 & 5.483E+2 & 1.096E+3 &  &  \\
 95-Am-244M & 1.259E+3 & 6.699E+2 & 6.699E+2 &  &  &  \\
 96-Cm-240 & 1.898E+2 & 1.938E+2 & 1.898E+2 &  & 7.316E+0 &  \\
 96-Cm-241 & 8.554E+2 & 8.688E+2 & 8.554E+2 &  & 1.564E+1 &  \\
 96-Cm-242 & 2.124E+1 & 2.153E+1 & 2.124E+1 &  & 2.092E+1 & 13.0$\pm$0.7 \\
 96-Cm-243 & 1.548E+3 & 1.547E+3 & 1.549E+3 &  & 1.545E+3 & 1492$\pm$100 \\
 96-Cm-244 & 1.536E+1 & 1.417E+1 & 1.422E+1 &  & 1.386E+1 & 6.2$\pm$0.20 \\
 96-Cm-245 & 8.333E+2 & 8.284E+2 & 8.333E+2 &  & 8.035E+2 & 772$\pm$40 \\
 96-Cm-246 & 9.503E+0 & 8.247E+0 & 9.569E+0 &  & 1.029E+1 & 10.2$\pm$0.4 \\
 96-Cm-247 & 9.547E+2 & 9.550E+2 & 9.547E+2 &  & 8.640E+2 & 760$\pm$50 \\
 96-Cm-248 & 9.424E+0 & 9.092E+0 & 9.424E+0 &  & 9.502E+0 & 13.2$\pm$0.8 \\
 96-Cm-249 & 4.391E+2 & 4.319E+2 & 4.391E+2 &  & 6.448E+2 &  \\
 96-Cm-250 & 3.765E+0 & 4.905E+0 & 3.765E+0 &  & 5.590E+0 &  \\
 97-Bk-245 & 7.111E+0 &  & 7.111E+0 &  &  &  \\
 97-Bk-246 & 8.376E+2 &  & 8.376E+2 &  &  &  \\
 97-Bk-247 & 6.666E+0 & 6.666E+0 & 6.666E+0 &  &  &  \\
 97-Bk-248 & 9.262E+2 &  & 9.262E+2 &  &  &  \\
 97-Bk-248M &  &  & 2.268E+1 &  &  &  \\
 97-Bk-249 & 1.178E+1 & 1.178E+1 & 1.178E+1 & 1.210E+1 &  & 3.9$\pm$1.2$^{c}$ \\
 97-Bk-250 & 6.251E+2 & 6.251E+2 & 6.251E+2 &  &  &  \\
 98-Cf-246 & 6.057E+2 &  & 6.057E+2 &  &  &  \\
 98-Cf-247 & 3.398E+1 &  &  &  &  &  \\
 98-Cf-248 & 3.137E+2 &  & 3.137E+2 &  &  &  \\
 98-Cf-249 & 2.219E+3 & 2.219E+3 & 2.219E+3 & 2.391E+3 &  & 2380$\pm$85 \\
 98-Cf-250 & 1.351E+2 & 1.351E+2 & 1.351E+2 &  &  & 161$\pm$39 \\
 98-Cf-251 & 1.034E+3 & 4.897E+3 & 1.034E+3 &  &  & 784$\pm$100$^{c}$ \\
 98-Cf-252 & 1.113E+2 & 1.194E+2 & 1.113E+2 &  &  & 110$\pm$30 \\
 98-Cf-253 & 9.666E+2 & 9.666E+2 & 9.666E+2 &  &  & 2000$\pm$400 \\
 98-Cf-254 & 1.046E+2 & 1.046E+2 & 1.046E+2 &  &  &  \\
 99-Es-251 & 2.535E+1 &  & 2.535E+1 &  &  &  \\
 99-Es-252 & 1.607E+3 &  & 1.607E+3 &  &  &  \\
 99-Es-253 & 6.478E+0 & 6.478E+0 & 6.478E+0 &  &  &  \\
 99-Es-254 & 1.123E+3 & 1.123E+3 & 1.123E+3 &  &  & 1010$\pm$80 \\
 99-Es-254M & 1.427E+3 &  & 1.427E+3 &  &  &  \\
 99-Es-255 & 4.378E+0 & 4.378E+0 & 4.378E+0 &  &  &  \\
 100-Fm-252 &  &  & 2.411E+1 &  &  &  \\
 100-Fm-253 &  &  & 2.605E+2 &  &  &  \\
 100-Fm-255 & 1.461E+3 & 1.461E+3 & 1.461E+3 &  &  &  \\
 100-Fm-257 &  &  & 7.042E+2 &  &  &  \\

  \\
 \hline \hline
\end{longtable}
%\end{longtable*}

\end{center}
\normalsize

%\subsection{Neutron Capture Resonance Integrals}
%  \newpage
  \renewcommand{\arraystretch}{0.5}
  \renewcommand\tabcolsep{1pt}
  \scriptsize
  \begin{center}

%\begin{longtable*}{@{}>{\small}l|>{\small}c>{\small}c>{\small}c>{\small}c>{\small}c>{\small}c@{}}
%\begin{longtable*}{@{}>{\tiny}c|>{\tiny}c>{\tiny}c>{\tiny}c>{\tiny}c>{\tiny}c>{\tiny}c@{}}     

\begin{longtable}[c]{l c c c c c c} 
  \caption{Thermal capture resonance integral from ENDF/B-VIII.1, JEFF-3.3, JENDL-5.0, CENDL-3.2, BROND-3.1, and Atlas of Neutron Resonances~\cite{25Nob,20Plo,23Iwa,20Ge,16Blo,18Mugh}. ``c" superscript indicates calculated values.\label{RI102}} 
  \\
  \hline \hline \\
  \textbf{Target} & \textbf{ENDF/B} & \textbf{JEFF} & \textbf{JENDL} & \textbf{CENDL}  & \textbf{BROND} & \textbf{Atlas} \\
  	& (barns) & (barns) & (barns) & (barns) & (barns) & (barns)	\\
  \hline \\
  \endfirsthead
%\caption[]{Thermal capture cross sections (continued).}
  %\caption[]{Thermal}
  \\
  \hline \hline \\
  \textbf{Target} & \textbf{ENDF/B} & \textbf{JEFF} & \textbf{JENDL} &  \textbf{CENDL} & \textbf{BROND} & \textbf{Atlas} \\
  	& (barns) & (barns) & (barns) & (barns) & (barns) & (barns) 	\\
  \hline \\
\endhead

%Nuclei &     ENDF/B-VIII.1 & JEFF-3.3 & JENDL-5.0 & CENDL-3.2 & BROND-3.1 & RI(ng) \\
 1-H -  1 & 1.495E-1 & 1.492E-1 & 1.495E-1 & 1.495E-1 & 1.492E-1 &  \\
 1-H -  2 & 2.642E-4 & 2.641E-4 & 2.865E-4 & 2.635E-4 & 2.774E-4 &  \\
 1-H -  3 &   &   &   &   &   &  \\
 2-He-  3 & 3.637E-4 & 3.637E-4 & 2.468E-4 & 2.468E-4 & 3.576E-4 &  \\
 2-He-  4 &   &   &   &   &   &  \\
 3-Li-  6 & 1.736E-2 & 1.736E-2 & 1.749E-2 &   & 1.736E-2 & 0.017$\pm$0.0014$^{c}$  \\
 3-Li-  7 & 2.045E-2 & 2.045E-2 & 2.044E-2 & 2.045E-2 & 2.045E-2 & 0.020$\pm$0.002$^{c}$  \\
 4-Be-  7 &   &  & 6.897E-2 &  &  &  \\
 4-Be-  9 & 3.919E-3 & 4.004E-3 & 3.823E-3 & 4.875E-3 & 4.004E-3 & 0.0037$\pm$0.0002$^{c}$  \\
 4-Be- 10 &  &  & 4.757E-5 &  &  &  \\
 5-B - 10 & 1.782E-1 & 2.235E-1 & 2.252E-1 & 2.235E-1 & 2.235E-1 &  \\
 5-B - 11 & 2.756E-3 & 2.756E-3 & 2.543E-3 & 2.756E-3 & 2.756E-3 & 0.0043$\pm$0.0002$^{c}$  \\
6-C-0 &  & 1.950E-3 &  &  & 1.689E-3 &  \\
 6-C - 11 &  &  & 7.599E-3 &  &  &  \\
 6-C - 12 & 2.055E-3 &  & 2.025E-3 & 1.689E-3 &  & 0.00183$\pm$0.00005$^{c}$  \\
 6-C - 13 & 8.417E-4 & 7.810E-4 & 1.021E-3 &  &  & 0.0011$\pm$0.0002$^{c}$  \\
 6-C - 14 &  &  & 1.284E-4 &  &  &  \\
 7-N - 14 & 3.381E-2 & 3.381E-2 & 3.387E-2 & 3.381E-2 & 3.381E-2 & 0.036$\pm$0.001$^{c}$  \\
 7-N - 15 & 1.161E-4 & 1.161E-4 & 1.039E-4 &  & 1.083E-4 & 0.00011$^{c}$  \\
 8-O - 16 & 5.079E-4 & 7.415E-4 & 7.427E-4 & 8.556E-5 & 8.555E-5 & 0.00027$\pm$0.00003$^{c}$  \\
 8-O - 17 & 2.620E-3 & 5.720E-4 & 4.833E-4 &  & 1.135E-3 & 0.00041$\pm$0.00006$^{c}$  \\
 8-O - 18 & 3.178E-4 & 1.094E-3 & 5.897E-4 &  & 1.756E-3 & 0.00081$\pm$0.00004 \\
 9-F - 19 & 1.949E-2 & 1.636E-2 & 1.949E-2 & 1.636E-2 & 1.636E-2 & 0.018$\pm$0.003 \\
 10-Ne- 20 & 1.889E-2 & 1.889E-2 & 1.849E-2 &  &  & 0.0165$\pm$0.0030 \\
 10-Ne- 21 & 9.802E-1 & 9.802E-1 & 3.106E-1 &  &  & 0.296$\pm$0.050$^{c}$  \\
 10-Ne- 22 & 2.158E-2 & 2.158E-2 & 2.350E-2 &  &  & 0.0006$^{c}$  \\
 11-Na- 22 & 1.284E+2 & 1.873E+4 & 3.351E+1 &  &  &  \\
 11-Na- 23 & 3.166E-1 & 3.106E-1 & 2.949E-1 & 3.116E-1 & 3.107E-1 & 0.312$\pm$0.010 \\
 11-Na- 24 &  &  & 1.205E+0 &  &  &  \\
 12-Mg- 24 & 3.118E-2 & 3.118E-2 & 3.118E-2 & 3.118E-2 & 3.118E-2 & 0.030$\pm$0.004$^{c}$  \\
 12-Mg- 25 & 9.867E-2 & 9.867E-2 & 9.867E-2 & 9.892E-2 & 9.867E-2 & 0.104$\pm$0.015$^{c}$  \\
 12-Mg- 26 & 1.891E-2 & 1.891E-2 & 1.891E-2 & 1.897E-2 & 1.891E-2 & 0.024$\pm$0.002 \\
12-Mg-27 &  & 3.408E-2 &  &  &  &  \\
 12-Mg- 28 &  &  & 4.981E-4 &  &  &  \\
 13-Al- 26 &  & 2.898E-1 & 6.233E-1 &  &  &  \\
13-Al-26M & 4.415E-2 &  &  &  &  &  \\
 13-Al- 27 & 1.308E-1 & 1.308E-1 & 1.231E-1 & 1.308E-1 & 1.308E-1 & 0.128$\pm$0.006 \\
 14-Si- 28 & 8.752E-2 & 8.526E-2 & 8.457E-2 & 8.457E-2 & 8.447E-2 & 0.080$\pm$0.015$^{c}$  \\
 14-Si- 29 & 7.720E-2 & 8.328E-2 & 8.341E-2 & 8.328E-2 & 8.328E-2 & 0.081$\pm$0.015$^{c}$  \\
 14-Si- 30 & 8.762E-2 & 5.835E-1 & 5.829E-1 & 5.835E-1 & 5.835E-1 & 0.098$\pm$0.007 \\
 14-Si- 31 & 2.045E-1 & 3.422E-2 & 3.438E-2 &  &  &  \\
 14-Si- 32 & 2.589E-1 & 2.542E-1 & 2.262E-2 &  &  &  \\
 15-P - 31 & 1.449E-1 & 8.186E-2 & 8.079E-2 & 7.358E-2 & 8.904E-2 & 0.079$\pm$0.002 \\
 15-P - 32 &  & 2.101E-1 & 3.246E-2 &  &  &  \\
 15-P - 33 &  & 1.245E-1 & 4.187E-3 &  &  &  \\
 16-S - 32 & 2.495E-1 & 2.539E-1 & 2.495E-1 & 2.501E-1 & 2.495E-1 & 0.246$\pm$0.010$^{c}$  \\
 16-S - 33 & 1.639E-1 & 2.222E-1 & 1.639E-1 & 1.658E-1 & 1.639E-1 & 0.221$\pm$0.015$^{c}$  \\
 16-S - 34 & 1.007E-1 & 1.075E-1 & 1.007E-1 & 1.011E-1 & 1.007E-1 & 0.105$\pm$0.005$^{c}$  \\
 16-S - 35 & 1.538E-1 & 1.467E-1 & 1.353E-2 &  &  &  \\
 16-S - 36 & 1.211E-1 & 1.106E-1 & 1.211E-1 & 9.050E-2 & 1.211E-1 &  \\
17-Cl-0 &  &  &  & 1.379E+1 &  & 13.7$\pm$1.5 \\
 17-Cl- 34 &  &  & 6.342E-2 &  &  &  \\
 17-Cl- 35 & 1.792E+1 & 1.792E+1 & 1.792E+1 &  & 1.793E+1 & 17.9$\pm$0.3 \\
 17-Cl- 36 & 4.730E+0 & 4.713E+0 & 4.772E+0 &  &  & 3.8 \\
 17-Cl- 37 & 2.051E-1 & 2.051E-1 & 2.050E-1 &  & 2.055E-1 & 0.30$\pm$0.04 \\
 18-Ar- 36 & 2.275E+0 & 2.542E+0 & 2.363E+0 &  & 2.275E+0 &  \\
 18-Ar- 37 & 1.908E+0 & 1.908E+0 & 2.199E+0 &  &  &  \\
 18-Ar- 38 & 3.568E-1 & 1.127E+0 & 4.662E-1 &  & 3.563E-1 &  \\
 18-Ar- 39 & 3.239E-1 & 2.504E+2 & 2.756E+3 &  &  &  \\
 18-Ar- 40 & 2.925E-1 & 2.941E-1 & 2.941E-1 &  & 2.941E-1 & 0.41$\pm$0.03 \\
 18-Ar- 41 & 7.598E-1 & 7.598E-1 & 2.831E-1 &  &  &  \\
 18-Ar- 42 &  &  & 1.752E-1 &  &  &  \\
19-K-0 &  &  &  & 1.078E+0 &  & 1.0$\pm$0.1 \\
 19-K - 39 & 9.971E-1 & 9.894E-1 & 9.991E-1 &  & 6.407E-1 & 1.1$\pm$0.1 \\
 19-K - 40 & 1.346E+1 & 1.292E+1 & 4.023E+1 &  & 1.325E+1 & 13$\pm$4 \\
 19-K - 41 & 9.706E-1 & 9.277E-1 & 9.703E-1 &  & 9.713E-1 & 1.42$\pm$0.06 \\
 19-K - 42 &  &  & 2.205E+0 &  &  &  \\
 19-K - 43 &  &  & 3.780E-1 &  &  &  \\
20-Ca-0 &  &  &  & 3.845E-1 &  &  \\
 20-Ca- 40 & 2.375E-1 & 2.194E-1 & 2.131E-1 & 2.133E-1 & 2.134E-1 & 0.21$\pm$0.02$^{c}$  \\
 20-Ca- 41 & 5.817E-1 & 4.611E+0 & 1.974E+0 &  &  &  \\
 20-Ca- 42 & 3.758E-1 & 3.855E-1 & 3.772E-1 &  & 3.758E-1 & 0.39$\pm$0.04$^{c}$  \\
 20-Ca- 43 & 5.789E+0 & 4.276E+0 & 4.312E+0 &  & 5.789E+0 & 3.98$\pm$0.15$^{c}$  \\
 20-Ca- 44 & 4.257E-1 & 4.322E-1 & 4.247E-1 &  & 4.257E-1 & 0.56$\pm$0.01 \\
 20-Ca- 45 & 6.479E+0 & 6.479E+0 & 2.852E-1 &  &  &  \\
 20-Ca- 46 & 3.395E-1 & 8.185E-1 & 3.652E-1 &  & 3.218E-1 & 0.96$\pm$0.10 \\
 20-Ca- 47 & 3.892E-1 & 3.892E-1 & 3.066E-2 &  &  &  \\
 20-Ca- 48 & 4.851E-1 & 9.632E-1 & 4.846E-1 &  & 4.851E-1 & 0.89$\pm$0.18 \\
21-Sc- 44 &  & 3.961E+1 &  &  &  &  \\
 21-Sc- 44M &  &  & 1.006E+1 &  &  &  \\
 21-Sc- 45 & 1.205E+1 & 1.182E+1 & 1.184E+1 &  & 1.183E+1 & 12.1$\pm$0.5 \\
 21-Sc- 46 &  & 2.708E+1 & 1.008E+1 &  &  &  \\
 21-Sc- 47 &  & 3.932E+0 & 7.449E-1 &  &  &  \\
 21-Sc- 48 &  & 5.239E+0 & 2.165E-1 &  &  &  \\
 22-Ti- 44 &  & 1.987E+0 & 7.064E-1 &  &  &  \\
 22-Ti- 45 &  &  & 5.819E+0 &  &  &  \\
 22-Ti- 46 & 3.641E-1 & 3.800E-1 & 3.668E-1 & 3.381E-1 & 3.641E-1 & 0.34$\pm$0.09$^{c}$  \\
 22-Ti- 47 & 1.355E+0 & 1.549E+0 & 1.346E+0 & 1.430E+0 & 1.355E+0 & 1.5$\pm$0.2$^{c}$  \\
 22-Ti- 48 & 3.784E+0 & 3.788E+0 & 3.784E+0 & 3.788E+0 & 3.784E+0 & 3.9$\pm$0.2$^{c}$  \\
 22-Ti- 49 & 9.264E-1 & 9.617E-1 & 9.249E-1 & 8.880E-1 & 9.264E-1 & 1.2$\pm$0.2$^{c}$  \\
 22-Ti- 50 & 8.912E-2 & 9.174E-2 & 8.915E-2 & 8.855E-2 & 8.912E-2 & 0.090$\pm$0.003 \\
23-V-0 &  &  &  & 2.653E+0 &  & 2.8$\pm$0.1 \\
 23-V - 48 &  & 3.477E+1 & 2.118E+0 &  &  &  \\
 23-V - 49 & 5.762E+1 & 5.800E+1 & 3.090E+0 &  &  &  \\
 23-V - 50 & 5.928E+1 & 6.075E+1 & 5.928E+1 &  & 5.928E+1 & 61$\pm$10$^{c}$  \\
 23-V - 51 & 2.576E+0 & 2.600E+0 & 2.561E+0 &  & 2.561E+0 & 2.7$\pm$0.1 \\
 24-Cr- 48 &  &  & 3.593E-1 &  &  &  \\
 24-Cr- 49 &  &  & 5.338E-1 &  &  &  \\
 24-Cr- 50 & 7.730E+0 & 7.244E+0 & 7.246E+0 & 7.385E+0 & 7.246E+0 & 7.2$\pm$0.2 \\
 24-Cr- 51 & 8.323E+0 & 8.324E+0 & 7.579E-1 &  &  &  \\
 24-Cr- 52 & 5.213E-1 & 4.948E-1 & 4.947E-1 & 4.622E-1 & 4.656E-1 & 0.66$^{c}$  \\
 24-Cr- 53 & 9.591E+0 & 8.435E+0 & 8.569E+0 & 8.585E+0 & 1.119E+1 & 8.66$\pm$0.40$^{c}$  \\
 24-Cr- 54 & 2.122E-1 & 2.150E-1 & 2.101E-1 & 1.843E-1 & 2.111E-1 & 0.20$\pm$0.04$^{c}$  \\
 25-Mn- 52 &  & 2.844E+1 & 2.301E+0 &  &  &  \\
 25-Mn- 53 &  & 3.502E+1 & 3.449E+1 &  &  &  \\
 25-Mn- 54 & 1.802E+1 & 1.802E+1 & 1.972E+1 &  &  & 17 \\
 25-Mn- 55 & 1.353E+1 & 1.425E+1 & 1.425E+1 & 1.176E+1 & 1.353E+1 & 13.3$\pm$0.5 \\
 26-Fe- 54 & 1.227E+0 & 1.209E+0 & 1.216E+0 & 1.324E+0 & 1.554E+0 & 1.27$\pm$0.10$^{c}$  \\
 26-Fe- 55 & 7.022E+0 & 7.022E+0 & 7.607E+1 &  &  &  \\
 26-Fe- 56 & 1.350E+0 & 1.343E+0 & 1.357E+0 & 1.386E+0 & 1.350E+0 & 1.87$\pm$0.15$^{c}$  \\
 26-Fe- 57 & 1.509E+0 & 1.428E+0 & 1.508E+0 & 1.424E+0 & 1.499E+0 & 1.51$\pm$0.15$^{c}$  \\
 26-Fe- 58 & 1.279E+0 & 1.275E+0 & 1.273E+0 & 1.567E+0 & 1.275E+0 & 1.34$\pm$0.16$^{c}$  \\
 26-Fe- 59 &  & 6.306E+0 & 6.541E-1 &  &  &  \\
 26-Fe- 60 &  & 6.090E-1 & 1.280E-1 &  &  &  \\
 27-Co- 55 &  &  & 3.426E-1 &  &  &  \\
 27-Co- 56 &  & 1.734E+1 & 1.291E+0 &  &  &  \\
 27-Co- 57 &  & 2.567E+1 & 2.395E+1 &  &  & 20.0$\pm$1.9 \\
 27-Co- 58 & 6.677E+3 & 6.670E+3 & 8.102E+2 &  &  & 7000$\pm$1000 \\
 27-Co- 58M & 1.750E+5 & 2.545E+4 & 5.879E+4 &  &  &  \\
 27-Co- 59 & 7.579E+1 & 7.579E+1 & 7.584E+1 & 7.499E+1 & 7.584E+1 & 75.8$\pm$2.0 \\
 27-Co- 60 &  & 4.637E+0 & 3.208E+0 &  &  & 4.3$\pm$0.9 \\
 27-Co- 62M &  & 3.260E+1 &  &  &  &  \\
 28-Ni- 56 &  & 4.595E-1 & 4.174E-2 &  &  &  \\
 28-Ni- 57 &  & 2.767E+0 & 4.400E-1 &  &  &  \\
 28-Ni- 58 & 2.020E+0 & 2.212E+0 & 2.025E+0 & 2.019E+0 & 2.022E+0 & 2.1$\pm$0.2$^{c}$  \\
 28-Ni- 59 & 1.198E+2 & 1.096E+2 & 1.200E+2 &  &  & 114$\pm$8$^{c}$  \\
 28-Ni- 60 & 1.261E+0 & 1.403E+0 & 1.263E+0 & 1.404E+0 & 1.263E+0 & 1.26$\pm$0.06$^{c}$  \\
 28-Ni- 61 & 2.428E+0 & 2.425E+0 & 2.416E+0 & 1.562E+0 & 2.836E+0 & 1.80$\pm$0.30$^{c}$  \\
 28-Ni- 62 & 7.279E+0 & 6.895E+0 & 7.279E+0 & 6.006E+0 & 7.286E+0 & 7.38$\pm$0.41$^{c}$  \\
 28-Ni- 63 & 1.931E+1 & 1.926E+1 & 3.886E+1 &  &  &  \\
 28-Ni- 64 & 8.158E-1 & 8.207E-1 & 8.172E-1 & 7.694E-1 & 8.211E-1 & 1.07$\pm$0.15 \\
 28-Ni- 65 &  &  & 9.359E+0 &  &  &  \\
 28-Ni- 66 &  & 5.443E-1 & 1.386E-2 &  &  &  \\
29-Cu-0 &  &  &  & 4.134E+0 &  & 4.1$\pm$0.1 \\
 29-Cu- 63 & 4.513E+0 & 5.407E+0 & 4.971E+0 & 4.989E+0 & 4.988E+0 & 4.97$\pm$0.08 \\
 29-Cu- 64 & 3.588E+0 & 2.617E+2 & 1.222E+2 &  &  &  \\
 29-Cu- 65 & 2.042E+0 & 2.013E+0 & 2.008E+0 & 2.217E+0 & 2.215E+0 & 2.19$\pm$0.07 \\
29-Cu-66 &  & 1.046E+2 &  &  &  &  \\
 29-Cu- 67 &  & 4.053E+0 & 9.215E-1 &  &  &  \\
 30-Zn- 62 &  &  & 5.593E-1 &  &  &  \\
 30-Zn- 63 &  &  & 2.082E+0 &  &  &  \\
 30-Zn- 64 & 1.423E+0 & 1.419E+0 & 1.427E+0 & 1.423E+0 & 1.423E+0 & 1.37$\pm$0.06 \\
 30-Zn- 65 & 3.919E+1 & 3.708E+1 & 4.412E+1 &  & 3.919E+1 &  \\
 30-Zn- 66 & 9.619E-1 & 9.635E-1 & 9.656E-1 & 9.592E-1 & 9.619E-1 & 0.82$\pm$0.06$^{c}$  \\
 30-Zn- 67 & 2.436E+1 & 2.557E+1 & 2.436E+1 & 2.435E+1 & 2.436E+1 & 25.4$\pm$2.4$^{c}$  \\
 30-Zn- 68 & 3.092E+0 & 3.108E+0 & 3.093E+0 & 3.087E+0 & 3.092E+0 & 3.5$\pm$0.15 \\
 30-Zn- 69 & 1.918E+0 &  & 2.131E+0 &  &  &  \\
 30-Zn- 69M &  &  & 3.117E+0 &  &  &  \\
 30-Zn- 70 & 1.067E-1 & 8.838E-1 & 1.077E-1 & 1.042E-1 & 1.067E-1 & 0.96$\pm$0.06 \\
 30-Zn- 71 &  &  & 1.687E+0 &  &  &  \\
 30-Zn- 72 &  &  & 8.843E-3 &  &  &  \\
 31-Ga- 67 &  & 5.366E+1 & 2.770E+1 &  &  &  \\
 31-Ga- 69 & 1.621E+1 & 1.552E+1 & 1.811E+1 & 1.828E+1 & 1.621E+1 & 15.9$\pm$1.0$^{c}$  \\
31-Ga-70 & 5.976E+0 &  &  &  &  &  \\
 31-Ga- 71 & 3.273E+1 & 3.010E+1 & 3.250E+1 & 3.275E+1 & 3.273E+1 & 32.3$\pm$2.3 \\
 31-Ga- 72 &  &  & 8.997E+1 &  &  &  \\
32-Ge-0 &  &  &  & 6.023E+0 &  & 6.0$\pm$1.0 \\
 32-Ge- 68 &  &  & 2.014E+0 &  &  &  \\
 32-Ge- 69 &  &  & 6.491E+1 &  &  &  \\
 32-Ge- 70 & 2.614E+0 & 2.452E+0 & 2.614E+0 & 2.518E+0 & 2.614E+0 & 2.39$\pm$0.15$^{c}$  \\
 32-Ge- 71 & 4.947E+1 &  & 4.222E+1 & 4.287E+1 &  &  \\
 32-Ge- 72 & 9.039E-1 & 9.419E-1 & 9.039E-1 & 8.979E-1 & 9.039E-1 & 0.86$\pm$0.08$^{c}$  \\
 32-Ge- 73 & 6.294E+1 & 6.433E+1 & 6.294E+1 & 6.237E+1 & 6.294E+1 & 64$\pm$7$^{c}$  \\
 32-Ge- 74 & 6.464E-1 & 5.869E-1 & 6.464E-1 & 5.040E-1 & 6.464E-1 & 0.76$\pm$0.20 \\
32-Ge 75 & 2.987E+0 &  &  & 5.008E+1 &  &  \\
 32-Ge- 76 & 1.348E+0 & 1.378E+0 & 1.348E+0 & 3.051E+0 & 1.348E+0 & 1.86$\pm$0.24 \\
 32-Ge- 77 &  &  & 3.102E+0 & 7.255E+1 &  &  \\
32-Ge-78 &  &  &  & 1.693E+0 &  &  \\
 33-As- 71 &  & 4.324E+1 & 1.026E+2 &  &  &  \\
 33-As- 72 &  & 3.844E+1 & 1.121E+2 &  &  &  \\
 33-As- 73 & 1.384E+2 & 1.674E+2 & 1.272E+2 &  &  &  \\
 33-As- 74 & 2.294E+2 & 5.686E+3 & 2.937E+2 &  &  &  \\
 33-As- 75 & 6.389E+1 & 6.290E+1 & 6.373E+1 & 6.379E+1 & 6.373E+1 & 63$\pm$2 \\
 33-As- 76 &  & 8.783E+1 & 1.847E+2 &  &  &  \\
 33-As- 77 &  & 1.409E+3 & 1.706E+1 & 6.337E+1 &  &  \\
 33-As- 79 &  &  &  & 6.296E+1 &  &  \\
 34-Se- 72 &  &  & 9.211E+0 &  &  &  \\
 34-Se- 73 &  &  & 2.027E+2 &  &  &  \\
 34-Se- 74 & 5.797E+2 & 5.790E+2 & 5.803E+2 & 5.798E+2 & 5.797E+2 & 576$\pm$22 \\
 34-Se- 75 & 5.370E+2 & 5.370E+2 & 2.281E+2 &  &  &  \\
 34-Se- 76 & 4.103E+1 & 3.437E+1 & 4.132E+1 & 4.108E+1 & 4.103E+1 & 34.4$\pm$4.0$^{c}$  \\
 34-Se- 77 & 3.205E+1 & 3.279E+1 & 3.126E+1 & 3.205E+1 & 3.205E+1 & 32.3$\pm$2.0$^{c}$  \\
 34-Se- 78 & 4.647E+0 & 4.730E+0 & 4.702E+0 & 4.714E+0 & 4.739E+0 & 4.52$\pm$0.45$^{c}$  \\
 34-Se- 79 & 6.082E+1 & 1.548E+2 & 1.087E+2 & 6.084E+1 & 6.082E+1 &  \\
 34-Se- 80 & 9.741E-1 & 1.193E+0 & 9.599E-1 & 9.680E-1 & 9.741E-1 & 1.05$\pm$0.01 \\
34-Se- 81 & 2.040E+0 &  &  &  &  &  \\
 34-Se- 82 & 2.127E-1 & 1.099E-1 & 7.101E-1 & 1.742E-1 & 2.127E-1 & 1.25$\pm$0.25$^{c}$  \\
 35-Br- 76 &  &  & 4.393E+1 &  &  &  \\
 35-Br- 77 &  & 5.604E+1 & 2.023E+2 &  &  &  \\
 35-Br- 79 & 1.289E+2 & 1.328E+2 & 1.290E+2 &  & 1.289E+2 & 120.2$\pm$7.2 \\
35-Br- 80 & 4.741E+1 &  &  &  &  &  \\
 35-Br- 81 & 4.635E+1 & 4.639E+1 & 4.662E+1 &  & 4.635E+1 & 46.0$\pm$2.6 \\
 35-Br- 82 &  & 2.132E+2 & 8.451E+1 &  &  &  \\
 36-Kr- 76 &  &  & 3.190E+1 &  &  &  \\
 36-Kr- 78 & 2.516E+1 & 2.530E+1 & 2.636E+1 &  & 2.613E+1 & 26$\pm$3$^{c}$  \\
 36-Kr- 79 & 3.679E+1 &  & 1.416E+2 &  &  &  \\
 36-Kr- 80 & 6.018E+1 & 5.952E+1 & 6.040E+1 &  & 6.018E+1 & 57.4$\pm$5.6 \\
 36-Kr- 81 & 1.290E+2 &  & 1.747E+2 &  &  &  \\
 36-Kr- 82 & 1.629E+2 & 1.300E+2 & 2.243E+2 &  & 1.629E+2 & 156$\pm$20 \\
 36-Kr- 83 & 1.884E+2 & 1.698E+2 & 1.539E+2 & 1.499E+2 & 1.884E+2 & 160$\pm$25$^{c}$  \\
 36-Kr- 84 & 2.195E+0 & 2.144E+0 & 2.390E+0 & 2.155E+0 & 2.170E+0 & 2.43$\pm$0.2 \\
 36-Kr- 85 & 2.864E+0 & 4.866E+0 & 3.511E+0 & 1.828E+0 & 2.864E+0 & 1.8$\pm$1.0 \\
 36-Kr- 86 & 2.050E-2 & 1.858E-2 & 2.342E-2 & 2.341E-2 & 1.999E-2 & 0.018$\pm$0.002$^{c}$  \\
 36-Kr- 87 &  &  &  & 8.694E-1 &  &  \\
 36-Kr- 88 &  &  &  & 4.180E-2 &  &  \\
 37-Rb- 83 &  &  & 2.033E+2 &  &  &  \\
 37-Rb- 84 &  &  & 1.899E+2 &  &  &  \\
 37-Rb- 85 & 7.480E+0 & 7.653E+0 & 8.752E+0 & 8.741E+0 & 7.609E+0 & 6.83$\pm$0.22 \\
 37-Rb- 86 & 3.677E+1 & 1.396E+2 & 2.461E+1 &  & 3.677E+1 &  \\
 37-Rb- 87 & 2.713E+0 & 2.399E+0 & 2.720E+0 & 2.714E+0 & 2.713E+0 & 2.38$\pm$0.12 \\
 37-Rb- 88 &  & 1.910E+0 &  &  &  &  \\
 38-Sr- 82 &  &  & 2.028E+1 &  &  &  \\
 38-Sr- 83 &  & 3.362E+2 & 2.809E+2 &  &  &  \\
 38-Sr- 84 & 1.155E+1 & 1.083E+1 & 1.154E+1 &  & 1.155E+1 & 11.2$\pm$1.1$^{c}$  \\
 38-Sr- 85 & 2.902E+1 & 1.371E+2 & 1.952E+2 &  &  &  \\
 38-Sr- 86 & 4.872E+0 & 4.957E+0 & 4.793E+0 &  & 4.872E+0 & 4.88$\pm$0.40$^{c}$  \\
 38-Sr- 87 & 1.210E+2 & 1.179E+2 & 1.214E+2 &  & 1.210E+2 & 108$\pm$30$^{c}$  \\
 38-Sr- 88 & 3.483E-2 & 4.504E-2 & 3.166E-2 & 3.683E-2 & 3.683E-2 & 0.024$^{c}$  \\
 38-Sr- 89 & 4.137E-1 & 1.389E+0 & 7.502E-1 & 4.137E-1 & 4.137E-1 &  \\
 38-Sr- 90 & 8.986E-2 & 2.398E-1 & 4.375E-2 & 8.664E-2 & 8.986E-2 & 0.104$\pm$0.016 \\
 39-Y - 86 &  &  & 2.470E+2 &  &  &  \\
 39-Y - 87 &  & 1.531E+2 & 4.793E+1 &  &  &  \\
 39-Y - 87M &  &  & 6.558E+1 &  &  &  \\
 39-Y - 88 &  & 2.260E+2 & 1.244E+2 &  &  &  \\
 39-Y - 89 & 8.667E-1 & 8.667E-1 & 9.535E-1 & 7.494E-1 & 8.667E-1 & 0.96$\pm$0.06 \\
 39-Y - 90 & 2.611E+0 & 4.247E+0 & 6.413E+0 &  & 2.611E+0 &  \\
 39-Y - 91 & 2.843E+0 & 5.426E+0 & 3.767E+0 & 1.099E+1 & 2.843E+0 &  \\
 40-Zr- 86 &  &  & 1.968E+1 &  &  &  \\
 40-Zr- 88 &  & 1.310E+2 & 3.690E+5 &  &  &  \\
 40-Zr- 89 &  & 2.478E+2 & 1.103E+2 &  &  &  \\
 40-Zr- 90 & 1.635E-1 & 1.735E-1 & 1.647E-1 & 1.675E-1 & 1.615E-1 & 0.13$\pm$0.03$^{c}$  \\
 40-Zr- 91 & 5.827E+0 & 6.061E+0 & 5.757E+0 & 6.937E+0 & 6.037E+0 & 8.30$\pm$0.83$^{c}$  \\
 40-Zr- 92 & 5.898E-1 & 6.618E-1 & 5.076E-1 & 6.916E-1 & 7.052E-1 & 0.47$\pm$0.03$^{c}$  \\
 40-Zr- 93 & 1.784E+1 & 1.784E+1 & 1.758E+1 & 1.819E+1 & 1.783E+1 & 17.7$\pm$1.5$^{c}$  \\
 40-Zr- 94 & 3.142E-1 & 3.001E-1 & 2.825E-1 & 2.983E-1 & 3.081E-1 & 0.28$\pm$0.01 \\
 40-Zr- 95 & 7.730E+0 & 3.245E+1 & 5.517E+0 & 1.272E+1 & 7.777E+0 &  \\
 40-Zr- 96 & 5.100E+0 & 5.172E+0 & 5.359E+0 & 5.856E+0 & 5.176E+0 & 5.28$\pm$0.11 \\
 40-Zr- 97 &  &  & 2.855E-1 &  &  &  \\
 41-Nb- 90 &  &  & 1.437E+2 &  &  &  \\
 41-Nb- 91 &  & 1.725E+2 & 1.595E+1 &  &  &  \\
 41-Nb- 91M &  &  & 1.017E+1 &  &  &  \\
 41-Nb- 92 &  & 1.637E+2 & 2.031E+1 &  &  &  \\
 41-Nb- 92M &  &  & 3.186E+1 &  &  &  \\
 41-Nb- 93 & 8.940E+0 & 9.417E+0 & 9.327E+0 & 8.982E+0 & 9.921E+0 & 8.37$\pm$0.37 \\
 41-Nb- 93M &  &  & 1.072E+1 &  &  &  \\
 41-Nb- 94 & 1.254E+2 & 1.292E+2 & 1.301E+2 &  & 1.254E+2 & 125$\pm$8 \\
 41-Nb- 94M &  & 1.932E+2 &  &  &  &  \\
 41-Nb- 95 & 4.178E+1 & 5.868E+1 & 4.489E+1 & 4.182E+1 & 4.178E+1 &  \\
 41-Nb- 95M &  &  & 3.347E+1 &  &  &  \\
 41-Nb- 96 &  &  & 5.716E+1 &  &  &  \\
 42-Mo- 92 & 9.773E-1 & 9.779E-1 & 9.779E-1 & 9.503E-1 & 9.455E-1 & 0.91$\pm$0.07$^{c}$  \\
 42-Mo- 93 & 2.359E+1 & 2.359E+1 & 1.380E+1 & 2.377E+1 &  &  \\
 42-Mo- 94 & 1.461E+0 & 1.475E+0 & 1.475E+0 & 1.435E+0 & 1.423E+0 & 1.38$\pm$0.21$^{c}$  \\
 42-Mo- 95 & 1.047E+2 & 1.047E+2 & 1.018E+2 & 1.109E+2 & 1.108E+2 & 117$\pm$7$^{c}$  \\
 42-Mo- 96 & 1.753E+1 & 1.752E+1 & 1.752E+1 & 1.752E+1 & 1.750E+1 & 18.2$\pm$1.5$^{c}$  \\
 42-Mo- 97 & 1.726E+1 & 1.660E+1 & 1.660E+1 & 1.749E+1 & 1.745E+1 & 16.8$\pm$1.0$^{c}$  \\
 42-Mo- 98 & 6.552E+0 & 6.907E+0 & 6.907E+0 & 6.513E+0 & 6.538E+0 & 6.7$\pm$0.3 \\
 42-Mo- 99 & 4.157E+1 & 2.875E+1 & 3.687E+1 & 9.312E+1 & 4.157E+1 &  \\
 42-Mo-100 & 3.872E+0 & 3.955E+0 & 3.955E+0 & 3.874E+0 & 3.884E+0 & 3.76$\pm$0.15 \\
 43-Tc- 95 &  &  & 5.772E+1 &  &  &  \\
 43-Tc- 95M &  &  & 4.229E+1 &  &  &  \\
 43-Tc- 96 &  & 4.161E+2 & 1.245E+2 &  &  &  \\
 43-Tc- 97 &  & 2.304E+2 & 7.691E+1 &  &  &  \\
 43-Tc- 97M &  &  & 6.057E+1 &  &  &  \\
 43-Tc- 98 & 1.890E+1 & 1.890E+1 & 1.730E+2 &  &  &  \\
 43-Tc- 99 & 3.227E+2 & 3.131E+2 & 3.267E+2 & 3.116E+2 & 3.230E+2 & 358$\pm$20 \\
 44-Ru- 96 & 7.279E+0 & 8.996E+0 & 6.273E+0 &  & 7.279E+0 &  \\
 44-Ru- 97 & 3.560E+1 & 3.560E+1 & 5.109E+1 &  &  &  \\
 44-Ru- 98 & 1.150E+1 & 3.424E+1 & 9.467E+0 &  & 1.150E+1 &  \\
 44-Ru- 99 & 1.709E+2 & 1.704E+2 & 1.732E+2 & 1.708E+2 & 1.709E+2 & 172$\pm$20$^{c}$  \\
 44-Ru-100 & 1.144E+1 & 1.363E+1 & 1.142E+1 & 1.116E+1 & 1.144E+1 & 11.2$\pm$1.1 \\
 44-Ru-101 & 1.123E+2 & 1.129E+2 & 1.014E+2 & 1.117E+2 & 1.123E+2 & 111$\pm$10 \\
 44-Ru-102 & 5.461E+0 & 5.461E+0 & 4.270E+0 & 5.461E+0 & 5.461E+0 & 4.46$\pm$0.20 \\
 44-Ru-103 & 4.696E+1 & 4.696E+1 & 7.129E+1 & 4.696E+1 & 4.696E+1 & 46.6$^{c}$  \\
 44-Ru-104 & 6.615E+0 & 6.615E+0 & 6.579E+0 & 6.615E+0 & 6.615E+0 & 6.3$\pm$0.2 \\
 44-Ru-105 & 6.876E+0 & 6.876E+0 & 1.174E+2 & 6.876E+0 & 6.876E+0 &  \\
 44-Ru-106 & 2.002E+0 & 1.363E+0 & 1.977E+0 &  & 2.002E+0 & 2.0$\pm$0.6 \\
 45-Rh- 99 &  & 3.513E+2 & 4.754E+1 &  &  &  \\
 45-Rh- 99M &  &  & 6.419E+1 &  &  &  \\
 45-Rh-100 &  &  & 1.247E+2 &  &  &  \\
 45-Rh-101 &  & 2.846E+2 & 6.263E+1 &  &  &  \\
 45-Rh-101M &  &  & 8.669E+1 &  &  &  \\
 45-Rh-102 &  & 5.289E+2 & 3.227E+2 &  &  &  \\
 45-Rh-102M &  &  & 3.435E+2 &  &  &  \\
 45-Rh-103 & 1.007E+3 & 9.688E+2 & 9.661E+2 & 1.044E+3 & 9.684E+2 & 1012$\pm$50 \\
 45-Rh-104 & 1.050E+2 & 1.638E+2 & 3.367E+2 &  &  &  \\
 45-Rh-105 & 1.704E+4 & 1.766E+4 & 1.693E+4 & 1.700E+4 & 1.700E+4 & 17000$\pm$3000 \\
 46-Pd-100 &  &  & 3.451E+0 &  &  &  \\
 46-Pd-101 &  &  & 9.898E+1 &  &  &  \\
 46-Pd-102 & 1.596E+1 & 1.341E+1 & 1.506E+1 &  & 1.711E+1 & 23$\pm$4 \\
 46-Pd-103 & 4.028E+2 & 3.961E+2 & 1.339E+2 &  &  &  \\
 46-Pd-104 & 2.114E+1 & 2.114E+1 & 2.033E+1 &  & 2.114E+1 & 20.9$\pm$1.2$^{c}$  \\
 46-Pd-105 & 9.606E+1 & 9.606E+1 & 1.026E+2 & 9.694E+1 & 9.606E+1 & 96.4$\pm$3.0$^{c}$  \\
 46-Pd-106 & 7.755E+0 & 7.755E+0 & 7.802E+0 &  & 7.755E+0 & 7.5$\pm$0.3 \\
 46-Pd-107 & 1.122E+2 & 1.122E+2 & 1.111E+2 &  & 1.122E+2 & 114$\pm$4$^{c}$  \\
 46-Pd-108 & 2.435E+2 & 2.435E+2 & 2.355E+2 & 2.436E+2 & 2.435E+2 & 244$\pm$4 \\
 46-Pd-109 & 1.182E+2 &  & 1.403E+2 &  &  &  \\
 46-Pd-110 & 3.107E+0 & 2.966E+0 & 3.286E+0 &  & 3.107E+0 & 3.0$\pm$0.3 \\
 46-Pd-112 &  &  & 1.016E+0 &  &  &  \\
47-Ag-0 &  &  &  & 7.626E+2 &  & 756$\pm$20 \\
 47-Ag-105 &  &  & 9.400E+1 &  &  &  \\
 47-Ag-106M &  & 2.407E+2 & 2.673E+2 &  &  &  \\
 47-Ag-107 & 1.056E+2 & 9.898E+1 & 1.055E+2 & 1.039E+2 & 1.108E+2 & 107$\pm$5 \\
47-Ag-108 & 2.539E+2 & 4.987E+3 &  &  &  &  \\
 47-Ag-108M &  &  & 3.087E+2 &  &  &  \\
 47-Ag-109 & 1.467E+3 & 1.474E+3 & 1.465E+3 & 1.472E+3 & 1.468E+3 & 65.1$\pm$2.9 \\
47-Ag- 110 &  & 8.072E+2 &  &  &  &  \\
 47-Ag-110M & 9.295E+1 & 7.447E+1 & 7.447E+1 &  & 9.295E+1 & 64.4$\pm$7.0$^{c}$  \\
 47-Ag-111 & 9.953E+1 & 1.804E+1 & 1.048E+2 &  & 9.953E+1 & 105$\pm$20 \\
 47-Ag-112 & 3.197E+2 &  &  &  &  &  \\
 47-Ag-113 & 3.649E+1 &  &  &  &  &  \\
 47-Ag-114 & 1.032E+2 &  &  &  &  &  \\
 47-Ag-115 & 2.692E+1 &  &  &  &  &  \\
 47-Ag-116 & 5.824E+1 &  &  &  &  &  \\
 47-Ag-117 & 1.927E+1 &  &  &  &  &  \\
 47-Ag-118M & 2.990E+2 &  &  &  &  &  \\
48-Cd-0 &  &  &  & 8.065E+1 &  & 70$\pm$10 \\
 48-Cd-106 & 6.313E+0 & 6.532E+0 & 9.141E+0 &  & 6.696E+0 & 6.1$\pm$0.6$^{c}$  \\
48-Cd-107 & 9.387E+1 &  &  &  &  &  \\
 48-Cd-108 & 1.692E+1 & 1.692E+1 & 2.531E+1 &  & 2.085E+1 & 12.1$\pm$1.7$^{c}$  \\
 48-Cd-109 & 4.749E+2 & 4.749E+2 & 4.196E+2 &  &  &  \\
 48-Cd-110 & 3.338E+1 & 3.338E+1 & 3.918E+1 &  & 3.329E+1 & 12.4$\pm$1.2$^{c}$  \\
 48-Cd-111 & 5.141E+1 & 5.051E+1 & 4.518E+1 &  & 5.044E+1 & 45.9$\pm$3.0$^{c}$  \\
 48-Cd-112 & 1.318E+1 & 1.331E+1 & 1.318E+1 &  & 1.331E+1 & 13.1$\pm$1.0$^{c}$  \\
 48-Cd-113 & 3.845E+2 & 4.014E+2 & 3.880E+2 & 3.928E+2 & 4.015E+2 & 384$^{c}$  \\
 48-Cd-113M &  &  & 1.002E+2 &  &  &  \\
 48-Cd-114 & 1.252E+1 & 1.252E+1 & 1.686E+1 &  & 1.252E+1 & 12.2$\pm$1.0 \\
 48-Cd-115 &  &  & 5.594E+1 &  &  &  \\
 48-Cd-115M & 9.401E+0 & 9.401E+0 & 7.863E+1 &  & 9.401E+0 &  \\
 48-Cd-116 & 1.879E+0 & 1.876E+0 & 1.668E+0 &  & 1.890E+0 & 1.65$\pm$0.20$^{c}$  \\
 49-In-111 &  &  & 2.931E+2 &  &  &  \\
 49-In-113 & 3.264E+2 & 3.253E+2 & 3.275E+2 & 3.253E+2 & 3.326E+2 & 271$\pm$17$^{c}$  \\
 49-In-114 & 8.001E+1 & 8.151E+1 &  &  &  &  \\
 49-In-114M &  &  & 3.354E+2 &  &  &  \\
 49-In-115 & 3.223E+3 & 3.209E+3 & 3.209E+3 & 3.210E+3 & 3.224E+3 & 3300$\pm$100 \\
 50-Sn-  0 &  &  &  & 6.206E+0 &  & 4.1$\pm$0.3 \\
 50-Sn-112 & 2.995E+1 & 3.061E+1 & 3.052E+1 & 3.046E+1 & 2.995E+1 & 27.4$\pm$1.7 \\
 50-Sn-113 & 2.278E+2 & 2.278E+2 & 2.329E+2 &  & 2.278E+2 & 228$\pm$5$^{c}$  \\
 50-Sn-114 & 7.827E+0 & 6.463E+0 & 6.463E+0 & 6.583E+0 & 7.827E+0 & 3.4$\pm$1.0$^{c}$  \\
 50-Sn-115 & 2.036E+1 & 1.984E+1 & 1.984E+1 & 1.376E+1 & 2.074E+1 & 15.8$\pm$3.8$^{c}$  \\
 50-Sn-116 & 1.233E+1 & 1.218E+1 & 1.218E+1 & 1.234E+1 & 1.233E+1 & 11.3$\pm$1.0$^{c}$  \\
 50-Sn-117 & 1.761E+1 & 1.794E+1 & 1.794E+1 & 1.810E+1 & 1.761E+1 & 17.9$\pm$2.5$^{c}$  \\
 50-Sn-117M &  &  & 6.083E+1 &  &  &  \\
 50-Sn-118 & 3.962E+0 & 5.279E+0 & 5.255E+0 & 5.328E+0 & 3.962E+0 & 3.79$\pm$0.30$^{c}$  \\
 50-Sn-119 & 5.155E+0 & 5.577E+0 & 5.577E+0 & 5.267E+0 & 5.637E+0 & 4.56$\pm$0.49$^{c}$  \\
 50-Sn-119M &  &  & 3.485E+1 &  &  &  \\
 50-Sn-120 & 1.102E+0 & 1.142E+0 & 1.142E+0 & 1.215E+0 & 1.139E+0 & 1.14$^{c}$  \\
 50-Sn-121 &  & 2.753E+2 & 3.725E+1 &  &  &  \\
 50-Sn-121M & 1.874E+2 &  & 4.534E+1 &  &  &  \\
 50-Sn-122 & 6.559E-1 & 6.766E-1 & 9.548E-1 & 9.300E-1 & 6.553E-1 & 0.84$\pm$0.05 \\
 50-Sn-123 & 6.274E+1 & 6.936E+1 & 1.537E+1 &  & 6.274E+1 &  \\
 50-Sn-124 & 8.010E+0 & 8.170E+0 & 7.817E+0 & 7.846E+0 & 8.033E+0 & 7.96$\pm$0.25 \\
 50-Sn-125 & 8.822E+0 & 1.166E+1 & 3.754E+0 &  & 8.822E+0 &  \\
 50-Sn-126 & 1.498E-1 & 8.378E-1 & 9.683E-2 & 1.716E-1 & 1.498E-1 &  \\
 50-Sn-128 &  &  &  & 3.258E-1 &  &  \\
 51-Sb-119 &  &  & 2.648E+2 &  &  &  \\
 51-Sb-120M &  &  & 4.494E+2 &  &  &  \\
 51-Sb-121 & 2.060E+2 & 2.140E+2 & 2.151E+2 & 2.141E+2 & 2.060E+2 & 202$\pm$20 \\
 51-Sb-122 & 1.320E+2 & 6.559E+1 & 3.630E+2 &  &  &  \\
 51-Sb-123 & 1.279E+2 & 1.223E+2 & 1.229E+2 & 1.861E+2 & 1.279E+2 & 129$\pm$8 \\
 51-Sb-124 & 1.557E+2 & 8.810E+1 & 1.499E+2 & 1.668E+2 & 1.557E+2 &  \\
 51-Sb-125 & 5.585E+1 & 2.627E+1 & 3.212E+1 & 5.439E+1 & 5.585E+1 &  \\
 51-Sb-126 & 2.143E+2 & 2.082E+2 & 5.133E+1 &  & 2.143E+2 &  \\
 51-Sb-127 &  & 2.097E+1 & 1.386E+1 & 4.988E+1 &  &  \\
 52-Te-118 &  &  & 4.810E+1 &  &  &  \\
 52-Te-119 &  &  & 4.077E+2 &  &  &  \\
 52-Te-119M &  &  & 4.468E+2 &  &  &  \\
 52-Te-120 & 2.245E+1 & 6.853E+0 & 5.280E+1 &  & 2.245E+1 &  \\
 52-Te-121 & 9.172E+1 & 1.086E+2 & 2.778E+2 &  &  &  \\
 52-Te-121M & 1.847E+2 &  & 2.418E+2 &  &  &  \\
 52-Te-122 & 8.885E+1 & 8.969E+1 & 8.886E+1 &  & 7.935E+1 & 89$\pm$5$^{c}$  \\
 52-Te-123 & 5.642E+3 & 5.647E+3 & 5.647E+3 &  & 5.642E+3 & 5659$\pm$330$^{c}$  \\
 52-Te-123M &  &  & 1.483E+2 &  &  &  \\
 52-Te-124 & 5.302E+0 & 5.384E+0 & 5.609E+0 &  & 5.273E+0 & 3.1$\pm$0.4$^{c}$  \\
 52-Te-125 & 2.228E+1 & 2.302E+1 & 2.196E+1 &  & 2.228E+1 & 21.9$\pm$1.0$^{c}$  \\
 52-Te-125M &  &  & 8.492E+1 &  &  &  \\
 52-Te-126 & 7.621E+0 & 7.606E+0 & 7.919E+0 &  & 7.621E+0 & 8.0$\pm$0.6 \\
 52-Te-127 &  &  & 2.953E+1 &  &  &  \\
 52-Te-127M & 1.339E+3 & 4.192E+4 & 7.759E+1 &  & 1.339E+3 &  \\
 52-Te-128 & 1.353E+0 & 1.318E+0 & 1.288E+0 &  & 1.353E+0 & 1.58$\pm$0.006 \\
 52-Te-129 &  &  & 3.924E+0 &  &  &  \\
 52-Te-129M & 7.546E+2 & 3.735E+2 & 1.736E+1 &  & 7.546E+2 &  \\
 52-Te-130 & 2.647E-1 & 2.613E-1 & 2.503E-1 & 2.647E-1 & 2.647E-1 & 0.42$\pm$0.02 \\
52-Te-131 & 7.964E-1 &  &  &  &  &  \\
 52-Te-131M & 1.997E+0 & 1.201E+1 & 3.913E+0 &  &  &  \\
 52-Te-132 & 2.009E-1 & 1.066E+1 & 1.065E-1 &  & 2.041E-1 &  \\
 53-I -123 &  &  & 6.224E+2 &  &  &  \\
 53-I -124 &  &  & 7.457E+2 &  &  &  \\
 53-I -125 &  &  & 5.927E+2 &  &  & 13730$\pm$2000 \\
 53-I -126 &  & 1.727E+3 & 1.655E+3 &  &  & 40600 \\
 53-I -127 & 1.592E+2 & 1.538E+2 & 1.540E+2 & 1.482E+2 & 1.596E+2 & 162$\pm$8 \\
 53-I -128 & 1.068E+2 & 5.765E+1 & 1.799E+2 &  &  &  \\
 53-I -129 & 2.880E+1 & 3.381E+1 & 3.307E+1 & 2.938E+1 & 2.880E+1 & 33.8$\pm$1.4 \\
 53-I -130 & 8.872E+1 & 8.872E+1 & 1.662E+2 & 8.836E+1 & 8.872E+1 &  \\
 53-I -131 & 7.781E+1 & 7.781E+1 & 4.221E+1 & 7.772E+1 & 7.781E+1 &  \\
 53-I -132 & 2.906E+1 &  &  &  &  &  \\
 53-I -132M & 1.543E+1 &  &  &  &  &  \\
 53-I -133 & 1.943E+0 &  & 2.134E+0 &  &  &  \\
53-I -134 & 1.297E+0 &  &  &  &  &  \\
 53-I -135 & 3.461E+1 & 3.461E+1 & 4.283E-3 & 3.461E+1 & 3.461E+1 &  \\
 54-Xe-122 &  &  & 1.331E+2 &  &  &  \\
54-Xe-123 & 1.374E+3 & 1.374E+3 &  & 2.736E+1 & 1.374E+3 &  \\
 54-Xe-124 & 3.264E+3 & 3.132E+3 & 3.267E+3 & 3.190E+3 & 3.189E+3 & 3600$\pm$700 \\
 54-Xe-125 & 5.297E+2 &  & 5.956E+2 &  &  &  \\
 54-Xe-126 & 6.654E+1 & 6.642E+1 & 6.557E+1 &  & 6.654E+1 & 61$\pm$6 \\
 54-Xe-127 & 1.088E+2 & 3.316E+2 & 2.414E+2 &  &  &  \\
 54-Xe-128 & 1.266E+1 & 1.111E+1 & 1.111E+1 &  & 1.266E+1 & 12.5$\pm$1.0$^{c}$  \\
 54-Xe-129 & 2.547E+2 & 3.053E+2 & 3.053E+2 & 2.562E+2 & 2.547E+2 & 260$\pm$15 \\
 54-Xe-129M &  &  & 1.224E+2 &  &  &  \\
 54-Xe-130 & 4.907E+0 & 4.907E+0 & 2.879E+1 &  & 4.907E+0 & 4.3$\pm$0.4$^{c}$  \\
 54-Xe-131 & 8.825E+2 & 8.781E+2 & 9.091E+2 & 8.840E+2 & 8.825E+2 & 883$\pm$50 \\
 54-Xe-131M &  &  & 7.063E+1 &  &  &  \\
 54-Xe-132 & 5.265E+0 & 5.265E+0 & 2.610E+0 & 5.273E+0 & 5.265E+0 & 5.0$\pm$0.6 \\
 54-Xe-133 & 9.009E+1 & 8.907E+1 & 8.907E+1 & 8.907E+1 & 9.009E+1 &  \\
 54-Xe-133M &  &  & 9.063E+0 &  &  &  \\
 54-Xe-134 & 4.707E-1 & 4.707E-1 & 5.959E-1 & 4.707E-1 & 4.707E-1 & 0.38$\pm$0.04 \\
 54-Xe-135 & 7.598E+3 & 7.655E+3 &  & 7.598E+3 & 7.598E+3 & 7600$\pm$500$^{c}$  \\
54-Xe-135M &  & 4.334E+4 & 7.913E+3 &  &  &  \\
 54-Xe-136 & 1.404E-1 & 1.404E-1 & 8.579E-2 & 1.404E-1 & 1.404E-1 & 0.74$\pm$0.21 \\
 55-Cs-129 &  &  & 3.245E+2 &  &  &  \\
 55-Cs-131 &  &  & 3.186E+2 &  &  &  \\
 55-Cs-132 &  &  & 5.068E+2 &  &  &  \\
 55-Cs-133 & 4.056E+2 & 4.054E+2 & 4.588E+2 & 4.210E+2 & 4.054E+2 & 438$\pm$26 \\
 55-Cs-134 & 7.323E+1 & 9.353E+1 & 7.250E+1 & 1.053E+2 & 1.051E+2 & 61$\pm$6$^{c}$  \\
 55-Cs-135 & 5.079E+1 & 5.352E+1 & 5.164E+1 & 6.249E+1 & 5.079E+1 & 38.1$\pm$2.6 \\
 55-Cs-136 & 4.843E+1 & 3.896E+2 & 4.295E+1 &  & 4.843E+1 &  \\
 55-Cs-137 & 3.564E-1 & 2.992E-1 & 3.550E-1 & 2.178E+0 & 3.564E-1 &  \\
 56-Ba-128 &  &  & 1.973E+2 &  &  &  \\
 56-Ba-129 &  &  & 1.553E+3 &  &  &  \\
 56-Ba-130 & 1.756E+2 & 1.763E+2 & 1.747E+2 & 1.747E+2 & 1.755E+2 & 176$\pm$7 \\
 56-Ba-131 & 1.244E+2 & 8.975E+2 & 6.788E+2 &  &  &  \\
 56-Ba-132 & 5.429E+1 & 3.121E+1 & 3.910E+1 & 3.122E+1 & 5.429E+1 & 42.5$\pm$2.2 \\
 56-Ba-133 & 1.064E+2 & 9.974E+1 & 1.255E+2 &  & 1.064E+2 & 103$\pm$30$^{c}$  \\
 56-Ba-133M &  &  & 3.989E+2 &  &  &  \\
 56-Ba-134 & 2.205E+1 & 2.222E+1 & 2.179E+1 & 2.472E+1 & 2.202E+1 & 23.9$\pm$3.8 \\
 56-Ba-135 & 1.025E+2 & 1.313E+2 & 1.311E+2 & 1.311E+2 & 1.025E+2 & 99$\pm$7$^{c}$  \\
 56-Ba-135M &  &  & 1.908E+2 &  &  &  \\
 56-Ba-136 & 1.866E+0 & 1.916E+0 & 1.859E+0 & 1.334E+1 & 1.866E+0 & 1.75$\pm$0.20$^{c}$  \\
 56-Ba-137 & 4.304E+0 & 4.257E+0 & 4.301E+0 & 1.375E+2 & 3.505E+0 & 4.0$\pm$0.5$^{c}$  \\
 56-Ba-138 & 2.756E-1 & 2.845E-1 & 2.840E-1 & 3.577E-1 & 2.756E-1 & 0.32$\pm$0.04 \\
 56-Ba-139 & 2.452E+0 & 2.634E+1 & 2.418E+0 &  &  &  \\
 56-Ba-140 & 1.434E+1 & 1.657E+0 & 7.184E-1 &  & 1.434E+1 & 13.6$\pm$1.4 \\
 57-La-135 &  &  & 1.158E+3 &  &  &  \\
 57-La-137 &  & 3.339E+3 & 2.980E+2 &  &  &  \\
 57-La-138 & 3.655E+2 & 3.736E+2 & 3.714E+2 &  &  & 409$\pm$90 \\
 57-La-139 & 1.145E+1 & 1.145E+1 & 1.161E+1 & 1.144E+1 & 1.145E+1 & 12.1$\pm$0.6 \\
 57-La-140 & 6.895E+1 & 4.496E+2 & 2.919E+1 &  & 6.895E+1 & 69$\pm$4 \\
 57-La-141 &  &  & 9.535E+0 &  &  &  \\
 58-Ce-134 &  &  & 1.173E+2 &  &  &  \\
 58-Ce-135 &  &  & 6.582E+2 &  &  &  \\
 58-Ce-136 & 7.719E+1 & 7.656E+1 & 6.863E+1 & 7.719E+1 & 7.719E+1 & 69.0$\pm$3.2 \\
58-Ce-137 & 2.244E+2 & 7.886E+2 &  &  &  &  \\
 58-Ce-137M & 2.578E+2 &  & 6.162E+2 &  &  &  \\
 58-Ce-138 & 9.498E+0 & 4.841E+1 & 9.177E+0 & 1.149E+0 & 9.498E+0 & 10.6$\pm$0.5 \\
 58-Ce-139 & 1.276E+2 & 2.765E+2 & 7.623E+1 &  & 1.276E+2 &  \\
 58-Ce-140 & 2.956E-1 & 3.075E-1 & 3.450E-1 & 3.426E-1 & 3.030E-1 & 0.55$\pm$0.05 \\
 58-Ce-141 & 1.585E+2 & 1.585E+2 & 1.483E+2 & 1.480E+2 & 1.585E+2 & 161$\pm$25 \\
 58-Ce-142 & 1.010E+0 & 8.924E-1 & 8.924E-1 & 8.939E-1 & 8.609E-1 & 1.15$\pm$0.05 \\
 58-Ce-143 & 3.588E+1 & 6.168E+0 & 1.592E+1 &  & 3.588E+1 &  \\
 58-Ce-144 & 2.540E+0 & 7.633E+0 & 7.633E+0 & 7.640E+0 & 2.540E+0 & 2.6$\pm$0.3 \\
 59-Pr-141 & 1.784E+1 & 1.784E+1 & 1.838E+1 & 1.752E+1 & 1.784E+1 & 15.9$\pm$0.6 \\
 59-Pr-142 & 8.227E+1 & 1.426E+1 & 2.133E+2 &  & 8.227E+1 &  \\
 59-Pr-143 & 1.315E+2 & 1.572E+2 & 1.594E+2 &  & 1.315E+2 & 190$\pm$25 \\
 60-Nd-140 &  &  & 5.693E+1 &  &  &  \\
 60-Nd-141 &  &  & 5.262E+2 &  &  &  \\
 60-Nd-142 & 6.196E+0 & 6.235E+0 & 8.406E+0 & 8.588E+0 & 6.196E+0 & 5.9$\pm$0.4$^{c}$  \\
 60-Nd-143 & 1.306E+2 & 1.304E+2 & 1.285E+2 & 1.296E+2 & 1.306E+2 & 131$\pm$6$^{c}$  \\
 60-Nd-144 & 4.450E+0 & 4.450E+0 & 6.303E+0 & 4.298E+0 & 4.450E+0 & 4.3$\pm$0.5 \\
 60-Nd-145 & 2.230E+2 & 2.335E+2 & 2.227E+2 & 2.036E+2 & 2.230E+2 & 224$\pm$20 \\
 60-Nd-146 & 2.912E+0 & 2.912E+0 & 2.699E+0 & 2.966E+0 & 2.912E+0 & 2.57$\pm$0.14 \\
 60-Nd-147 & 5.247E+2 & 5.247E+2 & 5.739E+2 & 6.549E+2 & 5.247E+2 & 569$\pm$105$^{c}$  \\
 60-Nd-148 & 1.608E+1 & 1.386E+1 & 1.386E+1 & 1.389E+1 & 1.600E+1 & 14.3$\pm$1.3 \\
 60-Nd-149 & 2.729E+2 &  & 5.787E+2 &  &  &  \\
 60-Nd-150 & 1.575E+1 & 1.707E+1 & 1.416E+1 & 1.045E+1 & 1.569E+1 & 15.2$\pm$0.8 \\
 61-Pm-143 & 1.040E+2 &  & 2.722E+2 &  &  &  \\
 61-Pm-144 & 6.297E+2 &  & 1.582E+3 &  &  &  \\
 61-Pm-145 & 1.875E+2 &  & 6.063E+2 &  &  &  \\
 61-Pm-146 & 1.629E+4 &  & 3.332E+3 &  &  &  \\
 61-Pm-147 & 2.187E+3 & 2.108E+3 & 2.187E+3 & 2.204E+3 & 2.205E+3 & 2106$\pm$100$^{c}$  \\
 61-Pm-148 & 2.516E+3 & 2.516E+3 & 1.448E+3 & 2.884E+3 & 2.516E+3 &  \\
 61-Pm-148M & 4.781E+3 & 2.098E+3 & 4.197E+3 & 4.791E+3 & 4.791E+3 & 3600$\pm$2400 \\
 61-Pm-149 & 1.577E+3 & 1.204E+3 & 1.204E+3 & 2.523E+3 & 1.839E+3 &  \\
 61-Pm-150 & 1.093E+3 &  & 2.798E+3 &  &  &  \\
 61-Pm-151 & 2.962E+3 & 2.962E+3 & 1.261E+3 &  & 3.012E+3 &  \\
 62-Sm-144 & 1.832E+0 & 1.832E+0 & 1.855E+0 & 1.798E+0 & 1.832E+0 & 2.38$\pm$0.17 \\
 62-Sm-145 & 1.242E+3 & 1.242E+3 & 7.140E+2 &  &  & 600$\pm$90 \\
 62-Sm-146 & 3.159E+1 & 2.820E+1 & 9.323E+0 &  &  &  \\
 62-Sm-147 & 7.779E+2 & 7.799E+2 & 7.959E+2 & 7.801E+2 & 7.779E+2 & 779$\pm$30$^{c}$  \\
 62-Sm-148 & 3.632E+1 & 3.632E+1 & 4.348E+1 & 4.522E+1 & 3.632E+1 & 35.8$\pm$3.5$^{c}$  \\
 62-Sm-149 & 3.433E+3 & 3.433E+3 & 3.517E+3 & 3.493E+3 & 3.433E+3 & 3422$\pm$100$^{c}$  \\
 62-Sm-150 & 3.332E+2 & 3.339E+2 & 3.310E+2 & 3.247E+2 & 3.332E+2 & 333$\pm$25$^{c}$  \\
 62-Sm-151 & 3.439E+3 & 3.496E+3 & 3.440E+3 & 3.408E+3 & 3.439E+3 & 3430$\pm$160$^{c}$  \\
 62-Sm-152 & 2.977E+3 & 2.978E+3 & 2.978E+3 & 2.764E+3 & 2.977E+3 & 2978$\pm$100 \\
 62-Sm-153 & 4.962E+3 & 4.873E+3 & 1.425E+3 &  & 4.873E+3 &  \\
 62-Sm-154 & 3.636E+1 & 3.636E+1 & 3.649E+1 & 3.628E+1 & 3.636E+1 & 36$\pm$4 \\
 63-Eu-145 &  &  & 1.112E+3 &  &  &  \\
 63-Eu-146 &  &  & 3.156E+3 &  &  &  \\
 63-Eu-147 &  &  & 2.336E+3 &  &  &  \\
 63-Eu-148 &  &  & 3.647E+3 &  &  &  \\
 63-Eu-149 &  &  & 2.958E+3 &  &  &  \\
 63-Eu-150 &  &  & 4.139E+3 &  &  &  \\
 63-Eu-150M &  &  & 3.624E+3 &  &  &  \\
 63-Eu-151 & 3.291E+3 & 3.354E+3 & 3.286E+3 & 3.291E+3 & 3.300E+3 & 3370$\pm$100 \\
 63-Eu-152 & 2.307E+3 & 2.537E+3 & 2.537E+3 &  & 2.307E+3 & 2190$^{c}$  \\
 63-Eu-152M &  & 1.113E+4 & 3.886E+3 &  &  &  \\
 63-Eu-153 & 1.420E+3 & 1.413E+3 & 1.458E+3 & 1.410E+3 & 1.420E+3 & 1500$\pm$100$^{c}$  \\
 63-Eu-154 & 1.300E+3 & 1.300E+3 & 1.354E+3 & 1.300E+3 & 1.300E+3 & 1320$\pm$130$^{c}$  \\
 63-Eu-155 & 1.551E+4 & 1.552E+4 & 1.551E+4 & 1.552E+4 & 1.554E+4 & 22860$\pm$300$^{c}$  \\
 63-Eu-156 & 1.449E+3 & 2.421E+3 & 6.416E+2 &  & 1.449E+3 &  \\
 63-Eu-157 & 9.417E+2 & 9.417E+2 & 1.925E+3 &  & 9.417E+2 &  \\
 64-Gd-146 &  &  & 2.168E+1 &  &  &  \\
 64-Gd-147 &  &  & 1.990E+3 &  &  &  \\
 64-Gd-148 &  & 1.636E+3 & 3.793E+3 &  &  & 28200$\pm$2300 \\
 64-Gd-149 &  & 6.942E+2 & 3.502E+3 &  &  &  \\
 64-Gd-150 &  & 8.290E+2 & 9.552E+1 &  &  &  \\
 64-Gd-151 &  & 2.350E+4 & 4.251E+3 &  &  &  \\
 64-Gd-152 & 5.605E+2 & 5.605E+2 & 9.351E+2 & 9.892E+2 & 5.605E+2 & 423$\pm$28 \\
 64-Gd-153 & 2.975E+2 & 5.537E+2 & 3.519E+2 &  & 2.975E+2 & 300$\pm$30$^{c}$  \\
 64-Gd-154 & 2.168E+2 & 2.168E+2 & 2.880E+2 & 2.148E+2 & 2.168E+2 & 107$\pm$30 \\
 64-Gd-155 & 1.539E+3 & 1.546E+3 & 1.516E+3 & 1.534E+3 & 1.539E+3 & 1530$\pm$100$^{c}$  \\
 64-Gd-156 & 1.077E+2 & 1.008E+2 & 1.066E+2 & 1.002E+2 & 1.077E+2 & 103$\pm$15$^{c}$  \\
 64-Gd-157 & 7.591E+2 & 7.630E+2 & 7.900E+2 & 7.616E+2 & 7.591E+2 & 772$\pm$20$^{c}$  \\
 64-Gd-158 & 6.841E+1 & 6.307E+1 & 7.206E+1 & 6.395E+1 & 6.841E+1 & 73$\pm$7 \\
 64-Gd-159 & 1.848E+2 &  & 8.941E+2 &  &  &  \\
 64-Gd-160 & 8.171E+0 & 8.553E+0 & 1.180E+1 & 1.202E+1 & 8.158E+0 & 8.1$\pm$1.0$^{c}$  \\
 64-Gd-161 &  & 4.912E+3 &  &  &  &  \\
 65-Tb-151 &  &  & 4.373E+3 &  &  &  \\
 65-Tb-152 &  &  & 5.710E+3 &  &  &  \\
 65-Tb-153 &  &  & 5.477E+3 &  &  &  \\
 65-Tb-154 &  &  & 5.979E+3 &  &  &  \\
 65-Tb-154M &  &  & 6.212E+3 &  &  &  \\
 65-Tb-155 &  &  & 5.179E+3 &  &  &  \\
 65-Tb-156 &  &  & 6.679E+3 &  &  &  \\
 65-Tb-156M &  &  & 6.729E+3 &  &  &  \\
 65-Tb-156N &  &  & 6.331E+3 &  &  &  \\
 65-Tb-157 &  &  & 5.175E+3 &  &  &  \\
 65-Tb-158 & 1.000E+4 & 1.030E+4 & 6.982E+3 &  &  &  \\
 65-Tb-159 & 4.085E+2 & 4.091E+2 & 4.091E+2 &  & 4.148E+2 & 430$\pm$20 \\
 65-Tb-160 & 3.477E+3 & 5.724E+3 & 3.588E+3 &  & 3.477E+3 & 3050$\pm$30$^{c}$  \\
 65-Tb-161 & 1.196E+3 &  & 2.660E+3 &  &  &  \\
 66-Dy-154 & 1.444E+3 &  & 1.444E+3 &  &  &  \\
 66-Dy-155 & 1.527E+3 &  & 6.563E+3 &  &  &  \\
 66-Dy-156 & 9.855E+2 & 1.032E+3 & 9.891E+2 &  & 9.855E+2 & 960$\pm$80 \\
 66-Dy-157 & 3.380E+3 &  & 6.623E+3 &  &  &  \\
 66-Dy-158 & 2.118E+2 & 1.798E+2 & 1.947E+2 &  & 2.118E+2 & 120$\pm$20 \\
 66-Dy-159 & 3.114E+3 & 7.910E+3 & 3.114E+3 &  &  &  \\
 66-Dy-160 & 1.214E+3 & 1.109E+3 & 1.108E+3 &  & 1.107E+3 & 1122$\pm$90 \\
 66-Dy-161 & 1.185E+3 & 1.076E+3 & 1.088E+3 &  & 1.076E+3 & 1081$\pm$809$^{c}$  \\
 66-Dy-162 & 3.021E+3 & 2.757E+3 & 2.747E+3 &  & 2.757E+3 & 2350$\pm$300 \\
 66-Dy-163 & 1.570E+3 & 1.489E+3 & 1.491E+3 &  & 1.489E+3 & 1960$\pm$175 \\
 66-Dy-164 & 3.383E+2 & 3.427E+2 & 3.412E+2 & 3.426E+2 & 3.431E+2 & 344$\pm$35$^{c}$  \\
 66-Dy-165 &  & 6.712E+3 & 1.735E+3 &  &  & 22000$\pm$3000 \\
 66-Dy-166 &  &  & 4.867E+0 &  &  &  \\
 67-Ho-161 &  &  & 1.662E+3 &  &  &  \\
 67-Ho-162 &  &  & 1.555E+3 &  &  &  \\
 67-Ho-163 &  & 3.852E+2 & 1.515E+3 &  &  &  \\
 67-Ho-164 &  &  & 1.477E+3 &  &  &  \\
 67-Ho-164M &  &  & 1.895E+3 &  &  &  \\
 67-Ho-165 & 6.817E+2 & 6.817E+2 & 6.823E+2 & 6.817E+2 & 6.817E+2 & 660$\pm$22 \\
 67-Ho-166 &  &  & 4.424E+2 &  &  &  \\
 67-Ho-166M & 6.772E+2 & 1.191E+3 & 4.943E+2 &  & 6.772E+2 & 1173$\pm$90$^{c}$  \\
 68-Er-160 &  &  & 2.014E+3 &  &  &  \\
 68-Er-161 &  &  & 8.219E+3 &  &  &  \\
 68-Er-162 & 4.519E+2 & 4.519E+2 & 4.790E+2 &  & 4.519E+2 & 480$\pm$50 \\
 68-Er-163 & 1.312E+3 &  &  &  &  &  \\
 68-Er-164 & 1.686E+2 & 1.662E+2 & 1.560E+2 &  & 1.686E+2 & 105$\pm$10 \\
 68-Er-165 & 1.127E+3 &  & 7.459E+3 &  &  &  \\
 68-Er-166 & 9.784E+1 & 9.746E+1 & 1.187E+2 &  & 9.805E+1 & 110$\pm$7 \\
 68-Er-167 & 2.996E+3 & 2.997E+3 & 3.000E+3 &  & 2.996E+3 & 2985$\pm$70 \\
 68-Er-168 & 3.727E+1 & 3.795E+1 & 3.838E+1 &  & 3.711E+1 & 38.3$\pm$5.0 \\
 68-Er-169 & 1.435E+2 & 1.574E+2 & 2.668E+2 &  &  &  \\
 68-Er-170 & 4.173E+1 & 4.172E+1 & 4.643E+1 &  & 4.186E+1 & 44.5$\pm$4.0 \\
 68-Er-171 &  & 6.617E+2 & 3.715E+2 &  &  &  \\
 68-Er-172 &  & 1.482E+1 & 1.932E+0 &  &  &  \\
 69-Tm-165 &  &  & 6.786E+3 &  &  &  \\
 69-Tm-166 &  &  & 9.404E+3 &  &  &  \\
 69-Tm-167 &  &  & 5.680E+3 &  &  &  \\
 69-Tm-168 & 1.241E+3 &  & 8.434E+3 &  & 1.241E+3 &  \\
 69-Tm-169 & 1.625E+3 & 1.634E+3 & 1.624E+3 &  & 1.625E+3 & 1629$\pm$50$^{c}$  \\
 69-Tm-170 & 5.197E+2 & 1.624E+3 & 5.288E+2 &  & 5.095E+2 & 491$\pm$50$^{c}$  \\
 69-Tm-171 & 9.924E+2 & 9.989E+2 & 1.922E+2 &  &  & 438$\pm$50$^{c}$  \\
 69-Tm-172 &  &  & 2.464E+3 &  &  &  \\
 70-Yb-166 &  &  & 1.499E+3 &  &  &  \\
 70-Yb-168 & 2.136E+4 & 2.147E+4 & 2.135E+4 &  & 2.135E+4 & 19684$\pm$500 \\
 70-Yb-169 & 2.228E+3 & 2.535E+3 & 6.459E+3 &  &  & 2180$\pm$200$^{c}$  \\
 70-Yb-170 & 3.120E+2 & 3.121E+2 & 3.120E+2 &  & 3.120E+2 & 320$\pm$30$^{c}$  \\
 70-Yb-171 & 3.266E+2 & 3.233E+2 & 3.266E+2 &  & 3.266E+2 & 331$\pm$25$^{c}$  \\
 70-Yb-172 & 2.715E+1 & 2.738E+1 & 2.715E+1 &  & 2.715E+1 & 26.9$\pm$3.0$^{c}$  \\
 70-Yb-173 & 3.846E+2 & 3.859E+2 & 3.846E+2 &  & 3.846E+2 & 385$\pm$30$^{c}$  \\
 70-Yb-174 & 2.548E+1 & 4.447E+1 & 2.548E+1 &  & 2.548E+1 & 27$\pm$3 \\
 70-Yb-175 & 4.960E+2 & 4.977E+2 & 4.839E+2 &  &  &  \\
 70-Yb-176 & 7.031E+0 & 6.518E+0 & 6.976E+0 &  & 6.976E+0 & 6.9$\pm$0.6$^{c}$  \\
 71-Lu-169 &  &  & 1.891E+3 &  &  &  \\
 71-Lu-170 &  &  & 1.752E+3 &  &  &  \\
 71-Lu-171 &  &  & 1.758E+3 &  &  &  \\
 71-Lu-172 &  &  & 1.663E+3 &  &  &  \\
 71-Lu-173 &  & 5.279E+3 & 1.542E+3 &  &  & 1254$\pm$75 \\
 71-Lu-174 &  & 1.199E+3 & 1.432E+3 &  &  &  \\
 71-Lu-174M &  &  & 1.816E+3 &  &  &  \\
 71-Lu-175 & 6.215E+2 & 6.170E+2 & 6.193E+2 &  & 6.216E+2 & 620$\pm$50 \\
 71-Lu-176 & 9.231E+2 & 9.854E+2 & 9.051E+2 &  & 9.208E+2 & 901$\pm$20$^{c}$  \\
 71-Lu-177 &  & 7.878E+2 & 1.267E+3 &  &  &  \\
 71-Lu-177M &  &  & 3.751E+3 &  &  &  \\
 72-Hf-170 &  &  & 1.974E+3 &  &  &  \\
 72-Hf-171 &  &  & 6.273E+3 &  &  &  \\
 72-Hf-172 &  &  & 1.133E+3 &  &  &  \\
 72-Hf-173 &  &  & 4.294E+3 &  &  &  \\
 72-Hf-174 & 3.838E+2 & 4.505E+2 & 3.838E+2 & 3.552E+2 & 3.838E+2 & 339$\pm$15 \\
 72-Hf-175 & 1.077E+3 & 4.222E+2 & 4.153E+3 &  &  &  \\
 72-Hf-176 & 6.990E+2 & 6.339E+2 & 6.990E+2 & 4.007E+2 & 6.990E+2 & 715$\pm$15$^{c}$  \\
 72-Hf-177 & 7.216E+3 & 7.168E+3 & 7.211E+3 & 7.213E+3 & 7.211E+3 & 7200$\pm$200$^{c}$  \\
 72-Hf-178 & 1.872E+3 & 1.799E+3 & 1.915E+3 & 1.914E+3 & 1.915E+3 & 1886$\pm$20$^{c}$  \\
 72-Hf-178M &  &  & 4.925E+2 &  &  & 12100$^{c}$  \\
 72-Hf-179 & 5.072E+2 & 5.313E+2 & 5.072E+2 & 5.491E+2 & 5.072E+2 & 533$\pm$30$^{c}$  \\
 72-Hf-179M &  &  & 1.795E+3 &  &  &  \\
 72-Hf-180 & 2.935E+1 & 3.710E+1 & 2.934E+1 & 3.440E+1 & 2.934E+1 & 32.0$\pm$1.0 \\
 72-Hf-180M &  &  & 1.057E+2 &  &  &  \\
 72-Hf-181 & 1.321E+2 & 1.083E+3 & 1.321E+2 &  & 1.321E+2 &  \\
 72-Hf-182 & 6.588E+1 & 9.428E+0 & 6.588E+1 &  & 6.588E+1 & 5860$\pm$660 \\
 73-Ta-177 &  &  & 4.182E+3 &  &  &  \\
 73-Ta-179 &  & 7.914E+2 & 1.163E+3 &  &  & 1216$\pm$69 \\
 73-Ta-180 &  &  & 2.936E+3 &  & 3.348E+3 &  \\
 73-Ta-180M & 1.443E+3 & 1.469E+3 & 1.443E+3 &  &  & 1457$\pm$100$^{c}$  \\
 73-Ta-181 & 7.105E+2 & 6.600E+2 & 7.163E+2 & 6.600E+2 & 6.600E+2 & 655$\pm$20 \\
 73-Ta-182 & 1.057E+3 & 1.073E+3 & 1.047E+3 &  & 1.057E+3 & 1036$\pm$50$^{c}$  \\
 73-Ta-183 &  &  & 1.140E+3 &  &  &  \\
 74-W -178 &  &  & 4.647E+2 &  &  &  \\
 74-W -179 &  &  & 1.774E+3 &  &  &  \\
 74-W -180 & 2.502E+2 & 6.379E+2 & 2.482E+2 & 2.534E+2 & 2.502E+2 & 352.$\pm$25. \\
 74-W -181 & 7.652E+2 & 7.567E+2 & 7.313E+2 &  &  & 953$^{c}$  \\
 74-W -182 & 6.184E+2 & 5.714E+2 & 6.281E+2 & 6.282E+2 & 6.286E+2 & 602$\pm$25$^{c}$  \\
 74-W -183 & 3.608E+2 & 3.594E+2 & 3.390E+2 & 3.401E+2 & 3.392E+2 & 364$\pm$30$^{c}$  \\
 74-W -184 & 1.602E+1 & 1.475E+1 & 1.660E+1 & 1.632E+1 & 1.570E+1 & 14.7$\pm$1.5 \\
 74-W -185 & 2.289E+2 & 1.404E+2 & 1.860E+2 &  &  & 183$\pm$20$^{c}$  \\
 74-W -186 & 4.760E+2 & 4.379E+2 & 4.740E+2 & 4.740E+2 & 4.842E+2 & 480$\pm$15 \\
 74-W -187 &  &  & 2.572E+2 &  &  & 2760$\pm$550 \\
 74-W -188 &  & 1.644E+2 & 7.059E+0 &  &  &  \\
 75-Re-181 &  &  & 3.043E+3 &  &  &  \\
 75-Re-182 &  &  & 3.108E+3 &  &  &  \\
 75-Re-182M &  &  & 3.065E+3 &  &  &  \\
 75-Re-183 &  &  & 1.613E+3 &  &  &  \\
 75-Re-184 &  &  & 3.071E+3 &  &  &  \\
 75-Re-184M &  &  & 2.385E+3 &  &  &  \\
 75-Re-185 & 1.731E+3 & 1.736E+3 & 1.737E+3 &  & 1.738E+3 & 1739$\pm$50 \\
 75-Re-186 &  & 8.323E+2 & 1.598E+3 &  &  &  \\
 75-Re-186M & 1.105E+3 &  & 1.983E+3 &  &  &  \\
 75-Re-187 & 2.945E+2 & 3.040E+2 & 3.019E+2 &  & 3.005E+2 & 294$\pm$20 \\
 75-Re-188 &  & 3.265E+1 & 8.442E+2 &  &  &  \\
 75-Re-189 &  &  & 7.754E+2 &  &  &  \\
 75-Re-190 &  &  & 1.037E+3 &  &  &  \\
 76-Os-182 &  &  & 7.803E+2 &  &  &  \\
 76-Os-183 &  &  & 3.756E+3 &  &  &  \\
 76-Os-184 & 1.368E+3 & 5.844E+2 & 1.368E+3 &  &  & 601$\pm$51 \\
 76-Os-185 & 1.436E+3 & 1.414E+3 & 1.168E+3 &  &  &  \\
 76-Os-186 & 2.424E+2 & 8.388E+0 & 2.424E+2 &  &  & 247$\pm$30$^{c}$  \\
 76-Os-187 & 5.421E+2 & 5.692E+2 & 5.421E+2 &  &  & 473$\pm$70$^{c}$  \\
 76-Os-188 & 1.540E+2 & 1.538E+2 & 1.540E+2 &  &  & 116$\pm$20$^{c}$  \\
 76-Os-189 & 8.074E+2 & 7.776E+2 & 8.074E+2 &  &  & 736$\pm$40$^{c}$  \\
 76-Os-190 & 2.502E+1 & 3.010E+1 & 2.502E+1 &  &  & 30$\pm$2 \\
 76-Os-191 & 9.719E+2 & 9.719E+2 & 1.311E+3 &  &  &  \\
 76-Os-191M &  &  & 7.512E+2 &  &  &  \\
 76-Os-192 & 1.026E+1 & 9.124E+0 & 1.026E+1 &  &  & 7.45$\pm$0.40 \\
 76-Os-193 &  & 7.379E+2 & 1.583E+2 &  &  &  \\
 76-Os-194 &  &  & 4.338E-1 &  &  &  \\
 77-Ir-185 &  &  & 3.091E+3 &  &  &  \\
 77-Ir-186 &  &  & 3.333E+3 &  &  &  \\
 77-Ir-187 &  &  & 2.678E+3 &  &  &  \\
 77-Ir-188 &  &  & 3.581E+3 &  &  &  \\
 77-Ir-189 &  &  & 2.290E+3 &  &  &  \\
 77-Ir-190 &  & 1.220E+3 & 3.099E+3 &  &  &  \\
 77-Ir-191 & 3.324E+3 & 3.324E+3 & 3.179E+3 &  & 3.324E+3 & 3550$\pm$100 \\
 77-Ir-192 & 3.660E+3 & 3.660E+3 & 4.491E+3 &  &  & 3580$^{c}$  \\
 77-Ir-192N &  &  & 1.516E+3 &  &  &  \\
 77-Ir-193 & 1.376E+3 & 1.376E+3 & 1.322E+3 &  & 1.376E+3 & 1370$\pm$100 \\
 77-Ir-193M &  &  & 1.116E+3 &  &  &  \\
 77-Ir-194 &  &  & 1.125E+3 &  &  &  \\
 77-Ir-194M & 3.054E+2 &  & 5.137E+2 &  &  &  \\
 77-Ir-195 &  &  & 1.265E+2 &  &  &  \\
 77-Ir-196 &  &  & 3.626E+1 &  &  &  \\
 77-Ir-196M &  &  & 1.729E+1 &  &  &  \\
 78-Pt-188 &  &  & 3.493E+2 &  &  &  \\
 78-Pt-189 &  &  & 2.566E+3 &  &  &  \\
 78-Pt-190 & 1.096E+2 & 1.137E+2 & 1.443E+2 &  &  & 72$\pm$10 \\
 78-Pt-191 & 1.660E+2 & 1.535E+2 & 1.375E+3 &  &  &  \\
 78-Pt-192 & 1.339E+2 & 1.360E+2 & 1.350E+2 &  &  & 135$\pm$20$^{c}$  \\
 78-Pt-193 & 1.034E+3 & 1.029E+3 & 5.661E+2 &  &  &  \\
 78-Pt-193M &  &  & 6.494E+2 &  &  &  \\
 78-Pt-194 & 6.809E+0 & 6.913E+0 & 7.461E+0 &  &  & 7.3$\pm$1.5$^{c}$  \\
 78-Pt-195 & 3.739E+2 & 3.746E+2 & 3.742E+2 &  &  & 376$\pm$25$^{c}$  \\
 78-Pt-195M &  &  & 3.171E+2 &  &  &  \\
 78-Pt-196 & 5.993E+0 & 6.087E+0 & 5.276E+0 &  &  & 5.56$\pm$0.40 \\
 78-Pt-197 & 2.234E+2 &  & 3.924E+1 &  &  &  \\
 78-Pt-198 & 4.937E+1 & 4.908E+1 & 4.797E+1 &  &  & 55$\pm$2 \\
 78-Pt-200 &  &  & 6.947E-2 &  &  &  \\
 78-Pt-202 &  &  & 2.139E-2 &  &  &  \\
 79-Au-193 &  &  & 1.271E+3 &  &  &  \\
 79-Au-194 &  &  & 1.400E+3 &  &  &  \\
 79-Au-195 &  &  & 4.837E+2 &  &  &  \\
 79-Au-196 &  &  & 7.872E+2 &  &  &  \\
 79-Au-197 & 1.545E+3 & 1.545E+3 & 1.545E+3 & 1.563E+3 & 1.570E+3 & 1550$\pm$28 \\
 79-Au-198 &  &  & 8.861E+3 &  &  &  \\
 79-Au-198M &  &  & 2.765E+2 &  &  &  \\
 79-Au-199 &  &  & 2.030E+1 &  &  &  \\
 79-Au-200M &  &  & 4.885E+1 &  &  &  \\
 80-Hg-  0 &  &  &  & 1.191E+2 &  & 73$\pm$5 \\
 80-Hg-193 &  &  & 1.527E+3 &  &  &  \\
 80-Hg-193M &  &  & 1.603E+3 &  &  &  \\
 80-Hg-194 &  &  & 4.245E+2 &  &  &  \\
 80-Hg-195 &  &  & 9.206E+2 &  &  &  \\
 80-Hg-195M &  &  & 6.981E+2 &  &  &  \\
 80-Hg-196 & 4.201E+2 & 4.201E+2 & 4.300E+2 &  &  & 413$\pm$15 \\
 80-Hg-197 & 1.492E+2 &  & 2.061E+2 &  &  &  \\
 80-Hg-197M & 1.966E+2 &  & 2.214E+2 &  &  &  \\
 80-Hg-198 & 7.447E+1 & 7.329E+1 & 7.540E+1 &  &  & 75$\pm$3$^{c}$  \\
 80-Hg-199 & 4.387E+2 & 4.388E+2 & 4.393E+2 &  &  & 441$\pm$20$^{c}$  \\
 80-Hg-200 & 2.576E+0 & 1.402E+1 & 2.818E+0 &  &  & 2.1$^{c}$  \\
 80-Hg-201 & 3.343E+1 & 3.492E+1 & 3.588E+1 &  &  & 31$\pm$3$^{c}$  \\
 80-Hg-202 & 3.210E+0 & 2.830E+0 & 3.144E+0 &  &  & 4.2$\pm$0.2 \\
 80-Hg-203 & 1.644E+3 & 1.644E+3 & 3.239E+0 &  &  &  \\
 80-Hg-204 & 2.726E+0 & 2.726E+0 & 4.933E-1 &  &  & 0.85$\pm$0.20 \\
 81-Tl-  0 &  &  &  & 1.380E+1 &  & 12.9$\pm$0.8 \\
 81-Tl-200 &  &  & 2.115E+2 &  &  &  \\
 81-Tl-201 &  &  & 8.784E+0 &  &  &  \\
 81-Tl-202 &  & 2.298E+4 & 4.073E+1 &  &  &  \\
 81-Tl-203 & 3.997E+1 & 3.948E+1 & 3.998E+1 &  &  & 39.8$\pm$2.0 \\
 81-Tl-204 & 1.026E+2 & 1.026E+2 & 1.588E+1 &  &  & 82.$\pm$10.$^{c}$  \\
 81-Tl-205 & 7.350E-1 & 8.872E-1 & 7.453E-1 &  &  & 0.71$\pm$0.10$^{c}$  \\
 82-Pb-200 &  &  & 7.734E+0 &  &  &  \\
 82-Pb-202 &  &  & 1.530E+0 &  &  &  \\
 82-Pb-203 &  &  & 2.319E+1 &  &  &  \\
 82-Pb-204 & 1.844E+0 & 2.001E+0 & 2.386E+0 & 1.851E+0 & 2.386E+0 & 2.38$\pm$0.20$^{c}$  \\
 82-Pb-205 & 5.328E+1 & 4.379E+0 & 6.941E+0 &  &  &  \\
 82-Pb-206 & 1.113E-1 & 1.154E-1 & 1.156E-1 & 1.136E-1 & 1.164E-1 & 0.11$\pm$0.02$^{c}$  \\
 82-Pb-207 & 4.035E-1 & 3.581E-1 & 3.723E-1 & 3.963E-1 & 3.925E-1 & 0.35$\pm$0.02$^{c}$  \\
 82-Pb-208 & 6.482E-3 & 4.836E-3 & 4.836E-3 & 6.137E-3 & 7.293E-3 & 0.00068$\pm$0.00020 \\
 82-Pb-209 &  &  & 8.084E-3 &  &  &  \\
 82-Pb-210 &  &  & 2.455E-3 &  &  &  \\
 83-Bi-203 &  &  & 2.677E+2 &  &  &  \\
 83-Bi-205 &  &  & 4.718E+1 &  &  &  \\
 83-Bi-206 &  &  & 5.465E+1 &  &  &  \\
 83-Bi-207 &  &  & 5.955E+0 &  &  &  \\
 83-Bi-208 &  & 5.588E+1 & 1.907E+0 &  &  &  \\
 83-Bi-209 & 2.050E-1 & 1.719E-1 & 1.712E-1 & 2.076E-1 & 1.732E-1 & 0.05$\pm$0.02$^{c}$  \\
 83-Bi-210 &  & 2.173E-1 & 8.181E-2 &  &  &  \\
 83-Bi-210M & 4.998E+0 &  & 1.595E-1 &  &  & 0.20$\pm$0.03 \\
 84-Po-206 &  &  & 2.686E+0 &  &  &  \\
 84-Po-207 &  &  & 3.247E+1 &  &  &  \\
 84-Po-208 & 1.894E+1 & 1.894E+1 & 5.683E-1 &  &  &  \\
 84-Po-209 & 7.711E+0 & 7.652E+0 & 6.655E-1 &  &  &  \\
 84-Po-210 & 2.671E-2 &  & 1.221E-2 &  &  &  \\
 86-Rn-211 &  &  & 1.177E+1 &  &  &  \\
 86-Rn-222 &  &  & 1.680E+0 &  &  &  \\
 88-Ra-223 & 4.357E+2 & 4.357E+2 & 4.357E+2 &  &  &  \\
 88-Ra-224 & 2.900E+1 & 2.900E+1 & 2.900E+1 &  &  &  \\
 88-Ra-225 & 5.936E+2 & 5.936E+2 & 5.936E+2 &  &  &  \\
 88-Ra-226 & 2.823E+2 & 2.800E+2 & 2.823E+2 &  &  & 294$\pm$30$^{c}$  \\
 88-Ra-228 &  &  & 2.441E+1 &  &  &  \\
 89-Ac-225 & 1.235E+3 & 1.235E+3 & 1.235E+3 &  &  &  \\
 89-Ac-226 & 1.193E+3 & 1.193E+3 & 1.193E+3 &  &  &  \\
 89-Ac-227 & 1.018E+3 & 1.018E+3 & 1.018E+3 &  &  & 1660$\pm$30 \\
 90-Th-227 & 6.615E+2 & 6.615E+2 & 6.615E+2 &  &  &  \\
 90-Th-228 & 1.123E+3 & 1.123E+3 & 1.123E+3 &  &  & 1014$^{c}$  \\
 90-Th-229 & 1.313E+3 & 1.313E+3 & 1.313E+3 &  &  & 970$\pm$175$^{c}$  \\
 90-Th-230 & 1.042E+3 & 8.514E+2 & 1.042E+3 &  & 1.042E+3 & 993$\pm$30 \\
 90-Th-231 & 7.252E+2 &  & 7.252E+2 &  & 7.252E+2 &  \\
 90-Th-232 & 8.435E+1 & 8.435E+1 & 8.429E+1 & 8.433E+1 & 8.429E+1 & 88.3$\pm$1.5 \\
 90-Th-233 & 5.742E+2 & 5.742E+2 & 5.742E+2 &  &  & 1700$\pm$930 \\
 90-Th-234 & 3.140E+1 & 3.140E+1 & 3.140E+1 &  & 3.140E+1 &  \\
 91-Pa-228 &  &  & 3.904E+1 &  &  &  \\
 91-Pa-229 & 7.574E+2 &  & 7.574E+2 &  &  &  \\
 91-Pa-230 & 2.353E+2 &  & 2.353E+2 &  &  &  \\
 91-Pa-231 & 5.367E+2 & 5.367E+2 & 5.417E+2 &  & 5.417E+2 & 525$\pm$60 \\
 91-Pa-232 & 1.654E+2 & 1.654E+2 & 1.654E+2 &  & 1.654E+2 & 117$\pm$30 \\
 91-Pa-233 & 8.379E+2 & 8.379E+2 & 8.353E+2 &  & 8.732E+2 & 860$\pm$35 \\
 92-U -230 & 1.377E+2 &  & 1.377E+2 &  &  &  \\
 92-U -231 & 1.607E+2 &  & 1.607E+2 &  &  &  \\
 92-U -232 & 1.729E+2 & 1.729E+2 & 1.729E+2 & 1.825E+2 & 1.729E+2 & 280$\pm$15 \\
 92-U -233 & 1.377E+2 & 1.411E+2 & 1.387E+2 & 1.411E+2 & 1.398E+2 & 138$\pm$6 \\
 92-U -234 & 6.331E+2 & 6.316E+2 & 6.095E+2 & 6.311E+2 & 6.095E+2 & 659$\pm$20$^{c}$  \\
 92-U -235 & 1.400E+2 & 1.418E+2 & 1.429E+2 & 1.404E+2 & 1.404E+2 & 146$\pm$6 \\
 92-U -236 & 3.422E+2 & 3.455E+2 & 3.534E+2 & 3.417E+2 & 3.534E+2 & 350$\pm$15 \\
 92-U -237 & 1.083E+3 & 1.087E+3 & 1.077E+3 & 1.083E+3 & 1.077E+3 & 1200$\pm$200 \\
 92-U -238 & 2.753E+2 & 2.750E+2 & 2.753E+2 & 2.756E+2 & 2.753E+2 & 277$\pm$3 \\
 92-U -239 & 7.447E+2 & 3.113E+2 &  & 3.107E+2 & 3.113E+2 &  \\
 92-U -240 & 1.270E+3 & 1.270E+3 & 1.821E+1 & 1.271E+3 &  &  \\
 92-U -241 & 4.177E+2 & 3.121E+2 &  & 4.847E+2 &  &  \\
 93-Np-234 & 6.306E+1 &  & 6.306E+1 &  &  &  \\
 93-Np-235 & 8.138E+2 & 8.138E+2 & 8.138E+2 &  &  &  \\
 93-Np-236 & 1.003E+2 & 1.003E+2 & 1.003E+2 & 1.588E+2 & 1.003E+2 &  \\
 93-Np-236M & 1.007E+2 &  &  &  &  &  \\
 93-Np-237 & 6.647E+2 & 6.647E+2 & 6.896E+2 & 6.621E+2 & 6.492E+2 & 652$\pm$24 \\
 93-Np-238 & 2.014E+2 & 1.008E+2 & 2.014E+2 & 2.583E+2 & 2.014E+2 &  \\
 93-Np-239 & 9.319E+2 & 9.319E+2 & 9.319E+2 & 3.937E+2 & 9.319E+2 &  \\
 94-Pu-236 & 2.480E+2 & 2.480E+2 & 2.480E+2 & 2.667E+2 & 2.668E+2 & 56$^{c}$  \\
 94-Pu-237 & 1.129E+2 & 1.904E+2 & 1.129E+2 & 1.558E+2 & 1.129E+2 &  \\
 94-Pu-238 & 1.464E+2 & 1.462E+2 & 1.556E+2 & 1.520E+2 & 1.462E+2 & 143$\pm$15$^{c}$  \\
 94-Pu-239 & 1.824E+2 & 1.949E+2 & 1.799E+2 & 1.849E+2 & 1.815E+2 & 180$\pm$20 \\
 94-Pu-240 & 8.832E+3 & 8.484E+3 & 8.501E+3 & 8.524E+3 & 8.501E+3 & 8478$\pm$200 \\
 94-Pu-241 & 1.756E+2 & 1.804E+2 & 1.804E+2 & 1.796E+2 & 1.799E+2 & 183$\pm$10 \\
 94-Pu-242 & 1.124E+3 & 1.130E+3 & 1.175E+3 & 1.273E+3 & 1.123E+3 & 1121$\pm$40$^{c}$  \\
 94-Pu-243 & 3.036E+2 & 2.746E+2 &  & 2.738E+2 &  & 270$\pm$35 \\
 94-Pu-244 & 4.783E+1 & 1.054E+2 & 4.783E+1 & 1.055E+2 & 4.997E+1 & 50.0$\pm$2.9 \\
 94-Pu-245 & 3.210E+2 &  &  & 4.231E+1 &  & 220$\pm$40 \\
 94-Pu-246 & 6.809E+1 & 6.809E+1 & 6.809E+1 & 1.390E+1 & 6.964E+2 &  \\
 94-Pu-247 &  &  & 6.446E+1 &  &  &  \\
 95-Am-240 & 1.855E+2 &  & 1.855E+2 & 1.636E+2 &  &  \\
 95-Am-241 & 1.591E+3 & 1.826E+3 & 1.824E+3 & 1.386E+3 & 1.385E+3 & 1230$\pm$100 \\
 95-Am-242 & 1.867E+2 & 1.868E+2 & 2.048E+2 & 1.873E+2 &  &  \\
 95-Am-242M & 2.392E+2 & 2.393E+2 & 2.362E+2 & 2.395E+2 & 2.394E+2 & 229$\pm$25$^{c}$  \\
 95-Am-243 & 2.056E+3 & 2.040E+3 & 2.040E+3 & 1.788E+3 & 1.787E+3 & 1820$\pm$70 \\
 95-Am-244 & 3.160E+2 & 4.219E+2 & 4.219E+2 & 1.964E+2 &  &  \\
 95-Am-244M & 3.158E+2 & 2.536E+2 & 2.536E+2 &  &  &  \\
 96-Cm-240 & 2.931E+2 & 2.103E+2 & 2.931E+2 &  & 2.931E+2 &  \\
 96-Cm-241 & 7.941E+1 & 7.645E+1 & 7.941E+1 &  & 7.941E+1 &  \\
 96-Cm-242 & 1.326E+2 & 1.327E+2 & 1.326E+2 &  & 1.143E+2 & 110$\pm$20 \\
 96-Cm-243 & 2.055E+2 & 2.056E+2 & 2.055E+2 &  & 2.122E+2 & 184$\pm$20 \\
 96-Cm-244 & 6.257E+2 & 6.257E+2 & 5.940E+2 &  & 6.425E+2 & 655$\pm$30 \\
 96-Cm-245 & 1.079E+2 & 1.082E+2 & 1.064E+2 &  & 1.060E+2 & 102$\pm$8 \\
 96-Cm-246 & 1.131E+2 & 1.132E+2 & 1.135E+2 &  & 1.145E+2 & 121$\pm$7 \\
 96-Cm-247 & 5.025E+2 & 5.032E+2 & 5.026E+2 &  & 5.026E+2 & 530$\pm$30 \\
 96-Cm-248 & 2.667E+2 & 2.666E+2 & 2.667E+2 &  & 2.667E+2 & 270$\pm$15 \\
 96-Cm-249 & 5.688E+1 & 6.498E+1 & 5.688E+1 &  & 5.688E+1 &  \\
 96-Cm-250 & 8.685E+2 & 8.687E+2 & 8.685E+2 &  & 8.685E+2 &  \\
 97-Bk-245 & 1.077E+3 &  & 1.077E+3 &  &  &  \\
 97-Bk-246 & 3.119E+2 &  & 3.119E+2 &  &  &  \\
 97-Bk-247 & 8.371E+2 & 8.371E+2 & 8.371E+2 &  &  &  \\
 97-Bk-248 & 3.946E+2 &  & 3.946E+2 &  &  &  \\
 97-Bk-248M &  &  & 2.726E+2 &  &  &  \\
 97-Bk-249 & 1.133E+3 & 1.133E+3 & 1.133E+3 & 1.128E+3 &  & 1114$\pm$100 \\
 97-Bk-250 & 4.919E+2 & 4.919E+2 & 4.919E+2 &  &  &  \\
 98-Cf-246 & 7.221E+2 &  & 7.221E+2 &  &  &  \\
 98-Cf-247 & 6.056E+2 &  &  &  &  &  \\
 98-Cf-248 & 7.326E+2 &  & 7.326E+2 &  &  &  \\
 98-Cf-249 & 6.959E+2 & 6.959E+2 & 6.959E+2 & 5.734E+2 &  & 765$\pm$35 \\
 98-Cf-250 & 1.190E+4 & 1.190E+4 & 1.190E+4 &  &  & 11900$\pm$500 \\
 98-Cf-251 & 5.187E+2 & 1.614E+3 & 5.187E+2 &  &  & 1600$\pm$30 \\
 98-Cf-252 & 4.462E+1 & 4.736E+1 & 4.462E+1 &  &  & 43.5$\pm$3.0 \\
 98-Cf-253 & 6.578E+2 & 6.578E+2 & 6.578E+2 &  &  & 13$\pm$3 \\
 98-Cf-254 & 3.720E+1 & 3.720E+1 & 3.720E+1 &  &  &  \\
 99-Es-251 & 1.302E+3 &  & 1.302E+3 &  &  &  \\
 99-Es-252 & 1.570E+2 &  & 1.570E+2 &  &  &  \\
 99-Es-253 & 3.821E+3 & 3.821E+3 & 3.821E+3 &  &  & 3864$\pm$200 \\
 99-Es-254 & 6.828E+2 & 6.828E+2 & 6.828E+2 &  &  & 18.2$\pm$1.5 \\
 99-Es-254M & 1.783E+2 &  & 1.783E+2 &  &  & ~1000 \\
 99-Es-255 & 1.386E+3 & 1.386E+3 & 1.386E+3 &  &  &  \\
 100-Fm-252 &  &  & 5.211E+1 &  &  &  \\
 100-Fm-253 &  &  & 7.057E+0 &  &  &  \\
 100-Fm-255 & 1.164E+2 & 1.164E+2 & 1.164E+2 &  &  &  \\
 100-Fm-257 &  &  & 9.555E-1 &  &  &  \\

  \\
 \hline \hline
\end{longtable}
%\end{longtable*}

\end{center}
\normalsize

%\subsection{Maxwellian-averaged Fission Cross Sections at kT=8 keV}
  %\newpage
  \renewcommand{\arraystretch}{0.5}
  \renewcommand\tabcolsep{1pt}
  \scriptsize
  \begin{center}

%\begin{longtable*}{@{}>{\small}l|>{\small}c>{\small}c>{\small}c>{\small}c>{\small}c>{\small}c@{}}
%\begin{longtable*}{@{}>{\tiny}c|>{\tiny}c>{\tiny}c>{\tiny}c>{\tiny}c>{\tiny}c>{\tiny}c@{}}     

\begin{longtable}[c]{l c c c c c } 
  \caption{Maxwellian-averaged fission cross sections at kT=8 keV from ENDF/B-VIII.1, JEFF-3.3, JENDL-5.0, CENDL-3.2, and BROND-3.1~\cite{25Nob,20Plo,23Iwa,20Ge,16Blo}.\label{Macs18-8}} 
  \\
  \hline \hline \\
  \textbf{Target} & \textbf{ENDF/B} & \textbf{JEFF} & \textbf{JENDL} & \textbf{CENDL}  & \textbf{BROND} \\
  	& (barns) & (barns) & (barns) & (barns) & (barns) 	\\
  \hline \\
  \endfirsthead
%\caption[]{Thermal capture cross sections (continued).}
  %\caption[]{Thermal}
  \\
  \hline \hline \\
  \textbf{Target} & \textbf{ENDF/B} & \textbf{JEFF} & \textbf{JENDL} &  \textbf{CENDL} & \textbf{BROND} \\
  	& (barns) & (barns) & (barns) & (barns) & (barns) 	\\
  \hline \\
\endhead

%Nuclei & ENDF/B-VIII.1 & JEFF-3.3 & JENDL-5 & CENDL-3.2 & BROND-3.1 \\
 86-Rn-222 &    &    & 1.813E-232  &    &   \\
 88-Ra-223 & 6.277E-2  & 6.277E-2  & 6.277E-2  &    &   \\
 88-Ra-224 &    &    &    &    &   \\
 88-Ra-225 &    &    &    &    &   \\
 88-Ra-226 & 3.950E-7  & 1.298E-4$\pm$7.071E-4 & 3.950E-7  &    &   \\
 88-Ra-228 &    &    & 3.465E-34  &    &   \\
 89-Ac-225 & 8.463E-5$\pm$1.989E-4 & 8.463E-5$\pm$1.989E-4 & 8.463E-5$\pm$1.989E-4 &    &   \\
 89-Ac-226 & 3.008E-2$\pm$6.843E-2 & 3.008E-2$\pm$6.842E-2 & 3.008E-2$\pm$6.842E-2 &    &   \\
 89-Ac-227 & 6.770E-6$\pm$3.224E-6 & 6.770E-6$\pm$3.223E-6 & 6.770E-6$\pm$3.223E-6 &    &   \\
 90-Th-227 & 1.149E+0$\pm$1.046E+0 & 1.149E+0$\pm$1.046E+0 & 1.149E+0$\pm$1.046E+0 &    &   \\
 90-Th-228 & 4.001E-4$\pm$3.005E-4 & 4.001E-4$\pm$3.004E-4 & 4.001E-4$\pm$3.004E-4 &    &   \\
 90-Th-229 & 1.713E+0$\pm$3.044E-1 & 1.713E+0$\pm$3.043E-1 & 1.713E+0$\pm$3.043E-1 &    &   \\
 90-Th-230 & 1.016E-4$\pm$9.123E-5 & 2.347E-4  & 1.016E-4$\pm$9.123E-5 &    & 5.559E-25  \\
 90-Th-231 & 1.003E+0$\pm$8.746E-1 &    & 1.003E+0$\pm$8.744E-1 &    & 2.184E+3$\pm$1.883E+3 \\
 90-Th-232 & 2.117E-6$\pm$1.812E-11 & 2.117E-6$\pm$1.812E-11 & 8.415E-7$\pm$4.264E-7 & 8.137E-7  & 2.083E-6$\pm$8.625E-7 \\
 90-Th-233 & 5.418E-1$\pm$6.058E-1 & 5.418E-1$\pm$6.057E-1 & 5.418E-1$\pm$6.057E-1 &    &   \\
 90-Th-234 & 1.470E-8$\pm$5.110E-8 & 1.470E-8$\pm$5.110E-8 & 1.470E-8$\pm$5.110E-8 &    & 2.020E-8  \\
 91-Pa-228 &    &    & 3.046E+0  &    &   \\
 91-Pa-229 & 1.020E+0$\pm$2.148E+0 &    & 1.020E+0$\pm$2.148E+0 &    &   \\
 91-Pa-230 & 4.143E+0$\pm$1.649E+0 &    & 4.143E+0$\pm$1.648E+0 &    &   \\
 91-Pa-231 & 1.038E-3  & 1.038E-3  & 9.791E-4$\pm$3.273E-4 &    & 3.421E-4$\pm$1.154E-4 \\
 91-Pa-232 & 3.825E+0$\pm$8.753E-1 & 3.825E+0$\pm$8.751E-1 & 3.825E+0$\pm$8.751E-1 &    & 3.868E+0$\pm$8.850E-1 \\
 91-Pa-233 & 2.221E-7  & 2.221E-7  & 4.822E-7$\pm$4.679E-7 &    & 2.368E-7  \\
 92-U -230 & 4.022E+0$\pm$1.782E+0 &    & 4.022E+0$\pm$1.782E+0 &    &   \\
 92-U -231 & 4.724E+0$\pm$1.477E+0 &    & 4.724E+0$\pm$1.477E+0 &    &   \\
 92-U -232 & 1.843E+0$\pm$1.521E-1 & 1.843E+0$\pm$1.521E-1 & 1.843E+0$\pm$1.521E-1 & 2.823E+0  & 1.618E+0$\pm$1.366E-1 \\
 92-U -233 & 4.489E+0$\pm$9.831E-3 & 4.335E+0$\pm$3.206E-1 & 4.482E+0$\pm$4.066E-2 & 4.335E+0  & 4.335E+0  \\
 92-U -234 & 1.400E-2$\pm$2.101E-3 & 1.383E-2$\pm$4.247E-3 & 1.811E-2$\pm$7.212E-3 & 1.326E-2  & 9.044E-4$\pm$1.875E-9 \\
 92-U -235 & 3.365E+0$\pm$6.413E-2 & 3.382E+0$\pm$1.199E-1 & 3.368E+0$\pm$3.765E-2 & 3.352E+0  & 3.409E+0  \\
 92-U -236 & 1.557E-2$\pm$7.570E-3 & 2.992E-3  & 4.709E-4$\pm$1.406E-21 & 1.557E-2  & 1.280E-4$\pm$9.737E-22 \\
 92-U -237 & 9.306E-1  & 1.179E+0  & 9.166E-1$\pm$1.832E-1 & 1.103E+0  & 4.849E-1$\pm$9.683E-2 \\
 92-U -238 & 1.288E-4  & 1.074E-4$\pm$9.619E-6 & 1.035E-4$\pm$1.897E-9 & 1.525E-4  & 9.172E-5  \\
 92-U -239 & 1.580E+0  & 7.653E-1  &    & 6.711E-1  & 7.646E-1$\pm$6.064E+0 \\
 92-U -240 & 5.141E-4  & 5.141E-4  & 1.957E-4  & 5.144E-4  &   \\
 92-U -241 & 2.753E-1  & 2.752E-1  &    & 3.177E-1  &   \\
 93-Np-234 & 5.404E+0$\pm$1.235E+0 &    & 5.404E+0$\pm$1.235E+0 &    &   \\
 93-Np-235 & 1.331E+0$\pm$2.080E+0 & 1.331E+0$\pm$2.080E+0 & 1.331E+0$\pm$2.080E+0 &    &   \\
 93-Np-236 & 4.638E+0$\pm$1.141E+0 & 4.638E+0$\pm$1.141E+0 & 4.638E+0$\pm$1.141E+0 & 4.523E+0  & 4.628E+0$\pm$5.916E-1 \\
 93-Np-236M & 4.551E+0  &    &    &    &   \\
 93-Np-237 & 2.224E-2$\pm$2.517E-3 & 2.224E-2$\pm$2.517E-3 & 1.928E-2$\pm$4.034E-3 & 2.294E-2  & 2.343E-2$\pm$1.345E-3 \\
 93-Np-238 & 4.181E+0$\pm$1.018E+0 & 6.715E+0  & 4.181E+0$\pm$1.018E+0 & 4.023E+0  & 4.213E+0$\pm$9.541E-1 \\
 93-Np-239 & 4.793E-5$\pm$1.818E-4 & 4.793E-5$\pm$1.818E-4 & 4.793E-5$\pm$1.817E-4 & 7.100E-2  & 3.268E-3  \\
 94-Pu-236 & 6.245E+0$\pm$3.620E-1 & 6.245E+0$\pm$3.620E-1 & 6.245E+0$\pm$3.620E-1 & 4.340E+0  & 4.321E+0  \\
 94-Pu-237 & 5.667E+0$\pm$2.334E+0 & 5.354E+0  & 5.667E+0$\pm$2.334E+0 & 5.290E+0  & 5.441E+0$\pm$2.241E+0 \\
 94-Pu-238 & 9.313E-1$\pm$8.505E-3 & 9.312E-1$\pm$6.295E-2 & 9.312E-1$\pm$6.295E-2 & 1.026E+0  & 9.312E-1$\pm$6.295E-2 \\
 94-Pu-239 & 2.266E+0$\pm$3.712E-2 & 2.305E+0$\pm$2.938E-2 & 2.286E+0$\pm$2.845E-2 & 2.341E+0  & 2.269E+0  \\
 94-Pu-240 & 1.102E-1$\pm$5.001E-3 & 9.384E-2$\pm$2.359E-2 & 1.144E-1$\pm$3.752E-6 & 1.085E-1  & 1.153E-1$\pm$9.788E-3 \\
 94-Pu-241 & 4.302E+0$\pm$1.146E-1 & 4.244E+0$\pm$4.097E-2 & 4.169E+0$\pm$6.627E-2 & 4.364E+0  & 4.303E+0$\pm$1.838E-1 \\
 94-Pu-242 & 1.348E-2$\pm$6.336E-3 & 1.148E-2  & 9.759E-3$\pm$4.399E-3 & 1.668E-2  & 9.297E-3$\pm$1.128E-3 \\
 94-Pu-243 & 1.175E+0  & 1.287E+0  &    & 2.458E+0  &   \\
 94-Pu-244 & 8.789E-3$\pm$5.287E-3 & 2.196E-2  & 8.789E-3$\pm$5.287E-3 & 2.212E-2  & 8.792E-3  \\
 94-Pu-245 & 6.895E-4  &    &    & 3.299E+0  &   \\
 94-Pu-246 & 1.345E-4$\pm$4.253E-4 & 1.345E-4$\pm$4.253E-4 & 1.345E-4$\pm$4.253E-4 & 1.962E-1  & 1.352E-4  \\
 94-Pu-247 &    &    & 1.353E+0  &    &   \\
 95-Am-240 & 4.622E+0$\pm$1.350E+0 &    & 4.622E+0$\pm$1.350E+0 & 6.563E+0  &   \\
 95-Am-241 & 2.666E-2$\pm$4.573E-3 & 2.185E-2  & 2.586E-2$\pm$1.111E-3 & 2.409E-2  & 2.374E-2  \\
 95-Am-242 & 5.267E+0  & 5.268E+0  & 5.206E+0$\pm$2.492E+0 & 5.265E+0  &   \\
 95-Am-242M & 5.231E+0$\pm$6.127E-1 & 5.222E+0  & 5.303E+0$\pm$2.666E-1 & 5.251E+0  & 5.220E+0$\pm$1.541E-1 \\
 95-Am-243 & 1.937E-2$\pm$2.819E-3 & 1.638E-2$\pm$1.053E-3 & 1.638E-2$\pm$1.053E-3 & 1.555E-2  & 1.719E-2$\pm$5.404E-4 \\
 95-Am-244 & 5.524E+0  & 2.459E+0$\pm$1.441E+0 & 2.459E+0$\pm$1.441E+0 & 5.736E+0  &   \\
 95-Am-244M & 5.524E+0  & 2.786E+0$\pm$1.448E+0 & 2.786E+0$\pm$1.448E+0 &    &   \\
 96-Cm-240 & 1.220E+0$\pm$1.655E+0 & 1.584E+0$\pm$4.555E-1 & 1.220E+0$\pm$1.655E+0 &    & 7.496E-3$\pm$9.715E-3 \\
 96-Cm-241 & 4.808E+0$\pm$2.570E+0 & 4.990E+0$\pm$2.631E+0 & 4.808E+0$\pm$2.570E+0 &    & 3.408E-1$\pm$2.535E-1 \\
 96-Cm-242 & 4.292E-1$\pm$2.391E-2 & 4.282E-1$\pm$5.414E-2 & 4.292E-1$\pm$2.391E-2 &    & 4.130E-1$\pm$4.159E-2 \\
 96-Cm-243 & 5.320E+0$\pm$3.138E-1 & 5.234E+0$\pm$5.500E-1 & 5.320E+0$\pm$3.138E-1 &    & 5.469E+0$\pm$6.006E-1 \\
 96-Cm-244 & 1.190E-1$\pm$8.942E-3 & 1.170E-1$\pm$2.034E-2 & 1.031E-1$\pm$7.746E-3 &    & 1.025E-1  \\
 96-Cm-245 & 4.516E+0$\pm$5.714E-1 & 4.446E+0$\pm$1.725E-1 & 4.516E+0$\pm$5.714E-1 &    & 4.711E+0  \\
 96-Cm-246 & 5.913E-2$\pm$7.568E-3 & 5.905E-2$\pm$1.431E-2 & 5.913E-2$\pm$7.568E-3 &    & 5.836E-2  \\
 96-Cm-247 & 3.859E+0$\pm$2.658E-1 & 3.821E+0$\pm$4.154E-1 & 3.859E+0$\pm$2.658E-1 &    & 3.236E-1$\pm$3.075E-2 \\
 96-Cm-248 & 5.997E-2$\pm$7.137E-3 & 6.014E-2$\pm$1.040E-2 & 5.997E-2$\pm$7.137E-3 &    & 2.427E-2$\pm$2.688E-3 \\
 96-Cm-249 & 3.608E+0$\pm$4.170E+0 & 4.481E+0$\pm$3.339E+0 & 3.608E+0$\pm$4.170E+0 &    & 3.638E+0$\pm$4.208E+0 \\
 96-Cm-250 & 5.064E-4$\pm$1.811E-3 & 5.057E-4$\pm$1.030E-4 & 5.064E-4$\pm$1.811E-3 &    & 7.588E-5$\pm$2.638E-4 \\
 97-Bk-245 & 5.750E-3$\pm$5.399E-3 &    & 5.750E-3$\pm$5.399E-3 &    &   \\
 97-Bk-246 & 4.085E+0$\pm$2.493E+0 &    & 4.085E+0$\pm$2.493E+0 &    &   \\
 97-Bk-247 & 5.961E-3$\pm$8.910E-3 & 5.961E-3$\pm$8.909E-3 & 5.961E-3$\pm$8.909E-3 &    &   \\
 97-Bk-248 & 4.179E+0$\pm$3.748E+0 &    & 4.179E+0$\pm$3.748E+0 &    &   \\
 97-Bk-248M &    &    & 1.416E-1  &    &   \\
 97-Bk-249 & 9.645E-3$\pm$6.033E-3 & 9.645E-3$\pm$6.033E-3 & 9.645E-3$\pm$6.033E-3 & 1.889E-2  &   \\
 97-Bk-250 & 2.664E+0$\pm$4.186E+0 & 2.664E+0$\pm$4.185E+0 & 2.664E+0$\pm$4.185E+0 &    &   \\
 98-Cf-246 & 1.356E+0$\pm$1.732E+0 &    & 1.356E+0$\pm$1.732E+0 &    &   \\
 98-Cf-247 & 2.724E-1  &    &    &    &   \\
 98-Cf-248 & 4.937E-1$\pm$6.192E-1 &    & 4.937E-1$\pm$6.192E-1 &    &   \\
 98-Cf-249 & 4.238E+0$\pm$1.485E-1 & 4.238E+0$\pm$1.485E-1 & 4.238E+0$\pm$1.485E-1 & 4.091E+0  &   \\
 98-Cf-250 & 4.593E-2$\pm$1.090E-1 & 4.593E-2$\pm$1.090E-1 & 4.593E-2$\pm$1.090E-1 &    &   \\
 98-Cf-251 & 3.454E+0$\pm$1.799E+0 & 3.599E+0  & 3.454E+0$\pm$1.799E+0 &    &   \\
 98-Cf-252 & 1.307E+0$\pm$2.297E-1 & 5.844E-1  & 1.307E+0$\pm$2.297E-1 &    &   \\
 98-Cf-253 & 2.589E+0$\pm$1.854E+0 & 2.589E+0$\pm$1.854E+0 & 2.589E+0$\pm$1.854E+0 &    &   \\
 98-Cf-254 & 9.012E-1$\pm$1.031E+0 & 9.012E-1$\pm$1.031E+0 & 9.012E-1$\pm$1.031E+0 &    &   \\
 99-Es-251 & 4.446E-2$\pm$1.495E-1 &    & 4.446E-2$\pm$1.495E-1 &    &   \\
 99-Es-252 & 7.181E+0$\pm$3.575E+0 &    & 7.181E+0$\pm$3.575E+0 &    &   \\
 99-Es-253 & 3.542E-3$\pm$1.319E-2 & 3.542E-3$\pm$1.319E-2 & 3.542E-3$\pm$1.319E-2 &    &   \\
 99-Es-254 & 5.847E+0$\pm$5.293E-1 & 5.847E+0$\pm$5.292E-1 & 5.847E+0$\pm$5.292E-1 &    &   \\
 99-Es-254M & 6.826E+0$\pm$1.100E+0 &    & 6.826E+0$\pm$1.100E+0 &    &   \\
 99-Es-255 & 7.127E-4$\pm$2.761E-3 & 7.127E-4$\pm$2.761E-3 & 7.127E-4$\pm$2.761E-3 &    &   \\
 100-Fm-252 &    &    & 2.861E-1  &    &   \\
 100-Fm-253 &    &    & 5.856E+0  &    &   \\
 100-Fm-255 & 6.205E+0$\pm$8.051E+0 & 6.205E+0$\pm$8.051E+0 & 6.205E+0$\pm$8.051E+0 &    &   \\
 100-Fm-257 &    &    & 8.043E+0  &    &   \\

  \\
 \hline \hline
\end{longtable}
%\end{longtable*}

\end{center}
\normalsize

%\subsection{Maxwellian-averaged Capture Cross Sections at kT=8 keV}
 % \newpage
  \renewcommand{\arraystretch}{0.5}
  \renewcommand\tabcolsep{1pt}
  \scriptsize
  \begin{center}

%\begin{longtable*}{@{}>{\small}l|>{\small}c>{\small}c>{\small}c>{\small}c>{\small}c>{\small}c@{}}
%\begin{longtable*}{@{}>{\tiny}c|>{\tiny}c>{\tiny}c>{\tiny}c>{\tiny}c>{\tiny}c>{\tiny}c@{}}     

\begin{longtable}[c]{l c c c c c c} 
  \caption{Maxwellian-averaged capture cross sections at kT=8 keV from ENDF/B-VIII.1, JEFF-3.3, JENDL-5.0, CENDL-3.2, BROND-3.1, and ASTARAL~\cite{25Nob,20Plo,23Iwa,20Ge,16Blo,23Ves}.\label{Macs102-8}} 
  \\
  \hline \hline \\
  \textbf{Target} & \textbf{ENDF/B} & \textbf{JEFF} & \textbf{JENDL} & \textbf{CENDL}  & \textbf{BROND} & \textbf{ASTARAL} \\
  	& (barns) & (barns) & (barns) & (barns) & (barns) & (mbarns)	\\
  \hline \\
  \endfirsthead
%\caption[]{Thermal capture cross sections (continued).}
  %\caption[]{Thermal}
  \\
  \hline \hline \\
  \textbf{Target} & \textbf{ENDF/B} & \textbf{JEFF} & \textbf{JENDL} &  \textbf{CENDL} & \textbf{BROND} & \textbf{ASTARAL} \\
  	& (barns) & (barns) & (barns) & (barns) & (barns) & (mbarns) 	\\
  \hline \\
\endhead

%Nuclei & ENDF/B-VIII.1 & JEFF-3.3 & JENDL-5 & CENDL-3.2 & BROND-3.1 & ASTARAL \\
 1-H -  1 & 3.721E-4$\pm$1.027E-5 & 3.762E-4$\pm$9.664E-6 & 3.721E-4$\pm$1.027E-5 & 3.721E-4  & 3.762E-4$\pm$9.664E-6  &    \\
 1-H -  2 & 1.313E-6$\pm$3.969E-8 & 1.313E-6$\pm$2.625E-7 & 1.809E-6  & 1.313E-6  & 1.318E-6$\pm$3.006E-7  &    \\
 1-H -  3 &    &    &    &    &     &    \\
 2-He-  3 & 1.088E-5  & 1.088E-5  & 9.127E-6  & 9.127E-6  & 1.392E-5   &    \\
 2-He-  4 &    &    &    &    &     &    \\
 3-Li-  6 & 6.370E-5  & 6.370E-5$\pm$5.096E-6 & 6.366E-5  &    & 6.370E-5$\pm$5.096E-6  &    \\
 3-Li-  7 & 9.375E-5  & 9.375E-5  & 7.585E-5  & 9.375E-5  & 9.375E-5$\pm$5.669E-6  &    \\
 4-Be-  7 &     &    &  2.127E-4   &    &    &    \\
 4-Be-  9 & 1.639E-5$\pm$3.219E-6 & 1.747E-5$\pm$3.395E-6 & 1.438E-5  & 1.129E-4  & 1.747E-5$\pm$3.395E-6 & 1.702E-2$\pm$8.012E-4 \\
 4-Be- 10  &    &   & 1.702E-7   &    &    &    \\
 5-B - 10 & 6.686E-4$\pm$5.349E-4 & 8.364E-4$\pm$6.691E-4 & 8.507E-4$\pm$3.403E-4 & 8.364E-4  & 8.364E-4$\pm$6.691E-4  &    \\
 5-B - 11 & 1.712E-4$\pm$5.300E-5 & 1.712E-4$\pm$5.300E-5 & 1.322E-4$\pm$4.187E-5 & 1.712E-4  & 1.712E-4$\pm$5.300E-5  &    \\
6-C-0  &    &  1.329E-5$\pm$2.626E-6  &    &   & 3.771E-6   &    \\
 6-C - 11  &    &   & 2.796E-5   &    &    &    \\
 6-C - 12 & 1.307E-5$\pm$2.581E-6  &    &  1.295E-5  & 3.771E-6   &    &   \\
 6-C - 13 & 3.715E-6  & 2.423E-6  & 8.573E-6   &    &   & 6.727E-3$\pm$2.722E-3 \\
 6-C - 14  &    &   & 3.286E-6   &    &    &    \\
 7-N - 14 & 1.295E-4  & 1.295E-4  & 1.292E-4  & 1.295E-4  & 1.295E-4   &    \\
 7-N - 15 & 4.617E-6$\pm$2.309E-6 & 4.617E-6$\pm$2.309E-6 & 3.860E-6   &    &  3.908E-6   &    \\
 8-O - 16 & 1.784E-5$\pm$1.784E-6 & 1.634E-5$\pm$1.634E-6 & 1.634E-5$\pm$1.634E-6 & 3.286E-7  & 3.287E-7   &    \\
 8-O - 17 & 6.549E-6  & 2.222E-7$\pm$8.023E-17 & 4.248E-6   &    &  9.199E-7   &    \\
 8-O - 18 & 1.361E-6  & 3.660E-5$\pm$8.589E-51 & 4.276E-7   &    &  2.814E-7   &    \\
 9-F - 19 & 5.139E-3$\pm$2.199E-4 & 4.332E-3  & 5.138E-3  & 4.332E-3  & 4.332E-3$\pm$1.857E-4  &    \\
 10-Ne- 20 & 5.577E-5$\pm$1.997E-104 & 5.577E-5$\pm$1.997E-104 & 1.310E-4   &    &    &    \\
 10-Ne- 21 & 1.351E-2$\pm$8.162E-13 & 1.351E-2$\pm$8.162E-13 & 8.816E-4   &    &    &    \\
 10-Ne- 22 & 3.313E-4$\pm$4.892E-67 & 3.313E-4$\pm$4.892E-67 & 2.611E-5   &    &    &    \\
 11-Na- 22 & 1.266E-2  & 3.290E+0$\pm$1.675E-6 & 1.037E-2   &    &    &    \\
 11-Na- 23 & 7.098E-3$\pm$5.311E-4 & 6.950E-3$\pm$7.690E-4 & 5.379E-3$\pm$4.811E-4 & 6.856E-3  & 6.950E-3$\pm$6.100E-4 & 5.839E+0$\pm$6.291E-2 \\
 11-Na- 24  &    &   & 1.637E-2   &    &    &    \\
 12-Mg- 24 & 4.169E-4$\pm$7.565E-5 & 4.169E-4$\pm$4.457E-6 & 4.169E-4  & 4.169E-4  & 4.169E-4   &    \\
 12-Mg- 25 & 3.357E-3$\pm$1.746E-14 & 3.357E-3$\pm$2.779E-4 & 3.357E-3  & 3.357E-3  & 3.357E-3   &    \\
 12-Mg- 26 & 4.685E-5$\pm$6.957E-6 & 4.685E-5$\pm$1.086E-6 & 4.685E-5  & 4.685E-5  & 4.685E-5   &    \\
12-Mg-27  &    &  1.030E-4$\pm$1.317E-54  &    &    &    &   \\
 12-Mg- 28  &    &   & 8.742E-8   &    &    &    \\
 13-Al- 26  &    &  8.444E-3$\pm$4.409E-13 & 1.634E-1   &    &    &    \\
13-Al-26M & 4.785E-3   &    &    &    &    &    \\
 13-Al- 27 & 6.817E-3$\pm$9.407E-4 & 6.817E-3$\pm$3.187E-46 & 7.639E-3  & 6.817E-3  & 6.817E-3$\pm$9.407E-4  &    \\
 14-Si- 28 & 4.459E-4$\pm$9.629E-5 & 5.873E-4  & 5.873E-4  & 5.873E-4  & 5.873E-4   &    \\
 14-Si- 29 & 1.064E-2$\pm$1.190E-3 & 1.420E-2$\pm$1.591E-3 & 1.420E-2  & 1.420E-2  & 1.420E-2   &    \\
 14-Si- 30 & 8.919E-3$\pm$8.927E-4 & 4.493E-2$\pm$1.617E-2 & 4.493E-2  & 4.493E-2  & 4.493E-2   &    \\
 14-Si- 31 & 3.866E-2  & 2.383E-4$\pm$1.701E-34 & 1.562E-4   &    &    &    \\
 14-Si- 32 & 5.345E-4  & 5.345E-4$\pm$2.369E-40 & 8.771E-5   &    &    &    \\
 15-P - 31 & 8.268E-3  & 1.678E-3$\pm$6.299E-28 & 8.503E-4  & 1.310E-3  & 1.367E-3   &    \\
 15-P - 32  &    &  4.475E-3$\pm$2.002E-6 & 6.325E-3   &    &    &    \\
 15-P - 33  &    &  2.490E-3$\pm$4.185E-33 & 3.849E-5   &    &    &    \\
 16-S - 32 & 2.833E-3  & 2.955E-3$\pm$3.977E-89 & 2.833E-3  & 2.833E-3  & 2.833E-3   &    \\
 16-S - 33 & 4.657E-3  & 1.169E-2$\pm$1.489E-34 & 4.657E-3  & 4.657E-3  & 4.657E-3   &    \\
 16-S - 34 & 1.262E-4  & 8.936E-6$\pm$1.438E-95 & 1.262E-4  & 1.262E-4  & 1.262E-4  & 6.807E-1$\pm$2.756E-2 \\
 16-S - 35 & 3.767E-3  & 3.767E-3$\pm$2.711E-14 & 1.858E-3   &    &    &    \\
 16-S - 36 & 1.083E-3  & 7.660E-4$\pm$1.614E-60 & 1.083E-3  & 3.514E-4  & 1.083E-3   &    \\
17-Cl-0  &    &    &    &  1.468E-2   &    &   \\
 17-Cl- 34  &    &   & 2.391E-3   &    &    &    \\
 17-Cl- 35 & 1.911E-2  & 1.911E-2  & 1.911E-2   &    &  1.911E-2$\pm$7.085E-4  &    \\
 17-Cl- 36 & 2.951E-2  & 2.930E-2$\pm$5.429E-4 & 2.847E-2   &    &    &    \\
 17-Cl- 37 & 4.630E-3  & 4.630E-3  & 4.630E-3   &    &  4.630E-3$\pm$4.304E-66  &    \\
 18-Ar- 36 & 8.341E-3  & 2.814E-2$\pm$1.787E-29 & 9.710E-3   &    &  8.341E-3  & 5.186E+0$\pm$3.630E-1 \\
 18-Ar- 37 & 7.524E-2$\pm$1.290E-5 & 7.524E-2$\pm$1.290E-5 & 7.993E-2   &    &    &    \\
 18-Ar- 38 & 2.681E-4  & 1.189E-2$\pm$1.066E-29 & 7.055E-3   &    &  2.679E-4  & 4.042E+0$\pm$4.446E-1 \\
 18-Ar- 39 & 5.390E-2  & 2.445E-2$\pm$1.185E-9 & 2.957E-2   &    &    &    \\
 18-Ar- 40 & 2.003E-3  & 2.003E-3  & 2.003E-3   &    &  2.003E-3   &    \\
 18-Ar- 41 & 5.709E-2$\pm$2.512E-3 & 5.709E-2$\pm$2.512E-3 & 1.574E-2   &    &    &    \\
 18-Ar- 42  &    &   & 7.015E-4   &    &    &    \\
19-K-0  &    &    &    &  2.575E-2   &    &   \\
 19-K - 39 & 2.032E-2  & 1.725E-2$\pm$1.004E-65 & 2.032E-2   &    &  1.892E-2$\pm$4.694E-3  &    \\
 19-K - 40 & 4.713E-2  & 7.138E-2$\pm$2.745E-2 & 9.147E-2   &    &  1.647E-1$\pm$4.513E-2  &    \\
 19-K - 41 & 5.319E-2$\pm$3.809E-55 & 5.228E-2$\pm$1.993E-54 & 5.319E-2   &    &  5.319E-2$\pm$1.560E-2  &    \\
 19-K - 42  &    &   & 1.285E-1   &    &    &    \\
 19-K - 43  &    &   & 3.613E-2   &    &    &    \\
20-Ca-0  &    &    &    &  5.677E-2   &    &   \\
 20-Ca- 40 & 2.196E-2  & 1.086E-2$\pm$2.510E-80 & 1.106E-2  & 1.106E-2  & 1.106E-2  & 1.118E+1$\pm$6.595E-1 \\
 20-Ca- 41 & 9.359E-2  & 1.019E-1$\pm$4.300E-5 & 6.629E-2   &    &    &    \\
 20-Ca- 42 & 2.627E-2  & 2.639E-2$\pm$1.358E-31 & 2.627E-2   &    &  2.627E-2   &    \\
 20-Ca- 43 & 1.067E-1  & 1.390E-1$\pm$8.443E-12 & 1.404E-1   &    &  1.067E-1   &    \\
 20-Ca- 44 & 1.246E-2  & 1.153E-2$\pm$4.135E-32 & 1.246E-2   &    &  1.246E-2   &    \\
 20-Ca- 45 & 3.768E-2$\pm$1.936E-3 & 3.768E-2$\pm$1.936E-3 & 3.725E-2   &    &    &    \\
 20-Ca- 46 & 2.626E-3  & 6.262E-2$\pm$7.825E-14 & 5.510E-3   &    &  2.624E-3   &    \\
 20-Ca- 47 & 1.990E-2$\pm$4.533E-8 & 1.990E-2$\pm$4.533E-8 & 5.765E-3   &    &    &    \\
 20-Ca- 48 & 6.081E-4  & 2.702E-3$\pm$3.853E-154 & 6.081E-4   &    &  6.081E-4   &    \\
21-Sc- 44  &    &  2.070E-1$\pm$1.506E-1  &    &    &    &   \\
 21-Sc- 44M  &    &   & 2.409E-1   &    &    &    \\
 21-Sc- 45 & 1.535E-1  & 1.485E-1$\pm$2.595E-7 & 1.486E-1   &    &  1.486E-1  & 1.239E+2$\pm$1.366E+0 \\
 21-Sc- 46  &    &  6.286E-1$\pm$1.575E-1 & 2.630E-1   &    &    &    \\
 21-Sc- 47  &    &  2.714E-1$\pm$6.378E-2 & 6.486E-2   &    &    &    \\
 21-Sc- 48  &    &  9.826E-2$\pm$1.678E-3 & 2.635E-2   &    &    &    \\
 22-Ti- 44  &    &  1.106E-1$\pm$3.541E-6 & 6.204E-2   &    &    &    \\
 22-Ti- 45  &    &   & 2.763E-1   &    &    &    \\
 22-Ti- 46 & 3.163E-2$\pm$2.970E-21 & 3.319E-2$\pm$2.281E-20 & 3.163E-2  & 2.019E-2  & 3.163E-2$\pm$2.970E-21  &    \\
 22-Ti- 47 & 1.372E-1$\pm$6.074E-6 & 1.701E-1$\pm$1.279E-3 & 1.372E-1  & 1.466E-1  & 1.372E-1$\pm$6.074E-6  &    \\
 22-Ti- 48 & 5.432E-2$\pm$6.219E-24 & 5.432E-2$\pm$7.777E-23 & 5.432E-2$\pm$1.893E-23 & 5.432E-2  & 5.432E-2$\pm$6.219E-24  &    \\
 22-Ti- 49 & 3.302E-2$\pm$4.097E-15 & 3.308E-2$\pm$2.561E-13 & 3.302E-2  & 2.498E-2  & 3.302E-2$\pm$4.097E-15  &    \\
 22-Ti- 50 & 1.633E-3$\pm$3.429E-34 & 3.147E-3$\pm$7.347E-84 & 1.633E-3  & 1.616E-3  & 1.633E-3$\pm$3.429E-34  &    \\
23-V-0  &    &    &    &  8.318E-2   &    &   \\
 23-V - 48  &    &  4.157E-1$\pm$1.692E-1 & 1.903E-1   &    &    &    \\
 23-V - 49 & 6.230E-1  & 7.543E-1$\pm$2.063E-1 & 1.757E-1   &    &    &    \\
 23-V - 50 & 8.124E-2  & 2.264E-1$\pm$1.219E-7 & 8.124E-2   &    &  8.124E-2   &    \\
 23-V - 51 & 1.014E-1$\pm$8.206E-13 & 9.721E-2$\pm$6.227E-13 & 9.618E-2   &    &  9.618E-2   &    \\
 24-Cr- 48  &    &   & 3.571E-2   &    &    &    \\
 24-Cr- 49  &    &   & 7.826E-2   &    &    &    \\
 24-Cr- 50 & 1.707E-1  & 1.239E-1$\pm$1.239E-5 & 1.239E-1  & 1.308E-1  & 1.239E-1$\pm$8.118E-8  &    \\
 24-Cr- 51 & 2.818E-1  & 2.818E-1$\pm$4.955E-3 & 1.447E-1   &    &    &    \\
 24-Cr- 52 & 9.739E-3$\pm$3.614E-4 & 8.253E-3  & 8.253E-3$\pm$7.440E-78 & 9.279E-3  & 9.409E-3$\pm$4.509E-40  &    \\
 24-Cr- 53 & 2.207E-1  & 1.123E-1$\pm$1.123E-5 & 1.127E-1$\pm$2.045E-31 & 1.512E-1  & 2.612E-1$\pm$3.784E-2  &    \\
 24-Cr- 54 & 8.330E-3  & 8.330E-3$\pm$8.330E-7 & 8.330E-3  & 7.493E-3  & 8.330E-3$\pm$6.111E-6  &    \\
 25-Mn- 52  &    &  4.738E-1$\pm$1.168E-2 & 1.552E-1   &    &    &    \\
 25-Mn- 53  &    &  3.983E-1$\pm$1.367E-4 & 1.155E-1   &    &    &    \\
 25-Mn- 54 & 4.668E-1$\pm$1.752E-1 & 4.668E-1$\pm$1.752E-1 & 2.410E-1   &    &    &    \\
 25-Mn- 55 & 1.105E-1$\pm$7.262E-3 & 1.101E-1$\pm$1.030E-2 & 1.098E-1$\pm$1.026E-2 & 9.224E-2  & 1.105E-1$\pm$7.262E-3  &    \\
 26-Fe- 54 & 7.329E-2$\pm$1.345E-2 & 6.896E-2  & 7.269E-2  & 1.352E-1  & 1.113E-1$\pm$1.251E-2  &    \\
 26-Fe- 55 & 2.763E-1$\pm$4.130E-3 & 2.763E-1$\pm$4.130E-3 & 1.857E-1   &    &    &    \\
 26-Fe- 56 & 1.068E-2$\pm$2.823E-4 & 8.933E-3$\pm$1.101E-3 & 1.014E-2$\pm$1.014E-3 & 1.347E-2  & 9.019E-3$\pm$1.007E-3  &    \\
 26-Fe- 57 & 1.007E-1  & 7.911E-2  & 1.007E-1  & 7.918E-2  & 1.006E-1   &    \\
 26-Fe- 58 & 2.988E-2  & 2.988E-2  & 2.988E-2$\pm$3.104E-21 & 6.101E-2  & 2.988E-2$\pm$5.198E-21 & 2.494E+1$\pm$6.737E-1 \\
 26-Fe- 59  &    &  7.662E-2$\pm$2.601E-3 & 3.796E-2   &    &    &    \\
 26-Fe- 60  &    &  6.694E-2$\pm$7.422E-13 & 6.270E-3   &    &   & 2.718E+1$\pm$2.739E+0 \\
 27-Co- 55  &    &   & 3.952E-2   &    &    &    \\
 27-Co- 56  &    &  6.915E-1$\pm$3.469E-1 & 1.015E-1   &    &    &    \\
 27-Co- 57  &    &  3.127E-1$\pm$8.341E-2 & 1.723E-1   &    &    &    \\
 27-Co- 58 & 6.764E-1  & 8.279E-1$\pm$2.097E-1 & 2.865E-1   &    &    &    \\
 27-Co- 58M & 1.752E-1  & 1.232E+1$\pm$1.541E-1 & 1.602E+0   &    &    &    \\
 27-Co- 59 & 1.050E-1  & 1.050E-1  & 1.050E-1$\pm$1.907E-2 & 8.317E-2  & 1.149E-1$\pm$2.085E-2 & 1.093E+2$\pm$6.306E-1 \\
 27-Co- 60  &    &  4.901E-1$\pm$1.870E-1 & 1.644E-1   &    &    &    \\
 27-Co- 62M  &    &  4.648E-1$\pm$1.958E-1  &    &    &    &   \\
 28-Ni- 56  &    &  1.019E-2$\pm$4.452E-11 & 5.572E-3   &    &    &    \\
 28-Ni- 57  &    &  2.639E-1$\pm$1.011E-1 & 8.568E-2   &    &    &    \\
 28-Ni- 58 & 4.745E-2$\pm$4.907E-3 & 5.070E-2$\pm$6.854E-31 & 4.745E-2$\pm$9.064E-45 & 4.745E-2  & 4.745E-2$\pm$3.960E-3  &    \\
 28-Ni- 59 & 2.026E-1  & 2.520E-1$\pm$1.754E-1 & 2.565E-1   &    &    &    \\
 28-Ni- 60 & 6.050E-2$\pm$3.729E-3 & 5.953E-2$\pm$7.383E-31 & 6.050E-2$\pm$2.840E-44 & 5.953E-2  & 6.049E-2$\pm$6.850E-31  &    \\
 28-Ni- 61 & 2.773E-1  & 2.771E-1  & 2.772E-1  & 1.717E-1  & 2.769E-1$\pm$5.276E-2  &    \\
 28-Ni- 62 & 1.128E-1  & 9.650E-2$\pm$3.384E-31 & 1.128E-1  & 7.464E-2  & 1.128E-1$\pm$1.907E-33  &    \\
 28-Ni- 63 & 9.958E-2  & 9.364E-2$\pm$6.452E-3 & 2.091E-1   &    &    &    \\
 28-Ni- 64 & 7.020E-2  & 7.020E-2  & 7.020E-2  & 2.909E-2  & 7.020E-2$\pm$1.296E-32 & 2.458E+1$\pm$5.508E-1 \\
 28-Ni- 65  &    &   & 4.966E-2   &    &    &    \\
 28-Ni- 66  &    &  2.037E-2$\pm$4.998E-8 & 2.996E-3   &    &    &    \\
29-Cu-0  &    &    &    &  1.668E-1   &    &   \\
 29-Cu- 63 & 1.579E-1  & 2.020E-1$\pm$7.253E-3 & 2.019E-1  & 2.020E-1  & 2.020E-1$\pm$3.124E-2  &    \\
 29-Cu- 64 & 3.435E-1  & 7.978E-1$\pm$1.876E-1 & 2.523E-1   &    &    &    \\
 29-Cu- 65 & 8.562E-2  & 8.517E-2$\pm$1.611E-3 & 8.517E-2  & 8.778E-2  & 8.778E-2  & 6.859E+1$\pm$1.804E+0 \\
29-Cu-66  &    &  5.177E-1$\pm$1.043E-1  &    &    &    &   \\
 29-Cu- 67  &    &  2.065E-1$\pm$7.347E-2 & 5.618E-2   &    &    &    \\
 30-Zn- 62  &    &   & 8.516E-2   &    &    &    \\
 30-Zn- 63  &    &   & 1.038E-1   &    &    &    \\
 30-Zn- 64 & 1.443E-1  & 1.448E-1$\pm$1.763E-23 & 1.443E-1  & 1.443E-1  & 1.443E-1  & 1.157E+2$\pm$2.713E+0 \\
 30-Zn- 65 & 3.932E-1  & 1.359E+0$\pm$5.514E-1 & 4.151E-1   &    &  3.932E-1   &    \\
 30-Zn- 66 & 7.757E-2  & 7.757E-2$\pm$2.962E-28 & 7.757E-2  & 7.757E-2  & 7.757E-2   &    \\
 30-Zn- 67 & 3.645E-1  & 4.146E-1$\pm$5.741E-11 & 3.645E-1  & 3.645E-1  & 3.645E-1   &    \\
 30-Zn- 68 & 4.434E-2  & 5.034E-2$\pm$5.984E-24 & 4.434E-2  & 4.434E-2  & 4.434E-2   &    \\
 30-Zn- 69 & 2.331E-1   &    &  1.182E-1   &    &    &    \\
 30-Zn- 69M  &    &   & 1.587E-1   &    &    &    \\
 30-Zn- 70 & 2.613E-2  & 5.790E-2$\pm$3.096E-12 & 2.613E-2  & 2.613E-2  & 2.613E-2  & 2.068E+1$\pm$1.308E+0 \\
 30-Zn- 71  &    &   & 1.060E-1   &    &    &    \\
 30-Zn- 72  &    &   & 4.639E-5   &    &    &    \\
 31-Ga- 67  &    &  8.174E-1$\pm$1.966E-1 & 4.005E-1   &    &    &    \\
 31-Ga- 69 & 2.598E-1  & 2.131E-1$\pm$8.042E-3 & 3.021E-1  & 2.870E-1$\pm$1.248E-2 & 2.598E-1   &    \\
31-Ga-70 & 4.743E-1   &    &    &    &    &    \\
 31-Ga- 71 & 2.858E-1  & 1.730E-1$\pm$5.561E-3 & 2.875E-1  & 2.972E-1$\pm$2.281E-2 & 2.858E-1   &    \\
 31-Ga- 72  &    &   & 5.792E-1   &    &    &    \\
32-Ge-0  &    &    &    &  7.799E-2   &    &   \\
 32-Ge- 68  &    &   & 1.550E-1   &    &    &    \\
 32-Ge- 69  &    &   & 7.056E-1   &    &    &    \\
 32-Ge- 70 & 1.713E-1  & 8.226E-2$\pm$1.791E-4 & 1.713E-1  & 7.993E-2  & 1.713E-1   &    \\
 32-Ge- 71 & 6.196E-1   &    &  5.792E-1  & 4.852E-1$\pm$1.222E-2  &    &   \\
 32-Ge- 72 & 8.264E-2  & 8.860E-2$\pm$1.726E-4 & 8.264E-2  & 4.972E-2  & 8.264E-2   &    \\
 32-Ge- 73 & 4.242E-1  & 5.827E-1$\pm$2.006E-1 & 4.242E-1  & 4.400E-1$\pm$2.426E-2 & 4.242E-1   &    \\
 32-Ge- 74 & 9.704E-2  & 7.452E-2$\pm$3.721E-6 & 9.704E-2  & 3.311E-2$\pm$4.715E-5 & 9.704E-2  & 7.652E+1$\pm$3.241E+0 \\
32-Ge 75 & 3.329E-1   &    &   & 4.011E-1$\pm$3.353E-2  &    &   \\
 32-Ge- 76 & 2.150E-2  & 7.194E-2$\pm$9.590E-8 & 2.150E-2  & 2.309E-2$\pm$4.639E-5 & 2.150E-2   &    \\
 32-Ge- 77  &    &   & 1.113E-1  & 3.570E-1$\pm$1.340E-2  &    &   \\
32-Ge-78  &    &    &    &  1.628E-2$\pm$1.406E-4  &    &   \\
 33-As- 71  &    &  1.470E+0$\pm$1.089E+0 & 7.365E-1   &    &    &    \\
 33-As- 72  &    &  1.034E+0$\pm$5.731E-1 & 7.887E-1   &    &    &    \\
 33-As- 73 & 1.745E+0  & 1.582E+0$\pm$1.200E+0 & 7.992E-1   &    &    &    \\
 33-As- 74 & 2.871E+0  & 3.088E+0$\pm$8.284E-1 & 1.637E+0   &    &    &    \\
 33-As- 75 & 1.014E+0  & 8.856E-1$\pm$1.217E-2 & 9.982E-1  & 1.014E+0$\pm$1.324E-3 & 9.982E-1  & 7.664E+2$\pm$1.994E+1 \\
 33-As- 76  &    &  1.925E+0$\pm$9.142E-1 & 1.173E+0   &    &    &    \\
 33-As- 77  &    &  7.566E-1$\pm$2.391E-1 & 2.268E-1  & 8.931E-1$\pm$3.804E-3  &    &   \\
 33-As- 79  &    &    &    &  7.781E-1$\pm$3.401E-4  &    &   \\
 34-Se- 72  &    &   & 3.525E-1   &    &    &    \\
 34-Se- 73  &    &   & 1.332E+0   &    &    &    \\
 34-Se- 74 & 4.657E-1  & 5.034E-1$\pm$9.321E-2 & 5.721E-1  & 4.657E-1  & 4.657E-1   &    \\
 34-Se- 75 & 2.034E+0$\pm$6.603E-1 & 2.034E+0$\pm$6.603E-1 & 1.421E+0   &    &    &    \\
 34-Se- 76 & 2.168E-1  & 2.297E-1$\pm$7.377E-2 & 2.983E-1  & 2.168E-1  & 2.168E-1   &    \\
 34-Se- 77 & 8.845E-1  & 8.991E-1$\pm$3.143E-1 & 1.079E+0  & 8.845E-1  & 8.845E-1   &    \\
 34-Se- 78 & 1.327E-1  & 1.326E-1$\pm$1.021E-4 & 1.484E-1  & 1.587E-1  & 1.587E-1  & 9.846E+1$\pm$1.605E+1 \\
 34-Se- 79 & 8.796E-1  & 6.004E-1$\pm$2.862E-1 & 1.148E+0  & 8.796E-1  & 8.796E-1   &    \\
 34-Se- 80 & 1.140E-1  & 1.198E-1$\pm$2.632E-7 & 1.111E-1  & 1.140E-1  & 1.140E-1   &    \\
34-Se- 81 & 2.468E-1   &    &    &    &    &    \\
 34-Se- 82 & 3.326E-2  & 1.979E-2$\pm$2.412E-13 & 1.478E-2  & 3.326E-2  & 3.326E-2   &    \\
 35-Br- 76  &    &   & 3.068E-1   &    &    &    \\
 35-Br- 77  &    &  1.980E+0$\pm$6.565E-1 & 1.182E+0   &    &    &    \\
 35-Br- 79 & 1.416E+0  & 1.411E+0$\pm$1.226E-1 & 1.494E+0   &    &  1.416E+0  & 1.226E+3$\pm$5.632E+1 \\
35-Br- 80 & 1.238E+0   &    &    &    &    &    \\
 35-Br- 81 & 4.804E-1  & 4.782E-1$\pm$1.590E-2 & 5.963E-1   &    &  4.804E-1  & 4.450E+2$\pm$4.763E+0 \\
 35-Br- 82  &    &  1.246E+0$\pm$4.041E-1 & 7.304E-1   &    &    &    \\
 36-Kr- 76  &    &   & 6.493E-1   &    &    &    \\
 36-Kr- 78 & 6.582E-1  & 4.394E-1$\pm$9.683E-2 & 8.635E-1   &    &  7.575E-1   &    \\
 36-Kr- 79 & 9.452E-1   &    &  1.255E+0   &    &    &    \\
 36-Kr- 80 & 5.841E-1  & 4.902E-1$\pm$4.231E-2 & 5.920E-1   &    &  5.841E-1   &    \\
 36-Kr- 81 & 1.313E+0$\pm$7.300E-1  &    &  1.240E+0   &    &    &    \\
 36-Kr- 82 & 2.316E-1  & 1.739E-1$\pm$5.339E-3 & 2.144E-1   &    &  2.316E-1   &    \\
 36-Kr- 83 & 6.627E-1  & 7.696E-1$\pm$2.027E-1 & 6.988E-1  & 6.625E-1  & 6.627E-1   &    \\
 36-Kr- 84 & 9.806E-2  & 1.038E-1$\pm$2.547E-7 & 8.537E-2  & 9.170E-2  & 9.170E-2   &    \\
 36-Kr- 85 & 2.882E-1  & 1.499E-1$\pm$3.926E-2 & 4.448E-1  & 1.748E-1  & 2.882E-1   &    \\
 36-Kr- 86 & 4.765E-3$\pm$3.046E-4 & 3.766E-3$\pm$1.109E-52 & 4.264E-3  & 4.264E-3  & 4.760E-3   &    \\
 36-Kr- 87  &    &    &    &  1.211E-2   &    &   \\
 36-Kr- 88  &    &    &    &  2.894E-3   &    &   \\
 37-Rb- 83  &    &   & 1.304E+0   &    &    &    \\
 37-Rb- 84  &    &   & 1.524E+0   &    &    &    \\
 37-Rb- 85 & 5.465E-1  & 6.496E-1$\pm$3.561E-2 & 6.143E-1  & 6.064E-1  & 5.978E-1  & 4.577E+2$\pm$6.962E+0 \\
 37-Rb- 86 & 7.327E-1  & 4.771E-1$\pm$3.416E-1 & 7.368E-1   &    &  7.327E-1   &    \\
 37-Rb- 87 & 4.076E-2  & 4.261E-2$\pm$9.502E-7 & 4.404E-2  & 4.076E-2  & 4.076E-2   &    \\
 37-Rb- 88  &    &  1.957E-1$\pm$1.435E-1  &    &    &    &   \\
 38-Sr- 82  &    &   & 5.171E-1   &    &    &    \\
 38-Sr- 83  &    &  2.200E+0$\pm$8.749E-1 & 1.926E+0   &    &    &    \\
 38-Sr- 84 & 5.835E-1  & 3.642E-1$\pm$1.065E-2 & 6.420E-1   &    &  5.835E-1  & 5.619E+2$\pm$7.638E+0 \\
 38-Sr- 85 & 7.541E-1  & 1.601E+0$\pm$6.816E-1 & 1.794E+0   &    &    &    \\
 38-Sr- 86 & 1.336E-1  & 1.512E-1$\pm$3.209E-7 & 1.614E-1   &    &  1.336E-1   &    \\
 38-Sr- 87 & 1.921E-1  & 1.862E-1$\pm$2.197E-2 & 2.005E-1   &    &  1.921E-1   &    \\
 38-Sr- 88  &  1.031E-2  &  1.025E-2$\pm$1.839E-56 & 1.026E-2  & 1.024E-2  & 1.024E-2   &    \\
 38-Sr- 89 & 3.948E-2  & 4.407E-2$\pm$5.311E-6 & 4.830E-2  & 3.948E-2$\pm$4.322E-7 & 3.948E-2   &    \\
 38-Sr- 90 & 2.417E-2  & 3.091E-2$\pm$1.883E-12 & 1.108E-2  & 2.418E-2  & 2.417E-2   &    \\
 39-Y - 86  &    &   & 1.760E+0   &    &    &    \\
 39-Y - 87  &    &  9.773E-1$\pm$2.412E-1 & 8.744E-1   &    &    &    \\
 39-Y - 87M  &    &   & 1.493E+0   &    &    &    \\
 39-Y - 88  &    &  1.394E+0$\pm$4.817E-1 & 1.474E+0   &    &    &    \\
 39-Y - 89 & 5.037E-2$\pm$4.580E-3 & 5.037E-2$\pm$4.580E-3 & 4.970E-2  & 3.879E-2$\pm$3.902E-7 & 5.037E-2$\pm$4.580E-3 & 4.196E+1$\pm$6.193E-1 \\
 39-Y - 90 & 1.603E-1  & 1.971E-1$\pm$5.088E-2 & 3.355E-1   &    &  1.603E-1   &    \\
 39-Y - 91 & 2.207E-1  & 1.845E-1$\pm$4.336E-2 & 2.797E-1  & 2.222E-1$\pm$4.456E-4 & 2.207E-1   &    \\
 40-Zr- 86  &    &   & 6.206E-1   &    &    &    \\
 40-Zr- 88  &    &  4.833E-1$\pm$1.174E-1 & 5.154E+0   &    &    &    \\
 40-Zr- 89  &    &  9.846E-1$\pm$6.044E-1 & 1.010E+0   &    &    &    \\
 40-Zr- 90 & 3.599E-2$\pm$3.493E-3 & 3.642E-2$\pm$3.569E-3 & 3.494E-2$\pm$3.046E-11 & 3.817E-2  & 3.611E-2$\pm$1.341E-2  &    \\
 40-Zr- 91 & 1.800E-1$\pm$1.610E-2 & 1.979E-1$\pm$1.784E-2 & 1.693E-1  & 1.983E-1  & 2.581E-1$\pm$2.787E-2  &    \\
 40-Zr- 92 & 9.385E-2$\pm$7.598E-3 & 1.159E-1$\pm$9.276E-3 & 9.294E-2  & 1.159E-1  & 1.187E-1$\pm$6.891E-3  &    \\
 40-Zr- 93 & 2.765E-1$\pm$9.042E-3 & 2.765E-1$\pm$9.042E-3 & 2.373E-1  & 2.600E-1$\pm$2.896E-4 & 2.765E-1   &    \\
 40-Zr- 94 & 6.234E-2$\pm$5.592E-3 & 6.659E-2$\pm$5.974E-3 & 6.252E-2  & 6.334E-2  & 6.659E-2$\pm$6.154E-3  &    \\
 40-Zr- 95 & 3.523E-1$\pm$7.705E-7 & 2.710E-1$\pm$6.537E-2 & 2.294E-1  & 3.551E-1$\pm$6.697E-2 & 3.551E-1   &    \\
 40-Zr- 96 & 3.065E-2$\pm$4.504E-3 & 4.102E-2$\pm$6.388E-3 & 3.316E-2  & 4.318E-2  & 4.102E-2$\pm$1.460E-2  &    \\
 40-Zr- 97  &    &   & 2.522E-2   &    &    &    \\
 41-Nb- 90  &    &   & 1.673E+0   &    &    &    \\
 41-Nb- 91  &    &  4.555E-1$\pm$1.571E-1 & 4.905E-1   &    &    &    \\
 41-Nb- 91M  &    &   & 2.612E-1   &    &    &    \\
 41-Nb- 92  &    &  7.266E-1$\pm$2.768E-1 & 6.466E-1   &    &    &    \\
 41-Nb- 92M  &    &   & 7.050E-1   &    &    &    \\
 41-Nb- 93 & 6.305E-1  & 6.830E-1$\pm$8.690E-2 & 6.563E-1  & 6.512E-1  & 6.650E-1$\pm$3.650E-2  &    \\
 41-Nb- 93M  &    &   & 2.564E-1   &    &    &    \\
 41-Nb- 94 & 7.493E-1  & 9.682E-1  & 8.725E-1   &    &  7.493E-1   &    \\
 41-Nb- 94M  &    &  1.392E+0$\pm$9.368E-1  &    &    &    &   \\
 41-Nb- 95 & 8.777E-1$\pm$2.580E-1 & 1.193E+0  & 7.443E-1  & 8.777E-1$\pm$1.510E-2 & 8.777E-1$\pm$2.580E-1  &    \\
 41-Nb- 95M  &    &   & 4.633E-1   &    &    &    \\
 41-Nb- 96  &    &   & 6.231E-1   &    &    &    \\
 42-Mo- 92 & 1.387E-1$\pm$2.002E-4 & 1.411E-1  & 1.411E-1  & 1.411E-1  & 1.411E-1   &    \\
 42-Mo- 93 & 4.829E-1$\pm$1.236E-1 & 4.829E-1$\pm$1.236E-1 & 4.842E-1  & 5.560E-1   &    &   \\
 42-Mo- 94 & 2.100E-1$\pm$5.998E-3 & 2.273E-1  & 2.273E-1  & 2.100E-1  & 2.100E-1   &    \\
 42-Mo- 95 & 8.155E-1$\pm$7.122E-2 & 8.155E-1$\pm$7.122E-2 & 8.566E-1  & 8.368E-1  & 8.041E-1   &    \\
 42-Mo- 96 & 2.242E-1$\pm$5.272E-3 & 2.240E-1  & 2.240E-1  & 2.242E-1  & 2.242E-1   &    \\
 42-Mo- 97 & 7.759E-1$\pm$9.744E-2 & 8.616E-1  & 8.616E-1  & 8.489E-1  & 8.489E-1   &    \\
 42-Mo- 98 & 2.120E-1$\pm$6.706E-4 & 2.107E-1  & 2.107E-1  & 2.120E-1  & 2.120E-1   &    \\
 42-Mo- 99 & 9.558E-1  & 6.217E-1$\pm$3.144E-1 & 8.040E-1  & 6.205E-1  & 9.558E-1   &    \\
 42-Mo-100 & 1.887E-1$\pm$1.449E-3 & 1.877E-1  & 1.877E-1  & 1.887E-1  & 1.887E-1   &    \\
 43-Tc- 95  &    &   & 9.877E-1   &    &    &    \\
 43-Tc- 95M  &    &   & 6.956E-1   &    &    &    \\
 43-Tc- 96  &    &  1.766E+0$\pm$4.243E-1 & 1.650E+0   &    &    &    \\
 43-Tc- 97  &    &  1.424E+0$\pm$6.098E-1 & 9.392E-1   &    &    &    \\
 43-Tc- 97M  &    &   & 7.191E-1   &    &    &    \\
 43-Tc- 98 & 2.012E+0$\pm$6.987E-1 & 2.012E+0$\pm$6.987E-1 & 1.846E+0   &    &    &    \\
 43-Tc- 99 & 1.685E+0$\pm$3.353E-2 & 1.607E+0  & 1.676E+0  & 1.486E+0$\pm$1.693E-3 & 1.766E+0$\pm$3.362E-2  &    \\
 44-Ru- 96 & 5.460E-1  & 3.839E-1$\pm$4.357E-3 & 4.728E-1   &    &  5.460E-1  & 3.825E+2$\pm$5.896E+0 \\
 44-Ru- 97 & 9.531E-1$\pm$6.614E-1 & 9.531E-1$\pm$6.614E-1 & 1.102E+0   &    &    &    \\
 44-Ru- 98 & 4.951E-1  & 3.572E-1$\pm$1.145E-1 & 4.328E-1   &    &  4.951E-1   &    \\
 44-Ru- 99 & 1.375E+0  & 1.391E+0$\pm$4.152E-1 & 1.724E+0  & 1.374E+0$\pm$1.886E-3 & 1.375E+0   &    \\
 44-Ru-100 & 4.117E-1  & 2.887E-1$\pm$1.108E-2 & 4.337E-1  & 4.482E-1$\pm$3.476E-4 & 4.117E-1   &    \\
 44-Ru-101 & 1.833E+0$\pm$1.738E-1 & 2.007E+0$\pm$3.478E-1 & 1.660E+0  & 1.770E+0$\pm$5.489E-3 & 1.833E+0$\pm$1.738E-1  &    \\
 44-Ru-102 & 4.127E-1$\pm$4.945E-2 & 4.127E-1$\pm$4.945E-2 & 3.993E-1  & 4.127E-1  & 4.127E-1$\pm$4.945E-2  &    \\
 44-Ru-103 & 1.279E+0$\pm$4.587E-1 & 1.279E+0$\pm$4.587E-1 & 1.130E+0  & 1.279E+0$\pm$9.585E-4 & 1.279E+0$\pm$4.587E-1  &    \\
 44-Ru-104 & 3.697E-1$\pm$2.589E-2 & 3.697E-1$\pm$2.589E-2 & 3.647E-1  & 3.697E-1$\pm$2.797E-3 & 3.697E-1$\pm$2.589E-2  &    \\
 44-Ru-105 & 9.213E-1  & 9.213E-1  & 1.095E+0  & 9.213E-1$\pm$2.900E-2 & 9.213E-1   &    \\
 44-Ru-106 & 2.320E-1$\pm$5.583E-2 & 2.030E-1$\pm$1.133E-1 & 2.319E-1   &    &  2.320E-1$\pm$5.583E-2  &    \\
 45-Rh- 99  &    &  8.693E-1$\pm$3.976E-1 & 1.163E+0   &    &    &    \\
 45-Rh- 99M  &    &   & 1.665E+0   &    &    &    \\
 45-Rh-100  &    &   & 1.593E+0   &    &    &    \\
 45-Rh-101  &    &  1.270E+0$\pm$5.131E-1 & 1.009E+0   &    &    &    \\
 45-Rh-101M  &    &   & 1.546E+0   &    &    &    \\
 45-Rh-102  &    &  2.438E+0$\pm$8.366E-1 & 2.450E+0   &    &    &    \\
 45-Rh-102M  &    &   & 2.569E+0   &    &    &    \\
 45-Rh-103 & 1.473E+0  & 1.515E+0$\pm$4.599E-1 & 1.579E+0  & 1.535E+0$\pm$7.349E-5 & 1.478E+0$\pm$1.103E-1 & 1.645E+3$\pm$5.584E+1 \\
 45-Rh-104 & 2.355E+0  & 2.794E+0$\pm$9.271E-1 & 2.227E+0   &    &    &    \\
 45-Rh-105 & 1.506E+0  & 2.438E+0$\pm$1.139E+0 & 1.036E+0  & 1.510E+0$\pm$1.710E-6 & 1.510E+0   &    \\
 46-Pd-100  &    &   & 3.452E-1   &    &    &    \\
 46-Pd-101  &    &   & 1.730E+0   &    &    &    \\
 46-Pd-102 & 6.605E-1  & 5.982E-1$\pm$8.063E-2 & 5.915E-1   &    &  8.242E-1  & 6.457E+2$\pm$1.778E+1 \\
 46-Pd-103 & 1.860E+0  & 1.723E+0$\pm$5.731E-1 & 1.858E+0   &    &    &    \\
 46-Pd-104 & 5.819E-1  & 5.819E-1  & 5.482E-1   &    &  5.819E-1   &    \\
 46-Pd-105 & 2.067E+0$\pm$2.127E-1 & 2.067E+0$\pm$2.127E-1 & 2.175E+0  & 2.150E+0$\pm$2.056E-2 & 2.067E+0$\pm$2.127E-1  &    \\
 46-Pd-106 & 4.626E-1$\pm$8.180E-2 & 4.626E-1$\pm$8.180E-2 & 5.251E-1   &    &  4.626E-1$\pm$8.180E-2  &    \\
 46-Pd-107 & 2.311E+0$\pm$2.618E-1 & 2.311E+0$\pm$2.618E-1 & 2.329E+0   &    &  2.311E+0$\pm$2.618E-1  &    \\
 46-Pd-108 & 4.266E-1$\pm$8.477E-2 & 4.266E-1$\pm$8.477E-2 & 4.778E-1  & 4.714E-1$\pm$1.610E-2 & 4.266E-1$\pm$8.477E-2  &    \\
 46-Pd-109 & 2.168E+0   &    &  1.360E+0   &    &    &    \\
 46-Pd-110 & 2.946E-1  & 2.569E-1$\pm$4.435E-2 & 3.478E-1   &    &  2.946E-1   &    \\
 46-Pd-112  &    &   & 7.991E-2   &    &    &    \\
47-Ag-0  &    &    &    &  1.503E+0   &    &   \\
 47-Ag-105  &    &   & 1.504E+0   &    &    &    \\
 47-Ag-106M  &    &  3.718E+0$\pm$5.977E-1 & 3.287E+0   &    &    &    \\
 47-Ag-107 & 1.429E+0  & 1.341E+0$\pm$1.412E-1 & 1.462E+0  & 1.471E+0  & 1.432E+0   &    \\
47-Ag-108 & 2.794E+0  & 3.454E+0$\pm$3.069E-1  &    &    &    &   \\
 47-Ag-108M  &    &   & 3.429E+0   &    &    &    \\
 47-Ag-109 & 1.420E+0$\pm$1.538E-1 & 1.593E+0  & 1.465E+0  & 1.538E+0  & 1.492E+0$\pm$1.642E-1  &    \\
47-Ag- 110  &    &  2.169E+0$\pm$7.378E-1  &    &    &    &   \\
 47-Ag-110M & 4.021E+0  & 2.919E+0  & 2.919E+0   &    &  4.021E+0   &    \\
 47-Ag-111 & 1.206E+0  & 1.452E+0$\pm$7.915E-1 & 1.243E+0   &    &  1.206E+0   &    \\
 47-Ag-112 & 3.007E+0   &    &    &    &    &    \\
 47-Ag-113 & 1.012E+0   &    &    &    &    &    \\
 47-Ag-114 & 2.074E+0   &    &    &    &    &    \\
 47-Ag-115 & 7.782E-1   &    &    &    &    &    \\
 47-Ag-116 & 1.508E+0   &    &    &    &    &    \\
 47-Ag-117 & 5.888E-1   &    &    &    &    &    \\
 47-Ag-118M & 1.409E+0   &    &    &    &    &    \\
48-Cd-0  &    &    &    &  6.756E-1   &    &   \\
 48-Cd-106 & 1.009E+0  & 9.835E-1  & 9.306E-1   &    &  9.918E-1   &    \\
48-Cd-107 & 2.153E+0   &    &    &    &    &    \\
 48-Cd-108 & 7.815E-1  & 7.815E-1  & 7.036E-1   &    &  8.517E-1$\pm$1.820E-1  &    \\
 48-Cd-109 & 2.241E+0$\pm$7.839E-1 & 2.241E+0$\pm$7.839E-1 & 2.107E+0   &    &    &    \\
 48-Cd-110 & 4.670E-1  & 4.656E-1  & 4.662E-1   &    &  4.582E-1$\pm$1.282E-1 & 5.323E+2$\pm$1.276E+1 \\
 48-Cd-111 & 1.635E+0  & 1.345E+0  & 1.335E+0   &    &  1.790E+0$\pm$5.279E-1 & 1.377E+3$\pm$3.797E+1 \\
 48-Cd-112 & 4.235E-1  & 4.818E-1  & 4.181E-1   &    &  4.818E-1$\pm$2.134E-1 & 4.442E+2$\pm$1.220E+1 \\
 48-Cd-113 & 1.152E+0  & 1.101E+0  & 1.139E+0  & 8.550E-1$\pm$4.575E-6 & 1.135E+0$\pm$5.543E-1 & 1.256E+3$\pm$3.161E+1 \\
 48-Cd-113M  &    &   & 1.720E+0   &    &    &    \\
 48-Cd-114 & 3.261E-1  & 3.261E-1  & 3.181E-1   &    &  3.261E-1$\pm$1.263E-1 & 3.101E+2$\pm$1.078E+1 \\
 48-Cd-115  &    &   & 8.147E-1   &    &    &    \\
 48-Cd-115M & 3.847E-1  & 3.847E-1  & 1.296E+0   &    &  3.847E-1   &    \\
 48-Cd-116 & 1.894E-1  & 1.941E-1  & 1.684E-1   &    &  1.945E-1$\pm$4.154E-2 & 1.722E+2$\pm$6.008E+0 \\
 49-In-111  &    &   & 1.960E+0   &    &    &    \\
 49-In-113 & 1.562E+0  & 1.385E+0  & 1.726E+0  & 1.727E+0  & 1.741E+0   &    \\
 49-In-114 & 1.984E+0  & 2.509E+0$\pm$6.622E-1  &    &    &    &   \\
 49-In-114M  &    &   & 3.059E+0   &    &    &    \\
 49-In-115 & 1.416E+0  & 1.462E+0  & 1.462E+0  & 1.452E+0  & 1.462E+0   &    \\
 50-Sn-  0  &    &    &    &  2.101E-1   &    &   \\
 50-Sn-112 & 4.015E-1  & 4.241E-1  & 4.241E-1  & 4.015E-1  & 4.015E-1   &    \\
 50-Sn-113 & 1.012E+0  & 1.012E+0  & 1.568E+0  & 3.129E-1  & 1.012E+0   &    \\
 50-Sn-114 & 3.210E-1  & 2.640E-1  & 2.640E-1  & 7.694E-1  & 3.210E-1  & 2.994E+2$\pm$1.053E+1 \\
 50-Sn-115 & 7.215E-1  & 7.678E-1  & 7.678E-1  & 2.275E-1  & 7.735E-1  & 7.358E+2$\pm$8.159E+1 \\
 50-Sn-116 & 1.914E-1  & 1.913E-1  & 1.913E-1  & 6.094E-1  & 1.914E-1  & 1.972E+2$\pm$5.181E+0 \\
 50-Sn-117 & 6.007E-1  & 6.875E-1  & 6.875E-1  & 1.582E-1  & 6.007E-1  & 6.175E+2$\pm$1.933E+1 \\
 50-Sn-117M  &    &   & 1.297E+0  & 5.480E-1   &    &   \\
 50-Sn-118 & 1.425E-1  & 1.468E-1  & 1.468E-1  & 9.529E-2  & 1.425E-1  & 1.480E+2$\pm$4.832E+0 \\
 50-Sn-119 & 4.839E-1  & 5.580E-1  & 5.580E-1  & 6.376E-2  & 5.538E-1   &    \\
 50-Sn-119M  &    &   & 8.140E-1  & 3.958E-2   &    &   \\
 50-Sn-120 & 8.464E-2  & 8.702E-2  & 8.702E-2   &    &  8.464E-2  & 9.125E+1$\pm$3.495E+0 \\
 50-Sn-121  &    &  7.853E-1$\pm$6.370E-1 & 4.885E-1   &    &    &    \\
 50-Sn-121M & 8.802E-1   &    &  6.126E-1   &    &    &    \\
 50-Sn-122 & 4.226E-2  & 5.136E-2$\pm$8.005E-24 & 7.970E-2   &    &  4.219E-2   &    \\
 50-Sn-123 & 8.023E-1  & 5.388E-1$\pm$2.048E-1 & 2.961E-1   &    &  8.023E-1   &    \\
 50-Sn-124 & 2.568E-2  & 7.705E-2$\pm$1.150E-18 & 4.686E-2   &    &  2.861E-2   &    \\
 50-Sn-125 & 1.966E-1  & 1.970E-1$\pm$6.421E-2 & 1.568E-1   &    &  1.966E-1   &    \\
 50-Sn-126 & 2.166E-2  & 1.002E-2$\pm$6.184E-8 & 1.589E-2  & 2.166E-2  & 2.166E-2   &    \\
 50-Sn-128  &    &    &    &  1.330E-2   &    &   \\
 51-Sb-119  &    &   & 1.330E+0   &    &    &    \\
 51-Sb-120M  &    &   & 2.748E+0   &    &    &    \\
 51-Sb-121 & 9.672E-1  & 1.125E+0  & 1.389E+0  & 1.125E+0$\pm$1.361E-2 & 9.672E-1  & 9.071E+2$\pm$9.971E+0 \\
 51-Sb-122 & 2.264E+0  & 1.727E+0$\pm$8.274E-1 & 1.951E+0   &    &    &    \\
 51-Sb-123 & 6.410E-1  & 6.936E-1  & 8.395E-1  & 6.938E-1  & 6.410E-1  & 5.727E+2$\pm$6.372E+0 \\
 51-Sb-124 & 1.545E+0  & 1.778E+0$\pm$1.196E+0 & 1.435E+0  & 1.545E+0  & 1.545E+0   &    \\
 51-Sb-125 & 9.788E-1  & 5.503E-1$\pm$2.214E-1 & 5.716E-1  & 9.656E-1$\pm$6.860E-3 & 9.788E-1   &    \\
 51-Sb-126 & 1.362E+0  & 8.474E-1$\pm$3.019E-1 & 7.534E-1   &    &  1.362E+0   &    \\
 51-Sb-127  &    &  2.358E-1$\pm$9.807E-2 & 3.794E-1  & 1.501E-1   &    &   \\
 52-Te-118  &    &   & 7.973E-1   &    &    &    \\
 52-Te-119  &    &   & 2.380E+0   &    &    &    \\
 52-Te-119M  &    &   & 3.560E+0   &    &    &    \\
 52-Te-120 & 5.586E-1  & 8.622E-1$\pm$1.732E-1 & 9.872E-1   &    &  5.586E-1  & 8.433E+2$\pm$1.562E+1 \\
 52-Te-121 & 2.150E+0  & 1.995E+0$\pm$1.297E+0 & 1.802E+0   &    &    &    \\
 52-Te-121M & 3.184E+0   &    &  3.677E+0   &    &    &    \\
 52-Te-122 & 5.417E-1  & 4.194E-1$\pm$1.020E-2 & 5.530E-1   &    &  3.824E-1  & 7.553E+2$\pm$4.283E+1 \\
 52-Te-123 & 1.461E+0  & 1.926E+0$\pm$4.939E-1 & 1.508E+0   &    &  1.461E+0  & 1.648E+3$\pm$2.317E+2 \\
 52-Te-123M  &    &   & 1.865E+0   &    &    &    \\
 52-Te-124 & 2.550E-1  & 2.332E-1$\pm$9.698E-4 & 3.099E-1   &    &  2.434E-1  & 3.339E+2$\pm$2.001E+1 \\
 52-Te-125 & 8.235E-1  & 7.933E-1$\pm$3.758E-2 & 9.086E-1   &    &  8.235E-1  & 9.077E+2$\pm$1.222E+2 \\
 52-Te-125M  &    &   & 1.177E+0   &    &    &    \\
 52-Te-126 & 1.356E-1  & 1.367E-1$\pm$1.748E-5 & 1.933E-1   &    &  1.356E-1  & 1.743E+2$\pm$8.699E+0 \\
 52-Te-127  &    &   & 4.499E-1   &    &    &    \\
 52-Te-127M & 1.784E+0  & 1.057E+0$\pm$3.167E-1 & 1.030E+0   &    &  1.784E+0   &    \\
 52-Te-128 & 5.893E-2  & 3.697E-2$\pm$3.264E-9 & 7.825E-2   &    &  5.893E-2  & 6.889E+1$\pm$9.920E-1 \\
 52-Te-129  &    &   & 1.945E-1   &    &    &    \\
 52-Te-129M & 1.531E+0  & 3.586E-1$\pm$9.034E-2 & 5.204E-1   &    &  1.531E+0   &    \\
 52-Te-130 & 2.776E-2  & 2.736E-2$\pm$4.468E-8 & 2.733E-2  & 2.776E-2  & 2.776E-2   &    \\
52-Te-131 & 7.219E-2   &    &    &    &    &    \\
 52-Te-131M & 1.166E-1  & 6.148E-1$\pm$1.162E-1 & 2.038E-1   &    &    &    \\
 52-Te-132 & 3.450E-2  & 5.614E-3$\pm$7.015E-8 & 1.166E-2   &    &  3.450E-2   &    \\
 53-I -123  &    &   & 2.256E+0   &    &    &    \\
 53-I -124  &    &   & 3.467E+0   &    &    &    \\
 53-I -125  &    &   & 1.497E+0   &    &    &    \\
 53-I -126  &    &  3.079E+0$\pm$1.326E+0 & 2.539E+0   &    &    &    \\
 53-I -127 & 1.320E+0$\pm$1.483E-1 & 1.364E+0  & 1.406E+0  & 1.386E+0$\pm$2.646E-3 & 1.485E+0$\pm$1.674E-1  &    \\
 53-I -128 & 1.819E+0  & 1.397E+0$\pm$6.257E-1 & 1.766E+0   &    &    &    \\
 53-I -129 & 8.648E-1$\pm$1.359E-1 & 8.105E-1  & 8.420E-1  & 8.839E-1$\pm$1.883E-4 & 8.648E-1$\pm$1.359E-1  &    \\
 53-I -130 & 1.273E+0  & 1.273E+0  & 1.403E+0  & 1.267E+0  & 1.273E+0   &    \\
 53-I -131 & 5.954E-1  & 5.955E-1  & 2.835E-1  & 5.954E-1  & 5.954E-1   &    \\
 53-I -132 & 4.527E-1   &    &    &    &    &    \\
 53-I -132M & 4.855E-1   &    &    &    &    &    \\
 53-I -133 & 1.065E-1   &    &  1.462E-1   &    &    &    \\
53-I -134 & 7.877E-2   &    &    &    &    &    \\
 53-I -135 & 3.444E-2  & 3.444E-2  & 7.427E-4  & 3.444E-2$\pm$2.104E-4 & 3.444E-2   &    \\
 54-Xe-122  &    &   & 1.191E+0   &    &    &    \\
54-Xe-123 & 3.350E+0  & 3.350E+0   &    &  2.261E+0  & 3.350E+0   &    \\
 54-Xe-124 & 1.514E+0  & 1.285E+0$\pm$2.885E-1 & 1.693E+0  & 2.049E+0$\pm$3.381E-4 & 2.115E+0  & 1.132E+3$\pm$1.391E+2 \\
 54-Xe-125 & 3.317E+0   &    &  2.216E+0   &    &    &    \\
 54-Xe-126 & 1.102E+0  & 7.284E-1$\pm$1.160E-1 & 9.441E-1   &    &  1.102E+0  & 5.542E+2$\pm$7.790E+1 \\
 54-Xe-127 & 2.086E+0  & 1.788E+0$\pm$1.341E+0 & 1.410E+0   &    &    &    \\
 54-Xe-128 & 4.836E-1  & 5.060E-1  & 5.060E-1   &    &  4.836E-1  & 5.355E+2$\pm$1.387E+1 \\
 54-Xe-129 & 8.874E-1  & 1.341E+0  & 1.341E+0  & 1.213E+0  & 8.874E-1  & 1.402E+3$\pm$5.586E+1 \\
 54-Xe-129M  &    &   & 1.459E+0   &    &    &    \\
 54-Xe-130 & 3.052E-1  & 3.052E-1  & 3.479E-1   &    &  3.052E-1  & 2.838E+2$\pm$1.126E+1 \\
 54-Xe-131 & 6.130E-1$\pm$7.803E-2 & 6.286E-1$\pm$1.229E-1 & 8.848E-1  & 7.944E-1  & 6.130E-1$\pm$7.803E-2  &    \\
 54-Xe-131M  &    &   & 7.845E-1   &    &    &    \\
 54-Xe-132 & 9.452E-2$\pm$2.467E-2 & 9.452E-2$\pm$2.467E-2 & 1.589E-1  & 1.153E-1$\pm$7.699E-3 & 9.452E-2$\pm$2.467E-2 & 1.167E+2$\pm$5.328E+0 \\
 54-Xe-133 & 2.961E-1  & 2.918E-1  & 2.918E-1  & 2.918E-1  & 2.961E-1   &    \\
 54-Xe-133M  &    &   & 3.081E-1   &    &    &    \\
 54-Xe-134 & 3.214E-2$\pm$9.137E-3 & 3.214E-2$\pm$9.137E-3 & 6.347E-2  & 3.214E-2$\pm$5.941E-5 & 3.214E-2$\pm$9.137E-3 & 2.931E+1$\pm$2.433E+0 \\
 54-Xe-135 & 1.567E-1  & 1.398E-2  & 8.143E-2  & 1.567E-1$\pm$6.875E-8 & 1.567E-1   &    \\
54-Xe-135M  &    &  8.685E-2$\pm$1.787E-2  &    &    &    &   \\
 54-Xe-136 & 2.165E-3  & 2.165E-3  & 2.044E-3  & 2.165E-3  & 2.165E-3  & 1.678E+0$\pm$1.418E-1 \\
 55-Cs-129  &    &   & 1.395E+0   &    &    &    \\
 55-Cs-131  &    &   & 1.139E+0   &    &    &    \\
 55-Cs-132  &    &   & 2.032E+0   &    &    &    \\
 55-Cs-133 & 1.060E+0$\pm$9.597E-2 & 1.001E+0$\pm$8.920E-2 & 1.112E+0  & 1.051E+0$\pm$3.803E-4 & 1.001E+0$\pm$8.920E-2  &    \\
 55-Cs-134 & 1.457E+0  & 1.810E+0$\pm$1.024E+0 & 1.288E+0  & 2.646E+0  & 2.646E+0   &    \\
 55-Cs-135 & 4.671E-1$\pm$9.497E-2 & 3.877E-1  & 3.876E-1  & 4.661E-1$\pm$7.564E-4 & 4.671E-1$\pm$9.497E-2 & 3.560E+2$\pm$1.700E+1 \\
 55-Cs-136 & 4.252E-1  & 3.177E-1$\pm$2.472E-1 & 4.508E-1   &    &  4.252E-1   &    \\
 55-Cs-137 & 5.008E-2  & 2.832E-2$\pm$5.930E-4 & 2.617E-2  & 5.196E-2$\pm$2.136E-3 & 5.008E-2   &    \\
 56-Ba-128  &    &   & 1.305E+0   &    &    &    \\
 56-Ba-129  &    &   & 4.311E+0   &    &    &    \\
 56-Ba-130 & 1.304E+0  & 1.268E+0  & 1.266E+0  & 1.250E+0$\pm$1.626E-3 & 1.250E+0  & 1.241E+3$\pm$1.984E+1 \\
 56-Ba-131 & 1.901E+0  & 2.100E+0$\pm$7.522E-1 & 2.493E+0   &    &    &    \\
 56-Ba-132 & 8.206E-1  & 8.149E-1  & 6.895E-1  & 8.158E-1  & 8.206E-1  & 6.759E+2$\pm$1.473E+1 \\
 56-Ba-133 & 1.005E+0  & 1.008E+0$\pm$4.724E-1 & 1.348E+0   &    &  1.005E+0   &    \\
 56-Ba-133M  &    &   & 3.141E+0   &    &    &    \\
 56-Ba-134 & 3.233E-1  & 3.658E-1  & 3.263E-1  & 3.761E-1$\pm$2.382E-3 & 3.409E-1  & 3.448E+2$\pm$1.389E+1 \\
 56-Ba-135 & 9.480E-1  & 1.122E+0  & 1.122E+0  & 1.123E+0$\pm$3.160E-3 & 9.480E-1  & 1.033E+3$\pm$4.337E+1 \\
 56-Ba-135M  &    &   & 1.762E+0   &    &    &    \\
 56-Ba-136 & 1.317E-1  & 1.420E-1  & 1.414E-1  & 1.416E-1$\pm$1.265E-4 & 1.317E-1  & 1.524E+2$\pm$6.879E+0 \\
 56-Ba-137 & 1.619E-1  & 1.429E-1  & 1.643E-1  & 1.446E-1$\pm$1.355E-4 & 1.030E-1  & 2.451E+2$\pm$1.814E+1 \\
 56-Ba-138 & 8.957E-3  & 7.626E-3  & 7.626E-3  & 2.786E-2$\pm$8.076E-6 & 8.957E-3   &    \\
 56-Ba-139 & 9.913E-2  & 4.528E-2$\pm$1.698E-2 & 2.694E-2   &    &    &    \\
 56-Ba-140 & 1.633E-2  & 2.853E-1$\pm$1.462E-23 & 5.724E-3   &    &  1.633E-2   &    \\
 57-La-135  &    &   & 2.820E+0   &    &    &    \\
 57-La-137  &    &  1.549E+0$\pm$5.034E-1 & 1.147E+0   &    &    &    \\
 57-La-138 & 7.553E-1  & 1.158E+0$\pm$6.727E-1 & 1.046E+0   &    &    &    \\
 57-La-139 & 8.483E-2$\pm$5.274E-3 & 8.483E-2$\pm$1.153E-2 & 8.782E-2  & 8.483E-2$\pm$2.512E-6 & 8.483E-2   &    \\
 57-La-140 & 2.971E-1  & 4.376E-1$\pm$2.144E-1 & 2.629E-1   &    &  2.971E-1   &    \\
 57-La-141  &    &   & 1.270E-1   &    &    &    \\
 58-Ce-134  &    &   & 8.203E-1   &    &    &    \\
 58-Ce-135  &    &   & 2.242E+0   &    &    &    \\
 58-Ce-136 & 7.083E-1  & 5.858E-1$\pm$1.796E-1 & 5.344E-1  & 7.083E-1  & 7.083E-1  & 6.733E+2$\pm$3.132E+1 \\
58-Ce-137 & 1.828E+0  & 2.445E+0$\pm$9.957E-1  &    &    &    &   \\
 58-Ce-137M & 2.780E+0   &    &  2.899E+0   &    &    &    \\
 58-Ce-138 & 4.396E-1  & 2.630E-1$\pm$4.143E-2 & 2.721E-1  & 5.359E-2  & 4.396E-1  & 3.510E+2$\pm$6.088E+0 \\
 58-Ce-139 & 9.545E-1  & 6.167E-1$\pm$2.611E-1 & 5.560E-1   &    &  9.545E-1   &    \\
 58-Ce-140 & 3.030E-2  & 9.090E-3$\pm$1.055E-28 & 1.727E-2  & 1.727E-2  & 1.369E-2  & 1.847E+1$\pm$2.518E-1 \\
 58-Ce-141 & 5.865E-1$\pm$1.028E-1 & 5.865E-1$\pm$1.028E-1 & 2.477E-1  & 1.240E-1$\pm$6.699E-2 & 5.865E-1$\pm$1.028E-1  &    \\
 58-Ce-142 & 6.196E-2  & 4.948E-2  & 4.948E-2  & 4.948E-2  & 4.670E-2  & 5.981E+1$\pm$8.324E-1 \\
 58-Ce-143 & 4.422E-1  & 2.830E-1$\pm$9.030E-2 & 2.085E-1   &    &  4.422E-1   &    \\
 58-Ce-144 & 4.777E-2  & 9.076E-2  & 9.076E-2  & 9.076E-2$\pm$2.976E-3 & 4.777E-2   &    \\
 59-Pr-141 & 2.947E-1$\pm$1.264E-2 & 2.947E-1$\pm$1.264E-2 & 3.108E-1  & 2.870E-1$\pm$5.113E-3 & 2.947E-1  & 3.010E+2$\pm$1.521E+1 \\
 59-Pr-142 & 9.935E-1  & 9.437E-1$\pm$6.257E-1 & 6.319E-1   &    &  9.935E-1   &    \\
 59-Pr-143 & 2.708E-1  & 2.719E-1  & 4.747E-1   &    &  2.708E-1   &    \\
 60-Nd-140  &    &   & 5.978E-1   &    &    &    \\
 60-Nd-141  &    &   & 1.685E+0   &    &    &    \\
 60-Nd-142 & 6.739E-2  & 6.759E-2$\pm$5.389E-4 & 7.789E-2  & 7.199E-2  & 6.739E-2  & 6.758E+1$\pm$3.184E+0 \\
 60-Nd-143 & 5.899E-1$\pm$4.999E-2 & 5.807E-1$\pm$5.482E-2 & 5.636E-1  & 6.606E-1$\pm$1.201E-6 & 5.899E-1$\pm$4.999E-2 & 6.416E+2$\pm$2.864E+1 \\
 60-Nd-144 & 1.378E-1  & 1.378E-1  & 1.602E-1  & 1.172E-1  & 1.378E-1  & 1.774E+2$\pm$8.266E+0 \\
 60-Nd-145 & 1.052E+0$\pm$8.988E-2 & 1.035E+0$\pm$4.567E-2 & 9.983E-1  & 1.126E+0$\pm$9.327E-5 & 1.052E+0$\pm$8.988E-2 & 1.110E+3$\pm$4.928E+1 \\
 60-Nd-146 & 1.876E-1$\pm$1.528E-2 & 1.876E-1$\pm$1.528E-2 & 1.585E-1  & 1.823E-1$\pm$3.177E-4 & 1.876E-1$\pm$1.528E-2 & 1.743E+2$\pm$7.386E+0 \\
 60-Nd-147 & 2.169E+0  & 2.169E+0  & 2.449E+0  & 1.822E+0  & 2.169E+0   &    \\
 60-Nd-148 & 2.638E-1$\pm$1.583E-2 & 2.349E-1  & 2.349E-1  & 3.281E-1$\pm$5.056E-4 & 2.297E-1$\pm$1.421E-2 & 2.935E+2$\pm$1.177E+1 \\
 60-Nd-149 & 1.873E+0   &    &  8.254E-1   &    &    &    \\
 60-Nd-150 & 2.753E-1  & 2.604E-1$\pm$4.129E-2 & 2.547E-1  & 3.194E-1  & 2.594E-1  & 2.801E+2$\pm$1.107E+1 \\
 61-Pm-143 & 1.291E+0$\pm$8.247E-1  &    &  7.563E-1   &    &    &    \\
 61-Pm-144 & 3.794E+0$\pm$1.836E+0  &    &  2.358E+0   &    &    &    \\
 61-Pm-145 & 2.168E+0$\pm$1.088E+0  &    &  9.680E-1   &    &    &    \\
 61-Pm-146 & 4.882E+0   &    &  2.777E+0   &    &    &    \\
 61-Pm-147 & 1.698E+0  & 2.444E+0  & 1.698E+0  & 2.446E+0$\pm$2.612E-4 & 2.446E+0$\pm$6.496E-1  &    \\
 61-Pm-148 & 4.029E+0  & 4.029E+0  & 2.231E+0  & 4.029E+0$\pm$1.807E-3 & 4.029E+0   &    \\
 61-Pm-148M & 1.614E+1  & 1.231E+1$\pm$8.629E+0 & 4.691E+0  & 1.614E+1  & 1.614E+1   &    \\
 61-Pm-149 & 2.403E+0  & 1.321E+0  & 1.321E+0  & 2.403E+0$\pm$4.169E-4 & 4.939E+0   &    \\
 61-Pm-150 & 4.722E+0   &    &  4.803E+0   &    &    &    \\
 61-Pm-151 & 2.524E+0  & 2.524E+0  & 2.011E+0   &    &  5.816E+0   &    \\
 62-Sm-144 & 1.512E-1  & 1.512E-1  & 1.578E-1  & 1.578E-1  & 1.512E-1   &    \\
 62-Sm-145 & 2.059E+0$\pm$6.203E-1 & 2.059E+0$\pm$6.203E-1 & 1.184E+0   &    &    &    \\
 62-Sm-146 & 5.303E-1  & 4.326E-1$\pm$2.268E-1 & 1.850E-1   &    &    &    \\
 62-Sm-147 & 2.398E+0  & 2.647E+0$\pm$3.482E-1 & 2.266E+0  & 2.446E+0  & 2.398E+0  & 2.632E+3$\pm$1.219E+2 \\
 62-Sm-148 & 4.883E-1  & 4.883E-1  & 4.320E-1  & 4.563E-1  & 4.883E-1   &    \\
 62-Sm-149 & 4.498E+0$\pm$1.006E+0 & 4.498E+0$\pm$1.006E+0 & 4.501E+0  & 4.700E+0  & 4.498E+0$\pm$1.006E+0 & 4.996E+3$\pm$2.266E+2 \\
 62-Sm-150 & 8.376E-1  & 8.524E-1$\pm$5.063E-2 & 7.708E-1  & 7.683E-1$\pm$4.669E-5 & 8.376E-1  & 8.761E+2$\pm$3.631E+1 \\
 62-Sm-151 & 7.058E+0$\pm$2.069E+0 & 8.517E+0$\pm$1.228E+0 & 7.152E+0  & 4.601E+0$\pm$3.532E-6 & 7.058E+0$\pm$2.069E+0 & 7.590E+3$\pm$4.040E+2 \\
 62-Sm-152 & 8.702E-1$\pm$6.574E-2 & 8.674E-1$\pm$6.819E-2 & 8.525E-1  & 8.602E-1  & 8.702E-1$\pm$6.574E-2 & 9.659E+2$\pm$3.564E+1 \\
 62-Sm-153 & 3.195E+0  & 2.863E+0  & 2.951E+0   &    &  2.863E+0   &    \\
 62-Sm-154 & 5.426E-1  & 5.426E-1  & 5.566E-1  & 4.930E-1  & 5.426E-1  & 3.612E+2$\pm$5.630E+0 \\
 63-Eu-145  &    &   & 1.874E+0   &    &    &    \\
 63-Eu-146  &    &   & 5.138E+0   &    &    &    \\
 63-Eu-147  &    &   & 2.636E+0   &    &    &    \\
 63-Eu-148  &    &   & 7.336E+0   &    &    &    \\
 63-Eu-149  &    &   & 2.847E+0   &    &    &    \\
 63-Eu-150  &    &   & 9.153E+0   &    &    &    \\
 63-Eu-150M  &    &   & 3.692E+0   &    &    &    \\
 63-Eu-151 & 8.340E+0  & 1.026E+1  & 8.799E+0  & 8.340E+0$\pm$2.046E-4 & 8.340E+0   &    \\
 63-Eu-152 & 9.234E+0  & 1.068E+1  & 1.068E+1   &    &  9.234E+0   &    \\
 63-Eu-152M  &    &  4.025E+0$\pm$1.755E+0 & 5.574E+0   &    &    &    \\
 63-Eu-153 & 5.870E+0$\pm$1.360E+0 & 5.381E+0  & 5.379E+0  & 5.610E+0$\pm$2.074E-3 & 5.870E+0$\pm$1.360E+0  &    \\
 63-Eu-154 & 7.576E+0  & 7.576E+0  & 7.362E+0  & 7.576E+0  & 7.576E+0   &    \\
 63-Eu-155 & 3.135E+0  & 2.745E+0$\pm$8.366E-1 & 2.779E+0  & 2.745E+0$\pm$2.301E-5 & 3.329E+0   &    \\
 63-Eu-156 & 1.420E+0  & 2.542E+0  & 2.542E+0   &    &  1.420E+0   &    \\
 63-Eu-157 & 2.670E+0  & 2.670E+0  & 1.668E+0   &    &  2.670E+0   &    \\
 64-Gd-146  &    &   & 3.264E-1   &    &    &    \\
 64-Gd-147  &    &   & 2.638E+0   &    &    &    \\
 64-Gd-148  &    &  5.817E+0$\pm$3.224E-1 & 3.943E-1   &    &    &    \\
 64-Gd-149  &    &  6.989E+0$\pm$3.317E+0 & 3.872E+0   &    &    &    \\
 64-Gd-150  &    &  1.335E+0$\pm$6.370E-1 & 4.747E-1   &    &    &    \\
 64-Gd-151  &    &  1.231E+1$\pm$5.925E+0 & 5.863E+0   &    &    &    \\
 64-Gd-152 & 1.958E+0$\pm$7.454E-2 & 1.958E+0$\pm$7.454E-2 & 2.022E+0  & 1.991E+0  & 1.958E+0$\pm$7.454E-2 & 2.260E+3$\pm$9.235E+1 \\
 64-Gd-153 & 6.190E+0$\pm$1.681E+0 & 1.460E+1$\pm$6.281E+0 & 6.865E+0   &    &  6.190E+0$\pm$1.681E+0  &    \\
 64-Gd-154 & 1.994E+0$\pm$9.961E-2 & 1.994E+0$\pm$9.961E-2 & 1.870E+0  & 1.684E+0$\pm$2.056E-4 & 1.994E+0$\pm$9.961E-2 & 2.201E+3$\pm$8.925E+1 \\
 64-Gd-155 & 5.566E+0$\pm$3.709E-1 & 6.146E+0  & 5.435E+0  & 5.921E+0$\pm$1.170E-4 & 5.566E+0$\pm$3.709E-1 & 5.997E+3$\pm$2.263E+2 \\
 64-Gd-156 & 1.281E+0$\pm$6.462E-2 & 1.176E+0  & 1.184E+0  & 1.204E+0$\pm$5.339E-3 & 1.281E+0$\pm$6.462E-2 & 1.335E+3$\pm$5.405E+1 \\
 64-Gd-157 & 3.231E+0$\pm$1.418E-1 & 3.993E+0  & 3.200E+0  & 2.890E+0$\pm$2.709E-6 & 3.231E+0$\pm$1.418E-1 & 3.341E+3$\pm$1.369E+2 \\
 64-Gd-158 & 5.757E-1$\pm$1.920E-2 & 5.825E-1  & 6.367E-1  & 5.979E-1$\pm$1.486E-3 & 5.757E-1$\pm$1.920E-2 & 7.286E+2$\pm$3.278E+1 \\
 64-Gd-159 & 2.494E+0   &    &  1.125E+0   &    &    &    \\
 64-Gd-160 & 3.392E-1$\pm$5.328E-2 & 4.413E-1  & 4.274E-1  & 3.767E-1$\pm$9.404E-4 & 3.413E-1$\pm$5.356E-2  &    \\
 64-Gd-161  &    &  2.113E+0$\pm$3.308E-1  &    &    &    &   \\
 65-Tb-151  &    &   & 5.232E+0   &    &    &    \\
 65-Tb-152  &    &   & 1.619E+1   &    &    &    \\
 65-Tb-153  &    &   & 9.641E+0   &    &    &    \\
 65-Tb-154  &    &   & 1.722E+1   &    &    &    \\
 65-Tb-154M  &    &   & 2.455E+1   &    &    &    \\
 65-Tb-155  &    &   & 7.200E+0   &    &    &    \\
 65-Tb-156  &    &   & 1.964E+1   &    &    &    \\
 65-Tb-156M  &    &   & 2.086E+1   &    &    &    \\
 65-Tb-156N  &    &   & 1.356E+1   &    &    &    \\
 65-Tb-157  &    &   & 5.324E+0   &    &    &    \\
 65-Tb-158 & 8.463E+0  & 2.349E+1$\pm$1.135E+1 & 1.228E+1   &    &    &    \\
 65-Tb-159 & 3.078E+0  & 3.097E+0  & 3.097E+0   &    &  4.414E+0   &    \\
 65-Tb-160 & 4.991E+0  & 1.693E+1$\pm$6.692E+0 & 5.219E+0   &    &  4.991E+0   &    \\
 65-Tb-161 & 3.592E+0   &    &  1.905E+0   &    &    &    \\
 66-Dy-154 & 3.327E+0   &    &  3.327E+0   &    &    &    \\
 66-Dy-155 & 1.011E+1   &    &  1.460E+1   &    &    &    \\
 66-Dy-156 & 3.277E+0  & 3.859E+0$\pm$8.681E-1 & 3.037E+0   &    &  3.277E+0  & 3.310E+3$\pm$1.351E+2 \\
 66-Dy-157 & 8.785E+0   &    &  1.076E+1   &    &    &    \\
 66-Dy-158 & 2.369E+0  & 2.732E+0$\pm$7.008E-1 & 1.770E+0   &    &  2.369E+0   &    \\
 66-Dy-159 & 7.511E+0  & 1.359E+1$\pm$9.319E+0 & 7.511E+0   &    &    &    \\
 66-Dy-160 & 1.638E+0  & 1.754E+0$\pm$1.878E-1 & 1.669E+0   &    &  1.637E+0  & 1.912E+3$\pm$7.402E+1 \\
 66-Dy-161 & 4.441E+0  & 4.430E+0  & 4.567E+0   &    &  4.430E+0  & 4.744E+3$\pm$1.711E+2 \\
 66-Dy-162 & 9.087E-1  & 9.275E-1  & 9.330E-1   &    &  9.275E-1  & 9.525E+2$\pm$4.373E+1 \\
 66-Dy-163 & 2.403E+0  & 2.395E+0  & 2.406E+0   &    &  2.395E+0  & 2.605E+3$\pm$1.087E+2 \\
 66-Dy-164 & 4.729E-1  & 4.646E-1$\pm$5.291E-3 & 4.371E-1  & 3.825E-1  & 4.789E-1  & 4.930E+2$\pm$2.248E+1 \\
 66-Dy-165  &    &  3.134E+0$\pm$1.947E+0 & 7.757E-1   &    &    &    \\
 66-Dy-166  &    &   & 1.349E-1   &    &    &    \\
 67-Ho-161  &    &   & 6.485E+0   &    &    &    \\
 67-Ho-162  &    &   & 6.996E+0   &    &    &    \\
 67-Ho-163  &    &  1.610E+1$\pm$7.647E+0 & 4.935E+0   &    &    &    \\
 67-Ho-164  &    &   & 5.052E+0   &    &    &    \\
 67-Ho-164M  &    &   & 7.858E+0   &    &    &    \\
 67-Ho-165 & 2.801E+0  & 2.801E+0  & 2.724E+0  & 2.801E+0  & 2.801E+0   &    \\
 67-Ho-166  &    &   & 2.202E+0   &    &    &    \\
 67-Ho-166M & 2.668E+0  & 2.714E+1$\pm$1.363E+1 & 4.134E+0   &    &  2.668E+0   &    \\
 68-Er-160  &    &   & 2.441E+0   &    &    &    \\
 68-Er-161  &    &   & 1.412E+1   &    &    &    \\
 68-Er-162 & 1.672E+0  & 1.672E+0  & 3.079E+0   &    &  1.672E+0   &    \\
 68-Er-163 & 8.120E+0   &    &    &    &    &    \\
 68-Er-164 & 3.753E+0  & 3.753E+0  & 2.263E+0   &    &  3.753E+0   &    \\
 68-Er-165 & 6.140E+0   &    &  6.613E+0   &    &    &    \\
 68-Er-166 & 1.199E+0$\pm$1.130E-1 & 8.800E-1$\pm$1.494E-1 & 1.226E+0   &    &  1.270E+0$\pm$1.193E-1  &    \\
 68-Er-167 & 3.233E+0$\pm$5.057E-1 & 3.155E+0$\pm$4.616E-1 & 3.232E+0   &    &  3.233E+0$\pm$5.057E-1  &    \\
 68-Er-168 & 5.529E-1$\pm$1.811E-2 & 6.695E-1$\pm$7.170E-2 & 6.540E-1   &    &  4.599E-1$\pm$1.811E-2  &    \\
 68-Er-169 & 1.508E+0  & 1.592E+0$\pm$5.945E-1 & 6.805E-1   &    &    &    \\
 68-Er-170 & 4.032E-1$\pm$7.337E-2 & 4.125E-1$\pm$5.420E-3 & 4.823E-1   &    &  4.536E-1$\pm$8.310E-2 & 3.066E+2$\pm$4.380E+0 \\
 68-Er-171  &    &  1.678E+0$\pm$8.629E-1 & 5.049E-1   &    &    &    \\
 68-Er-172  &    &  2.888E-1$\pm$1.500E-1 & 8.797E-2   &    &    &    \\
 69-Tm-165  &    &   & 6.269E+0   &    &    &    \\
 69-Tm-166  &    &   & 2.072E+1   &    &    &    \\
 69-Tm-167  &    &   & 3.803E+0   &    &    &    \\
 69-Tm-168 & 4.580E+0   &    &  1.199E+1   &    &  4.580E+0   &    \\
 69-Tm-169 & 2.524E+0  & 2.901E+0$\pm$3.130E-1 & 2.291E+0   &    &  2.524E+0   &    \\
 69-Tm-170 & 4.041E+0  & 5.908E+0$\pm$2.088E+0 & 2.439E+0   &    &  4.041E+0   &    \\
 69-Tm-171 & 2.249E+0  & 2.895E+0$\pm$8.012E-1 & 9.172E-1   &    &    &    \\
 69-Tm-172  &    &   & 1.794E+0   &    &    &    \\
 70-Yb-166  &    &   & 2.012E+0   &    &    &    \\
 70-Yb-168 & 2.509E+0  & 2.607E+0$\pm$3.734E-1 & 2.314E+0   &    &  2.314E+0  & 2.144E+3$\pm$2.077E+1 \\
 70-Yb-169 & 5.338E+0  & 7.234E+0$\pm$1.725E+0 & 5.345E+0   &    &    &    \\
 70-Yb-170 & 1.431E+0  & 1.444E+0$\pm$1.010E-1 & 1.431E+0   &    &  1.431E+0  & 1.550E+3$\pm$5.017E+1 \\
 70-Yb-171 & 2.456E+0  & 2.312E+0$\pm$1.509E-1 & 2.456E+0   &    &  2.456E+0  & 2.577E+3$\pm$8.630E+1 \\
 70-Yb-172 & 6.760E-1  & 7.667E-1$\pm$9.138E-2 & 6.760E-1   &    &  6.760E-1  & 7.179E+2$\pm$2.498E+1 \\
 70-Yb-173 & 1.643E+0  & 1.888E+0$\pm$2.051E-1 & 1.643E+0   &    &  1.643E+0  & 1.747E+3$\pm$6.643E+1 \\
 70-Yb-174 & 3.029E-1  & 3.463E-1$\pm$9.357E-3 & 3.029E-1   &    &  3.029E-1  & 3.191E+2$\pm$1.131E+1 \\
 70-Yb-175 & 1.892E+0  & 2.003E+0$\pm$5.598E-1 & 7.156E-1   &    &    &    \\
 70-Yb-176 & 2.481E-1  & 1.819E-1$\pm$2.901E-3 & 2.249E-1   &    &  2.249E-1  & 2.536E+2$\pm$1.101E+1 \\
 71-Lu-169  &    &   & 8.113E+0   &    &    &    \\
 71-Lu-170  &    &   & 7.398E+0   &    &    &    \\
 71-Lu-171  &    &   & 6.594E+0   &    &    &    \\
 71-Lu-172  &    &   & 7.750E+0   &    &    &    \\
 71-Lu-173  &    &  1.060E+1$\pm$4.674E+0 & 2.260E+0   &    &    &    \\
 71-Lu-174  &    &  7.313E+0$\pm$3.415E+0 & 4.187E+0   &    &    &    \\
 71-Lu-174M  &    &   & 6.249E+0   &    &    &    \\
 71-Lu-175 & 2.796E+0  & 2.553E+0$\pm$1.680E-1 & 2.643E+0   &    &  2.826E+0  & 2.808E+3$\pm$1.123E+2 \\
 71-Lu-176 & 3.777E+0  & 4.728E+0$\pm$7.906E-1 & 3.133E+0   &    &  3.231E+0  & 3.754E+3$\pm$1.438E+2 \\
 71-Lu-177  &    &  4.995E+0$\pm$4.176E+0 & 2.312E+0   &    &    &    \\
 71-Lu-177M  &    &   & 5.678E+0   &    &    &    \\
 72-Hf-170  &    &   & 2.546E+0   &    &    &    \\
 72-Hf-171  &    &   & 1.462E+1   &    &    &    \\
 72-Hf-172  &    &   & 1.768E+0   &    &    &    \\
 72-Hf-173  &    &   & 4.415E+0   &    &    &    \\
 72-Hf-174 & 1.892E+0  & 1.736E+0$\pm$3.425E-1 & 1.892E+0  & 1.364E+0  & 1.892E+0  & 1.826E+3$\pm$4.679E+1 \\
 72-Hf-175 & 4.973E+0  & 7.051E+0$\pm$3.840E+0 & 4.812E+0   &    &    &    \\
 72-Hf-176 & 1.079E+0  & 8.735E-1$\pm$8.598E-2 & 1.079E+0  & 8.801E-1  & 1.079E+0  & 1.272E+3$\pm$4.080E+1 \\
 72-Hf-177 & 3.189E+0  & 3.150E+0$\pm$2.919E-1 & 3.055E+0  & 2.975E+0  & 3.055E+0  & 3.493E+3$\pm$1.319E+2 \\
 72-Hf-178 & 6.511E-1  & 6.227E-1$\pm$7.093E-2 & 6.513E-1  & 5.783E-1  & 6.513E-1  & 6.426E+2$\pm$2.287E+1 \\
 72-Hf-178M  &    &   & 6.208E+0   &    &    &    \\
 72-Hf-179 & 2.027E+0  & 2.133E+0$\pm$2.012E-1 & 2.027E+0  & 2.157E+0  & 2.027E+0  & 2.198E+3$\pm$9.841E+1 \\
 72-Hf-179M  &    &   & 3.431E+0   &    &    &    \\
 72-Hf-180 & 3.489E-1  & 3.314E-1$\pm$5.703E-2 & 3.489E-1  & 3.195E-1  & 3.489E-1  & 3.003E+2$\pm$1.101E+1 \\
 72-Hf-180M  &    &   & 1.533E+0   &    &    &    \\
 72-Hf-181 & 6.102E-1  & 8.634E-1$\pm$4.805E-1 & 6.102E-1   &    &  6.102E-1   &    \\
 72-Hf-182 & 2.737E-1  & 3.290E-1$\pm$3.589E-2 & 2.737E-1   &    &  2.737E-1  & 2.597E+2$\pm$1.140E+1 \\
 73-Ta-177  &    &   & 8.249E+0   &    &    &    \\
 73-Ta-179  &    &  7.333E+0$\pm$5.767E+0 & 4.587E+0   &    &    &    \\
 73-Ta-180  &    &   & 3.923E+0   &    &  4.549E+0  & 4.638E+3$\pm$6.415E+2 \\
 73-Ta-180M & 3.128E+0  & 3.943E+0$\pm$8.234E-1 & 3.128E+0   &    &    &    \\
 73-Ta-181 & 2.061E+0$\pm$3.307E-2 & 1.828E+0  & 1.945E+0  & 1.828E+0  & 1.828E+0  & 2.068E+3$\pm$1.026E+2 \\
 73-Ta-182 & 2.422E+0  & 2.950E+0$\pm$9.385E-1 & 2.598E+0   &    &  2.422E+0   &    \\
 73-Ta-183  &    &   & 1.169E+0   &    &    &    \\
 74-W -178  &    &   & 1.424E+0   &    &    &    \\
 74-W -179  &    &   & 4.940E+0   &    &    &    \\
 74-W -180 & 1.047E+0$\pm$2.430E-1 & 1.115E+0$\pm$2.115E-1 & 1.048E+0  & 1.116E+0  & 1.047E+0$\pm$2.430E-1 & 1.247E+3$\pm$8.232E+1 \\
 74-W -181 & 6.056E+0  & 5.652E+0$\pm$2.713E+0 & 3.530E+0   &    &    &    \\
 74-W -182 & 5.422E-1$\pm$1.004E-2 & 6.393E-1$\pm$2.664E-2 & 5.489E-1  & 5.542E-1  & 5.951E-1$\pm$2.077E-2  &    \\
 74-W -183 & 1.349E+0$\pm$6.107E-2 & 1.295E+0$\pm$6.036E-2 & 1.288E+0  & 1.378E+0  & 1.323E+0$\pm$6.176E-2  &    \\
 74-W -184 & 4.684E-1$\pm$1.497E-2 & 4.429E-1$\pm$2.343E-2 & 4.715E-1  & 3.718E-1  & 4.682E-1$\pm$2.614E-2  &    \\
 74-W -185 & 2.614E+0  & 2.058E+0$\pm$9.930E-1 & 1.330E+0   &    &    &    \\
 74-W -186 & 3.603E-1$\pm$4.880E-3 & 3.166E-1$\pm$1.672E-2 & 3.589E-1  & 3.635E-1  & 3.896E-1$\pm$5.715E-3 & 3.375E+2$\pm$5.008E+0 \\
 74-W -187  &    &   & 5.954E-1   &    &    &    \\
 74-W -188  &    &  3.405E-1$\pm$9.620E-2 & 9.028E-2   &    &    &    \\
 75-Re-181  &    &   & 6.691E+0   &    &    &    \\
 75-Re-182  &    &   & 1.097E+1   &    &    &    \\
 75-Re-182M  &    &   & 9.736E+0   &    &    &    \\
 75-Re-183  &    &   & 2.599E+0   &    &    &    \\
 75-Re-184  &    &   & 4.051E+0   &    &    &    \\
 75-Re-184M  &    &   & 6.566E+0   &    &    &    \\
 75-Re-185 & 2.561E+0  & 3.450E+0$\pm$5.625E-1 & 2.833E+0   &    &  2.695E+0   &    \\
 75-Re-186  &    &  4.345E+0$\pm$1.504E+0 & 3.662E+0   &    &    &    \\
 75-Re-186M & 5.992E+0   &    &  4.582E+0   &    &    &    \\
 75-Re-187 & 2.236E+0  & 2.478E+0$\pm$2.475E-1 & 2.627E+0   &    &  2.352E+0  & 2.533E+3$\pm$6.912E+1 \\
 75-Re-188  &    &  3.276E+0$\pm$1.542E+0 & 1.296E+0   &    &    &    \\
 75-Re-189  &    &   & 8.908E-1   &    &    &    \\
 75-Re-190  &    &   & 1.232E+0   &    &    &    \\
 76-Os-182  &    &   & 1.767E+0   &    &    &    \\
 76-Os-183  &    &   & 8.648E+0   &    &    &    \\
 76-Os-184 & 1.387E+0  & 1.129E+0$\pm$1.942E-1 & 1.387E+0   &    &   & 1.079E+3$\pm$4.407E+1 \\
 76-Os-185 & 5.447E+0  & 3.611E+0$\pm$1.944E+0 & 2.218E+0   &    &    &    \\
 76-Os-186 & 9.081E-1  & 6.025E-1$\pm$8.246E-2 & 9.081E-1   &    &    &    \\
 76-Os-187 & 3.156E+0  & 2.888E+0$\pm$2.152E-1 & 3.156E+0   &    &    &    \\
 76-Os-188 & 7.447E-1  & 6.480E-1$\pm$1.059E-1 & 7.447E-1   &    &    &    \\
 76-Os-189 & 2.770E+0  & 3.000E+0$\pm$3.291E-1 & 2.770E+0   &    &    &    \\
 76-Os-190 & 6.361E-1  & 5.804E-1$\pm$8.028E-2 & 6.361E-1   &    &   & 4.717E+2$\pm$1.062E+1 \\
 76-Os-191 & 2.747E+0$\pm$1.601E+0 & 2.747E+0$\pm$1.601E+0 & 1.593E+0   &    &    &    \\
 76-Os-191M  &    &   & 1.013E+0   &    &    &    \\
 76-Os-192 & 4.108E-1  & 2.920E-1$\pm$4.610E-2 & 4.108E-1   &    &   & 2.645E+2$\pm$6.165E+0 \\
 76-Os-193  &    &  1.037E+0$\pm$6.659E-1 & 5.694E-1   &    &    &    \\
 76-Os-194  &    &   & 4.320E-2   &    &    &    \\
 77-Ir-185  &    &   & 7.352E+0   &    &    &    \\
 77-Ir-186  &    &   & 1.310E+1   &    &    &    \\
 77-Ir-187  &    &   & 5.071E+0   &    &    &    \\
 77-Ir-188  &    &   & 7.978E+0   &    &    &    \\
 77-Ir-189  &    &   & 2.863E+0   &    &    &    \\
 77-Ir-190  &    &  6.038E+0$\pm$4.265E+0 & 8.254E+0   &    &    &    \\
 77-Ir-191 & 3.060E+0$\pm$1.382E-3 & 3.060E+0$\pm$1.382E-3 & 3.345E+0   &    &  3.060E+0$\pm$1.382E-3 & 2.961E+3$\pm$8.291E+1 \\
 77-Ir-192 & 5.052E+0$\pm$1.750E+0 & 5.052E+0$\pm$1.750E+0 & 6.920E+0   &    &    &    \\
 77-Ir-192N  &    &   & 4.587E+0   &    &    &    \\
 77-Ir-193 & 2.717E+0$\pm$1.755E-3 & 2.717E+0$\pm$1.755E-3 & 2.026E+0   &    &  2.717E+0$\pm$1.755E-3 & 2.186E+3$\pm$1.508E+2 \\
 77-Ir-193M  &    &   & 2.276E+0   &    &    &    \\
 77-Ir-194  &    &   & 1.440E+0   &    &    &    \\
 77-Ir-194M & 3.787E+0   &    &  2.169E+0   &    &    &    \\
 77-Ir-195  &    &   & 4.399E-1   &    &    &    \\
 77-Ir-196  &    &   & 4.263E-1   &    &    &    \\
 77-Ir-196M  &    &   & 3.892E-1   &    &    &    \\
 78-Pt-188  &    &   & 1.067E+0   &    &    &    \\
 78-Pt-189  &    &   & 6.821E+0   &    &    &    \\
 78-Pt-190 & 1.244E+0$\pm$1.344E-1 & 1.848E+0$\pm$6.874E-1 & 9.384E-1   &    &   & 1.074E+3$\pm$4.378E+1 \\
 78-Pt-191 & 5.620E+0$\pm$2.060E+0 & 3.940E+0$\pm$5.705E+0 & 4.137E+0   &    &    &    \\
 78-Pt-192 & 3.584E-1$\pm$2.250E-4 & 1.044E+0$\pm$1.711E-2 & 8.378E-1   &    &    &    \\
 78-Pt-193 & 2.731E+0$\pm$7.880E-1 & 1.929E+0$\pm$6.881E-1 & 2.008E+0   &    &    &    \\
 78-Pt-193M  &    &   & 3.141E+0   &    &    &    \\
 78-Pt-194 & 4.074E-1$\pm$1.650E-2 & 4.493E-1$\pm$3.783E-2 & 4.887E-1   &    &    &    \\
 78-Pt-195 & 1.353E+0$\pm$9.714E-2 & 1.571E+0$\pm$2.356E-1 & 1.284E+0   &    &    &    \\
 78-Pt-195M  &    &   & 2.043E+0   &    &    &    \\
 78-Pt-196 & 3.433E-1$\pm$1.481E-4 & 3.527E-1$\pm$1.145E-2 & 2.595E-1   &    &    &    \\
 78-Pt-197 & 1.290E+0$\pm$1.869E-1  &    &  5.861E-1   &    &    &    \\
 78-Pt-198 & 4.011E-1$\pm$2.012E-4 & 3.900E-1$\pm$2.159E-3 & 1.693E-1   &    &   & 2.465E+2$\pm$6.068E+0 \\
 78-Pt-200  &    &   & 1.628E-2   &    &    &    \\
 78-Pt-202  &    &   & 5.847E-3   &    &    &    \\
 79-Au-193  &    &   & 2.286E+0   &    &    &    \\
 79-Au-194  &    &   & 3.399E+0   &    &    &    \\
 79-Au-195  &    &   & 1.365E+0   &    &    &    \\
 79-Au-196  &    &   & 1.947E+0   &    &    &    \\
 79-Au-197 & 1.476E+0$\pm$1.489E-5 & 1.498E+0$\pm$3.696E-2 & 1.480E+0  & 1.440E+0  & 1.418E+0$\pm$3.265E-2 & 1.476E+3$\pm$1.981E+1 \\
 79-Au-198  &    &   & 8.034E-1   &    &    &    \\
 79-Au-198M  &    &   & 1.912E+0   &    &    &    \\
 79-Au-199  &    &   & 2.744E-1   &    &    &    \\
 79-Au-200M  &    &   & 9.590E-1   &    &    &    \\
 80-Hg-  0  &    &    &    &  3.179E-1   &    &   \\
 80-Hg-193  &    &   & 4.133E+0   &    &    &    \\
 80-Hg-193M  &    &   & 5.964E+0   &    &    &    \\
 80-Hg-194  &    &   & 5.617E-1   &    &    &    \\
 80-Hg-195  &    &   & 2.961E+0   &    &    &    \\
 80-Hg-195M  &    &   & 3.726E+0   &    &    &    \\
 80-Hg-196 & 6.984E-2  & 6.984E-2  & 3.454E-1   &    &   & 3.959E+2$\pm$1.098E+1 \\
 80-Hg-197 & 2.820E+0   &    &  1.389E+0   &    &    &    \\
 80-Hg-197M & 3.678E+0   &    &  2.048E+0   &    &    &    \\
 80-Hg-198 & 2.974E-1  & 3.377E-1$\pm$7.789E-2 & 3.415E-1   &    &    &    \\
 80-Hg-199 & 7.774E-1  & 6.874E-1$\pm$1.032E-1 & 8.186E-1   &    &    &    \\
 80-Hg-200 & 2.125E-1  & 2.015E-1$\pm$2.077E-4 & 2.553E-1   &    &    &    \\
 80-Hg-201 & 7.186E-1  & 8.554E-1$\pm$1.841E-1 & 8.169E-1   &    &    &    \\
 80-Hg-202 & 1.632E-1  & 6.342E-2$\pm$1.375E-6 & 1.305E-1   &    &    &    \\
 80-Hg-203 & 1.197E+0$\pm$2.433E-1 & 1.197E+0$\pm$2.433E-1 & 2.471E-1   &    &    &    \\
 80-Hg-204 & 7.893E-2  & 7.893E-2  & 9.653E-2   &    &    &    \\
 81-Tl-  0  &    &    &    &  1.639E-1   &    &   \\
 81-Tl-200  &    &   & 1.038E+0   &    &    &    \\
 81-Tl-201  &    &   & 2.311E-1   &    &    &    \\
 81-Tl-202  &    &  3.430E+0$\pm$1.028E+0 & 6.027E-1   &    &    &    \\
 81-Tl-203 & 3.909E-1  & 3.341E-1$\pm$6.933E-7 & 3.926E-1   &    &    &    \\
 81-Tl-204 & 9.740E-1$\pm$3.636E-1 & 9.740E-1$\pm$3.636E-1 & 4.100E-1   &    &    &    \\
 81-Tl-205 & 9.702E-2  & 1.454E-1$\pm$5.177E-7 & 9.702E-2   &    &    &    \\
 82-Pb-200  &    &   & 2.610E-1   &    &    &    \\
 82-Pb-202  &    &   & 1.627E-1   &    &    &    \\
 82-Pb-203  &    &   & 4.857E-1   &    &    &    \\
 82-Pb-204 & 1.946E-1$\pm$9.751E-3 & 1.961E-1$\pm$2.725E-7 & 2.008E-1$\pm$7.160E-6 & 1.946E-1  & 2.008E-1   &    \\
 82-Pb-205 & 4.551E-1$\pm$1.258E-1 & 7.062E-1$\pm$8.984E-7 & 4.585E-1   &    &    &    \\
 82-Pb-206 & 1.929E-2  & 2.034E-2$\pm$1.027E-45 & 2.035E-2$\pm$2.967E-46 & 1.855E-2  & 1.855E-2   &    \\
 82-Pb-207 & 1.843E-2  & 1.787E-2$\pm$1.694E-38 & 1.817E-2$\pm$1.693E-38 & 1.393E-2  & 1.393E-2   &    \\
 82-Pb-208 & 9.513E-5$\pm$2.854E-5 & 9.180E-5$\pm$1.143E-56 & 9.180E-5$\pm$1.143E-56 & 1.828E-5  & 8.988E-5   &    \\
 82-Pb-209  &    &   & 2.202E-3   &    &    &    \\
 82-Pb-210  &    &   & 2.011E-6   &    &    &    \\
 83-Bi-203  &    &   & 1.092E+0   &    &    &    \\
 83-Bi-205  &    &   & 4.661E-1   &    &    &    \\
 83-Bi-206  &    &   & 6.060E-1   &    &    &    \\
 83-Bi-207  &    &   & 2.202E-1   &    &    &    \\
 83-Bi-208  &    &  7.405E-2$\pm$2.522E-2 & 1.112E-1   &    &    &    \\
 83-Bi-209 & 9.594E-3$\pm$1.727E-3 & 9.108E-3  & 9.097E-3$\pm$3.770E-4 & 9.594E-3  & 9.161E-3   &    \\
 83-Bi-210  &    &  1.636E-2$\pm$4.789E-3 & 1.707E-2   &    &    &    \\
 83-Bi-210M & 1.823E-2   &    &  3.007E-2   &    &    &    \\
 84-Po-206  &    &   & 1.769E-1   &    &    &    \\
 84-Po-207  &    &   & 4.209E-1   &    &    &    \\
 84-Po-208 & 7.002E-1$\pm$4.622E-2 & 7.002E-1$\pm$4.622E-2 & 8.471E-2   &    &    &    \\
 84-Po-209 & 5.509E-2  & 3.780E-2$\pm$1.488E-2 & 8.497E-2   &    &    &    \\
 84-Po-210 & 3.463E-5$\pm$1.018E-14  &    &  1.112E-3   &    &    &    \\
 86-Rn-211  &    &   & 2.519E-1   &    &    &    \\
 86-Rn-222  &    &   & 5.754E-2   &    &    &    \\
 88-Ra-223 & 1.349E+0  & 1.349E+0  & 1.349E+0   &    &    &    \\
 88-Ra-224 & 4.306E-1  & 4.306E-1  & 4.306E-1   &    &    &    \\
 88-Ra-225 & 1.582E+0  & 1.582E+0  & 1.582E+0   &    &    &    \\
 88-Ra-226 & 8.455E-1  & 5.077E-1$\pm$2.567E-1 & 8.455E-1   &    &    &    \\
 88-Ra-228  &    &   & 1.471E-1   &    &    &    \\
 89-Ac-225 & 3.558E+0$\pm$1.269E+0 & 3.558E+0$\pm$1.269E+0 & 3.558E+0$\pm$1.269E+0  &    &    &    \\
 89-Ac-226 & 4.014E+0$\pm$1.791E+0 & 4.014E+0$\pm$1.791E+0 & 4.014E+0$\pm$1.791E+0  &    &    &    \\
 89-Ac-227 & 2.784E+0$\pm$7.697E-1 & 2.784E+0$\pm$7.694E-1 & 2.784E+0$\pm$7.694E-1  &    &    &    \\
 90-Th-227 & 2.292E+0$\pm$1.407E+0 & 2.292E+0$\pm$1.407E+0 & 2.292E+0$\pm$1.407E+0  &    &    &    \\
 90-Th-228 & 1.365E+0$\pm$3.710E-1 & 1.365E+0$\pm$3.709E-1 & 1.365E+0$\pm$3.709E-1  &    &    &    \\
 90-Th-229 & 2.866E+0$\pm$8.124E-1 & 2.866E+0$\pm$8.122E-1 & 2.866E+0$\pm$8.122E-1  &    &    &    \\
 90-Th-230 & 1.280E+0$\pm$3.135E-1 & 4.484E-1  & 1.280E+0$\pm$3.134E-1  &    &  1.280E+0   &    \\
 90-Th-231 & 2.519E+0$\pm$1.056E+0  &    &  2.519E+0$\pm$1.056E+0  &    &  2.519E+0$\pm$1.056E+0  &    \\
 90-Th-232 & 9.288E-1$\pm$1.873E-6 & 9.288E-1$\pm$1.873E-6 & 9.083E-1$\pm$2.199E-2 & 9.287E-1  & 9.083E-1$\pm$2.199E-2  &    \\
 90-Th-233 & 1.240E+0$\pm$5.471E-1 & 1.240E+0$\pm$5.469E-1 & 1.240E+0$\pm$5.469E-1  &    &    &    \\
 90-Th-234 & 3.796E-1$\pm$1.142E-1 & 3.796E-1$\pm$1.142E-1 & 3.796E-1$\pm$1.142E-1  &    &  3.796E-1   &    \\
 91-Pa-228  &    &   & 9.043E-3   &    &    &    \\
 91-Pa-229 & 3.022E+0$\pm$3.431E+0  &    &  3.022E+0$\pm$3.431E+0  &    &    &    \\
 91-Pa-230 & 1.038E+0$\pm$9.567E-1  &    &  1.038E+0$\pm$9.566E-1  &    &    &    \\
 91-Pa-231 & 3.462E+0  & 3.462E+0  & 3.515E+0$\pm$6.023E-1  &    &  3.515E+0$\pm$6.023E-1  &    \\
 91-Pa-232 & 6.579E-1$\pm$4.304E-1 & 6.579E-1$\pm$4.303E-1 & 6.579E-1$\pm$4.303E-1  &    &  6.579E-1$\pm$4.303E-1  &    \\
 91-Pa-233 & 3.571E+0  & 3.571E+0  & 3.406E+0$\pm$7.843E-1  &    &  3.288E+0   &    \\
 92-U -230 & 6.788E-1$\pm$6.170E-1  &    &  6.789E-1$\pm$6.169E-1  &    &    &    \\
 92-U -231 & 7.193E-1$\pm$7.040E-1  &    &  7.193E-1$\pm$7.039E-1  &    &    &    \\
 92-U -232 & 1.064E+0$\pm$3.170E-1 & 1.064E+0$\pm$3.170E-1 & 1.064E+0$\pm$3.170E-1 & 1.110E+0  & 1.064E+0$\pm$3.170E-1  &    \\
 92-U -233 & 3.604E-1$\pm$6.898E-3 & 7.023E-1$\pm$7.168E-2 & 5.073E-1$\pm$5.751E-2 & 7.023E-1  & 5.961E-1   &    \\
 92-U -234 & 1.465E+0$\pm$1.706E-1 & 1.137E+0$\pm$1.267E-1 & 1.319E+0$\pm$1.901E-1 & 1.112E+0  & 1.319E+0$\pm$1.901E-1  &    \\
 92-U -235 & 1.241E+0$\pm$9.201E-2 & 1.342E+0$\pm$9.983E-2 & 1.193E+0$\pm$1.143E-54 & 1.214E+0  & 1.212E+0   &    \\
 92-U -236 & 1.122E+0$\pm$2.237E-2 & 1.001E+0  & 1.063E+0$\pm$2.968E-2 & 1.017E+0  & 1.063E+0$\pm$2.968E-2  &    \\
 92-U -237 & 1.185E+0  & 2.121E+0  & 1.266E+0$\pm$7.244E-1 & 1.381E+0  & 1.266E+0$\pm$7.244E-1  &    \\
 92-U -238 & 7.874E-1  & 7.729E-1$\pm$1.952E-2 & 7.872E-1$\pm$5.549E-3 & 7.803E-1  & 7.812E-1   &    \\
 92-U -239 & 2.826E+0  & 1.412E+0   &    &  1.376E+0  & 1.412E+0$\pm$1.412E+0  &    \\
 92-U -240 & 6.897E-1  & 6.897E-1  & 2.590E-1  & 7.642E-1   &    &   \\
 92-U -241 & 1.674E+0  & 1.672E+0   &    &  4.310E+0   &    &   \\
 93-Np-234 & 2.899E-1$\pm$2.644E-1  &    &  2.899E-1$\pm$2.643E-1  &    &    &    \\
 93-Np-235 & 3.327E+0$\pm$2.365E+0 & 3.327E+0$\pm$2.364E+0 & 3.327E+0$\pm$2.364E+0  &    &    &    \\
 93-Np-236 & 5.750E-1$\pm$5.448E-1 & 5.750E-1$\pm$5.447E-1 & 5.750E-1$\pm$5.447E-1 & 7.123E-1  & 5.750E-1$\pm$1.316E-1  &    \\
 93-Np-236M & 3.492E-1   &    &    &    &    &    \\
 93-Np-237 & 3.862E+0$\pm$4.441E-1 & 3.862E+0$\pm$4.441E-1 & 3.826E+0$\pm$1.624E-1 & 3.862E+0  & 3.795E+0$\pm$2.905E-1  &    \\
 93-Np-238 & 7.703E-1$\pm$3.755E-1 & 4.124E-1  & 7.703E-1$\pm$3.754E-1 & 5.845E-1  & 7.703E-1$\pm$1.763E-1  &    \\
 93-Np-239 & 2.962E+0$\pm$8.758E-1 & 2.962E+0$\pm$8.758E-1 & 2.962E+0$\pm$8.756E-1 & 4.356E+0  & 2.962E+0   &    \\
 94-Pu-236 & 3.923E-1$\pm$1.711E-1 & 3.923E-1$\pm$1.711E-1 & 3.923E-1$\pm$1.711E-1 & 5.081E-1  & 5.100E-1   &    \\
 94-Pu-237 & 5.301E-1$\pm$5.431E-1 & 4.837E-1  & 5.301E-1$\pm$5.431E-1 & 4.005E-1  & 5.301E-1$\pm$5.431E-1  &    \\
 94-Pu-238 & 1.385E+0$\pm$1.442E-1 & 1.383E+0$\pm$4.007E-1 & 1.383E+0$\pm$4.007E-1 & 1.629E+0  & 1.383E+0$\pm$4.007E-1  &    \\
 94-Pu-239 & 1.205E+0$\pm$2.705E-2 & 1.199E+0$\pm$4.311E-2 & 1.288E+0$\pm$5.972E-2 & 1.326E+0  & 1.321E+0$\pm$4.920E-2  &    \\
 94-Pu-240 & 1.237E+0$\pm$7.281E-3 & 1.177E+0$\pm$8.366E-2 & 1.350E+0$\pm$4.448E-2 & 1.262E+0  & 1.283E+0$\pm$6.915E-2  &    \\
 94-Pu-241 & 1.009E+0$\pm$1.063E-1 & 1.025E+0$\pm$7.409E-3 & 1.025E+0$\pm$7.409E-3 & 1.004E+0  & 1.009E+0$\pm$7.195E-2  &    \\
 94-Pu-242 & 1.092E+0$\pm$3.666E-2 & 1.285E+0  & 1.151E+0$\pm$3.837E-2 & 1.143E+0  & 1.180E+0$\pm$9.816E-2  &    \\
 94-Pu-243 & 9.224E-1  & 9.885E-1   &    &  1.117E+0   &    &   \\
 94-Pu-244 & 6.870E-1$\pm$1.850E-1 & 5.208E-1  & 6.870E-1$\pm$1.850E-1 & 5.500E-1  & 9.249E-1   &    \\
 94-Pu-245 & 2.437E+0   &    &   & 5.321E-1   &    &   \\
 94-Pu-246 & 4.466E-1$\pm$1.759E-1 & 4.466E-1$\pm$1.759E-1 & 4.466E-1$\pm$1.759E-1 & 7.886E-1  & 3.291E+0   &    \\
 94-Pu-247  &    &   & 3.210E-1   &    &    &    \\
 95-Am-240 & 8.492E-1$\pm$7.377E-1  &    &  8.492E-1$\pm$7.376E-1 & 9.825E-1   &    &   \\
 95-Am-241 & 4.101E+0$\pm$1.019E-1 & 4.051E+0  & 4.015E+0$\pm$1.102E-1 & 4.064E+0  & 4.057E+0   &    \\
 95-Am-242 & 1.027E+0  & 1.028E+0  & 8.794E-1$\pm$5.162E-1 & 1.031E+0   &    &   \\
 95-Am-242M & 1.035E+0$\pm$5.108E-1 & 1.035E+0  & 9.517E-1$\pm$6.148E-1 & 1.033E+0  & 1.031E+0$\pm$1.803E-1  &    \\
 95-Am-243 & 3.895E+0$\pm$3.122E-1 & 3.573E+0$\pm$1.437E-1 & 3.676E+0$\pm$1.474E-1 & 3.694E+0  & 3.564E+0$\pm$1.393E-1  &    \\
 95-Am-244 & 1.268E+0  & 1.805E+0$\pm$1.912E+0 & 1.805E+0$\pm$1.912E+0 & 1.878E+0   &    &   \\
 95-Am-244M & 1.261E+0  & 9.863E-1$\pm$1.146E+0 & 9.863E-1$\pm$1.146E+0  &    &    &    \\
 96-Cm-240 & 1.804E+0$\pm$1.421E+0 & 1.982E+0$\pm$6.459E-1 & 1.804E+0$\pm$1.421E+0  &    &  1.804E+0$\pm$1.421E+0  &    \\
 96-Cm-241 & 3.234E-1$\pm$3.376E-1 & 3.315E-1$\pm$3.271E-2 & 3.234E-1$\pm$3.376E-1  &    &  3.234E-1$\pm$3.376E-1  &    \\
 96-Cm-242 & 1.804E+0$\pm$4.243E-1 & 1.757E+0$\pm$5.104E-1 & 1.804E+0$\pm$4.241E-1  &    &  1.718E+0$\pm$3.448E-1  &    \\
 96-Cm-243 & 7.457E-1$\pm$6.082E-1 & 7.427E-1$\pm$1.736E-1 & 7.457E-1$\pm$6.082E-1  &    &  1.216E+0   &    \\
 96-Cm-244 & 1.448E+0$\pm$3.803E-1 & 1.449E+0$\pm$6.760E-1 & 1.446E+0$\pm$3.802E-1  &    &  1.884E+0   &    \\
 96-Cm-245 & 9.224E-1$\pm$6.484E-1 & 9.100E-1$\pm$1.794E-1 & 8.302E-1$\pm$5.835E-1  &    &  1.140E+0   &    \\
 96-Cm-246 & 9.359E-1$\pm$2.265E-1 & 9.563E-1$\pm$5.044E-1 & 1.052E+0$\pm$2.544E-1  &    &  1.274E+0   &    \\
 96-Cm-247 & 7.979E-1$\pm$6.114E-1 & 7.991E-1$\pm$1.860E-1 & 7.980E-1$\pm$6.114E-1  &    &  7.980E-1$\pm$6.114E-1  &    \\
 96-Cm-248 & 6.152E-1$\pm$1.363E-1 & 6.115E-1$\pm$2.801E-1 & 6.152E-1$\pm$1.363E-1  &    &  6.152E-1$\pm$1.363E-1  &    \\
 96-Cm-249 & 3.573E-1$\pm$4.869E-1 & 6.901E-1$\pm$4.942E-1 & 3.573E-1$\pm$4.869E-1  &    &  3.573E-1$\pm$4.869E-1  &    \\
 96-Cm-250 & 4.552E-1$\pm$1.425E-1 & 4.538E-1$\pm$1.571E-1 & 4.552E-1$\pm$1.424E-1  &    &  4.552E-1$\pm$1.424E-1  &    \\
 97-Bk-245 & 4.183E+0$\pm$2.048E+0  &    &  4.183E+0$\pm$2.047E+0  &    &    &    \\
 97-Bk-246 & 1.486E+0$\pm$1.506E+0  &    &  1.486E+0$\pm$1.506E+0  &    &    &    \\
 97-Bk-247 & 3.389E+0$\pm$1.727E+0 & 3.389E+0$\pm$1.727E+0 & 3.389E+0$\pm$1.727E+0  &    &    &    \\
 97-Bk-248 & 1.745E+0$\pm$2.023E+0  &    &  1.745E+0$\pm$2.023E+0  &    &    &    \\
 97-Bk-248M  &    &   & 2.633E+0   &    &    &    \\
 97-Bk-249 & 3.203E+0$\pm$6.084E-1 & 3.203E+0$\pm$6.082E-1 & 3.203E+0$\pm$6.082E-1 & 3.364E+0   &    &   \\
 97-Bk-250 & 1.953E+0$\pm$2.669E+0 & 1.953E+0$\pm$2.669E+0 & 1.953E+0$\pm$2.669E+0  &    &    &    \\
 98-Cf-246 & 1.503E+0$\pm$8.402E-1  &    &  1.503E+0$\pm$8.401E-1  &    &    &    \\
 98-Cf-247 & 1.336E+0   &    &    &    &    &    \\
 98-Cf-248 & 1.103E+0$\pm$3.511E-1  &    &  1.103E+0$\pm$3.510E-1  &    &    &    \\
 98-Cf-249 & 1.190E+0$\pm$6.159E-1 & 1.190E+0$\pm$6.158E-1 & 1.190E+0$\pm$6.158E-1 & 9.254E-1   &    &   \\
 98-Cf-250 & 8.948E-1$\pm$1.875E-1 & 8.948E-1$\pm$1.875E-1 & 8.948E-1$\pm$1.875E-1  &    &    &    \\
 98-Cf-251 & 1.069E+0$\pm$7.975E-1 & 7.316E-1  & 1.069E+0$\pm$7.973E-1  &    &    &    \\
 98-Cf-252 & 3.336E-1$\pm$1.027E-1 & 7.744E-1  & 3.336E-1$\pm$1.027E-1  &    &    &    \\
 98-Cf-253 & 1.647E+0$\pm$8.747E-1 & 1.647E+0$\pm$8.745E-1 & 1.647E+0$\pm$8.745E-1  &    &    &    \\
 98-Cf-254 & 3.136E-1$\pm$2.002E-1 & 3.136E-1$\pm$2.001E-1 & 3.136E-1$\pm$2.001E-1  &    &    &    \\
 99-Es-251 & 3.268E+0$\pm$1.781E+0  &    &  3.268E+0$\pm$1.780E+0  &    &    &    \\
 99-Es-252 & 6.877E-1$\pm$7.268E-1  &    &  6.877E-1$\pm$7.267E-1  &    &    &    \\
 99-Es-253 & 3.583E+0$\pm$2.824E+0 & 3.583E+0$\pm$2.823E+0 & 3.583E+0$\pm$2.823E+0  &    &    &    \\
 99-Es-254 & 1.640E+0$\pm$1.103E+0 & 1.640E+0$\pm$1.103E+0 & 1.640E+0$\pm$1.103E+0  &    &    &    \\
 99-Es-254M & 8.124E-1$\pm$1.176E+0  &    &  8.124E-1$\pm$1.176E+0  &    &    &    \\
 99-Es-255 & 3.812E+0$\pm$3.526E+0 & 3.812E+0$\pm$3.526E+0 & 3.812E+0$\pm$3.526E+0  &    &    &    \\
 100-Fm-252  &    &   & 8.218E-1   &    &    &    \\
 100-Fm-253  &    &   & 7.860E-2   &    &    &    \\
 100-Fm-255 & 4.774E-1$\pm$7.417E-1 & 4.774E-1$\pm$7.416E-1 & 4.774E-1$\pm$7.416E-1  &    &    &    \\
 100-Fm-257  &    &   & 1.378E-2   &    &    &    \\

  \\
 \hline \hline
\end{longtable}
%\end{longtable*}

\end{center}
\normalsize

%\subsection{Maxwellian-averaged Fission Cross Sections at kT=25 keV}
 % \newpage
  \renewcommand{\arraystretch}{0.5}
  \renewcommand\tabcolsep{1pt}
  \scriptsize
  \begin{center}

%\begin{longtable*}{@{}>{\small}l|>{\small}c>{\small}c>{\small}c>{\small}c>{\small}c>{\small}c@{}}
%\begin{longtable*}{@{}>{\tiny}c|>{\tiny}c>{\tiny}c>{\tiny}c>{\tiny}c>{\tiny}c>{\tiny}c@{}}     

\begin{longtable}[c]{l c c c c c } 
  \caption{Maxwellian-averaged fission cross sections at kT=25 keV from ENDF/B-VIII.1, JEFF-3.3, JENDL-5.0, CENDL-3.2, and BROND-3.1~\cite{25Nob,20Plo,23Iwa,20Ge,16Blo}.\label{Macs18-25}} 
  \\
  \hline \hline \\
  \textbf{Target} & \textbf{ENDF/B} & \textbf{JEFF} & \textbf{JENDL} & \textbf{CENDL}  & \textbf{BROND} \\
  	& (barns) & (barns) & (barns) & (barns) & (barns) 	\\
  \hline \\
  \endfirsthead
%\caption[]{Thermal capture cross sections (continued).}
  %\caption[]{Thermal}
  \\
  \hline \hline \\
  \textbf{Target} & \textbf{ENDF/B} & \textbf{JEFF} & \textbf{JENDL} &  \textbf{CENDL} & \textbf{BROND} \\
  	& (barns) & (barns) & (barns) & (barns) & (barns) 	\\
  \hline \\
\endhead

%Nuclei &     ENDF/B-VIII.1 &  &  & JEFF-3.3 &  &  & JENDL-5.0 &  &  & CENDL-3.2 &  &  & BROND-3.1 &  &   \\

 86-Rn-211 &    &    & 3.347E-130  &    &    \\
 86-Rn-222 &    &    & 7.739E-86  &    &    \\
 88-Ra-223 & 6.284E-2  & 6.284E-2  & 6.284E-2  &    &    \\
 88-Ra-224 &    &    &    &    &    \\
 88-Ra-225 &    &    &    &    &    \\
 88-Ra-226 & 3.948E-7  & 8.899E-5$\pm$5.855E-4 & 3.948E-7  &    &    \\
 88-Ra-228 &    &    & 1.570E-23  &    &    \\
 89-Ac-225 & 8.466E-5$\pm$1.979E-4 & 8.466E-5$\pm$1.979E-4 & 8.466E-5$\pm$1.979E-4 &    &    \\
 89-Ac-226 & 2.053E-2$\pm$4.596E-2 & 2.053E-2$\pm$4.596E-2 & 2.053E-2$\pm$4.596E-2 &    &    \\
 89-Ac-227 & 6.777E-6$\pm$3.281E-6 & 6.777E-6$\pm$3.281E-6 & 6.777E-6$\pm$3.281E-6 &    &    \\
 90-Th-227 & 6.583E-1$\pm$5.761E-1 & 6.583E-1$\pm$5.760E-1 & 6.583E-1$\pm$5.760E-1 &    &    \\
 90-Th-228 & 3.921E-4$\pm$2.880E-4 & 3.921E-4$\pm$2.879E-4 & 3.921E-4$\pm$2.879E-4 &    &    \\
 90-Th-229 & 1.134E+0$\pm$2.301E-1 & 1.134E+0$\pm$2.301E-1 & 1.134E+0$\pm$2.301E-1 &    &    \\
 90-Th-230 & 1.033E-4$\pm$9.296E-5 & 1.350E-4  & 1.033E-4$\pm$9.296E-5 &    & 3.070E-10   \\
 90-Th-231 & 6.781E-1$\pm$5.754E-1 &    & 6.781E-1$\pm$5.753E-1 &    & 2.028E+3$\pm$1.714E+3  \\
 90-Th-232 & 1.199E-6$\pm$3.094E-8 & 1.199E-6$\pm$3.094E-8 & 1.509E-6$\pm$1.273E-6 & 1.256E-6  & 1.180E-6$\pm$7.946E-7  \\
 90-Th-233 & 3.166E-1$\pm$3.553E-1 & 3.166E-1$\pm$3.553E-1 & 3.166E-1$\pm$3.553E-1 &    &    \\
 90-Th-234 & 9.375E-9$\pm$3.371E-8 & 9.375E-9$\pm$3.370E-8 & 9.375E-9$\pm$3.370E-8 &    & 9.670E-9   \\
 91-Pa-228 &    &    & 2.678E+0  &    &    \\
 91-Pa-229 & 1.107E+0$\pm$2.030E+0 &    & 1.107E+0$\pm$2.030E+0 &    &    \\
 91-Pa-230 & 2.981E+0$\pm$8.815E-1 &    & 2.981E+0$\pm$8.814E-1 &    &    \\
 91-Pa-231 & 1.424E-3  & 1.424E-3  & 1.547E-3$\pm$6.221E-4 &    & 8.805E-4$\pm$3.349E-4  \\
 91-Pa-232 & 2.741E+0$\pm$6.727E-1 & 2.741E+0$\pm$6.726E-1 & 2.741E+0$\pm$6.726E-1 &    & 2.755E+0$\pm$6.756E-1  \\
 91-Pa-233 & 2.371E-7  & 2.371E-7  & 6.317E-7$\pm$6.214E-7 &    & 2.086E-7   \\
 92-U -230 & 2.853E+0$\pm$1.123E+0 &    & 2.854E+0$\pm$1.123E+0 &    &    \\
 92-U -231 & 3.434E+0$\pm$8.094E-1 &    & 3.434E+0$\pm$8.093E-1 &    &    \\
 92-U -232 & 1.637E+0$\pm$1.622E-1 & 1.637E+0$\pm$1.622E-1 & 1.637E+0$\pm$1.622E-1 & 1.982E+0  & 1.609E+0$\pm$1.603E-1  \\
 92-U -233 & 3.168E+0$\pm$1.158E-3 & 3.124E+0$\pm$6.367E-2 & 3.167E+0$\pm$6.424E-2 & 3.123E+0  & 3.162E+0   \\
 92-U -234 & 1.781E-2$\pm$2.663E-3 & 1.791E-2$\pm$6.992E-3 & 2.128E-2$\pm$3.799E-3 & 1.737E-2  & 1.424E-3$\pm$9.764E-5  \\
 92-U -235 & 2.319E+0$\pm$3.802E-2 & 2.323E+0$\pm$7.703E-2 & 2.315E+0$\pm$4.942E-2 & 2.317E+0  & 2.336E+0   \\
 92-U -236 & 8.857E-3$\pm$3.868E-3 & 1.499E-3  & 5.159E-4$\pm$3.841E-9 & 8.855E-3  & 5.542E-5$\pm$2.708E-9  \\
 92-U -237 & 6.473E-1  & 9.150E-1  & 6.846E-1$\pm$1.369E-1 & 8.093E-1  & 5.733E-1$\pm$1.146E-1  \\
 92-U -238 & 9.185E-5  & 8.677E-5$\pm$5.261E-6 & 8.480E-5$\pm$3.003E-6 & 9.293E-5  & 7.827E-5   \\
 92-U -239 & 9.750E-1  & 6.806E-1  &    & 4.464E-1  & 6.562E-1$\pm$5.712E+0  \\
 92-U -240 & 6.000E-5  & 6.001E-5  & 1.101E-4  & 6.025E-5  &    \\
 92-U -241 & 2.363E-1  & 2.363E-1  &    & 1.692E-1  &    \\
 93-Np-234 & 4.043E+0$\pm$8.198E-1 &    & 4.043E+0$\pm$8.197E-1 &    &    \\
 93-Np-235 & 1.100E+0$\pm$1.669E+0 & 1.100E+0$\pm$1.669E+0 & 1.100E+0$\pm$1.669E+0 &    &    \\
 93-Np-236 & 3.627E+0$\pm$7.438E-1 & 3.627E+0$\pm$7.438E-1 & 3.627E+0$\pm$7.438E-1 & 3.562E+0  & 3.087E+0$\pm$4.169E-1  \\
 93-Np-236M & 3.533E+0  &    &    &    &    \\
 93-Np-237 & 1.928E-2$\pm$1.582E-3 & 1.928E-2$\pm$1.582E-3 & 1.838E-2$\pm$3.637E-3 & 1.975E-2  & 1.961E-2$\pm$9.485E-4  \\
 93-Np-238 & 3.282E+0$\pm$6.334E-1 & 5.561E+0  & 3.282E+0$\pm$6.333E-1 & 3.384E+0  & 3.295E+0$\pm$7.518E-1  \\
 93-Np-239 & 4.456E-5$\pm$1.656E-4 & 4.456E-5$\pm$1.656E-4 & 4.456E-5$\pm$1.656E-4 & 5.800E-2  & 2.477E-2   \\
 94-Pu-236 & 4.466E+0$\pm$2.547E-1 & 4.466E+0$\pm$2.547E-1 & 4.466E+0$\pm$2.547E-1 & 3.277E+0  & 2.980E+0   \\
 94-Pu-237 & 4.208E+0$\pm$1.407E+0 & 3.900E+0  & 4.208E+0$\pm$1.406E+0 & 3.888E+0  & 4.040E+0$\pm$1.350E+0  \\
 94-Pu-238 & 7.897E-1$\pm$1.403E-2 & 7.893E-1$\pm$4.810E-2 & 7.898E-1$\pm$4.812E-2 & 6.714E-1  & 7.893E-1$\pm$4.810E-2  \\
 94-Pu-239 & 1.865E+0$\pm$2.774E-2 & 1.879E+0$\pm$1.814E-2 & 1.849E+0$\pm$4.365E-2 & 1.878E+0  & 1.838E+0   \\
 94-Pu-240 & 1.029E-1$\pm$6.704E-4 & 9.032E-2$\pm$2.256E-2 & 1.012E-1$\pm$6.877E-4 & 9.548E-2  & 1.043E-1$\pm$6.453E-3  \\
 94-Pu-241 & 3.007E+0$\pm$6.269E-2 & 3.010E+0$\pm$5.831E-2 & 2.952E+0$\pm$1.095E-1 & 3.078E+0  & 3.025E+0$\pm$1.139E-1  \\
 94-Pu-242 & 1.494E-2$\pm$3.852E-3 & 1.458E-2  & 1.328E-2$\pm$3.151E-3 & 1.525E-2  & 1.287E-2$\pm$8.086E-4  \\
 94-Pu-243 & 7.880E-1  & 8.058E-1  &    & 2.063E+0  &    \\
 94-Pu-244 & 8.562E-3$\pm$3.786E-3 & 1.686E-2  & 8.562E-3$\pm$3.786E-3 & 1.723E-2  & 8.564E-3   \\
 94-Pu-245 & 6.839E-4  &    &    & 2.096E+0  &    \\
 94-Pu-246 & 1.359E-4$\pm$4.288E-4 & 1.359E-4$\pm$4.288E-4 & 1.359E-4$\pm$4.288E-4 & 1.154E-1  & 1.365E-4   \\
 94-Pu-247 &    &    & 1.322E+0  &    &    \\
 95-Am-240 & 3.466E+0$\pm$8.261E-1 &    & 3.466E+0$\pm$8.260E-1 & 4.474E+0  &    \\
 95-Am-241 & 1.946E-2$\pm$4.094E-3 & 1.771E-2  & 1.945E-2$\pm$7.823E-4 & 1.836E-2  & 1.794E-2   \\
 95-Am-242 & 3.676E+0  & 3.686E+0  & 3.598E+0$\pm$1.210E+0 & 3.610E+0  &    \\
 95-Am-242M & 3.765E+0$\pm$5.084E-1 & 3.697E+0  & 3.732E+0$\pm$1.660E-1 & 3.909E+0  & 3.726E+0$\pm$1.099E-1  \\
 95-Am-243 & 1.322E-2$\pm$1.633E-3 & 1.160E-2$\pm$8.070E-4 & 1.160E-2$\pm$8.071E-4 & 1.190E-2  & 1.242E-2$\pm$3.873E-4  \\
 95-Am-244 & 3.891E+0  & 1.921E+0$\pm$1.026E+0 & 1.921E+0$\pm$1.026E+0 & 4.076E+0  &    \\
 95-Am-244M & 3.891E+0  & 2.035E+0$\pm$1.193E+0 & 2.035E+0$\pm$1.193E+0 &    &    \\
 96-Cm-240 & 9.259E-1$\pm$1.208E+0 & 8.454E-1$\pm$2.430E-1 & 9.259E-1$\pm$1.208E+0 &    & 4.019E-2$\pm$5.135E-2  \\
 96-Cm-241 & 3.774E+0$\pm$2.551E+0 & 3.621E+0$\pm$9.887E-1 & 3.774E+0$\pm$2.550E+0 &    & 2.017E+0$\pm$1.493E+0  \\
 96-Cm-242 & 3.176E-1$\pm$1.969E-2 & 3.165E-1$\pm$3.868E-2 & 3.176E-1$\pm$1.969E-2 &    & 3.069E-1$\pm$3.205E-2  \\
 96-Cm-243 & 3.841E+0$\pm$2.710E-1 & 3.742E+0$\pm$2.961E-1 & 3.841E+0$\pm$2.710E-1 &    & 4.095E+0$\pm$4.760E-1  \\
 96-Cm-244 & 7.817E-2$\pm$7.131E-3 & 7.770E-2$\pm$1.256E-2 & 7.109E-2$\pm$6.404E-3 &    & 6.937E-2   \\
 96-Cm-245 & 3.152E+0$\pm$3.936E-1 & 3.225E+0$\pm$1.309E-1 & 3.152E+0$\pm$3.936E-1 &    & 3.260E+0   \\
 96-Cm-246 & 4.611E-2$\pm$1.247E-2 & 4.647E-2$\pm$1.007E-2 & 4.611E-2$\pm$1.247E-2 &    & 4.270E-2   \\
 96-Cm-247 & 2.890E+0$\pm$2.535E-1 & 2.902E+0$\pm$2.451E-1 & 2.890E+0$\pm$2.535E-1 &    & 1.802E+0$\pm$1.784E-1  \\
 96-Cm-248 & 4.465E-2$\pm$7.911E-3 & 4.480E-2$\pm$7.666E-3 & 4.465E-2$\pm$7.911E-3 &    & 3.297E-2$\pm$6.370E-3  \\
 96-Cm-249 & 2.453E+0$\pm$2.273E+0 & 2.835E+0$\pm$1.299E+0 & 2.453E+0$\pm$2.273E+0 &    & 2.463E+0$\pm$2.284E+0  \\
 96-Cm-250 & 3.429E-4$\pm$1.227E-3 & 3.431E-4$\pm$7.083E-5 & 3.429E-4$\pm$1.226E-3 &    & 8.393E-4$\pm$2.984E-3  \\
 97-Bk-245 & 5.394E-3$\pm$4.898E-3 &    & 5.394E-3$\pm$4.898E-3 &    &    \\
 97-Bk-246 & 3.298E+0$\pm$1.845E+0 &    & 3.298E+0$\pm$1.845E+0 &    &    \\
 97-Bk-247 & 4.557E-3$\pm$6.561E-3 & 4.557E-3$\pm$6.560E-3 & 4.557E-3$\pm$6.560E-3 &    &    \\
 97-Bk-248 & 3.194E+0$\pm$2.273E+0 &    & 3.194E+0$\pm$2.273E+0 &    &    \\
 97-Bk-248M &    &    & 1.108E-1  &    &    \\
 97-Bk-249 & 6.598E-3$\pm$3.520E-3 & 6.598E-3$\pm$3.520E-3 & 6.598E-3$\pm$3.520E-3 & 1.179E-2  &    \\
 97-Bk-250 & 2.014E+0$\pm$3.041E+0 & 2.014E+0$\pm$3.041E+0 & 2.014E+0$\pm$3.041E+0 &    &    \\
 98-Cf-246 & 9.431E-1$\pm$1.209E+0 &    & 9.431E-1$\pm$1.209E+0 &    &    \\
 98-Cf-247 & 1.508E-1  &    &    &    &    \\
 98-Cf-248 & 3.172E-1$\pm$3.966E-1 &    & 3.172E-1$\pm$3.965E-1 &    &    \\
 98-Cf-249 & 3.113E+0$\pm$1.175E-1 & 3.113E+0$\pm$1.175E-1 & 3.113E+0$\pm$1.175E-1 & 3.187E+0  &    \\
 98-Cf-250 & 2.842E-2$\pm$6.762E-2 & 2.842E-2$\pm$6.762E-2 & 2.842E-2$\pm$6.762E-2 &    &    \\
 98-Cf-251 & 2.161E+0$\pm$1.102E+0 & 3.041E+0  & 2.161E+0$\pm$1.102E+0 &    &    \\
 98-Cf-252 & 1.060E+0$\pm$1.907E-1 & 2.462E-1  & 1.060E+0$\pm$1.907E-1 &    &    \\
 98-Cf-253 & 1.646E+0$\pm$1.185E+0 & 1.646E+0$\pm$1.185E+0 & 1.646E+0$\pm$1.185E+0 &    &    \\
 98-Cf-254 & 5.515E-1$\pm$6.609E-1 & 5.515E-1$\pm$6.608E-1 & 5.515E-1$\pm$6.608E-1 &    &    \\
 99-Es-251 & 3.227E-2$\pm$1.058E-1 &    & 3.227E-2$\pm$1.058E-1 &    &    \\
 99-Es-252 & 5.271E+0$\pm$2.401E+0 &    & 5.271E+0$\pm$2.401E+0 &    &    \\
 99-Es-253 & 3.082E-3$\pm$1.120E-2 & 3.082E-3$\pm$1.120E-2 & 3.082E-3$\pm$1.120E-2 &    &    \\
 99-Es-254 & 4.260E+0$\pm$3.721E-1 & 4.260E+0$\pm$3.720E-1 & 4.260E+0$\pm$3.720E-1 &    &    \\
 99-Es-254M & 5.369E+0$\pm$7.463E-1 &    & 5.369E+0$\pm$7.462E-1 &    &    \\
 99-Es-255 & 6.273E-4$\pm$2.372E-3 & 6.273E-4$\pm$2.371E-3 & 6.273E-4$\pm$2.371E-3 &    &    \\
 100-Fm-252 &    &    & 1.625E-1  &    &    \\
 100-Fm-253 &    &    & 6.278E+0  &    &    \\
 100-Fm-255 & 4.539E+0$\pm$4.480E+0 & 4.539E+0$\pm$4.480E+0 & 4.539E+0$\pm$4.480E+0 &    &    \\
 100-Fm-257 &    &    & 1.014E+1  &    &    \\

  \\
 \hline \hline
\end{longtable}
%\end{longtable*}

\end{center}
\normalsize

%\subsection{Maxwellian-averaged Capture Cross Sections at kT=25 keV}
  %\newpage
  \renewcommand{\arraystretch}{0.5}
  \renewcommand\tabcolsep{1pt}
  \scriptsize
  \begin{center}

%\begin{longtable*}{@{}>{\small}l|>{\small}c>{\small}c>{\small}c>{\small}c>{\small}c>{\small}c@{}}
%\begin{longtable*}{@{}>{\tiny}c|>{\tiny}c>{\tiny}c>{\tiny}c>{\tiny}c>{\tiny}c>{\tiny}c@{}}     

\begin{longtable}[c]{l c c c c c c} 
  \caption{Maxwellian-averaged capture cross sections at kT=25 keV from ENDF/B-VIII.1, JEFF-3.3, JENDL-5.0, CENDL-3.2, BROND-3.1, and ASTARAL~\cite{25Nob,20Plo,23Iwa,20Ge,16Blo,23Ves}.\label{Macs102-25}} 
  \\
  \hline \hline \\
  \textbf{Target} & \textbf{ENDF/B} & \textbf{JEFF} & \textbf{JENDL} & \textbf{CENDL}  & \textbf{BROND} & \textbf{ASTARAL} \\
  	& (barns) & (barns) & (barns) & (barns) & (barns) & (mbarns)	\\
  \hline \\
  \endfirsthead
%\caption[]{Thermal capture cross sections (continued).}
  %\caption[]{Thermal}
  \\
  \hline \hline \\
  \textbf{Target} & \textbf{ENDF/B} & \textbf{JEFF} & \textbf{JENDL} &  \textbf{CENDL} & \textbf{BROND} & \textbf{ASTARAL} \\
  	& (barns) & (barns) & (barns) & (barns) & (barns) & (mbarns) 	\\
  \hline \\
\endhead

%Nuclei &     ENDF/B-VIII.1 & JEFF-3.3 & JENDL-5.0 & CENDL-3.2 & BROND-3.1 & MACS &  kT=25 &  mb & dMACS \\
 1-H -  1 & 1.757E-4$\pm$8.963E-6 & 1.775E-4$\pm$6.124E-6 & 1.757E-4$\pm$8.963E-6 & 1.757E-4 & 1.775E-4$\pm$6.124E-6 &   \\
 1-H -  2 & 1.830E-6$\pm$9.988E-8 & 1.824E-6$\pm$3.647E-7 & 2.219E-6 & 1.828E-6 & 1.830E-6$\pm$4.165E-7 &   \\
 1-H -  3 &  &  &  &  &  &   \\
 2-He-  3 & 1.923E-5 & 1.923E-5 & 1.508E-5 & 1.508E-5 & 2.151E-5 &   \\
 2-He-  4 &  &  &  &  &  &   \\
 3-Li-  6 & 3.603E-5 & 3.603E-5$\pm$3.223E-6 & 3.634E-5 &  & 3.603E-5$\pm$3.223E-6 &   \\
 3-Li-  7 & 5.129E-5 & 5.129E-5 & 4.291E-5 & 5.129E-5 & 5.129E-5$\pm$3.224E-6 &   \\
 4-Be-  7 &  &    & 5.634E-5 &    &    &   \\
 4-Be-  9 & 1.126E-5$\pm$2.247E-6 & 1.301E-5$\pm$3.031E-6 & 8.132E-6 & 1.128E-4 & 1.301E-5$\pm$3.031E-6 & 9.882E-3$\pm$4.652E-4 \\
 4-Be- 10 &    &    & 9.620E-8 &    &    &   \\
 5-B - 10 & 3.771E-4$\pm$3.016E-4 & 4.724E-4$\pm$3.779E-4 & 4.812E-4$\pm$1.925E-4 & 4.724E-4 & 4.724E-4$\pm$3.779E-4 &   \\
 5-B - 11 & 8.353E-5$\pm$2.573E-5 & 8.353E-5$\pm$2.573E-5 & 7.043E-5$\pm$2.157E-5 & 8.353E-5 & 8.353E-5$\pm$2.573E-5 &   \\
6-C-0 &    & 1.544E-5$\pm$3.085E-6 &    &    & 1.468E-6 &   \\
 6-C - 11 &    &    & 3.234E-5 &    &    &   \\
 6-C - 12 & 1.490E-5$\pm$2.976E-6 &    & 1.506E-5 & 1.468E-6 &    &   \\
 6-C - 13 & 1.133E-5 & 8.560E-6$\pm$1.056E-113 & 2.102E-5$\pm$1.111E-164 &    &    & 1.797E-2$\pm$4.661E-3 \\
 6-C - 14 &    &    & 5.931E-6 &    &    &   \\
 7-N - 14 & 7.333E-5 & 7.333E-5 & 7.352E-5 & 7.333E-5 & 7.333E-5 &   \\
 7-N - 15 & 8.471E-6$\pm$4.236E-6 & 8.471E-6$\pm$4.236E-6 & 6.546E-6 &    & 6.611E-6 &   \\
 8-O - 16 & 3.271E-5$\pm$3.271E-6 & 2.867E-5$\pm$2.868E-6 & 2.867E-5$\pm$2.877E-6 & 1.860E-7 & 1.861E-7 &   \\
 8-O - 17 & 4.292E-6 & 1.679E-6$\pm$1.709E-8 & 1.556E-5 &    & 6.408E-7 &   \\
 8-O - 18 & 2.448E-6 & 4.329E-4$\pm$2.108E-19 & 3.464E-5 &    & 1.802E-7 &   \\
 9-F - 19 & 6.391E-3$\pm$2.656E-4 & 4.974E-3 & 6.390E-3 & 4.974E-3 & 4.974E-3$\pm$2.080E-4 &   \\
 10-Ne- 20 & 7.969E-5$\pm$1.551E-34 & 7.969E-5$\pm$1.551E-34 & 2.396E-4 &    &    &   \\
 10-Ne- 21 & 2.832E-3$\pm$2.429E-6 & 2.832E-3$\pm$2.429E-6 & 8.699E-4 &    &    &   \\
 10-Ne- 22 & 1.077E-4$\pm$2.649E-24 & 1.077E-4$\pm$2.649E-24 & 6.701E-6 &    &    &   \\
 11-Na- 22 & 8.538E-3 & 3.102E+0$\pm$1.932E-4 & 3.522E-3 &    &    &   \\
 11-Na- 23 & 2.095E-3$\pm$1.568E-4 & 2.272E-3$\pm$3.917E-4 & 1.702E-3$\pm$1.743E-4 & 2.036E-3 & 2.272E-3$\pm$4.615E-4 & 1.738E+0$\pm$1.588E-2 \\
 11-Na- 24 &    &    & 4.953E-3 &    &    &   \\
 12-Mg- 24 & 3.450E-3$\pm$6.543E-4 & 3.450E-3$\pm$4.431E-6 & 3.450E-3 & 3.450E-3 & 3.450E-3 &   \\
 12-Mg- 25 & 5.203E-3$\pm$3.795E-7 & 5.203E-3$\pm$4.088E-4 & 5.203E-3 & 5.204E-3 & 5.203E-3 &   \\
 12-Mg- 26 & 6.485E-5$\pm$1.215E-5 & 6.485E-5$\pm$4.016E-6 & 6.485E-5 & 6.485E-5 & 6.485E-5 &   \\
12-Mg-27 &    & 9.287E-5$\pm$2.491E-20 &    &    &    &   \\
 12-Mg- 28 &    &    & 1.210E-5 &    &    &   \\
 13-Al- 26 &    & 3.389E-3$\pm$1.935E-6 & 5.374E-2 &    &    &   \\
13-Al-26M & 4.830E-3 &    &    &    &    &   \\
 13-Al- 27 & 3.645E-3$\pm$5.727E-4 & 3.645E-3$\pm$1.404E-16 & 3.656E-3 & 3.645E-3 & 3.645E-3$\pm$5.727E-4 &   \\
 14-Si- 28 & 1.245E-3$\pm$2.759E-4 & 3.427E-3 & 3.427E-3 & 3.427E-3 & 3.427E-3 &   \\
 14-Si- 29 & 7.796E-3$\pm$8.338E-4 & 9.283E-3$\pm$9.948E-4 & 9.284E-3 & 9.283E-3 & 9.283E-3 &   \\
 14-Si- 30 & 1.768E-3$\pm$2.366E-4 & 6.147E-3$\pm$2.095E-3 & 6.147E-3 & 6.147E-3 & 6.147E-3 &   \\
 14-Si- 31 & 1.637E-2 & 3.707E-4$\pm$2.254E-13 & 4.506E-4 &    &    &   \\
 14-Si- 32 & 1.560E-4 & 1.560E-4$\pm$2.531E-15 & 4.962E-5 &    &    &   \\
 15-P - 31 & 7.458E-3 & 2.100E-3$\pm$1.109E-10 & 1.476E-3 & 5.313E-3 & 1.646E-3 &   \\
 15-P - 32 &    & 2.183E-3$\pm$3.543E-4 & 6.858E-3 &    &    &   \\
 15-P - 33 &    & 3.579E-4$\pm$9.111E-13 & 2.741E-4 &    &    &   \\
 16-S - 32 & 5.748E-3 & 6.084E-3$\pm$4.189E-30 & 5.748E-3 & 5.748E-3 & 5.748E-3 &   \\
 16-S - 33 & 2.660E-3 & 7.071E-3$\pm$6.053E-13 & 2.660E-3 & 2.660E-3 & 2.660E-3 &   \\
 16-S - 34 & 1.691E-4 & 2.042E-4$\pm$2.002E-32 & 1.691E-4 & 1.691E-4 & 1.691E-4 & 6.321E-1$\pm$2.516E-2 \\
 16-S - 35 & 7.854E-4 & 7.779E-4$\pm$5.155E-7 & 2.307E-3 &    &    &   \\
 16-S - 36 & 6.822E-4 & 2.259E-3$\pm$9.635E-22 & 6.822E-4 & 1.988E-4 & 6.822E-4 &   \\
17-Cl-0 &    &    &    & 8.501E-3 &    &   \\
 17-Cl- 34 &    &    & 1.806E-3 &    &    &   \\
 17-Cl- 35 & 8.919E-3 & 8.919E-3 & 8.919E-3 &    & 8.921E-3$\pm$4.183E-4 &   \\
 17-Cl- 36 & 1.217E-2 & 8.129E-3$\pm$2.746E-3 & 7.426E-3 &    &    &   \\
 17-Cl- 37 & 2.319E-3 & 2.319E-3 & 2.319E-3 &    & 2.320E-3$\pm$2.152E-23 &   \\
 18-Ar- 36 & 9.223E-3 & 9.727E-3$\pm$2.017E-11 & 5.645E-3 &    & 9.223E-3 & 1.789E+0$\pm$1.252E-1 \\
 18-Ar- 37 & 1.308E-2$\pm$9.195E-4 & 1.308E-2$\pm$9.195E-4 & 1.557E-2 &    &    &   \\
 18-Ar- 38 & 1.023E-4 & 3.330E-3$\pm$6.120E-12 & 1.122E-3 &    & 1.023E-4 & 1.130E+0$\pm$1.243E-1 \\
 18-Ar- 39 & 2.298E-2 & 5.977E-3$\pm$3.566E-5 & 1.281E-2 &    &    &   \\
 18-Ar- 40 & 2.124E-3 & 2.124E-3 & 2.124E-3 &    & 2.124E-3 &   \\
 18-Ar- 41 & 2.809E-2$\pm$1.184E-2 & 2.809E-2$\pm$1.184E-2 & 7.472E-3 &    &    &   \\
 18-Ar- 42 &    &    & 5.416E-4 &    &    &   \\
19-K-0 &    &    &    & 1.463E-2 &    &   \\
 19-K - 39 & 1.183E-2 & 1.108E-2$\pm$4.605E-23 & 1.183E-2 &    & 1.107E-2$\pm$2.260E-3 &   \\
 19-K - 40 & 2.230E-2 & 3.333E-2$\pm$1.694E-2 & 3.788E-2 &    & 5.594E-2$\pm$1.532E-2 &   \\
 19-K - 41 & 2.280E-2$\pm$1.780E-19 & 2.231E-2$\pm$7.797E-19 & 2.280E-2 &    & 2.280E-2$\pm$3.182E-3 &   \\
 19-K - 42 &    &    & 5.760E-2 &    &    &   \\
 19-K - 43 &    &    & 1.610E-2 &    &    &   \\
20-Ca-0 &    &    &    & 3.098E-2 &    &   \\
 20-Ca- 40 & 1.154E-2 & 5.901E-3$\pm$4.796E-27 & 5.799E-3 & 5.799E-3 & 5.799E-3 & 5.976E+0$\pm$3.526E-1 \\
 20-Ca- 41 & 4.387E-2 & 4.399E-2$\pm$2.498E-3 & 2.537E-2 &    &    &   \\
 20-Ca- 42 & 1.403E-2 & 1.470E-2$\pm$1.778E-11 & 1.403E-2 &    & 1.403E-2 &   \\
 20-Ca- 43 & 4.096E-2 & 7.469E-2$\pm$4.176E-5 & 4.465E-2 &    & 4.096E-2 &   \\
 20-Ca- 44 & 8.623E-3 & 8.317E-3$\pm$8.848E-12 & 8.623E-3 &    & 8.623E-3 &   \\
 20-Ca- 45 & 2.281E-2$\pm$8.103E-3 & 2.281E-2$\pm$8.103E-3 & 1.676E-2 &    &    &   \\
 20-Ca- 46 & 2.000E-3 & 8.742E-3$\pm$4.024E-7 & 2.855E-3 &    & 2.000E-3 &   \\
 20-Ca- 47 & 9.807E-3$\pm$1.764E-4 & 9.807E-3$\pm$1.764E-4 & 3.305E-3 &    &    &   \\
 20-Ca- 48 & 1.378E-4 & 1.099E-3$\pm$5.180E-52 & 1.378E-4 &    & 1.378E-4 &   \\
21-Sc- 44 &    & 9.192E-2$\pm$7.390E-2 &    &    &    &   \\
 21-Sc- 44M &    &    & 1.022E-1 &    &    &   \\
 21-Sc- 45 & 7.665E-2 & 7.306E-2$\pm$6.210E-4 & 7.375E-2 &    & 7.324E-2 & 6.197E+1$\pm$6.843E-1 \\
 21-Sc- 46 &    & 2.575E-1$\pm$1.074E-1 & 1.153E-1 &    &    &   \\
 21-Sc- 47 &    & 1.255E-1$\pm$4.226E-2 & 2.943E-2 &    &    &   \\
 21-Sc- 48 &    & 4.198E-2$\pm$1.201E-2 & 1.248E-2 &    &    &   \\
 22-Ti- 44 &    & 3.220E-2$\pm$4.117E-4 & 3.767E-2 &    &    &   \\
 22-Ti- 45 &    &    & 1.202E-1 &    &    &   \\
 22-Ti- 46 & 2.663E-2$\pm$1.342E-8 & 2.743E-2$\pm$1.108E-7 & 2.663E-2 & 2.104E-2 & 2.663E-2$\pm$1.342E-8 &   \\
 22-Ti- 47 & 5.482E-2$\pm$1.052E-3 & 6.807E-2$\pm$5.631E-3 & 5.316E-2 & 5.379E-2 & 5.482E-2$\pm$1.052E-3 &   \\
 22-Ti- 48 & 3.108E-2$\pm$6.144E-10 & 3.108E-2$\pm$7.803E-9 & 3.108E-2$\pm$1.912E-9 & 3.108E-2 & 3.108E-2$\pm$6.144E-10 &   \\
 22-Ti- 49 & 1.847E-2$\pm$7.282E-7 & 1.577E-2$\pm$2.893E-6 & 1.847E-2 & 1.341E-2 & 1.847E-2$\pm$7.282E-7 &   \\
 22-Ti- 50 & 2.912E-3$\pm$2.064E-13 & 3.475E-3$\pm$1.252E-28 & 2.912E-3 & 2.966E-3 & 2.912E-3$\pm$2.064E-13 &   \\
23-V-0 &    &    &    & 3.016E-2 &    &   \\
 23-V - 48 &    & 1.634E-1$\pm$9.105E-2 & 8.387E-2 &    &    &   \\
 23-V - 49 & 1.773E-1 & 2.718E-1$\pm$1.233E-1 & 7.791E-2 &    &    &   \\
 23-V - 50 & 2.495E-2 & 5.517E-2$\pm$3.713E-4 & 2.495E-2 &    & 2.495E-2 &   \\
 23-V - 51 & 3.169E-2$\pm$4.761E-6 & 3.706E-2$\pm$4.121E-6 & 3.725E-2 &    & 3.725E-2 &   \\
 24-Cr- 48 &    &    & 2.126E-2 &    &    &   \\
 24-Cr- 49 &    &    & 3.819E-2 &    &    &   \\
 24-Cr- 50 & 5.293E-2 & 4.392E-2$\pm$4.392E-6 & 4.392E-2 & 4.418E-2 & 4.392E-2$\pm$1.459E-4 &   \\
 24-Cr- 51 & 9.635E-2 & 9.649E-2$\pm$2.559E-2 & 7.120E-2 &    &    &   \\
 24-Cr- 52 & 9.253E-3$\pm$3.350E-4 & 8.146E-3 & 8.146E-3$\pm$1.606E-26 & 8.892E-3 & 9.186E-3$\pm$1.535E-14 &   \\
 24-Cr- 53 & 6.259E-2 & 3.172E-2$\pm$3.172E-6 & 3.197E-2$\pm$1.874E-11 & 3.905E-2 & 6.228E-2$\pm$8.711E-3 &   \\
 24-Cr- 54 & 4.897E-3 & 4.897E-3$\pm$4.897E-7 & 4.897E-3 & 4.069E-3 & 4.897E-3$\pm$1.731E-4 &   \\
 25-Mn- 52 &    & 1.801E-1$\pm$4.900E-2 & 6.635E-2 &    &    &   \\
 25-Mn- 53 &    & 1.488E-1$\pm$1.059E-2 & 5.212E-2 &    &    &   \\
 25-Mn- 54 & 2.725E-1$\pm$1.500E-1 & 2.725E-1$\pm$1.500E-1 & 1.064E-1 &    &    &   \\
 25-Mn- 55 & 3.809E-2$\pm$3.083E-3 & 3.811E-2$\pm$3.358E-3 & 3.785E-2$\pm$3.373E-3 & 3.555E-2 & 3.809E-2$\pm$3.083E-3 &   \\
 26-Fe- 54 & 3.294E-2$\pm$5.993E-3 & 2.470E-2 & 3.077E-2 & 4.751E-2 & 4.184E-2$\pm$4.520E-3 &   \\
 26-Fe- 55 & 1.060E-1$\pm$1.813E-2 & 1.060E-1$\pm$1.813E-2 & 8.511E-2 &    &    &   \\
 26-Fe- 56 & 1.279E-2$\pm$4.608E-4 & 1.147E-2$\pm$1.618E-3 & 1.262E-2$\pm$1.251E-3 & 1.452E-2 & 1.209E-2$\pm$1.594E-3 &   \\
 26-Fe- 57 & 4.205E-2 & 3.570E-2 & 4.205E-2 & 3.566E-2 & 3.598E-2 &   \\
 26-Fe- 58 & 1.647E-2 & 1.647E-2 & 1.647E-2$\pm$5.311E-9 & 3.166E-2 & 1.647E-2$\pm$9.166E-9 & 1.376E+1$\pm$3.712E-1 \\
 26-Fe- 59 &    & 5.311E-2$\pm$1.824E-2 & 1.859E-2 &    &    &   \\
 26-Fe- 60 &    & 1.512E-2$\pm$3.794E-6 & 7.912E-3 &    &    & 6.127E+0$\pm$6.175E-1 \\
 27-Co- 55 &    &    & 1.870E-2 &    &    &   \\
 27-Co- 56 &    & 1.785E-1$\pm$1.330E-1 & 4.929E-2 &    &    &   \\
 27-Co- 57 &    & 1.948E-1$\pm$7.818E-2 & 7.929E-2 &    &    &   \\
 27-Co- 58 & 2.483E-1 & 3.295E-1$\pm$1.476E-1 & 1.232E-1 &    &    &   \\
 27-Co- 58M & 7.416E-2 & 1.621E+0$\pm$8.163E-2 & 2.614E-1 &    &    &   \\
 27-Co- 59 & 3.920E-2 & 3.932E-2 & 3.918E-2$\pm$6.618E-3 & 3.185E-2 & 4.492E-2$\pm$7.750E-3 & 4.070E+1$\pm$2.349E-1 \\
 27-Co- 60 &    & 2.781E-1$\pm$1.986E-1 & 6.730E-2 &    &    &   \\
 27-Co- 62M &    & 2.059E-1$\pm$1.194E-1 &    &    &    &   \\
 28-Ni- 56 &    & 8.292E-3$\pm$3.101E-5 & 1.112E-2 &    &    &   \\
 28-Ni- 57 &    & 8.485E-2$\pm$5.218E-2 & 4.243E-2 &    &    &   \\
 28-Ni- 58 & 3.670E-2$\pm$3.142E-3 & 4.267E-2$\pm$1.737E-11 & 3.670E-2$\pm$9.223E-16 & 3.670E-2 & 3.670E-2$\pm$3.483E-3 &   \\
 28-Ni- 59 & 6.063E-2 & 9.836E-2$\pm$9.055E-2 & 1.108E-1 &    &    &   \\
 28-Ni- 60 & 3.036E-2$\pm$1.818E-3 & 3.168E-2$\pm$2.362E-11 & 3.036E-2$\pm$1.099E-15 & 3.168E-2 & 3.034E-2$\pm$2.311E-11 &   \\
 28-Ni- 61 & 1.098E-1 & 1.069E-1 & 1.066E-1 & 8.257E-2 & 1.115E-1$\pm$2.228E-2 &   \\
 28-Ni- 62 & 2.919E-2 & 2.353E-2$\pm$1.998E-11 & 2.919E-2 & 5.584E-2 & 2.925E-2$\pm$4.113E-12 &   \\
 28-Ni- 63 & 5.514E-2 & 3.356E-2$\pm$2.382E-2 & 5.695E-2 &    &    &   \\
 28-Ni- 64 & 2.504E-2 & 2.504E-2 & 2.504E-2 & 2.363E-2 & 2.504E-2$\pm$6.857E-12 & 8.864E+0$\pm$1.978E-1 \\
 28-Ni- 65 &    &    & 2.310E-2 &    &    &   \\
 28-Ni- 66 &    & 6.330E-3$\pm$2.983E-4 & 2.490E-3 &    &    &   \\
29-Cu-0 &    &    &    & 7.001E-2 &    &   \\
 29-Cu- 63 & 7.898E-2 & 8.194E-2$\pm$2.486E-3 & 8.308E-2 & 8.256E-2 & 8.207E-2$\pm$1.316E-2 &   \\
 29-Cu- 64 & 1.681E-1 & 2.979E-1$\pm$1.056E-1 & 1.279E-1 &    &    &   \\
 29-Cu- 65 & 3.886E-2 & 4.289E-2$\pm$1.316E-3 & 4.267E-2 & 4.308E-2 & 4.325E-2 & 3.025E+1$\pm$7.961E-1 \\
29-Cu-66 &    & 2.397E-1$\pm$6.365E-2 &    &    &    &   \\
 29-Cu- 67 &    & 1.114E-1$\pm$5.724E-2 & 2.831E-2 &    &    &   \\
 30-Zn- 62 &    &    & 4.552E-2 &    &    &   \\
 30-Zn- 63 &    &    & 5.896E-2 &    &    &   \\
 30-Zn- 64 & 6.845E-2 & 6.799E-2$\pm$8.757E-9 & 6.840E-2 & 6.845E-2 & 6.845E-2 & 5.486E+1$\pm$1.287E+0 \\
 30-Zn- 65 & 1.875E-1 & 3.341E-1$\pm$2.056E-1 & 1.984E-1 &    & 1.875E-1 &   \\
 30-Zn- 66 & 4.056E-2 & 4.041E-2$\pm$2.228E-10 & 4.056E-2 & 4.054E-2 & 4.056E-2 &   \\
 30-Zn- 67 & 1.317E-1 & 1.365E-1$\pm$1.549E-4 & 1.313E-1 & 1.289E-1 & 1.317E-1 &   \\
 30-Zn- 68 & 2.263E-2 & 2.342E-2$\pm$2.587E-9 & 2.265E-2 & 2.252E-2 & 2.263E-2 &   \\
 30-Zn- 69 & 1.181E-1 &    & 5.963E-2 &    &    &   \\
 30-Zn- 69M &    &    & 7.603E-2 &    &    &   \\
 30-Zn- 70 & 1.337E-2 & 2.345E-2$\pm$1.771E-5 & 1.337E-2 & 1.337E-2 & 1.337E-2 & 1.066E+1$\pm$6.741E-1 \\
 30-Zn- 71 &    &    & 5.513E-2 &    &    &   \\
 30-Zn- 72 &    &    & 8.745E-4 &    &    &   \\
 31-Ga- 67 &    & 3.950E-1$\pm$1.025E-1 & 1.958E-1 &    &    &   \\
 31-Ga- 69 & 1.315E-1 & 1.358E-1$\pm$1.915E-2 & 1.544E-1 & 1.358E-1$\pm$8.622E-3 & 1.315E-1 &   \\
31-Ga-70 & 2.344E-1 &    &    &    &    &   \\
 31-Ga- 71 & 1.373E-1 & 1.037E-1$\pm$1.512E-2 & 1.417E-1 & 1.424E-1$\pm$1.399E-2 & 1.373E-1 &   \\
 31-Ga- 72 &    &    & 2.677E-1 &    &    &   \\
32-Ge-0 &    &    &    & 4.494E-2 &    &   \\
 32-Ge- 68 &    &    & 8.995E-2 &    &    &   \\
 32-Ge- 69 &    &    & 3.703E-1 &    &    &   \\
 32-Ge- 70 & 9.789E-2 & 5.627E-2$\pm$1.220E-2 & 9.789E-2 & 5.168E-2 & 9.789E-2 &   \\
 32-Ge- 71 & 2.932E-1 &    & 3.029E-1 & 3.330E-1$\pm$1.055E-2 &    &   \\
 32-Ge- 72 & 5.614E-2 & 6.860E-2$\pm$9.713E-3 & 5.614E-2 & 3.564E-2 & 5.614E-2 &   \\
 32-Ge- 73 & 2.342E-1 & 2.657E-1$\pm$1.483E-1 & 2.342E-1 & 2.467E-1$\pm$1.241E-2 & 2.342E-1 &   \\
 32-Ge- 74 & 5.064E-2 & 3.539E-2$\pm$1.449E-3 & 5.064E-2 & 1.306E-2$\pm$1.360E-4 & 5.064E-2 & 3.999E+1$\pm$1.694E+0 \\
32-Ge 75 & 1.618E-1 &    &    & 2.308E-1$\pm$2.154E-2 &    &   \\
 32-Ge- 76 & 1.731E-2 & 2.443E-2$\pm$3.470E-4 & 1.731E-2 & 8.864E-3$\pm$1.526E-4 & 1.731E-2 &   \\
 32-Ge- 77 &    &    & 5.289E-2 & 1.854E-1$\pm$6.531E-3 &    &   \\
32-Ge-78 &    &    &    & 6.077E-3$\pm$3.818E-4 &    &   \\
 33-As- 71 &    & 7.566E-1$\pm$4.707E-1 & 3.769E-1 &    &    &   \\
 33-As- 72 &    & 5.532E-1$\pm$3.353E-1 & 4.074E-1 &    &    &   \\
 33-As- 73 & 8.447E-1 & 8.000E-1$\pm$5.344E-1 & 3.954E-1 &    &    &   \\
 33-As- 74 & 1.399E+0 & 1.328E+0$\pm$5.290E-1 & 8.431E-1 &    &    &   \\
 33-As- 75 & 5.024E-1 & 4.510E-1$\pm$3.883E-2 & 4.947E-1 & 5.022E-1$\pm$1.249E-3 & 4.947E-1 & 3.798E+2$\pm$9.875E+0 \\
 33-As- 76 &    & 9.929E-1$\pm$6.066E-1 & 6.018E-1 &    &    &   \\
 33-As- 77 &    & 3.737E-1$\pm$1.328E-1 & 1.120E-1 & 3.888E-1$\pm$2.025E-3 &    &   \\
 33-As- 79 &    &    &    & 2.804E-1$\pm$2.907E-4 &    &   \\
 34-Se- 72 &    &    & 1.984E-1 &    &    &   \\
 34-Se- 73 &    &    & 7.160E-1 &    &    &   \\
 34-Se- 74 & 2.321E-1 & 2.851E-1$\pm$7.393E-2 & 3.051E-1 & 2.341E-1 & 2.321E-1 &   \\
 34-Se- 75 & 1.086E+0$\pm$4.311E-1 & 1.086E+0$\pm$4.311E-1 & 7.462E-1 &    &    &   \\
 34-Se- 76 & 1.067E-1 & 1.493E-1$\pm$7.744E-2 & 1.830E-1 & 1.080E-1 & 1.067E-1 &   \\
 34-Se- 77 & 4.905E-1 & 4.984E-1$\pm$2.686E-1 & 5.598E-1 & 4.908E-1 & 4.905E-1 &   \\
 34-Se- 78 & 7.416E-2 & 6.495E-2$\pm$3.614E-3 & 9.046E-2 & 9.884E-2 & 9.890E-2 & 6.148E+1$\pm$1.002E+1 \\
 34-Se- 79 & 4.630E-1 & 3.101E-1$\pm$1.794E-1 & 5.652E-1 & 4.636E-1 & 4.630E-1 &   \\
 34-Se- 80 & 4.475E-2 & 4.657E-2$\pm$5.479E-4 & 4.331E-2 & 4.473E-2 & 4.475E-2 &   \\
34-Se- 81 & 1.182E-1 &    &    &    &    &   \\
 34-Se- 82 & 3.232E-2 & 5.164E-3$\pm$4.064E-6 & 9.055E-3 & 3.188E-2 & 3.232E-2 &   \\
 35-Br- 76 &    &    & 1.821E-1 &    &    &   \\
 35-Br- 77 &    & 1.099E+0$\pm$4.630E-1 & 6.356E-1 &    &    &   \\
 35-Br- 79 & 7.562E-1 & 7.052E-1$\pm$9.354E-2 & 7.732E-1 &    & 7.562E-1 & 6.541E+2$\pm$3.011E+1 \\
35-Br- 80 & 6.232E-1 &    &    &    &    &   \\
 35-Br- 81 & 2.532E-1 & 2.574E-1$\pm$3.366E-2 & 3.167E-1 &    & 2.532E-1 & 2.345E+2$\pm$2.510E+0 \\
 35-Br- 82 &    & 6.744E-1$\pm$2.005E-1 & 3.842E-1 &    &    &   \\
 36-Kr- 76 &    &    & 3.731E-1 &    &    &   \\
 36-Kr- 78 & 3.519E-1 & 3.018E-1$\pm$8.564E-2 & 4.674E-1 &    & 5.051E-1 &   \\
 36-Kr- 79 & 4.874E-1 &    & 7.332E-1 &    &    &   \\
 36-Kr- 80 & 3.247E-1 & 2.756E-1$\pm$3.540E-2 & 3.119E-1 &    & 3.247E-1 &   \\
 36-Kr- 81 & 6.935E-1$\pm$4.434E-1 &    & 6.692E-1 &    &    &   \\
 36-Kr- 82 & 1.147E-1 & 9.369E-2$\pm$1.235E-2 & 1.062E-1 &    & 1.147E-1 &   \\
 36-Kr- 83 & 3.042E-1 & 3.958E-1$\pm$1.215E-1 & 3.043E-1 & 3.042E-1 & 3.042E-1 &   \\
 36-Kr- 84 & 4.035E-2 & 3.614E-2$\pm$4.062E-4 & 4.285E-2 & 2.885E-2 & 2.966E-2 &   \\
 36-Kr- 85 & 1.378E-1 & 6.338E-2$\pm$2.371E-2 & 2.219E-1 & 7.833E-2 & 1.378E-1 &   \\
 36-Kr- 86 & 5.508E-3$\pm$3.290E-4 & 4.341E-3$\pm$1.383E-18 & 5.340E-3 & 5.340E-3 & 5.497E-3 &   \\
 36-Kr- 87 &    &    &    & 1.064E-2 &    &   \\
 36-Kr- 88 &    &    &    & 2.815E-3 &    &   \\
 37-Rb- 83 &    &    & 6.829E-1 &    &    &   \\
 37-Rb- 84 &    &    & 9.095E-1 &    &    &   \\
 37-Rb- 85 & 2.741E-1 & 2.916E-1$\pm$8.511E-2 & 3.241E-1 & 3.159E-1 & 3.153E-1 & 2.417E+2$\pm$3.660E+0 \\
 37-Rb- 86 & 3.547E-1 & 2.226E-1$\pm$2.288E-1 & 4.009E-1 &    & 3.547E-1 &   \\
 37-Rb- 87 & 2.556E-2 & 2.006E-2$\pm$4.149E-4 & 2.819E-2 & 2.563E-2 & 2.556E-2 &   \\
 37-Rb- 88 &    & 9.060E-2$\pm$8.699E-2 &    &    &    &   \\
 38-Sr- 82 &    &    & 2.924E-1 &    &    &   \\
 38-Sr- 83 &    & 1.337E+0$\pm$5.875E-1 & 1.142E+0 &    &    &   \\
 38-Sr- 84 & 3.478E-1 & 2.743E-1$\pm$4.444E-2 & 3.546E-1 &    & 3.478E-1 & 3.122E+2$\pm$4.117E+0 \\
 38-Sr- 85 & 3.739E-1 & 9.316E-1$\pm$3.904E-1 & 9.958E-1 &    &    &   \\
 38-Sr- 86 & 6.673E-2 & 6.306E-2$\pm$6.015E-4 & 7.262E-2 &    & 6.673E-2 &   \\
 38-Sr- 87 & 9.155E-2 & 8.454E-2$\pm$1.718E-2 & 1.031E-1 &    & 9.155E-2 &   \\
 38-Sr- 88 &  6.113E-3  & 6.078E-3$\pm$2.528E-20 & 6.087E-3 & 5.952E-3 & 5.952E-3 &   \\
 38-Sr- 89 & 1.658E-2 & 1.758E-2$\pm$9.375E-4 & 1.913E-2 & 1.658E-2$\pm$1.088E-6 & 1.658E-2 &   \\
 38-Sr- 90 & 1.581E-2 & 9.849E-3$\pm$2.024E-5 & 6.532E-3 & 1.577E-2 & 1.581E-2 &   \\
 39-Y - 86 &    &    & 1.249E+0 &    &    &   \\
 39-Y - 87 &    & 5.577E-1$\pm$1.248E-1 & 4.975E-1 &    &    &   \\
 39-Y - 87M &    &    & 8.874E-1 &    &    &   \\
 39-Y - 88 &    & 7.846E-1$\pm$2.724E-1 & 8.581E-1 &    &    &   \\
 39-Y - 89 & 2.377E-2$\pm$2.137E-3 & 2.377E-2$\pm$2.137E-3 & 2.258E-2 & 2.640E-2$\pm$8.366E-7 & 2.377E-2$\pm$2.137E-3 & 1.977E+1$\pm$2.911E-1 \\
 39-Y - 90 & 6.410E-2 & 1.294E-1$\pm$5.604E-2 & 1.577E-1 &    & 6.410E-2 &   \\
 39-Y - 91 & 9.967E-2 & 1.144E-1$\pm$3.326E-2 & 1.340E-1 & 9.971E-2$\pm$3.884E-4 & 9.967E-2 &   \\
 40-Zr- 86 &    &    & 3.526E-1 &    &    &   \\
 40-Zr- 88 &    & 2.473E-1$\pm$1.067E-1 & 6.804E-1 &    &    &   \\
 40-Zr- 89 &    & 5.095E-1$\pm$3.490E-1 & 5.439E-1 &    &    &   \\
 40-Zr- 90 & 2.055E-2$\pm$1.676E-3 & 2.121E-2$\pm$1.796E-3 & 2.073E-2$\pm$1.836E-5 & 2.261E-2 & 2.256E-2$\pm$4.004E-3 &   \\
 40-Zr- 91 & 7.567E-2$\pm$3.363E-3 & 8.477E-2$\pm$3.927E-3 & 7.260E-2 & 7.747E-2 & 1.289E-1$\pm$1.567E-2 &   \\
 40-Zr- 92 & 4.555E-2$\pm$3.647E-3 & 4.886E-2$\pm$3.806E-3 & 4.091E-2 & 5.025E-2 & 5.340E-2$\pm$3.108E-3 &   \\
 40-Zr- 93 & 1.160E-1$\pm$1.253E-3 & 1.160E-1$\pm$1.253E-3 & 1.081E-1 & 1.137E-1$\pm$4.476E-4 & 1.168E-1 &   \\
 40-Zr- 94 & 3.062E-2$\pm$2.832E-3 & 3.140E-2$\pm$2.968E-3 & 3.076E-2 & 3.254E-2 & 3.172E-2$\pm$2.790E-3 &   \\
 40-Zr- 95 & 1.490E-1$\pm$1.179E-3 & 9.852E-2$\pm$3.253E-2 & 9.973E-2 & 1.591E-1$\pm$2.936E-2 & 1.600E-1 &   \\
 40-Zr- 96 & 1.025E-2$\pm$2.164E-3 & 1.200E-2$\pm$2.482E-3 & 1.084E-2 & 1.431E-2 & 1.234E-2$\pm$3.020E-3 &   \\
 40-Zr- 97 &    &    & 1.070E-2 &    &    &   \\
 41-Nb- 90 &    &    & 1.035E+0 &    &    &   \\
 41-Nb- 91 &    & 2.430E-1$\pm$9.811E-2 & 2.259E-1 &    &    &   \\
 41-Nb- 91M &    &    & 1.229E-1 &    &    &   \\
 41-Nb- 92 &    & 3.376E-1$\pm$1.568E-1 & 3.065E-1 &    &    &   \\
 41-Nb- 92M &    &    & 3.518E-1 &    &    &   \\
 41-Nb- 93 & 3.036E-1 & 3.297E-1$\pm$5.321E-2 & 3.113E-1 & 3.018E-1 & 3.275E-1$\pm$1.047E-2 &   \\
 41-Nb- 93M &    &    & 1.179E-1 &    &    &   \\
 41-Nb- 94 & 3.636E-1 & 4.790E-1 & 4.203E-1 &    & 3.636E-1 &   \\
 41-Nb- 94M &    & 6.944E-1$\pm$5.536E-1 &    &    &    &   \\
 41-Nb- 95 & 4.522E-1$\pm$1.111E-1 & 6.270E-1 & 3.570E-1 & 4.453E-1$\pm$8.000E-3 & 4.522E-1$\pm$1.111E-1 &   \\
 41-Nb- 95M &    &    & 2.301E-1 &    &    &   \\
 41-Nb- 96 &    &    & 2.899E-1 &    &    &   \\
 42-Mo- 92 & 7.640E-2$\pm$4.615E-3 & 7.457E-2 & 7.457E-2 & 7.420E-2 & 7.387E-2 &   \\
 42-Mo- 93 & 2.145E-1$\pm$6.199E-2 & 2.145E-1$\pm$6.199E-2 & 2.258E-1 & 2.653E-1 &    &   \\
 42-Mo- 94 & 1.206E-1$\pm$1.190E-2 & 1.124E-1 & 1.124E-1 & 1.207E-1 & 1.201E-1 &   \\
 42-Mo- 95 & 4.196E-1$\pm$4.235E-2 & 4.196E-1$\pm$4.235E-2 & 4.341E-1 & 4.341E-1 & 4.182E-1 &   \\
 42-Mo- 96 & 1.159E-1$\pm$9.847E-3 & 1.171E-1 & 1.171E-1 & 1.160E-1 & 1.159E-1 &   \\
 42-Mo- 97 & 3.887E-1$\pm$5.711E-2 & 4.360E-1 & 4.360E-1 & 4.365E-1 & 4.344E-1 &   \\
 42-Mo- 98 & 1.052E-1$\pm$3.528E-3 & 9.554E-2 & 9.554E-2 & 1.049E-1 & 1.052E-1 &   \\
 42-Mo- 99 & 5.349E-1 & 3.029E-1$\pm$1.737E-1 & 4.004E-1 & 3.391E-1 & 5.349E-1 &   \\
 42-Mo-100 & 9.571E-2$\pm$4.676E-3 & 9.456E-2 & 9.456E-2 & 9.586E-2 & 9.660E-2 &   \\
 43-Tc- 95 &    &    & 4.971E-1 &    &    &   \\
 43-Tc- 95M &    &    & 3.527E-1 &    &    &   \\
 43-Tc- 96 &    & 9.214E-1$\pm$2.902E-1 & 8.973E-1 &    &    &   \\
 43-Tc- 97 &    & 7.693E-1$\pm$3.858E-1 & 4.623E-1 &    &    &   \\
 43-Tc- 97M &    &    & 3.600E-1 &    &    &   \\
 43-Tc- 98 & 1.289E+0$\pm$5.422E-1 & 1.289E+0$\pm$5.422E-1 & 9.793E-1 &    &    &   \\
 43-Tc- 99 & 1.019E+0$\pm$5.899E-3 & 9.769E-1 & 1.015E+0 & 8.621E-1$\pm$2.097E-3 & 1.165E+0$\pm$5.923E-3 &   \\
 44-Ru- 96 & 2.944E-1 & 2.019E-1$\pm$1.354E-2 & 2.415E-1 &    & 2.944E-1 & 2.065E+2$\pm$3.179E+0 \\
 44-Ru- 97 & 4.658E-1$\pm$3.749E-1 & 4.658E-1$\pm$3.749E-1 & 5.597E-1 &    &    &   \\
 44-Ru- 98 & 2.630E-1 & 1.894E-1$\pm$8.389E-2 & 2.374E-1 &    & 2.630E-1 &   \\
 44-Ru- 99 & 7.870E-1 & 7.553E-1$\pm$2.954E-1 & 1.022E+0 & 8.175E-1$\pm$3.078E-3 & 7.870E-1 &   \\
 44-Ru-100 & 2.260E-1 & 1.970E-1$\pm$2.406E-2 & 2.167E-1 & 2.291E-1$\pm$9.035E-4 & 2.260E-1 &   \\
 44-Ru-101 & 1.069E+0$\pm$9.664E-2 & 1.159E+0$\pm$1.998E-1 & 9.779E-1 & 1.041E+0$\pm$5.474E-3 & 1.069E+0$\pm$9.664E-2 &   \\
 44-Ru-102 & 2.123E-1$\pm$2.927E-2 & 2.123E-1$\pm$2.927E-2 & 2.083E-1 & 2.123E-1 & 2.123E-1$\pm$2.927E-2 &   \\
 44-Ru-103 & 6.508E-1$\pm$1.729E-1 & 6.508E-1$\pm$1.729E-1 & 5.878E-1 & 6.508E-1$\pm$5.696E-4 & 6.508E-1$\pm$1.729E-1 &   \\
 44-Ru-104 & 1.848E-1$\pm$1.421E-2 & 1.848E-1$\pm$1.421E-2 & 1.780E-1 & 1.848E-1$\pm$2.069E-3 & 1.848E-1$\pm$1.421E-2 &   \\
 44-Ru-105 & 4.735E-1 & 4.735E-1 & 5.459E-1 & 4.735E-1$\pm$2.809E-2 & 4.735E-1 &   \\
 44-Ru-106 & 1.121E-1$\pm$2.572E-2 & 1.357E-1$\pm$8.662E-2 & 1.104E-1 &    & 1.121E-1$\pm$2.572E-2 &   \\
 45-Rh- 99 &    & 4.830E-1$\pm$2.401E-1 & 6.286E-1 &    &    &   \\
 45-Rh- 99M &    &    & 9.017E-1 &    &    &   \\
 45-Rh-100 &    &    & 9.403E-1 &    &    &   \\
 45-Rh-101 &    & 6.844E-1$\pm$3.478E-1 & 5.457E-1 &    &    &   \\
 45-Rh-101M &    &    & 7.878E-1 &    &    &   \\
 45-Rh-102 &    & 1.667E+0$\pm$6.788E-1 & 1.459E+0 &    &    &   \\
 45-Rh-102M &    &    & 1.504E+0 &    &    &   \\
 45-Rh-103 & 8.934E-1 & 9.384E-1$\pm$3.283E-1 & 9.241E-1 & 9.535E-1$\pm$8.937E-5 & 8.774E-1$\pm$7.431E-2 & 9.492E+2$\pm$1.365E+1 \\
 45-Rh-104 & 1.365E+0 & 1.795E+0$\pm$7.251E-1 & 1.355E+0 &    &    &   \\
 45-Rh-105 & 8.992E-1 & 1.326E+0$\pm$9.290E-1 & 5.204E-1 & 9.041E-1$\pm$1.688E-3 & 9.041E-1 &   \\
 46-Pd-100 &    &    & 1.642E-1 &    &    &   \\
 46-Pd-101 &    &    & 9.345E-1 &    &    &   \\
 46-Pd-102 & 3.989E-1 & 4.008E-1$\pm$5.189E-2 & 3.198E-1 &    & 4.985E-1 & 3.905E+2$\pm$1.075E+1 \\
 46-Pd-103 & 1.049E+0 & 9.438E-1$\pm$3.803E-1 & 1.021E+0 &    &    &   \\
 46-Pd-104 & 3.094E-1 & 3.094E-1 & 2.986E-1 &    & 3.094E-1 &   \\
 46-Pd-105 & 1.289E+0$\pm$1.620E-1 & 1.289E+0$\pm$1.620E-1 & 1.337E+0 & 1.301E+0$\pm$2.120E-2 & 1.289E+0$\pm$1.620E-1 &   \\
 46-Pd-106 & 2.591E-1$\pm$5.415E-2 & 2.591E-1$\pm$5.415E-2 & 2.806E-1 &    & 2.591E-1$\pm$5.415E-2 &   \\
 46-Pd-107 & 1.406E+0$\pm$1.978E-1 & 1.406E+0$\pm$1.978E-1 & 1.422E+0 &    & 1.406E+0$\pm$1.978E-1 &   \\
 46-Pd-108 & 2.289E-1$\pm$5.041E-2 & 2.289E-1$\pm$5.041E-2 & 2.524E-1 & 2.223E-1$\pm$9.456E-3 & 2.289E-1$\pm$5.041E-2 &   \\
 46-Pd-109 & 1.208E+0 &    & 7.008E-1 &    &    &   \\
 46-Pd-110 & 1.704E-1 & 1.663E-1$\pm$3.843E-2 & 1.771E-1 &    & 1.704E-1 &   \\
 46-Pd-112 &    &    & 3.474E-2 &    &    &   \\
47-Ag-0 &    &    &    & 9.180E-1 &    &   \\
 47-Ag-105 &    &    & 8.325E-1 &    &    &   \\
 47-Ag-106M &    & 2.796E+0$\pm$5.130E-1 & 2.212E+0 &    &    &   \\
 47-Ag-107 & 9.025E-1 & 7.697E-1$\pm$1.407E-1 & 9.100E-1 & 9.081E-1 & 9.029E-1 &   \\
47-Ag-108 & 1.730E+0 & 1.974E+0$\pm$3.273E-1 &    &    &    &   \\
 47-Ag-108M &    &    & 2.335E+0 &    &    &   \\
 47-Ag-109 & 8.705E-1$\pm$1.306E-1 & 1.016E+0 & 8.726E-1 & 9.287E-1 & 9.894E-1$\pm$1.500E-1 &   \\
47-Ag- 110 &    & 1.263E+0$\pm$5.652E-1 &    &    &    &   \\
 47-Ag-110M & 2.842E+0 & 2.035E+0 & 2.035E+0 &    & 2.842E+0 &   \\
 47-Ag-111 & 6.710E-1 & 8.675E-1$\pm$5.386E-1 & 7.211E-1 &    & 6.710E-1 &   \\
 47-Ag-112 & 1.889E+0 &    &    &    &    &   \\
 47-Ag-113 & 5.476E-1 &    &    &    &    &   \\
 47-Ag-114 & 1.184E+0 &    &    &    &    &   \\
 47-Ag-115 & 4.105E-1 &    &    &    &    &   \\
 47-Ag-116 & 9.215E-1 &    &    &    &    &   \\
 47-Ag-117 & 3.078E-1 &    &    &    &    &   \\
 47-Ag-118M & 7.916E-1 &    &    &    &    &   \\
48-Cd-0 &    &    &    & 3.614E-1 &    &   \\
 48-Cd-106 & 5.578E-1 & 6.004E-1 & 5.427E-1 &    & 5.552E-1 &   \\
48-Cd-107 & 1.245E+0 &    &    &    &    &   \\
 48-Cd-108 & 4.436E-1 & 4.436E-1 & 3.883E-1 &    & 4.518E-1$\pm$1.156E-1 &   \\
 48-Cd-109 & 1.319E+0$\pm$5.714E-1 & 1.319E+0$\pm$5.714E-1 & 1.219E+0 &    &    &   \\
 48-Cd-110 & 2.591E-1 & 2.588E-1 & 2.501E-1 &    & 2.578E-1$\pm$8.145E-2 & 2.800E+2$\pm$3.638E+0 \\
 48-Cd-111 & 1.010E+0 & 7.949E-1 & 7.935E-1 &    & 1.107E+0$\pm$3.561E-1 & 8.711E+2$\pm$1.653E+1 \\
 48-Cd-112 & 2.388E-1 & 2.515E-1 & 2.021E-1 &    & 2.515E-1$\pm$1.123E-1 & 2.232E+2$\pm$3.110E+0 \\
 48-Cd-113 & 7.418E-1 & 6.500E-1 & 6.547E-1 & 6.675E-1$\pm$1.756E-3 & 7.130E-1$\pm$3.455E-1 & 7.730E+2$\pm$1.466E+1 \\
 48-Cd-113M &    &    & 9.703E-1 &    &    &   \\
 48-Cd-114 & 1.666E-1 & 1.666E-1 & 1.510E-1 &    & 1.666E-1$\pm$7.417E-2 & 1.541E+2$\pm$2.358E+0 \\
 48-Cd-115 &    &    & 4.292E-1 &    &    &   \\
 48-Cd-115M & 2.353E-1 & 2.353E-1 & 6.962E-1 &    & 2.353E-1 &   \\
 48-Cd-116 & 1.004E-1 & 1.015E-1 & 8.453E-2 &    & 1.016E-1$\pm$2.480E-2 & 8.867E+1$\pm$1.477E+0 \\
 49-In-111 &    &    & 1.120E+0 &    &    &   \\
 49-In-113 & 8.698E-1 & 7.705E-1 & 9.625E-1 & 1.008E+0 & 1.009E+0 &   \\
 49-In-114 & 1.185E+0 & 1.653E+0$\pm$5.069E-1 &    &    &    &   \\
 49-In-114M &    &    & 2.036E+0 &    &    &   \\
 49-In-115 & 8.262E-1 & 8.586E-1 & 8.586E-1 & 8.470E-1 & 8.471E-1 &   \\
 50-Sn-  0 &    &    &    & 1.052E-1 &    &   \\
 50-Sn-112 & 2.158E-1 & 2.222E-1 & 2.222E-1 & 2.160E-1 & 2.158E-1 &   \\
 50-Sn-113 & 7.156E-1 & 7.156E-1 & 9.240E-1 &    & 7.156E-1 &   \\
 50-Sn-114 & 1.692E-1 & 1.359E-1 & 1.359E-1 & 1.676E-1 & 1.692E-1 & 1.591E+2$\pm$2.583E+0 \\
 50-Sn-115 & 3.937E-1 & 4.118E-1 & 4.118E-1 & 4.302E-1 & 4.311E-1 & 4.137E+2$\pm$1.493E+1 \\
 50-Sn-116 & 1.096E-1 & 1.007E-1 & 1.007E-1 & 1.163E-1 & 1.096E-1 & 1.076E+2$\pm$1.492E+0 \\
 50-Sn-117 & 3.411E-1 & 3.823E-1 & 3.823E-1 & 3.417E-1 & 3.411E-1 & 3.716E+2$\pm$6.826E+0 \\
 50-Sn-117M &    &    & 6.890E-1 &    &    &   \\
 50-Sn-118 & 7.219E-2 & 7.840E-2 & 7.840E-2 & 7.407E-2 & 7.219E-2 & 7.341E+1$\pm$1.076E+0 \\
 50-Sn-119 & 2.271E-1 & 2.593E-1 & 2.593E-1 & 2.571E-1 & 2.583E-1 &   \\
 50-Sn-119M &    &    & 4.086E-1 &    &    &   \\
 50-Sn-120 & 4.189E-2 & 4.183E-2 & 4.183E-2 & 4.617E-2 & 4.193E-2 & 4.340E+1$\pm$7.365E-1 \\
 50-Sn-121 &    & 4.024E-1$\pm$3.591E-1 & 2.348E-1 &    &    &   \\
 50-Sn-121M & 4.385E-1 &    & 2.992E-1 &    &    &   \\
 50-Sn-122 & 1.760E-2 & 2.287E-2$\pm$2.236E-9 & 3.442E-2 & 2.625E-2 & 1.739E-2 &   \\
 50-Sn-123 & 4.035E-1 & 2.554E-1$\pm$9.974E-2 & 1.279E-1 &    & 4.035E-1 &   \\
 50-Sn-124 & 1.324E-2 & 2.321E-2$\pm$5.256E-8 & 2.233E-2 & 1.675E-2 & 1.369E-2 &   \\
 50-Sn-125 & 1.065E-1 & 7.936E-2$\pm$3.129E-2 & 6.867E-2 &    & 1.065E-1 &   \\
 50-Sn-126 & 1.178E-2 & 1.186E-2$\pm$4.372E-4 & 1.148E-2 & 1.197E-2 & 1.178E-2 &   \\
 50-Sn-128 &    &    &    & 5.824E-3 &    &   \\
 51-Sb-119 &    &    & 7.272E-1 &    &    &   \\
 51-Sb-120M &    &    & 1.777E+0 &    &    &   \\
 51-Sb-121 & 5.688E-1 & 5.883E-1 & 7.505E-1 & 5.911E-1$\pm$9.360E-3 & 5.688E-1 & 5.340E+2$\pm$5.858E+0 \\
 51-Sb-122 & 1.252E+0 & 9.492E-1$\pm$5.186E-1 & 1.131E+0 &    &    &   \\
 51-Sb-123 & 3.534E-1 & 3.551E-1 & 4.407E-1 & 3.611E-1 & 3.534E-1 & 3.160E+2$\pm$3.511E+0 \\
 51-Sb-124 & 1.044E+0 & 9.103E-1$\pm$7.447E-1 & 7.221E-1 & 1.038E+0 & 1.044E+0 &   \\
 51-Sb-125 & 5.772E-1 & 2.560E-1$\pm$1.179E-1 & 2.740E-1 & 5.167E-1$\pm$4.757E-3 & 5.772E-1 &   \\
 51-Sb-126 & 8.091E-1 & 4.120E-1$\pm$1.601E-1 & 3.880E-1 &    & 8.091E-1 &   \\
 51-Sb-127 &    & 1.006E-1$\pm$5.097E-2 & 1.799E-1 & 4.406E-2 &    &   \\
 52-Te-118 &    &    & 4.509E-1 &    &    &   \\
 52-Te-119 &    &    & 1.523E+0 &    &    &   \\
 52-Te-119M &    &    & 2.380E+0 &    &    &   \\
 52-Te-120 & 3.171E-1 & 5.527E-1$\pm$1.113E-1 & 5.818E-1 &    & 3.171E-1 & 4.776E+2$\pm$8.842E+0 \\
 52-Te-121 & 1.270E+0 & 1.229E+0$\pm$9.931E-1 & 1.102E+0 &    &    &   \\
 52-Te-121M & 1.988E+0 &    & 2.507E+0 &    &    &   \\
 52-Te-122 & 3.128E-1 & 2.750E-1$\pm$3.685E-2 & 3.191E-1 &    & 2.491E-1 & 3.649E+2$\pm$7.238E+0 \\
 52-Te-123 & 8.741E-1 & 1.287E+0$\pm$4.430E-1 & 9.010E-1 &    & 8.741E-1 & 9.630E+2$\pm$4.696E+1 \\
 52-Te-123M &    &    & 1.069E+0 &    &    &   \\
 52-Te-124 & 1.584E-1 & 1.110E-1$\pm$8.148E-3 & 1.667E-1 &    & 1.456E-1 & 1.790E+2$\pm$3.474E+0 \\
 52-Te-125 & 4.653E-1 & 4.395E-1$\pm$3.722E-2 & 5.044E-1 &    & 4.653E-1 & 5.078E+2$\pm$2.504E+1 \\
 52-Te-125M &    &    & 6.287E-1 &    &    &   \\
 52-Te-126 & 8.562E-2 & 7.422E-2$\pm$2.562E-3 & 9.637E-2 &    & 8.562E-2 & 9.563E+1$\pm$1.942E+0 \\
 52-Te-127 &    &    & 2.210E-1 &    &    &   \\
 52-Te-127M & 9.730E-1 & 5.159E-1$\pm$1.583E-1 & 5.254E-1 &    & 9.730E-1 &   \\
 52-Te-128 & 3.931E-2 & 3.396E-2$\pm$1.763E-4 & 4.332E-2 &    & 3.931E-2 & 4.596E+1$\pm$6.619E-1 \\
 52-Te-129 &    &    & 9.342E-2 &    &    &   \\
 52-Te-129M & 8.231E-1 & 1.639E-1$\pm$3.932E-2 & 2.429E-1 &    & 8.231E-1 &   \\
 52-Te-130 & 1.540E-2 & 1.151E-2$\pm$1.326E-4 & 1.598E-2 & 1.540E-2 & 1.540E-2 &   \\
52-Te-131 & 3.236E-2 &    &    &    &    &   \\
 52-Te-131M & 4.949E-2 & 1.202E-1$\pm$3.512E-2 & 8.781E-2 &    &    &   \\
 52-Te-132 & 1.666E-2 & 1.960E-3$\pm$1.743E-4 & 1.077E-2 &    & 1.666E-2 &   \\
 53-I -123 &    &    & 1.314E+0 &    &    &   \\
 53-I -124 &    &    & 2.155E+0 &    &    &   \\
 53-I -125 &    &    & 8.173E-1 &    &    &   \\
 53-I -126 &    & 1.711E+0$\pm$8.229E-1 & 1.476E+0 &    &    &   \\
 53-I -127 & 7.256E-1$\pm$9.590E-2 & 7.790E-1 & 7.700E-1 & 7.438E-1$\pm$3.901E-3 & 8.049E-1$\pm$1.060E-1 &   \\
 53-I -128 & 9.039E-1 & 7.715E-1$\pm$4.530E-1 & 9.336E-1 &    &    &   \\
 53-I -129 & 4.857E-1$\pm$9.189E-2 & 4.251E-1 & 4.293E-1 & 4.874E-1$\pm$8.159E-4 & 4.857E-1$\pm$9.189E-2 &   \\
 53-I -130 & 7.526E-1 & 7.526E-1 & 7.075E-1 & 6.532E-1 & 7.526E-1 &   \\
 53-I -131 & 2.941E-1 & 2.941E-1 & 1.320E-1 & 2.885E-1 & 2.941E-1 &   \\
 53-I -132 & 2.087E-1 &    &    &    &    &   \\
 53-I -132M & 2.273E-1 &    &    &    &    &   \\
 53-I -133 & 4.571E-2 &    & 6.643E-2 &    &    &   \\
53-I -134 & 3.128E-2 &    &    &    &    &   \\
 53-I -135 & 8.634E-3 & 8.634E-3 & 6.676E-4 & 8.634E-3$\pm$3.478E-4 & 8.634E-3 &   \\
 54-Xe-122 &    &    & 7.054E-1 &    &    &   \\
54-Xe-123 & 1.942E+0 & 1.942E+0 &    & 1.898E+0 & 1.942E+0 &   \\
 54-Xe-124 & 8.435E-1 & 7.499E-1$\pm$1.857E-1 & 9.990E-1 & 1.234E+0$\pm$1.151E-2 & 1.356E+0 & 6.305E+2$\pm$7.747E+1 \\
 54-Xe-125 & 1.795E+0 &    & 1.320E+0 &    &    &   \\
 54-Xe-126 & 7.201E-1 & 4.057E-1$\pm$8.151E-2 & 5.947E-1 &    & 7.201E-1 & 3.621E+2$\pm$5.091E+1 \\
 54-Xe-127 & 1.128E+0 & 9.687E-1$\pm$1.010E+0 & 8.060E-1 &    &    &   \\
 54-Xe-128 & 3.055E-1 & 2.831E-1 & 2.831E-1 &    & 3.055E-1 & 3.051E+2$\pm$4.930E+0 \\
 54-Xe-129 & 4.708E-1 & 6.760E-1 & 6.760E-1 & 6.639E-1 & 4.708E-1 & 7.424E+2$\pm$1.609E+1 \\
 54-Xe-129M &    &    & 7.482E-1 &    &    &   \\
 54-Xe-130 & 1.663E-1 & 1.663E-1 & 1.493E-1 &    & 1.663E-1 & 1.549E+2$\pm$2.752E+0 \\
 54-Xe-131 & 3.390E-1$\pm$4.572E-2 & 3.774E-1$\pm$1.159E-1 & 4.542E-1 & 4.423E-1 & 3.390E-1$\pm$4.572E-2 &   \\
 54-Xe-131M &    &    & 3.914E-1 &    &    &   \\
 54-Xe-132 & 5.152E-2$\pm$1.242E-2 & 5.152E-2$\pm$1.242E-2 & 6.915E-2 & 6.332E-2$\pm$5.659E-3 & 5.152E-2$\pm$1.242E-2 & 6.358E+1$\pm$2.904E+0 \\
 54-Xe-133 & 1.425E-1 & 1.416E-1 & 1.416E-1 & 1.416E-1 & 1.425E-1 &   \\
 54-Xe-133M &    &    & 1.437E-1 &    &    &   \\
 54-Xe-134 & 2.387E-2$\pm$5.343E-3 & 2.387E-2$\pm$5.343E-3 & 2.872E-2 & 2.387E-2$\pm$1.614E-4 & 2.387E-2$\pm$5.343E-3 & 2.178E+1$\pm$1.808E+0 \\
 54-Xe-135 & 7.342E-2 & 5.864E-3 & 3.693E-2 & 7.344E-2$\pm$1.109E-4 & 7.342E-2 &   \\
54-Xe-135M &    & 4.823E-2$\pm$1.227E-2 &    &    &    &   \\
 54-Xe-136 & 1.255E-3 & 1.255E-3 & 9.583E-4 & 1.255E-3 & 1.255E-3 & 9.697E-1$\pm$8.194E-2 \\
 55-Cs-129 &    &    & 7.280E-1 &    &    &   \\
 55-Cs-131 &    &    & 5.830E-1 &    &    &   \\
 55-Cs-132 &    &    & 1.084E+0 &    &    &   \\
 55-Cs-133 & 5.700E-1$\pm$6.648E-2 & 5.146E-1$\pm$5.962E-2 & 6.024E-1 & 5.671E-1$\pm$1.402E-3 & 5.146E-1$\pm$5.962E-2 &   \\
 55-Cs-134 & 7.044E-1 & 8.312E-1$\pm$5.225E-1 & 6.161E-1 & 1.295E+0 & 1.294E+0 &   \\
 55-Cs-135 & 2.248E-1$\pm$4.534E-2 & 1.834E-1 & 1.834E-1 & 2.255E-1$\pm$9.602E-4 & 2.248E-1$\pm$4.534E-2 & 1.713E+2$\pm$8.182E+0 \\
 55-Cs-136 & 2.034E-1 & 1.485E-1$\pm$1.198E-1 & 2.177E-1 &    & 2.034E-1 &   \\
 55-Cs-137 & 2.435E-2 & 1.168E-2$\pm$3.055E-3 & 1.154E-2 & 2.991E-2$\pm$1.062E-3 & 2.435E-2 &   \\
 56-Ba-128 &    &    & 7.467E-1 &    &    &   \\
 56-Ba-129 &    &    & 2.344E+0 &    &    &   \\
 56-Ba-130 & 8.350E-1 & 7.871E-1 & 7.507E-1 & 7.857E-1$\pm$6.173E-3 & 7.852E-1 & 7.783E+2$\pm$1.245E+1 \\
 56-Ba-131 & 9.712E-1 & 1.139E+0$\pm$4.700E-1 & 1.381E+0 &    &    &   \\
 56-Ba-132 & 4.899E-1 & 4.889E-1 & 3.943E-1 & 5.069E-1 & 4.899E-1 & 4.120E+2$\pm$8.980E+0 \\
 56-Ba-133 & 6.138E-1 & 4.644E-1$\pm$2.369E-1 & 6.132E-1 &    & 6.138E-1 &   \\
 56-Ba-133M &    &    & 1.650E+0 &    &    &   \\
 56-Ba-134 & 1.900E-1 & 2.464E-1 & 1.932E-1 & 2.518E-1$\pm$4.307E-3 & 2.420E-1 & 2.019E+2$\pm$6.635E+0 \\
 56-Ba-135 & 5.321E-1 & 5.538E-1 & 5.341E-1 & 5.541E-1$\pm$5.389E-3 & 5.321E-1 & 5.431E+2$\pm$1.730E+1 \\
 56-Ba-135M &    &    & 8.768E-1 &    &    &   \\
 56-Ba-136 & 7.599E-2 & 7.718E-2 & 7.304E-2 & 7.326E-2$\pm$3.703E-4 & 7.599E-2 & 7.472E+1$\pm$2.538E+0 \\
 56-Ba-137 & 8.672E-2 & 7.015E-2 & 8.512E-2 & 7.046E-2$\pm$7.213E-4 & 6.323E-2 & 1.016E+2$\pm$4.030E+0 \\
 56-Ba-138 & 4.183E-3 & 4.608E-3 & 4.678E-3 & 8.254E-3$\pm$3.406E-5 & 4.183E-3 &   \\
 56-Ba-139 & 4.615E-2 & 2.432E-2$\pm$1.378E-2 & 1.168E-2 &    &    &   \\
 56-Ba-140 & 1.079E-2 & 1.062E-1$\pm$3.650E-9 & 3.884E-3 &    & 1.079E-2 &   \\
 57-La-135 &    &    & 1.409E+0 &    &    &   \\
 57-La-137 &    & 6.261E-1$\pm$2.455E-1 & 5.262E-1 &    &    &   \\
 57-La-138 & 3.971E-1 & 5.586E-1$\pm$3.613E-1 & 5.138E-1 &    &    &   \\
 57-La-139 & 4.054E-2$\pm$8.878E-3 & 4.054E-2$\pm$6.277E-3 & 4.410E-2 & 4.054E-2$\pm$4.651E-5 & 4.054E-2 &   \\
 57-La-140 & 1.346E-1 & 1.770E-1$\pm$1.107E-1 & 1.055E-1 &    & 1.346E-1 &   \\
 57-La-141 &    &    & 5.889E-2 &    &    &   \\
 58-Ce-134 &    &    & 4.652E-1 &    &    &   \\
 58-Ce-135 &    &    & 1.173E+0 &    &    &   \\
 58-Ce-136 & 3.701E-1 & 3.130E-1$\pm$1.143E-1 & 3.004E-1 & 3.701E-1 & 3.701E-1 & 3.516E+2$\pm$1.634E+1 \\
58-Ce-137 & 8.732E-1 & 1.074E+0$\pm$4.935E-1 &    &    &    &   \\
 58-Ce-137M & 1.361E+0 &    & 1.461E+0 &    &    &   \\
 58-Ce-138 & 2.273E-1 & 1.795E-1$\pm$4.328E-2 & 1.583E-1 & 4.836E-2 & 2.273E-1 & 1.812E+2$\pm$3.143E+0 \\
 58-Ce-139 & 4.550E-1 & 2.600E-1$\pm$1.316E-1 & 2.778E-1 &    & 4.550E-1 &   \\
 58-Ce-140 & 1.713E-2 & 8.273E-3$\pm$1.061E-10 & 1.098E-2 & 1.098E-2 & 8.510E-3 & 1.149E+1$\pm$1.567E-1 \\
 58-Ce-141 & 3.048E-1$\pm$6.056E-2 & 3.048E-1$\pm$6.056E-2 & 1.136E-1 & 4.459E-2$\pm$4.781E-2 & 3.048E-1$\pm$6.056E-2 &   \\
 58-Ce-142 & 2.569E-2 & 2.182E-2 & 2.182E-2 & 2.182E-2 & 2.190E-2 & 2.802E+1$\pm$3.900E-1 \\
 58-Ce-143 & 1.406E-1 & 1.086E-1$\pm$4.753E-2 & 8.166E-2 &    & 1.406E-1 &   \\
 58-Ce-144 & 2.628E-2 & 4.078E-2 & 4.078E-2 & 4.083E-2$\pm$3.377E-3 & 2.628E-2 &   \\
 59-Pr-141 & 1.240E-1$\pm$1.153E-2 & 1.240E-1$\pm$1.153E-2 & 1.427E-1 & 1.278E-1$\pm$3.428E-3 & 1.240E-1 & 1.332E+2$\pm$2.439E+0 \\
 59-Pr-142 & 4.185E-1 & 4.419E-1$\pm$3.435E-1 & 2.561E-1 &    & 4.185E-1 &   \\
 59-Pr-143 & 1.222E-1 & 1.224E-1 & 2.238E-1 &    & 1.222E-1 &   \\
 60-Nd-140 &    &    & 3.396E-1 &    &    &   \\
 60-Nd-141 &    &    & 8.216E-1 &    &    &   \\
 60-Nd-142 & 3.656E-2 & 3.806E-2$\pm$2.736E-3 & 3.925E-2 & 5.700E-2 & 3.656E-2 & 3.892E+1$\pm$7.776E-1 \\
 60-Nd-143 & 2.676E-1$\pm$3.315E-2 & 2.814E-1$\pm$4.451E-2 & 2.592E-1 & 3.136E-1$\pm$9.536E-5 & 2.676E-1$\pm$3.315E-2 & 2.908E+2$\pm$5.254E+0 \\
 60-Nd-144 & 8.042E-2 & 8.042E-2 & 8.093E-2 & 7.729E-2 & 8.042E-2 & 9.403E+1$\pm$1.815E+0 \\
 60-Nd-145 & 4.766E-1$\pm$5.167E-2 & 4.746E-1$\pm$4.330E-2 & 4.591E-1 & 5.675E-1$\pm$1.693E-3 & 4.766E-1$\pm$5.167E-2 & 5.099E+2$\pm$8.657E+0 \\
 60-Nd-146 & 1.073E-1$\pm$1.206E-2 & 1.073E-1$\pm$1.206E-2 & 9.769E-2 & 1.329E-1$\pm$9.610E-4 & 1.073E-1$\pm$1.206E-2 & 1.043E+2$\pm$1.683E+0 \\
 60-Nd-147 & 9.513E-1 & 9.513E-1 & 1.125E+0 & 7.030E-1 & 9.513E-1 &   \\
 60-Nd-148 & 1.672E-1$\pm$1.703E-2 & 1.444E-1 & 1.444E-1 & 1.833E-1$\pm$1.429E-3 & 1.489E-1$\pm$1.543E-2 & 1.653E+2$\pm$2.771E+0 \\
 60-Nd-149 & 8.617E-1 &    & 3.790E-1 &    &    &   \\
 60-Nd-150 & 1.901E-1 & 1.578E-1$\pm$4.132E-2 & 1.663E-1 & 1.910E-1 & 1.676E-1 & 1.808E+2$\pm$7.148E+0 \\
 61-Pm-143 & 5.927E-1$\pm$3.678E-1 &    & 3.609E-1 &    &    &   \\
 61-Pm-144 & 1.638E+0$\pm$7.959E-1 &    & 1.057E+0 &    &    &   \\
 61-Pm-145 & 9.647E-1$\pm$5.199E-1 &    & 4.401E-1 &    &    &   \\
 61-Pm-146 & 1.847E+0 &    & 1.071E+0 &    &    &   \\
 61-Pm-147 & 7.869E-1 & 1.165E+0 & 7.869E-1 & 1.164E+0$\pm$2.793E-3 & 1.165E+0$\pm$2.345E-1 &   \\
 61-Pm-148 & 1.899E+0 & 1.899E+0 & 1.044E+0 & 1.900E+0$\pm$8.047E-3 & 1.899E+0 &   \\
 61-Pm-148M & 8.098E+0 & 5.505E+0$\pm$4.076E+0 & 2.075E+0 & 8.098E+0 & 8.098E+0 &   \\
 61-Pm-149 & 1.135E+0 & 6.382E-1 & 6.382E-1 & 1.134E+0$\pm$5.168E-3 & 2.333E+0 &   \\
 61-Pm-150 & 2.189E+0 &    & 2.100E+0 &    &    &   \\
 61-Pm-151 & 1.151E+0 & 1.151E+0 & 9.798E-1 &    & 2.872E+0 &   \\
 62-Sm-144 & 9.363E-2 & 9.363E-2 & 9.497E-2 & 9.469E-2 & 9.363E-2 &   \\
 62-Sm-145 & 8.963E-1$\pm$2.935E-1 & 8.963E-1$\pm$2.935E-1 & 5.479E-1 &    &    &   \\
 62-Sm-146 & 3.306E-1 & 2.420E-1$\pm$1.297E-1 & 1.091E-1 &    &    &   \\
 62-Sm-147 & 1.086E+0 & 1.191E+0$\pm$1.416E-1 & 1.076E+0 & 1.144E+0 & 1.086E+0 & 1.194E+3$\pm$2.017E+1 \\
 62-Sm-148 & 2.647E-1 & 2.647E-1 & 2.527E-1 & 2.665E-1 & 2.647E-1 &   \\
 62-Sm-149 & 2.004E+0$\pm$4.589E-1 & 2.004E+0$\pm$4.589E-1 & 2.042E+0 & 2.051E+0 & 2.004E+0$\pm$4.589E-1 & 2.186E+3$\pm$3.672E+1 \\
 62-Sm-150 & 4.565E-1 & 4.555E-1$\pm$5.776E-2 & 4.511E-1 & 4.474E-1$\pm$2.017E-3 & 4.565E-1 & 4.814E+2$\pm$7.179E+0 \\
 62-Sm-151 & 3.255E+0$\pm$9.928E-1 & 3.445E+0$\pm$5.146E-1 & 3.268E+0 & 2.242E+0$\pm$1.890E-3 & 3.255E+0$\pm$9.928E-1 & 3.639E+3$\pm$9.021E+1 \\
 62-Sm-152 & 5.000E-1$\pm$5.546E-2 & 5.017E-1$\pm$5.537E-2 & 5.054E-1 & 5.088E-1 & 5.000E-1$\pm$5.546E-2 & 5.417E+2$\pm$7.677E+0 \\
 62-Sm-153 & 1.259E+0 & 1.070E+0 & 1.217E+0 &    & 1.070E+0 &   \\
 62-Sm-154 & 3.106E-1 & 3.106E-1 & 3.135E-1 & 2.789E-1 & 3.106E-1 & 2.068E+2$\pm$3.224E+0 \\
 63-Eu-145 &    &    & 8.683E-1 &    &    &   \\
 63-Eu-146 &    &    & 2.130E+0 &    &    &   \\
 63-Eu-147 &    &    & 1.176E+0 &    &    &   \\
 63-Eu-148 &    &    & 3.267E+0 &    &    &   \\
 63-Eu-149 &    &    & 1.251E+0 &    &    &   \\
 63-Eu-150 &    &    & 4.052E+0 &    &    &   \\
 63-Eu-150M &    &    & 1.524E+0 &    &    &   \\
 63-Eu-151 & 3.997E+0 & 4.893E+0 & 4.003E+0 & 3.997E+0$\pm$1.097E-2 & 3.997E+0 &   \\
 63-Eu-152 & 5.016E+0 & 5.455E+0 & 5.455E+0 &    & 5.016E+0 &   \\
 63-Eu-152M &    & 1.277E+0$\pm$5.996E-1 & 2.012E+0 &    &    &   \\
 63-Eu-153 & 2.967E+0$\pm$7.009E-1 & 2.737E+0 & 2.737E+0 & 2.818E+0$\pm$1.929E-2 & 2.967E+0$\pm$7.009E-1 &   \\
 63-Eu-154 & 3.874E+0 & 3.874E+0 & 3.862E+0 & 3.874E+0 & 3.874E+0 &   \\
 63-Eu-155 & 1.609E+0 & 1.274E+0$\pm$2.572E-1 & 1.410E+0 & 1.274E+0$\pm$5.182E-3 & 1.552E+0 &   \\
 63-Eu-156 & 6.120E-1 & 1.115E+0 & 1.115E+0 &    & 6.120E-1 &   \\
 63-Eu-157 & 1.278E+0 & 1.278E+0 & 8.031E-1 &    & 1.278E+0 &   \\
 64-Gd-146 &    &    & 1.912E-1 &    &    &   \\
 64-Gd-147 &    &    & 1.176E+0 &    &    &   \\
 64-Gd-148 &    & 1.055E+0$\pm$1.804E-1 & 2.258E-1 &    &    &   \\
 64-Gd-149 &    & 3.060E+0$\pm$1.393E+0 & 1.689E+0 &    &    &   \\
 64-Gd-150 &    & 6.709E-1$\pm$3.071E-1 & 2.662E-1 &    &    &   \\
 64-Gd-151 &    & 5.116E+0$\pm$2.125E+0 & 2.519E+0 &    &    &   \\
 64-Gd-152 & 1.068E+0$\pm$3.729E-2 & 1.068E+0$\pm$3.729E-2 & 1.100E+0 & 1.091E+0 & 1.068E+0$\pm$3.729E-2 & 1.198E+3$\pm$2.282E+1 \\
 64-Gd-153 & 2.983E+0$\pm$9.483E-1 & 5.962E+0$\pm$2.188E+0 & 3.608E+0 &    & 2.983E+0$\pm$9.483E-1 &   \\
 64-Gd-154 & 1.049E+0$\pm$4.283E-2 & 1.049E+0$\pm$4.283E-2 & 1.074E+0 & 9.323E-1$\pm$3.989E-3 & 1.049E+0$\pm$4.283E-2 & 1.187E+3$\pm$1.928E+1 \\
 64-Gd-155 & 2.905E+0$\pm$1.483E-1 & 3.349E+0 & 3.004E+0 & 3.134E+0$\pm$5.897E-3 & 2.905E+0$\pm$1.483E-1 & 3.118E+3$\pm$5.010E+1 \\
 64-Gd-156 & 6.637E-1$\pm$2.926E-2 & 6.605E-1 & 6.514E-1 & 6.588E-1$\pm$3.614E-3 & 6.637E-1$\pm$2.926E-2 & 7.174E+2$\pm$1.030E+1 \\
 64-Gd-157 & 1.577E+0$\pm$5.618E-2 & 1.856E+0 & 1.576E+0 & 1.425E+0$\pm$3.648E-3 & 1.577E+0$\pm$5.618E-2 & 1.633E+3$\pm$2.647E+1 \\
 64-Gd-158 & 3.383E-1$\pm$1.440E-2 & 3.223E-1 & 3.537E-1 & 3.367E-1$\pm$1.712E-3 & 3.383E-1$\pm$1.440E-2 & 3.842E+2$\pm$5.817E+0 \\
 64-Gd-159 & 1.162E+0 &    & 4.588E-1 &    &    &   \\
 64-Gd-160 & 2.020E-1$\pm$1.989E-2 & 2.508E-1 & 2.097E-1 & 1.842E-1$\pm$6.311E-4 & 1.919E-1$\pm$1.919E-2 &   \\
 64-Gd-161 &    & 8.707E-1$\pm$1.416E-1 &    &    &    &   \\
 65-Tb-151 &    &    & 2.041E+0 &    &    &   \\
 65-Tb-152 &    &    & 7.272E+0 &    &    &   \\
 65-Tb-153 &    &    & 4.101E+0 &    &    &   \\
 65-Tb-154 &    &    & 7.734E+0 &    &    &   \\
 65-Tb-154M &    &    & 1.163E+1 &    &    &   \\
 65-Tb-155 &    &    & 3.013E+0 &    &    &   \\
 65-Tb-156 &    &    & 8.702E+0 &    &    &   \\
 65-Tb-156M &    &    & 9.368E+0 &    &    &   \\
 65-Tb-156N &    &    & 5.742E+0 &    &    &   \\
 65-Tb-157 &    &    & 2.184E+0 &    &    &   \\
 65-Tb-158 & 4.099E+0 & 9.710E+0$\pm$4.081E+0 & 5.071E+0 &    &    &   \\
 65-Tb-159 & 1.718E+0 & 1.716E+0 & 1.716E+0 &    & 2.306E+0 &   \\
 65-Tb-160 & 2.667E+0 & 6.828E+0$\pm$2.522E+0 & 2.880E+0 &    & 2.667E+0 &   \\
 65-Tb-161 & 1.688E+0 &    & 7.830E-1 &    &    &   \\
 66-Dy-154 & 1.676E+0 &    & 1.676E+0 &    &    &   \\
 66-Dy-155 & 4.855E+0 &    & 6.104E+0 &    &    &   \\
 66-Dy-156 & 1.680E+0 & 1.970E+0$\pm$4.237E-1 & 1.611E+0 &    & 1.680E+0 & 1.694E+3$\pm$6.913E+1 \\
 66-Dy-157 & 4.272E+0 &    & 4.448E+0 &    &    &   \\
 66-Dy-158 & 1.228E+0 & 1.415E+0$\pm$3.854E-1 & 9.851E-1 &    & 1.228E+0 &   \\
 66-Dy-159 & 4.048E+0 & 5.360E+0$\pm$3.428E+0 & 4.048E+0 &    &    &   \\
 66-Dy-160 & 9.102E-1 & 9.109E-1$\pm$1.309E-1 & 9.525E-1 &    & 9.101E-1 & 1.043E+3$\pm$1.914E+1 \\
 66-Dy-161 & 2.204E+0 & 2.203E+0 & 2.238E+0 &    & 2.203E+0 & 2.359E+3$\pm$3.626E+1 \\
 66-Dy-162 & 4.995E-1 & 5.019E-1 & 5.110E-1 &    & 5.019E-1 & 5.234E+2$\pm$7.916E+0 \\
 66-Dy-163 & 1.206E+0 & 1.205E+0 & 1.239E+0 &    & 1.205E+0 & 1.318E+3$\pm$2.201E+1 \\
 66-Dy-164 & 2.428E-1 & 2.347E-1$\pm$2.035E-2 & 2.346E-1 & 2.257E-1 & 2.434E-1 & 2.527E+2$\pm$4.718E+0 \\
 66-Dy-165 &    & 1.272E+0$\pm$8.180E-1 & 3.472E-1 &    &    &   \\
 66-Dy-166 &    &    & 8.427E-2 &    &    &   \\
 67-Ho-161 &    &    & 3.766E+0 &    &    &   \\
 67-Ho-162 &    &    & 4.163E+0 &    &    &   \\
 67-Ho-163 &    & 6.820E+0$\pm$2.780E+0 & 2.826E+0 &    &    &   \\
 67-Ho-164 &    &    & 2.809E+0 &    &    &   \\
 67-Ho-164M &    &    & 4.356E+0 &    &    &   \\
 67-Ho-165 & 1.466E+0 & 1.466E+0 & 1.424E+0 & 1.466E+0 & 1.466E+0 &   \\
 67-Ho-166 &    &    & 1.267E+0 &    &    &   \\
 67-Ho-166M & 1.313E+0 & 1.182E+1$\pm$5.061E+0 & 2.232E+0 &    & 1.313E+0 &   \\
 68-Er-160 &    &    & 1.132E+0 &    &    &   \\
 68-Er-161 &    &    & 5.782E+0 &    &    &   \\
 68-Er-162 & 9.411E-1 & 9.411E-1 & 1.652E+0 &    & 9.411E-1 &   \\
 68-Er-163 & 4.245E+0 &    &    &    &    &   \\
 68-Er-164 & 2.089E+0 & 2.089E+0 & 1.200E+0 &    & 2.089E+0 &   \\
 68-Er-165 & 3.124E+0 &    & 2.584E+0 &    &    &   \\
 68-Er-166 & 6.659E-1$\pm$6.656E-2 & 5.587E-1$\pm$1.609E-1 & 7.107E-1 &    & 7.658E-1$\pm$7.605E-2 &   \\
 68-Er-167 & 1.717E+0$\pm$2.810E-1 & 1.618E+0$\pm$2.889E-1 & 1.685E+0 &    & 1.717E+0$\pm$2.810E-1 &   \\
 68-Er-168 & 3.528E-1$\pm$3.395E-2 & 3.592E-1$\pm$8.856E-2 & 3.879E-1 &    & 3.257E-1$\pm$3.397E-2 &   \\
 68-Er-169 & 7.863E-1 & 7.317E-1$\pm$2.973E-1 & 3.330E-1 &    &    &   \\
 68-Er-170 & 2.097E-1$\pm$4.073E-2 & 2.011E-1$\pm$2.504E-2 & 2.783E-1 &    & 2.414E-1$\pm$4.684E-2 & 1.633E+2$\pm$2.337E+0 \\
 68-Er-171 &    & 7.443E-1$\pm$3.936E-1 & 2.437E-1 &    &    &   \\
 68-Er-172 &    & 1.955E-1$\pm$1.243E-1 & 5.828E-2 &    &    &   \\
 69-Tm-165 &    &    & 2.279E+0 &    &    &   \\
 69-Tm-166 &    &    & 8.269E+0 &    &    &   \\
 69-Tm-167 &    &    & 1.396E+0 &    &    &   \\
 69-Tm-168 & 2.290E+0 &    & 4.713E+0 &    & 2.290E+0 &   \\
 69-Tm-169 & 1.204E+0 & 1.321E+0$\pm$2.856E-1 & 1.166E+0 &    & 1.204E+0 &   \\
 69-Tm-170 & 2.020E+0 & 2.367E+0$\pm$7.924E-1 & 9.894E-1 &    & 2.020E+0 &   \\
 69-Tm-171 & 1.027E+0 & 1.118E+0$\pm$3.676E-1 & 3.990E-1 &    &    &   \\
 69-Tm-172 &    &    & 7.808E-1 &    &    &   \\
 70-Yb-166 &    &    & 9.823E-1 &    &    &   \\
 70-Yb-168 & 1.405E+0 & 1.356E+0$\pm$2.585E-1 & 1.315E+0 &    & 1.315E+0 & 1.213E+3$\pm$1.174E+1 \\
 70-Yb-169 & 2.944E+0 & 3.068E+0$\pm$5.788E-1 & 2.199E+0 &    &    &   \\
 70-Yb-170 & 8.434E-1 & 8.396E-1$\pm$8.734E-2 & 8.434E-1 &    & 8.434E-1 & 8.917E+2$\pm$1.299E+1 \\
 70-Yb-171 & 1.381E+0 & 1.341E+0$\pm$1.536E-1 & 1.381E+0 &    & 1.381E+0 & 1.420E+3$\pm$2.103E+1 \\
 70-Yb-172 & 3.894E-1 & 4.378E-1$\pm$7.495E-2 & 3.894E-1 &    & 3.894E-1 & 4.013E+2$\pm$5.766E+0 \\
 70-Yb-173 & 8.570E-1 & 9.480E-1$\pm$1.085E-1 & 8.570E-1 &    & 8.570E-1 & 8.909E+2$\pm$1.383E+1 \\
 70-Yb-174 & 1.754E-1 & 1.792E-1$\pm$3.165E-2 & 1.754E-1 &    & 1.754E-1 & 1.778E+2$\pm$2.836E+0 \\
 70-Yb-175 & 8.984E-1 & 8.917E-1$\pm$2.928E-1 & 3.535E-1 &    &    &   \\
 70-Yb-176 & 1.448E-1 & 1.058E-1$\pm$9.761E-3 & 1.333E-1 &    & 1.333E-1 & 1.376E+2$\pm$2.876E+0 \\
 71-Lu-169 &    &    & 4.791E+0 &    &    &   \\
 71-Lu-170 &    &    & 4.588E+0 &    &    &   \\
 71-Lu-171 &    &    & 3.888E+0 &    &    &   \\
 71-Lu-172 &    &    & 4.776E+0 &    &    &   \\
 71-Lu-173 &    & 4.749E+0$\pm$2.032E+0 & 1.203E+0 &    &    &   \\
 71-Lu-174 &    & 3.178E+0$\pm$1.358E+0 & 2.386E+0 &    &    &   \\
 71-Lu-174M &    &    & 3.415E+0 &    &    &   \\
 71-Lu-175 & 1.398E+0 & 1.390E+0$\pm$1.136E-1 & 1.431E+0 &    & 1.450E+0 & 1.431E+3$\pm$2.131E+1 \\
 71-Lu-176 & 1.959E+0 & 2.125E+0$\pm$2.883E-1 & 1.759E+0 &    & 1.686E+0 & 1.917E+3$\pm$2.889E+1 \\
 71-Lu-177 &    & 2.263E+0$\pm$1.666E+0 & 1.251E+0 &    &    &   \\
 71-Lu-177M &    &    & 2.468E+0 &    &    &   \\
 72-Hf-170 &    &    & 1.244E+0 &    &    &   \\
 72-Hf-171 &    &    & 6.340E+0 &    &    &   \\
 72-Hf-172 &    &    & 9.105E-1 &    &    &   \\
 72-Hf-173 &    &    & 1.939E+0 &    &    &   \\
 72-Hf-174 & 1.060E+0 & 9.845E-1$\pm$2.285E-1 & 1.060E+0 & 7.389E-1 & 1.060E+0 & 1.021E+3$\pm$2.614E+1 \\
 72-Hf-175 & 2.770E+0 & 3.198E+0$\pm$1.740E+0 & 2.105E+0 &    &    &   \\
 72-Hf-176 & 6.414E-1 & 5.158E-1$\pm$5.786E-2 & 6.414E-1 & 4.982E-1 & 6.414E-1 & 7.222E+2$\pm$1.451E+1 \\
 72-Hf-177 & 1.659E+0 & 1.585E+0$\pm$1.503E-1 & 1.651E+0 & 1.520E+0 & 1.651E+0 & 1.812E+3$\pm$2.622E+1 \\
 72-Hf-178 & 3.914E-1 & 3.729E-1$\pm$3.940E-2 & 3.935E-1 & 3.321E-1 & 3.935E-1 & 3.674E+2$\pm$5.138E+0 \\
 72-Hf-178M &    &    & 2.783E+0 &    &    &   \\
 72-Hf-179 & 1.080E+0 & 1.087E+0$\pm$1.200E-1 & 1.083E+0 & 1.078E+0 & 1.083E+0 & 1.089E+3$\pm$1.997E+1 \\
 72-Hf-179M &    &    & 1.495E+0 &    &    &   \\
 72-Hf-180 & 2.131E-1 & 1.978E-1$\pm$3.201E-2 & 2.131E-1 & 1.910E-1 & 2.131E-1 & 1.812E+2$\pm$2.861E+0 \\
 72-Hf-180M &    &    & 6.587E-1 &    &    &   \\
 72-Hf-181 & 2.912E-1 & 4.284E-1$\pm$2.576E-1 & 2.912E-1 &    & 2.912E-1 &   \\
 72-Hf-182 & 1.577E-1 & 1.619E-1$\pm$2.507E-2 & 1.577E-1 &    & 1.577E-1 & 1.496E+2$\pm$6.565E+0 \\
 73-Ta-177 &    &    & 3.677E+0 &    &    &   \\
 73-Ta-179 &    & 3.489E+0$\pm$2.171E+0 & 2.380E+0 &    &    &   \\
 73-Ta-180 &    &    & 1.723E+0 &    & 1.982E+0 & 2.036E+3$\pm$1.470E+2 \\
 73-Ta-180M & 1.694E+0 & 1.841E+0$\pm$3.053E-1 & 1.694E+0 &    &    &   \\
 73-Ta-181 & 9.415E-1$\pm$1.425E-2 & 8.412E-1 & 9.125E-1 & 8.419E-1 & 8.411E-1 & 9.215E+2$\pm$1.652E+1 \\
 73-Ta-182 & 1.152E+0 & 1.342E+0$\pm$4.528E-1 & 1.288E+0 &    & 1.152E+0 &   \\
 73-Ta-183 &    &    & 5.770E-1 &    &    &   \\
 74-W -178 &    &    & 8.213E-1 &    &    &   \\
 74-W -179 &    &    & 2.610E+0 &    &    &   \\
 74-W -180 & 6.031E-1$\pm$1.318E-1 & 6.134E-1$\pm$1.833E-1 & 6.074E-1 & 6.215E-1 & 6.031E-1$\pm$1.318E-1 & 7.182E+2$\pm$4.740E+1 \\
 74-W -181 & 3.256E+0 & 2.723E+0$\pm$1.118E+0 & 1.810E+0 &    &    &   \\
 74-W -182 & 3.119E-1$\pm$1.042E-2 & 3.282E-1$\pm$1.338E-2 & 3.036E-1 & 3.057E-1 & 3.196E-1$\pm$1.219E-2 &   \\
 74-W -183 & 6.476E-1$\pm$2.841E-2 & 5.903E-1$\pm$2.504E-2 & 6.418E-1 & 6.576E-1 & 6.448E-1$\pm$2.854E-2 &   \\
 74-W -184 & 2.726E-1$\pm$1.642E-2 & 2.379E-1$\pm$1.130E-2 & 2.646E-1 & 2.574E-1 & 2.728E-1$\pm$1.791E-2 &   \\
 74-W -185 & 1.273E+0 & 9.343E-1$\pm$4.666E-1 & 6.253E-1 &    &    &   \\
 74-W -186 & 2.047E-1$\pm$4.924E-3 & 1.862E-1$\pm$8.303E-3 & 2.080E-1 & 2.096E-1 & 2.091E-1$\pm$5.111E-3 & 1.916E+2$\pm$2.841E+0 \\
 74-W -187 &    &    & 2.984E-1 &    &    &   \\
 74-W -188 &    & 2.184E-1$\pm$1.088E-1 & 5.688E-2 &    &    &   \\
 75-Re-181 &    &    & 3.152E+0 &    &    &   \\
 75-Re-182 &    &    & 5.428E+0 &    &    &   \\
 75-Re-182M &    &    & 4.677E+0 &    &    &   \\
 75-Re-183 &    &    & 1.347E+0 &    &    &   \\
 75-Re-184 &    &    & 2.054E+0 &    &    &   \\
 75-Re-184M &    &    & 3.204E+0 &    &    &   \\
 75-Re-185 & 1.275E+0 & 1.865E+0$\pm$3.716E-1 & 1.435E+0 &    & 1.290E+0 &   \\
 75-Re-186 &    & 2.122E+0$\pm$6.999E-1 & 1.781E+0 &    &    &   \\
 75-Re-186M & 2.971E+0 &    & 2.230E+0 &    &    &   \\
 75-Re-187 & 1.107E+0 & 1.279E+0$\pm$1.600E-1 & 1.285E+0 &    & 1.121E+0 & 1.253E+3$\pm$3.415E+1 \\
 75-Re-188 &    & 1.628E+0$\pm$7.118E-1 & 5.969E-1 &    &    &   \\
 75-Re-189 &    &    & 4.408E-1 &    &    &   \\
 75-Re-190 &    &    & 5.946E-1 &    &    &   \\
 76-Os-182 &    &    & 9.912E-1 &    &    &   \\
 76-Os-183 &    &    & 4.026E+0 &    &    &   \\
 76-Os-184 & 7.803E-1 & 6.400E-1$\pm$1.444E-1 & 7.803E-1 &    &    & 6.056E+2$\pm$2.471E+1 \\
 76-Os-185 & 2.849E+0 & 1.709E+0$\pm$8.061E-1 & 1.097E+0 &    &    &   \\
 76-Os-186 & 4.925E-1 & 4.144E-1$\pm$1.073E-1 & 4.925E-1 &    &    &   \\
 76-Os-187 & 1.349E+0 & 1.247E+0$\pm$1.579E-1 & 1.349E+0 &    &    &   \\
 76-Os-188 & 3.904E-1 & 2.792E-1$\pm$1.117E-1 & 3.904E-1 &    &    &   \\
 76-Os-189 & 1.235E+0 & 1.414E+0$\pm$2.032E-1 & 1.235E+0 &    &    &   \\
 76-Os-190 & 3.793E-1 & 3.322E-1$\pm$6.936E-2 & 3.793E-1 &    &    & 2.807E+2$\pm$6.325E+0 \\
 76-Os-191 & 1.345E+0$\pm$7.126E-1 & 1.345E+0$\pm$7.126E-1 & 7.586E-1 &    &    &   \\
 76-Os-191M &    &    & 4.252E-1 &    &    &   \\
 76-Os-192 & 2.499E-1 & 1.685E-1$\pm$4.808E-2 & 2.499E-1 &    &    & 1.605E+2$\pm$3.738E+0 \\
 76-Os-193 &    & 4.984E-1$\pm$3.445E-1 & 2.739E-1 &    &    &   \\
 76-Os-194 &    &    & 2.721E-2 &    &    &   \\
 77-Ir-185 &    &    & 3.476E+0 &    &    &   \\
 77-Ir-186 &    &    & 6.615E+0 &    &    &   \\
 77-Ir-187 &    &    & 2.416E+0 &    &    &   \\
 77-Ir-188 &    &    & 3.672E+0 &    &    &   \\
 77-Ir-189 &    &    & 1.372E+0 &    &    &   \\
 77-Ir-190 &    & 3.199E+0$\pm$1.581E+0 & 3.766E+0 &    &    &   \\
 77-Ir-191 & 1.419E+0$\pm$1.428E-4 & 1.419E+0$\pm$1.428E-4 & 1.592E+0 &    & 1.419E+0$\pm$1.428E-4 & 1.372E+3$\pm$3.843E+1 \\
 77-Ir-192 & 2.634E+0$\pm$7.443E-1 & 2.634E+0$\pm$7.443E-1 & 3.165E+0 &    &    &   \\
 77-Ir-192N &    &    & 2.355E+0 &    &    &   \\
 77-Ir-193 & 1.254E+0$\pm$1.818E-4 & 1.254E+0$\pm$1.818E-4 & 9.807E-1 &    & 1.254E+0$\pm$1.818E-4 & 1.008E+3$\pm$6.957E+1 \\
 77-Ir-193M &    &    & 1.090E+0 &    &    &   \\
 77-Ir-194 &    &    & 6.944E-1 &    &    &   \\
 77-Ir-194M & 1.903E+0 &    & 1.106E+0 &    &    &   \\
 77-Ir-195 &    &    & 2.275E-1 &    &    &   \\
 77-Ir-196 &    &    & 2.769E-1 &    &    &   \\
 77-Ir-196M &    &    & 2.455E-1 &    &    &   \\
 78-Pt-188 &    &    & 6.404E-1 &    &    &   \\
 78-Pt-189 &    &    & 3.411E+0 &    &    &   \\
 78-Pt-190 & 6.900E-1$\pm$8.377E-2 & 9.965E-1$\pm$4.096E-1 & 5.402E-1 &    &    & 5.791E+2$\pm$2.359E+1 \\
 78-Pt-191 & 2.688E+0$\pm$8.436E-1 & 1.962E+0$\pm$2.037E+0 & 2.161E+0 &    &    &   \\
 78-Pt-192 & 2.889E-1$\pm$5.545E-3 & 6.310E-1$\pm$1.011E-1 & 4.780E-1 &    &    &   \\
 78-Pt-193 & 1.273E+0$\pm$4.451E-1 & 9.073E-1$\pm$3.222E-1 & 9.510E-1 &    &    &   \\
 78-Pt-193M &    &    & 1.555E+0 &    &    &   \\
 78-Pt-194 & 2.949E-1$\pm$1.840E-2 & 3.326E-1$\pm$4.398E-2 & 3.046E-1 &    &    &   \\
 78-Pt-195 & 7.045E-1$\pm$9.009E-2 & 8.683E-1$\pm$2.270E-1 & 6.697E-1 &    &    &   \\
 78-Pt-195M &    &    & 1.039E+0 &    &    &   \\
 78-Pt-196 & 1.873E-1$\pm$4.256E-3 & 2.117E-1$\pm$3.025E-2 & 1.692E-1 &    &    &   \\
 78-Pt-197 & 6.384E-1$\pm$1.148E-1 &    & 2.998E-1 &    &    &   \\
 78-Pt-198 & 2.175E-1$\pm$5.449E-3 & 1.533E-1$\pm$1.042E-2 & 1.005E-1 &    &    & 9.680E+1$\pm$2.384E+0 \\
 78-Pt-200 &    &    & 1.106E-2 &    &    &   \\
 78-Pt-202 &    &    & 4.785E-3 &    &    &   \\
 79-Au-193 &    &    & 1.149E+0 &    &    &   \\
 79-Au-194 &    &    & 1.671E+0 &    &    &   \\
 79-Au-195 &    &    & 7.007E-1 &    &    &   \\
 79-Au-196 &    &    & 9.536E-1 &    &    &   \\
 79-Au-197 & 6.880E-1$\pm$1.525E-6 & 6.894E-1$\pm$9.683E-3 & 6.792E-1 & 6.802E-1 & 6.804E-1$\pm$9.112E-3 & 6.832E+2$\pm$6.741E+0 \\
 79-Au-198 &    &    & 4.053E-1 &    &    &   \\
 79-Au-198M &    &    & 9.861E-1 &    &    &   \\
 79-Au-199 &    &    & 1.458E-1 &    &    &   \\
 79-Au-200M &    &    & 5.009E-1 &    &    &   \\
 80-Hg-  0 &    &    &    & 1.768E-1 &    &   \\
 80-Hg-193 &    &    & 2.041E+0 &    &    &   \\
 80-Hg-193M &    &    & 3.172E+0 &    &    &   \\
 80-Hg-194 &    &    & 3.546E-1 &    &    &   \\
 80-Hg-195 &    &    & 1.404E+0 &    &    &   \\
 80-Hg-195M &    &    & 1.935E+0 &    &    &   \\
 80-Hg-196 & 3.755E-2 & 3.755E-2 & 2.160E-1 &    &    & 2.127E+2$\pm$5.894E+0 \\
 80-Hg-197 & 1.402E+0 &    & 7.397E-1 &    &    &   \\
 80-Hg-197M & 2.076E+0 &    & 1.053E+0 &    &    &   \\
 80-Hg-198 & 1.739E-1 & 2.539E-1$\pm$8.453E-2 & 2.073E-1 &    &    &   \\
 80-Hg-199 & 4.262E-1 & 3.622E-1$\pm$6.670E-2 & 4.195E-1 &    &    &   \\
 80-Hg-200 & 1.370E-1 & 9.492E-2$\pm$1.686E-2 & 1.340E-1 &    &    &   \\
 80-Hg-201 & 2.947E-1 & 3.750E-1$\pm$9.437E-2 & 3.212E-1 &    &    &   \\
 80-Hg-202 & 9.231E-2 & 3.161E-2$\pm$8.859E-4 & 8.226E-2 &    &    &   \\
 80-Hg-203 & 4.504E-1$\pm$1.644E-1 & 4.504E-1$\pm$1.644E-1 & 1.125E-1 &    &    &   \\
 80-Hg-204 & 4.676E-2 & 4.676E-2 & 5.218E-2 &    &    &   \\
 81-Tl-  0 &    &    &    & 5.613E-2 &    &   \\
 81-Tl-200 &    &    & 5.356E-1 &    &    &   \\
 81-Tl-201 &    &    & 1.324E-1 &    &    &   \\
 81-Tl-202 &    & 1.232E+0$\pm$5.326E-1 & 2.965E-1 &    &    &   \\
 81-Tl-203 & 1.868E-1 & 1.066E-1$\pm$1.292E-3 & 1.905E-1 &    &    &   \\
 81-Tl-204 & 5.444E-1$\pm$2.538E-1 & 5.444E-1$\pm$2.538E-1 & 1.946E-1 &    &    &   \\
 81-Tl-205 & 5.671E-2 & 1.144E-1$\pm$9.340E-4 & 5.738E-2 &    &    &   \\
 82-Pb-200 &    &    & 1.615E-1 &    &    &   \\
 82-Pb-202 &    &    & 1.006E-1 &    &    &   \\
 82-Pb-203 &    &    & 2.374E-1 &    &    &   \\
 82-Pb-204 & 8.278E-2$\pm$3.533E-3 & 7.496E-2$\pm$4.511E-4 & 9.046E-2$\pm$1.479E-3 & 8.412E-2 & 9.046E-2 &   \\
 82-Pb-205 & 2.348E-1$\pm$6.975E-2 & 3.000E-1$\pm$1.957E-3 & 2.180E-1 &    &    &   \\
 82-Pb-206 & 1.484E-2 & 1.521E-2$\pm$4.324E-16 & 1.521E-2$\pm$1.222E-16 & 1.407E-2 & 1.407E-2 &   \\
 82-Pb-207 & 1.205E-2 & 1.152E-2$\pm$5.264E-14 & 1.178E-2$\pm$5.263E-14 & 8.979E-3 & 8.979E-3 &   \\
 82-Pb-208 & 3.721E-4$\pm$1.116E-4 & 3.279E-4$\pm$2.114E-20 & 3.279E-4$\pm$2.114E-20 & 5.220E-4 & 6.445E-4 &   \\
 82-Pb-209 &    &    & 1.589E-3 &    &    &   \\
 82-Pb-210 &    &    & 1.416E-4 &    &    &   \\
 83-Bi-203 &    &    & 5.745E-1 &    &    &   \\
 83-Bi-205 &    &    & 2.314E-1 &    &    &   \\
 83-Bi-206 &    &    & 3.027E-1 &    &    &   \\
 83-Bi-207 &    &    & 1.024E-1 &    &    &   \\
 83-Bi-208 &    & 3.922E-2$\pm$1.946E-2 & 5.047E-2 &    &    &   \\
 83-Bi-209 & 3.537E-3$\pm$5.381E-4 & 3.406E-3 & 3.170E-3$\pm$2.109E-4 & 3.410E-3 & 3.910E-3 &   \\
 83-Bi-210 &    & 1.084E-2$\pm$4.826E-3 & 9.113E-3 &    &    &   \\
 83-Bi-210M & 1.860E-2 &    & 1.491E-2 &    &    &   \\
 84-Po-206 &    &    & 1.051E-1 &    &    &   \\
 84-Po-207 &    &    & 2.087E-1 &    &    &   \\
 84-Po-208 & 1.233E-1$\pm$3.591E-2 & 1.233E-1$\pm$3.591E-2 & 5.011E-2 &    &    &   \\
 84-Po-209 & 3.714E-2 & 2.213E-2$\pm$1.188E-2 & 4.309E-2 &    &    &   \\
 84-Po-210 & 1.388E-3$\pm$4.106E-7 &    & 2.069E-3 &    &    &   \\
 86-Rn-211 &    &    & 1.356E-1 &    &    &   \\
 86-Rn-222 &    &    & 3.183E-2 &    &    &   \\
 88-Ra-223 & 6.776E-1 & 6.776E-1 & 6.776E-1 &    &    &   \\
 88-Ra-224 & 2.475E-1 & 2.475E-1 & 2.475E-1 &    &    &   \\
 88-Ra-225 & 7.407E-1 & 7.407E-1 & 7.407E-1 &    &    &   \\
 88-Ra-226 & 4.877E-1 & 3.157E-1$\pm$2.202E-1 & 4.877E-1 &    &    &   \\
 88-Ra-228 &    &    & 7.641E-2 &    &    &   \\
 89-Ac-225 & 2.070E+0$\pm$6.195E-1 & 2.070E+0$\pm$6.193E-1 & 2.070E+0$\pm$6.193E-1 &    &    &   \\
 89-Ac-226 & 2.405E+0$\pm$7.535E-1 & 2.405E+0$\pm$7.532E-1 & 2.405E+0$\pm$7.532E-1 &    &    &   \\
 89-Ac-227 & 1.522E+0$\pm$4.064E-1 & 1.522E+0$\pm$4.062E-1 & 1.522E+0$\pm$4.062E-1 &    &    &   \\
 90-Th-227 & 1.291E+0$\pm$7.199E-1 & 1.291E+0$\pm$7.198E-1 & 1.291E+0$\pm$7.198E-1 &    &    &   \\
 90-Th-228 & 8.187E-1$\pm$2.104E-1 & 8.187E-1$\pm$2.104E-1 & 8.187E-1$\pm$2.104E-1 &    &    &   \\
 90-Th-229 & 1.843E+0$\pm$4.472E-1 & 1.843E+0$\pm$4.470E-1 & 1.843E+0$\pm$4.470E-1 &    &    &   \\
 90-Th-230 & 7.660E-1$\pm$1.836E-1 & 2.378E-1 & 7.660E-1$\pm$1.836E-1 &    & 7.660E-1 &   \\
 90-Th-231 & 1.643E+0$\pm$6.447E-1 &    & 1.643E+0$\pm$6.446E-1 &    & 1.643E+0$\pm$6.446E-1 &   \\
 90-Th-232 & 5.372E-1$\pm$3.094E-3 & 5.372E-1$\pm$3.094E-3 & 5.257E-1$\pm$1.466E-2 & 5.358E-1 & 5.257E-1$\pm$1.466E-2 &   \\
 90-Th-233 & 6.651E-1$\pm$3.177E-1 & 6.651E-1$\pm$3.176E-1 & 6.651E-1$\pm$3.176E-1 &    &    &   \\
 90-Th-234 & 1.996E-1$\pm$6.597E-2 & 1.996E-1$\pm$6.595E-2 & 1.996E-1$\pm$6.595E-2 &    & 1.996E-1 &   \\
 91-Pa-228 &    &    & 7.924E-3 &    &    &   \\
 91-Pa-229 & 1.904E+0$\pm$2.292E+0 &    & 1.904E+0$\pm$2.291E+0 &    &    &   \\
 91-Pa-230 & 7.249E-1$\pm$6.352E-1 &    & 7.249E-1$\pm$6.351E-1 &    &    &   \\
 91-Pa-231 & 2.240E+0 & 2.240E+0 & 2.351E+0$\pm$4.640E-1 &    & 2.351E+0$\pm$4.640E-1 &   \\
 91-Pa-232 & 4.534E-1$\pm$2.822E-1 & 4.534E-1$\pm$2.821E-1 & 4.534E-1$\pm$2.821E-1 &    & 4.534E-1$\pm$2.821E-1 &   \\
 91-Pa-233 & 2.397E+0 & 2.397E+0 & 2.347E+0$\pm$5.462E-1 &    & 2.156E+0 &   \\
 92-U -230 & 4.418E-1$\pm$3.798E-1 &    & 4.418E-1$\pm$3.798E-1 &    &    &   \\
 92-U -231 & 5.116E-1$\pm$4.893E-1 &    & 5.116E-1$\pm$4.893E-1 &    &    &   \\
 92-U -232 & 6.804E-1$\pm$2.075E-1 & 6.805E-1$\pm$2.075E-1 & 6.805E-1$\pm$2.075E-1 & 6.918E-1 & 6.805E-1$\pm$2.075E-1 &   \\
 92-U -233 & 2.696E-1$\pm$8.114E-4 & 4.520E-1$\pm$6.329E-2 & 3.595E-1$\pm$4.267E-2 & 4.520E-1 & 4.651E-1 &   \\
 92-U -234 & 8.487E-1$\pm$1.375E-1 & 6.221E-1$\pm$1.008E-1 & 7.795E-1$\pm$1.392E-1 & 6.203E-1 & 7.795E-1$\pm$1.392E-1 &   \\
 92-U -235 & 7.708E-1$\pm$7.049E-2 & 8.672E-1$\pm$6.908E-2 & 7.551E-1$\pm$2.132E-18 & 7.767E-1 & 7.462E-1 &   \\
 92-U -236 & 6.378E-1$\pm$2.026E-2 & 5.881E-1 & 6.240E-1$\pm$2.129E-2 & 6.027E-1 & 6.240E-1$\pm$2.129E-2 &   \\
 92-U -237 & 5.142E-1 & 1.805E+0 & 7.072E-1$\pm$4.537E-1 & 7.031E-1 & 7.072E-1$\pm$4.537E-1 &   \\
 92-U -238 & 4.411E-1 & 4.270E-1$\pm$1.007E-2 & 4.423E-1$\pm$1.151E-2 & 4.445E-1 & 4.440E-1 &   \\
 92-U -239 & 1.398E+0 & 9.933E-1 &    & 8.300E-1 & 9.933E-1$\pm$9.933E-1 &   \\
 92-U -240 & 3.583E-1 & 3.583E-1 & 1.263E-1 & 5.325E-1 &    &   \\
 92-U -241 & 9.750E-1 & 9.748E-1 &    & 2.061E+0 &    &   \\
 93-Np-234 & 2.098E-1$\pm$1.916E-1 &    & 2.098E-1$\pm$1.916E-1 &    &    &   \\
 93-Np-235 & 2.163E+0$\pm$1.590E+0 & 2.163E+0$\pm$1.590E+0 & 2.163E+0$\pm$1.590E+0 &    &    &   \\
 93-Np-236 & 4.335E-1$\pm$4.102E-1 & 4.335E-1$\pm$4.102E-1 & 4.335E-1$\pm$4.102E-1 & 5.716E-1 & 4.335E-1$\pm$9.841E-2 &   \\
 93-Np-236M & 2.548E-1 &    &    &    &    &   \\
 93-Np-237 & 2.299E+0$\pm$2.073E-1 & 2.299E+0$\pm$2.073E-1 & 2.270E+0$\pm$9.667E-2 & 2.288E+0 & 2.245E+0$\pm$1.756E-1 &   \\
 93-Np-238 & 5.503E-1$\pm$2.494E-1 & 2.027E-1 & 5.503E-1$\pm$2.494E-1 & 4.710E-1 & 5.503E-1$\pm$1.250E-1 &   \\
 93-Np-239 & 1.804E+0$\pm$5.049E-1 & 1.804E+0$\pm$5.049E-1 & 1.804E+0$\pm$5.048E-1 & 2.462E+0 & 1.804E+0 &   \\
 94-Pu-236 & 2.630E-1$\pm$1.175E-1 & 2.630E-1$\pm$1.175E-1 & 2.630E-1$\pm$1.175E-1 & 3.314E-1 & 3.531E-1 &   \\
 94-Pu-237 & 3.896E-1$\pm$3.945E-1 & 2.676E-1 & 3.896E-1$\pm$3.944E-1 & 2.133E-1 & 3.896E-1$\pm$3.944E-1 &   \\
 94-Pu-238 & 8.311E-1$\pm$8.590E-2 & 8.018E-1$\pm$2.504E-1 & 8.018E-1$\pm$2.504E-1 & 8.789E-1 & 8.018E-1$\pm$2.504E-1 &   \\
 94-Pu-239 & 5.530E-1$\pm$1.812E-2 & 5.709E-1$\pm$2.218E-2 & 5.664E-1$\pm$3.175E-2 & 5.854E-1 & 6.192E-1$\pm$2.240E-2 &   \\
 94-Pu-240 & 7.417E-1$\pm$9.618E-4 & 7.340E-1$\pm$5.787E-2 & 7.926E-1$\pm$2.925E-2 & 7.488E-1 & 7.614E-1$\pm$4.122E-2 &   \\
 94-Pu-241 & 5.995E-1$\pm$9.205E-2 & 6.601E-1$\pm$3.812E-2 & 6.601E-1$\pm$3.812E-2 & 5.692E-1 & 5.998E-1$\pm$4.555E-2 &   \\
 94-Pu-242 & 5.971E-1$\pm$1.838E-2 & 7.200E-1 & 6.615E-1$\pm$2.038E-2 & 6.497E-1 & 6.810E-1$\pm$5.720E-2 &   \\
 94-Pu-243 & 5.003E-1 & 5.107E-1 &    & 7.158E-1 &    &   \\
 94-Pu-244 & 3.675E-1$\pm$1.006E-1 & 2.256E-1 & 3.675E-1$\pm$1.006E-1 & 2.479E-1 & 5.280E-1 &   \\
 94-Pu-245 & 1.528E+0 &    &    & 4.811E-1 &    &   \\
 94-Pu-246 & 2.308E-1$\pm$8.843E-2 & 2.308E-1$\pm$8.842E-2 & 2.308E-1$\pm$8.842E-2 & 4.616E-1 & 2.620E+0 &   \\
 94-Pu-247 &    &    & 1.935E-1 &    &    &   \\
 95-Am-240 & 6.074E-1$\pm$5.138E-1 &    & 6.074E-1$\pm$5.137E-1 & 6.567E-1 &    &   \\
 95-Am-241 & 2.641E+0$\pm$7.658E-2 & 2.730E+0 & 2.622E+0$\pm$6.532E-2 & 2.658E+0 & 2.599E+0 &   \\
 95-Am-242 & 6.040E-1 & 6.281E-1 & 5.271E-1$\pm$2.699E-1 & 6.909E-1 &    &   \\
 95-Am-242M & 6.951E-1$\pm$3.468E-1 & 7.174E-1 & 6.082E-1$\pm$3.701E-1 & 7.003E-1 & 7.165E-1$\pm$1.251E-1 &   \\
 95-Am-243 & 2.617E+0$\pm$2.346E-1 & 2.315E+0$\pm$8.429E-2 & 2.440E+0$\pm$8.861E-2 & 2.463E+0 & 2.155E+0$\pm$8.255E-2 &   \\
 95-Am-244 & 9.115E-1 & 1.246E+0$\pm$1.296E+0 & 1.246E+0$\pm$1.296E+0 & 1.231E+0 &    &   \\
 95-Am-244M & 8.892E-1 & 6.400E-1$\pm$7.330E-1 & 6.400E-1$\pm$7.330E-1 &    &    &   \\
 96-Cm-240 & 1.129E+0$\pm$8.872E-1 & 1.013E+0$\pm$4.764E-1 & 1.129E+0$\pm$8.871E-1 &    & 1.129E+0$\pm$8.871E-1 &   \\
 96-Cm-241 & 2.388E-1$\pm$2.684E-1 & 2.376E-1$\pm$1.993E-2 & 2.388E-1$\pm$2.684E-1 &    & 2.388E-1$\pm$2.684E-1 &   \\
 96-Cm-242 & 1.120E+0$\pm$2.669E-1 & 1.072E+0$\pm$3.482E-1 & 1.120E+0$\pm$2.668E-1 &    & 1.058E+0$\pm$2.053E-1 &   \\
 96-Cm-243 & 4.846E-1$\pm$3.393E-1 & 4.936E-1$\pm$1.015E-1 & 4.846E-1$\pm$3.392E-1 &    & 7.718E-1 &   \\
 96-Cm-244 & 8.523E-1$\pm$2.220E-1 & 8.510E-1$\pm$4.062E-1 & 8.522E-1$\pm$2.219E-1 &    & 1.251E+0 &   \\
 96-Cm-245 & 6.334E-1$\pm$3.488E-1 & 6.283E-1$\pm$1.436E-1 & 5.701E-1$\pm$3.138E-1 &    & 7.538E-1 &   \\
 96-Cm-246 & 5.175E-1$\pm$1.295E-1 & 5.239E-1$\pm$2.755E-1 & 5.899E-1$\pm$1.477E-1 &    & 7.271E-1 &   \\
 96-Cm-247 & 4.653E-1$\pm$2.862E-1 & 4.875E-1$\pm$1.071E-1 & 4.654E-1$\pm$2.862E-1 &    & 4.654E-1$\pm$2.862E-1 &   \\
 96-Cm-248 & 3.232E-1$\pm$8.063E-2 & 3.194E-1$\pm$1.538E-1 & 3.232E-1$\pm$8.062E-2 &    & 3.232E-1$\pm$8.062E-2 &   \\
 96-Cm-249 & 2.089E-1$\pm$2.441E-1 & 4.327E-1$\pm$1.965E-1 & 2.089E-1$\pm$2.441E-1 &    & 2.089E-1$\pm$2.441E-1 &   \\
 96-Cm-250 & 2.266E-1$\pm$7.662E-2 & 2.242E-1$\pm$7.951E-2 & 2.266E-1$\pm$7.660E-2 &    & 2.266E-1$\pm$7.660E-2 &   \\
 97-Bk-245 & 2.807E+0$\pm$1.267E+0 &    & 2.807E+0$\pm$1.266E+0 &    &    &   \\
 97-Bk-246 & 1.123E+0$\pm$1.076E+0 &    & 1.123E+0$\pm$1.076E+0 &    &    &   \\
 97-Bk-247 & 2.103E+0$\pm$8.837E-1 & 2.103E+0$\pm$8.836E-1 & 2.103E+0$\pm$8.836E-1 &    &    &   \\
 97-Bk-248 & 1.255E+0$\pm$1.253E+0 &    & 1.255E+0$\pm$1.252E+0 &    &    &   \\
 97-Bk-248M &    &    & 2.029E+0 &    &    &   \\
 97-Bk-249 & 1.755E+0$\pm$3.314E-1 & 1.755E+0$\pm$3.314E-1 & 1.755E+0$\pm$3.314E-1 & 1.974E+0 &    &   \\
 97-Bk-250 & 1.270E+0$\pm$1.458E+0 & 1.270E+0$\pm$1.458E+0 & 1.270E+0$\pm$1.458E+0 &    &    &   \\
 98-Cf-246 & 9.360E-1$\pm$4.974E-1 &    & 9.360E-1$\pm$4.973E-1 &    &    &   \\
 98-Cf-247 & 8.565E-1 &    &    &    &    &   \\
 98-Cf-248 & 6.384E-1$\pm$2.055E-1 &    & 6.384E-1$\pm$2.055E-1 &    &    &   \\
 98-Cf-249 & 7.934E-1$\pm$3.571E-1 & 7.934E-1$\pm$3.570E-1 & 7.934E-1$\pm$3.570E-1 & 8.635E-1 &    &   \\
 98-Cf-250 & 4.866E-1$\pm$1.078E-1 & 4.866E-1$\pm$1.078E-1 & 4.866E-1$\pm$1.078E-1 &    &    &   \\
 98-Cf-251 & 6.077E-1$\pm$4.415E-1 & 4.623E-1 & 6.077E-1$\pm$4.414E-1 &    &    &   \\
 98-Cf-252 & 1.684E-1$\pm$5.570E-2 & 4.462E-1 & 1.684E-1$\pm$5.568E-2 &    &    &   \\
 98-Cf-253 & 9.681E-1$\pm$4.847E-1 & 9.681E-1$\pm$4.846E-1 & 9.681E-1$\pm$4.846E-1 &    &    &   \\
 98-Cf-254 & 1.746E-1$\pm$1.040E-1 & 1.746E-1$\pm$1.039E-1 & 1.746E-1$\pm$1.039E-1 &    &    &   \\
 99-Es-251 & 1.758E+0$\pm$7.096E-1 &    & 1.758E+0$\pm$7.094E-1 &    &    &   \\
 99-Es-252 & 4.774E-1$\pm$4.805E-1 &    & 4.774E-1$\pm$4.804E-1 &    &    &   \\
 99-Es-253 & 2.204E+0$\pm$1.274E+0 & 2.204E+0$\pm$1.274E+0 & 2.204E+0$\pm$1.274E+0 &    &    &   \\
 99-Es-254 & 1.077E+0$\pm$6.484E-1 & 1.077E+0$\pm$6.483E-1 & 1.077E+0$\pm$6.483E-1 &    &    &   \\
 99-Es-254M & 5.692E-1$\pm$5.919E-1 &    & 5.692E-1$\pm$5.919E-1 &    &    &   \\
 99-Es-255 & 2.349E+0$\pm$1.556E+0 & 2.349E+0$\pm$1.556E+0 & 2.349E+0$\pm$1.556E+0 &    &    &   \\
 100-Fm-252 &    &    & 4.133E-1 &    &    &   \\
 100-Fm-253 &    &    & 6.020E-2 &    &    &   \\
 100-Fm-255 & 3.305E-1$\pm$4.278E-1 & 3.305E-1$\pm$4.277E-1 & 3.305E-1$\pm$4.277E-1 &    &    &   \\
 100-Fm-257 &    &    & 1.649E-2 &    &    &   \\

  \\
 \hline \hline
\end{longtable}
%\end{longtable*}

\end{center}
\normalsize

%\subsection{Maxwellian-averaged Fission Cross Sections at kT=30 keV}
  %\newpage
  \renewcommand{\arraystretch}{0.5}
  \renewcommand\tabcolsep{1pt}
  \scriptsize
  \begin{center}

%\begin{longtable*}{@{}>{\small}l|>{\small}c>{\small}c>{\small}c>{\small}c>{\small}c>{\small}c@{}}
%\begin{longtable*}{@{}>{\tiny}c|>{\tiny}c>{\tiny}c>{\tiny}c>{\tiny}c>{\tiny}c>{\tiny}c@{}}     

\begin{longtable}[c]{l c c c c c } 
  \caption{Maxwellian-averaged fission cross sections at kT=30 keV from ENDF/B-VIII.1, JEFF-3.3, JENDL-5.0, CENDL-3.2, and BROND-3.1\cite{25Nob,20Plo,23Iwa,20Ge,16Blo}.\label{Macs18-30}} 
  \\
  \hline \hline \\
  \textbf{Target} & \textbf{ENDF/B} & \textbf{JEFF} & \textbf{JENDL} & \textbf{CENDL}  & \textbf{BROND} \\
  	& (barns) & (barns) & (barns) & (barns) & (barns) 	\\
  \hline \\
  \endfirsthead
%\caption[]{Thermal capture cross sections (continued).}
  %\caption[]{Thermal}
  \\
  \hline \hline \\
  \textbf{Target} & \textbf{ENDF/B} & \textbf{JEFF} & \textbf{JENDL} &  \textbf{CENDL} & \textbf{BROND} \\
  	& (barns) & (barns) & (barns) & (barns) & (barns) 	\\
  \hline \\
\endhead

%Nuclei &     ENDF/B-VIII.1 &  & JEFF-3.3 &  & JENDL-5.0 &  & CENDL-3.2 &  & BROND-3.1 &   \\
 82-Pb-205 &   &   & 1.569E-296  &   &  \\
 86-Rn-211 &   &   & 1.644E-111  &   &  \\
 86-Rn-222 &   &   & 2.358E-74  &   &  \\
 88-Ra-223 & 6.284E-2  & 6.284E-2  & 6.284E-2  &   &  \\
 88-Ra-224 &   &   &    &   &  \\
 88-Ra-225 &   &   &    &   &  \\
 88-Ra-226 & 3.948E-7  & 8.385E-5$\pm$5.574E-4 & 3.948E-7  &   &  \\
 88-Ra-228 &   &   & 1.053E-22  &   &  \\
 89-Ac-225 & 8.471E-5$\pm$1.979E-4 & 8.471E-5$\pm$1.978E-4 & 8.471E-5$\pm$1.978E-4 &   &  \\
 89-Ac-226 & 1.977E-2$\pm$4.416E-2 & 1.977E-2$\pm$4.415E-2 & 1.977E-2$\pm$4.415E-2 &   &  \\
 89-Ac-227 & 6.787E-6$\pm$3.256E-6 & 6.787E-6$\pm$3.256E-6 & 6.787E-6$\pm$3.256E-6 &   &  \\
 90-Th-227 & 6.007E-1$\pm$5.217E-1 & 6.007E-1$\pm$5.216E-1 & 6.007E-1$\pm$5.216E-1 &   &  \\
 90-Th-228 & 4.006E-4$\pm$2.928E-4 & 4.006E-4$\pm$2.927E-4 & 4.006E-4$\pm$2.927E-4 &   &  \\
 90-Th-229 & 1.060E+0$\pm$2.170E-1 & 1.060E+0$\pm$2.170E-1 & 1.060E+0$\pm$2.170E-1 &   &  \\
 90-Th-230 & 1.057E-4$\pm$9.502E-5 & 1.297E-4  & 1.057E-4$\pm$9.502E-5 &   & 4.554E-9   \\
 90-Th-231 & 6.416E-1$\pm$5.431E-1 &   & 6.416E-1$\pm$5.430E-1 &   & 1.982E+3$\pm$1.672E+3  \\
 90-Th-232 & 1.068E-6$\pm$5.183E-8 & 1.068E-6$\pm$5.183E-8 & 1.702E-6$\pm$1.470E-6 & 1.382E-6  & 1.051E-6$\pm$7.446E-7  \\
 90-Th-233 & 2.910E-1$\pm$3.258E-1 & 2.910E-1$\pm$3.257E-1 & 2.910E-1$\pm$3.257E-1 &   &  \\
 90-Th-234 & 8.987E-9$\pm$3.214E-8 & 8.987E-9$\pm$3.214E-8 & 8.987E-9$\pm$3.214E-8 &   & 9.155E-9   \\
 91-Pa-228 &   &   & 2.685E+0  &   &  \\
 91-Pa-229 & 1.142E+0$\pm$2.012E+0 &   & 1.142E+0$\pm$2.012E+0 &   &  \\
 91-Pa-230 & 2.874E+0$\pm$8.062E-1 &   & 2.874E+0$\pm$8.061E-1 &   &  \\
 91-Pa-231 & 1.847E-3  & 1.847E-3  & 2.024E-3$\pm$7.565E-4 &   & 1.395E-3$\pm$4.817E-4  \\
 91-Pa-232 & 2.636E+0$\pm$6.710E-1 & 2.636E+0$\pm$6.709E-1 & 2.636E+0$\pm$6.709E-1 &   & 2.647E+0$\pm$6.733E-1  \\
 91-Pa-233 & 2.672E-7  & 2.672E-7  & 6.925E-7$\pm$6.788E-7 &   & 1.878E-7   \\
 92-U -230 & 2.741E+0$\pm$1.061E+0 &   & 2.741E+0$\pm$1.061E+0 &   &  \\
 92-U -231 & 3.311E+0$\pm$7.553E-1 &   & 3.311E+0$\pm$7.552E-1 &   &  \\
 92-U -232 & 1.628E+0$\pm$1.560E-1 & 1.628E+0$\pm$1.560E-1 & 1.628E+0$\pm$1.560E-1 & 1.901E+0  & 1.608E+0$\pm$1.547E-1  \\
 92-U -233 & 3.034E+0$\pm$8.128E-4 & 3.001E+0$\pm$4.988E-2 & 3.033E+0$\pm$6.573E-2 & 3.000E+0  & 3.044E+0   \\
 92-U -234 & 2.016E-2$\pm$2.997E-3 & 2.040E-2$\pm$8.035E-3 & 2.331E-2$\pm$3.663E-3 & 2.007E-2  & 3.142E-3$\pm$2.163E-4  \\
 92-U -235 & 2.208E+0$\pm$3.490E-2 & 2.210E+0$\pm$7.211E-2 & 2.201E+0$\pm$4.957E-2 & 2.204E+0  & 2.219E+0   \\
 92-U -236 & 7.999E-3$\pm$3.418E-3 & 1.424E-3  & 5.566E-4$\pm$3.394E-8 & 7.996E-3  & 1.041E-4$\pm$2.425E-8  \\
 92-U -237 & 6.201E-1  & 8.874E-1  & 6.575E-1$\pm$1.315E-1 & 7.656E-1  & 5.666E-1$\pm$1.133E-1  \\
 92-U -238 & 9.043E-5  & 8.810E-5$\pm$5.248E-6 & 8.645E-5$\pm$4.920E-6 & 8.542E-5  & 7.876E-5   \\
 92-U -239 & 9.062E-1  & 6.719E-1  &   & 4.178E-1  & 6.399E-1$\pm$5.614E+0  \\
 92-U -240 & 4.315E-5  & 4.315E-5  & 1.011E-4  & 4.327E-5  &  \\
 92-U -241 & 2.200E-1  & 2.200E-1  &   & 1.538E-1  &  \\
 93-Np-234 & 3.918E+0$\pm$7.970E-1 &   & 3.918E+0$\pm$7.969E-1 &   &  \\
 93-Np-235 & 1.091E+0$\pm$1.643E+0 & 1.091E+0$\pm$1.643E+0 & 1.091E+0$\pm$1.643E+0 &   &  \\
 93-Np-236 & 3.541E+0$\pm$7.121E-1 & 3.541E+0$\pm$7.120E-1 & 3.541E+0$\pm$7.120E-1 & 3.483E+0  & 2.941E+0$\pm$4.145E-1  \\
 93-Np-236M & 3.440E+0  &   &   &   &  \\
 93-Np-237 & 2.003E-2$\pm$1.521E-3 & 2.003E-2$\pm$1.521E-3 & 1.928E-2$\pm$3.657E-3 & 2.033E-2  & 2.001E-2$\pm$9.341E-4  \\
 93-Np-238 & 3.192E+0$\pm$5.969E-1 & 5.253E+0  & 3.192E+0$\pm$5.968E-1 & 3.296E+0  & 3.205E+0$\pm$7.335E-1  \\
 93-Np-239 & 4.645E-5$\pm$1.715E-4 & 4.645E-5$\pm$1.715E-4 & 4.645E-5$\pm$1.715E-4 & 5.749E-2  & 3.190E-2   \\
 94-Pu-236 & 4.291E+0$\pm$2.469E-1 & 4.291E+0$\pm$2.469E-1 & 4.291E+0$\pm$2.469E-1 & 3.214E+0  & 2.837E+0   \\
 94-Pu-237 & 4.067E+0$\pm$1.314E+0 & 3.793E+0  & 4.067E+0$\pm$1.314E+0 & 3.775E+0  & 3.904E+0$\pm$1.261E+0  \\
 94-Pu-238 & 7.760E-1$\pm$1.490E-2 & 7.761E-1$\pm$4.612E-2 & 7.770E-1$\pm$4.616E-2 & 6.516E-1  & 7.761E-1$\pm$4.612E-2  \\
 94-Pu-239 & 1.833E+0$\pm$2.613E-2 & 1.846E+0$\pm$1.728E-2 & 1.815E+0$\pm$4.507E-2 & 1.842E+0  & 1.808E+0   \\
 94-Pu-240 & 1.006E-1$\pm$4.758E-4 & 9.216E-2$\pm$2.217E-2 & 9.890E-2$\pm$9.888E-4 & 9.355E-2  & 1.022E-1$\pm$5.996E-3  \\
 94-Pu-241 & 2.877E+0$\pm$5.848E-2 & 2.881E+0$\pm$5.835E-2 & 2.823E+0$\pm$1.112E-1 & 2.953E+0  & 2.895E+0$\pm$1.068E-1  \\
 94-Pu-242 & 1.597E-2$\pm$3.604E-3 & 1.572E-2  & 1.448E-2$\pm$3.044E-3 & 1.594E-2  & 1.429E-2$\pm$8.327E-4  \\
 94-Pu-243 & 7.459E-1  & 7.587E-1  &   & 2.000E+0  &  \\
 94-Pu-244 & 8.725E-3$\pm$3.563E-3 & 1.599E-2  & 8.725E-3$\pm$3.563E-3 & 1.608E-2  & 8.726E-3   \\
 94-Pu-245 & 6.934E-4  &   &   & 1.990E+0  &  \\
 94-Pu-246 & 1.384E-4$\pm$4.363E-4 & 1.384E-4$\pm$4.362E-4 & 1.384E-4$\pm$4.362E-4 & 1.040E-1  & 1.389E-4   \\
 94-Pu-247 &   &   & 1.312E+0  &   &  \\
 95-Am-240 & 3.353E+0$\pm$7.732E-1 &   & 3.353E+0$\pm$7.732E-1 & 4.259E+0  &  \\
 95-Am-241 & 1.918E-2$\pm$3.945E-3 & 1.764E-2  & 1.926E-2$\pm$7.416E-4 & 1.822E-2  & 1.786E-2   \\
 95-Am-242 & 3.532E+0  & 3.544E+0  & 3.458E+0$\pm$1.059E+0 & 3.447E+0  &  \\
 95-Am-242M & 3.632E+0$\pm$5.006E-1 & 3.555E+0  & 3.585E+0$\pm$1.540E-1 & 3.794E+0  & 3.584E+0$\pm$1.056E-1  \\
 95-Am-243 & 1.285E-2$\pm$1.530E-3 & 1.123E-2$\pm$8.294E-4 & 1.123E-2$\pm$8.294E-4 & 1.180E-2  & 1.205E-2$\pm$3.751E-4  \\
 95-Am-244 & 3.737E+0  & 1.882E+0$\pm$9.851E-1 & 1.882E+0$\pm$9.851E-1 & 3.846E+0  &  \\
 95-Am-244M & 3.737E+0  & 1.966E+0$\pm$1.179E+0 & 1.966E+0$\pm$1.179E+0 &   &  \\
 96-Cm-240 & 9.033E-1$\pm$1.167E+0 & 7.758E-1$\pm$2.287E-1 & 9.033E-1$\pm$1.167E+0 &   & 4.367E-2$\pm$5.544E-2  \\
 96-Cm-241 & 3.676E+0$\pm$2.524E+0 & 3.480E+0$\pm$8.227E-1 & 3.676E+0$\pm$2.524E+0 &   & 2.239E+0$\pm$1.643E+0  \\
 96-Cm-242 & 3.089E-1$\pm$2.160E-2 & 3.074E-1$\pm$3.584E-2 & 3.089E-1$\pm$2.160E-2 &   & 2.975E-1$\pm$3.201E-2  \\
 96-Cm-243 & 3.714E+0$\pm$2.641E-1 & 3.601E+0$\pm$2.561E-1 & 3.714E+0$\pm$2.641E-1 &   & 3.942E+0$\pm$4.645E-1  \\
 96-Cm-244 & 7.486E-2$\pm$7.397E-3 & 7.418E-2$\pm$1.154E-2 & 6.767E-2$\pm$6.577E-3 &   & 6.578E-2   \\
 96-Cm-245 & 3.024E+0$\pm$3.655E-1 & 3.087E+0$\pm$1.261E-1 & 3.024E+0$\pm$3.655E-1 &   & 3.114E+0   \\
 96-Cm-246 & 4.657E-2$\pm$1.408E-2 & 4.702E-2$\pm$9.783E-3 & 4.657E-2$\pm$1.408E-2 &   & 4.167E-2   \\
 96-Cm-247 & 2.801E+0$\pm$2.449E-1 & 2.823E+0$\pm$2.192E-1 & 2.801E+0$\pm$2.449E-1 &   & 1.974E+0$\pm$1.885E-1  \\
 96-Cm-248 & 4.218E-2$\pm$8.861E-3 & 4.240E-2$\pm$7.180E-3 & 4.218E-2$\pm$8.861E-3 &   & 3.282E-2$\pm$7.540E-3  \\
 96-Cm-249 & 2.306E+0$\pm$2.062E+0 & 2.649E+0$\pm$1.120E+0 & 2.306E+0$\pm$2.062E+0 &   & 2.315E+0$\pm$2.071E+0  \\
 96-Cm-250 & 3.344E-4$\pm$1.194E-3 & 3.340E-4$\pm$6.876E-5 & 3.344E-4$\pm$1.194E-3 &   & 1.182E-3$\pm$4.186E-3  \\
 97-Bk-245 & 5.594E-3$\pm$5.041E-3 &   & 5.594E-3$\pm$5.040E-3 &   &  \\
 97-Bk-246 & 3.221E+0$\pm$1.760E+0 &   & 3.221E+0$\pm$1.759E+0 &   &  \\
 97-Bk-247 & 4.436E-3$\pm$6.346E-3 & 4.436E-3$\pm$6.346E-3 & 4.436E-3$\pm$6.346E-3 &   &  \\
 97-Bk-248 & 3.104E+0$\pm$2.120E+0 &   & 3.104E+0$\pm$2.119E+0 &   &  \\
 97-Bk-248M &   &   & 1.085E-1  &   &  \\
 97-Bk-249 & 6.306E-3$\pm$3.290E-3 & 6.306E-3$\pm$3.290E-3 & 6.306E-3$\pm$3.290E-3 & 1.106E-2  &  \\
 97-Bk-250 & 1.927E+0$\pm$2.912E+0 & 1.927E+0$\pm$2.912E+0 & 1.927E+0$\pm$2.912E+0 &   &  \\
 98-Cf-246 & 8.978E-1$\pm$1.155E+0 &   & 8.978E-1$\pm$1.155E+0 &   &  \\
 98-Cf-247 & 1.406E-1  &   &   &   &  \\
 98-Cf-248 & 2.974E-1$\pm$3.723E-1 &   & 2.974E-1$\pm$3.722E-1 &   &  \\
 98-Cf-249 & 2.995E+0$\pm$1.142E-1 & 2.995E+0$\pm$1.142E-1 & 2.995E+0$\pm$1.142E-1 & 3.103E+0  &  \\
 98-Cf-250 & 2.641E-2$\pm$6.285E-2 & 2.641E-2$\pm$6.285E-2 & 2.641E-2$\pm$6.285E-2 &   &  \\
 98-Cf-251 & 2.027E+0$\pm$1.037E+0 & 2.955E+0  & 2.027E+0$\pm$1.036E+0 &   &  \\
 98-Cf-252 & 1.075E+0$\pm$1.815E-1 & 2.217E-1  & 1.075E+0$\pm$1.815E-1 &   &  \\
 98-Cf-253 & 1.544E+0$\pm$1.113E+0 & 1.544E+0$\pm$1.113E+0 & 1.544E+0$\pm$1.113E+0 &   &  \\
 98-Cf-254 & 5.091E-1$\pm$6.187E-1 & 5.091E-1$\pm$6.187E-1 & 5.091E-1$\pm$6.187E-1 &   &  \\
 99-Es-251 & 3.181E-2$\pm$1.035E-1 &   & 3.181E-2$\pm$1.035E-1 &   &  \\
 99-Es-252 & 5.096E+0$\pm$2.286E+0 &   & 5.096E+0$\pm$2.285E+0 &   &  \\
 99-Es-253 & 3.155E-3$\pm$1.140E-2 & 3.155E-3$\pm$1.140E-2 & 3.155E-3$\pm$1.140E-2 &   &  \\
 99-Es-254 & 4.119E+0$\pm$3.596E-1 & 4.119E+0$\pm$3.595E-1 & 4.119E+0$\pm$3.595E-1 &   &  \\
 99-Es-254M & 5.227E+0$\pm$7.108E-1 &   & 5.227E+0$\pm$7.108E-1 &   &  \\
 99-Es-255 & 6.487E-4$\pm$2.440E-3 & 6.487E-4$\pm$2.439E-3 & 6.487E-4$\pm$2.439E-3 &   &  \\
 100-Fm-252 &   &   & 1.473E-1  &   &  \\
 100-Fm-253 &   &   & 6.203E+0  &   &  \\
 100-Fm-255 & 4.368E+0$\pm$4.094E+0 & 4.368E+0$\pm$4.094E+0 & 4.368E+0$\pm$4.094E+0 &   &  \\
 100-Fm-257 &   &   & 1.028E+1  &   &  \\

  \\
 \hline \hline
\end{longtable}
%\end{longtable*}

\end{center}
\normalsize

%\subsection{Maxwellian-averaged Capture Cross Sections at kT=30 keV}
%  \newpage
  \renewcommand{\arraystretch}{0.5}
  \renewcommand\tabcolsep{1pt}
  \scriptsize
  \begin{center}

%\begin{longtable*}{@{}>{\small}l|>{\small}c>{\small}c>{\small}c>{\small}c>{\small}c>{\small}c@{}}
%\begin{longtable*}{@{}>{\tiny}c|>{\tiny}c>{\tiny}c>{\tiny}c>{\tiny}c>{\tiny}c>{\tiny}c@{}}     

\begin{longtable}[c]{l c c c c c c} 
  \caption{Maxwellian-averaged capture cross sections at kT=30 keV from ENDF/B-VIII.1, JEFF-3.3, JENDL-5.0, CENDL-3.2, BROND-3.1, and ASTARAL~\cite{25Nob,20Plo,23Iwa,20Ge,16Blo,23Ves}.\label{Macs102-30}} 
  \\
  \hline \hline \\
  \textbf{Target} & \textbf{ENDF/B} & \textbf{JEFF} & \textbf{JENDL} & \textbf{CENDL}  & \textbf{BROND} & \textbf{ASTARAL} \\
  	& (barns) & (barns) & (barns) & (barns) & (barns) & (mbarns)	\\
  \hline \\
  \endfirsthead
%\caption[]{Thermal capture cross sections (continued).}
  %\caption[]{Thermal}
  \\
  \hline \hline \\
  \textbf{Target} & \textbf{ENDF/B} & \textbf{JEFF} & \textbf{JENDL} &  \textbf{CENDL} & \textbf{BROND} & \textbf{ASTARAL} \\
  	& (barns) & (barns) & (barns) & (barns) & (barns) & (mbarns) 	\\
  \hline \\
\endhead
%Nuclei &     ENDF/B-VIII.1 &    & JEFF-3.3 &   & JENDL-5.0 &    & CENDL-3.2 &    & BROND-3.1 &    & MACS   kT=30   mb &  & dMACS  \\
 1-H -  1 & 1.544E-4$\pm$8.865E-6 & 1.559E-4$\pm$5.890E-6 & 1.544E-4$\pm$8.865E-6 & 1.544E-4   & 1.559E-4$\pm$5.890E-6 &       \\
 1-H -  2 & 1.980E-6$\pm$1.236E-7 & 1.972E-6$\pm$3.943E-7 & 2.345E-6   & 1.978E-6   & 1.980E-6$\pm$4.505E-7 &       \\
 1-H -  3 &    &    &    &    &    &       \\
 2-He-  3 & 2.109E-5   & 2.109E-5   & 1.629E-5   & 1.629E-5   & 2.303E-5   &       \\
 2-He-  4 &    &    &    &    &    &       \\
 3-Li-  6 & 3.290E-5   & 3.290E-5$\pm$3.180E-6 & 3.346E-5   &    & 3.290E-5$\pm$3.180E-6 &       \\
 3-Li-  7 & 4.663E-5   & 4.663E-5   & 3.917E-5   & 4.663E-5   & 4.663E-5$\pm$2.957E-6 &       \\
 4-Be-  7 &    &     & 4.341E-5   &     &     &       \\
 4-Be-  9 & 1.074E-5$\pm$2.143E-6 & 1.270E-5$\pm$3.235E-6 & 7.424E-6   & 1.128E-4   & 1.270E-5$\pm$3.235E-6 & 9.079E-3$\pm$4.273E-4  \\
 4-Be- 10 &     &     & 8.780E-8   &     &     &       \\
 5-B - 10 & 3.440E-4$\pm$2.752E-4 & 4.311E-4$\pm$3.449E-4 & 4.393E-4$\pm$1.757E-4 & 4.311E-4   & 4.311E-4$\pm$3.449E-4 &       \\
 5-B - 11 & 6.620E-5$\pm$2.047E-5 & 6.620E-5$\pm$2.047E-5 & 5.669E-5$\pm$1.733E-5 & 6.620E-5   & 6.620E-5$\pm$2.047E-5 &       \\
6-C-0 &     & 1.618E-5$\pm$3.234E-6 &     &     & 1.350E-6   &       \\
 6-C - 11 &     &     & 3.916E-5   &     &     &       \\
 6-C - 12 & 1.557E-5$\pm$3.112E-6 &     & 1.583E-5   & 1.350E-6   &     &       \\
 6-C - 13 & 1.736E-5   & 1.385E-5$\pm$1.990E-95 & 2.893E-5$\pm$8.927E-138 &     &     & 2.812E-2$\pm$6.454E-3  \\
 6-C - 14 &     &     & 6.509E-6   &     &     &       \\
 7-N - 14 & 6.696E-5   & 6.696E-5   & 6.753E-5   & 6.696E-5   & 6.696E-5   &       \\
 7-N - 15 & 9.175E-6$\pm$4.587E-6 & 9.175E-6$\pm$4.587E-6 & 7.104E-6   &     & 7.181E-6   &       \\
 8-O - 16 & 3.637E-5$\pm$3.639E-6 & 3.149E-5$\pm$3.158E-6 & 3.149E-5$\pm$3.186E-6 & 1.697E-7   & 1.698E-7   &       \\
 8-O - 17 & 4.695E-6   & 3.693E-6$\pm$7.026E-8 & 1.964E-5   &     & 8.172E-7   &       \\
 8-O - 18 & 2.894E-6   & 4.881E-4$\pm$5.591E-17 & 6.550E-5   &     & 1.715E-7   &       \\
 9-F - 19 & 5.730E-3$\pm$2.367E-4 & 4.372E-3   & 5.729E-3   & 4.372E-3   & 4.372E-3$\pm$1.817E-4 &       \\
 10-Ne- 20 & 1.180E-4$\pm$4.125E-29 & 1.180E-4$\pm$4.125E-29 & 3.201E-4   &     &     &       \\
 10-Ne- 21 & 2.261E-3$\pm$6.993E-6 & 2.261E-3$\pm$6.993E-6 & 8.984E-4   &     &     &       \\
 10-Ne- 22 & 8.371E-5$\pm$6.524E-21 & 8.371E-5$\pm$6.524E-21 & 5.693E-6   &     &     &       \\
 11-Na- 22 & 8.016E-3   & 2.744E+0$\pm$2.598E-4 & 3.127E-3   &     &     &       \\
 11-Na- 23 & 1.832E-3$\pm$1.371E-4 & 2.048E-3$\pm$4.687E-4 & 1.555E-3$\pm$1.642E-4 & 1.741E-3   & 2.048E-3$\pm$4.334E-4 & 1.519E+0$\pm$1.399E-2  \\
 11-Na- 24 &     &     & 3.944E-3   &     &     &       \\
 12-Mg- 24 & 3.789E-3$\pm$7.178E-4 & 3.789E-3$\pm$4.996E-6 & 3.789E-3   & 3.789E-3   & 3.789E-3   &       \\
 12-Mg- 25 & 5.279E-3$\pm$1.305E-6 & 5.279E-3$\pm$4.120E-4 & 5.279E-3   & 5.281E-3   & 5.279E-3   &       \\
 12-Mg- 26 & 8.609E-5$\pm$1.617E-5 & 8.609E-5$\pm$5.477E-6 & 8.609E-5   & 8.609E-5   & 8.609E-5   &       \\
12-Mg-27 &     & 1.422E-4$\pm$1.105E-17 &     &     &     &       \\
 12-Mg- 28 &     &     & 2.066E-5   &     &     &       \\
 13-Al- 26 &     & 2.879E-3$\pm$5.884E-6 & 4.450E-2   &     &     &       \\
13-Al-26M & 4.361E-3   &     &     &     &     &       \\
 13-Al- 27 & 3.307E-3$\pm$5.612E-4 & 3.307E-3$\pm$2.710E-14 & 3.337E-3   & 3.307E-3   & 3.307E-3$\pm$5.612E-4 &       \\
 14-Si- 28 & 1.326E-3$\pm$2.857E-4 & 3.607E-3   & 3.607E-3   & 3.607E-3   & 3.607E-3   &       \\
 14-Si- 29 & 6.624E-3$\pm$7.146E-4 & 7.771E-3$\pm$8.348E-4 & 7.771E-3   & 7.771E-3   & 7.771E-3   &       \\
 14-Si- 30 & 1.415E-3$\pm$2.324E-4 & 4.447E-3$\pm$1.520E-3 & 4.447E-3   & 4.447E-3   & 4.447E-3   &       \\
 14-Si- 31 & 1.405E-2   & 3.590E-4$\pm$9.528E-12 & 4.919E-4   &     &     &       \\
 14-Si- 32 & 1.245E-4   & 1.245E-4$\pm$2.163E-13 & 4.529E-5   &     &     &       \\
 15-P - 31 & 7.240E-3   & 2.095E-3$\pm$2.286E-9 & 1.627E-3   & 6.374E-3   & 1.627E-3   &       \\
 15-P - 32 &     & 1.992E-3$\pm$4.825E-4 & 6.284E-3   &     &     &       \\
 15-P - 33 &     & 2.611E-4$\pm$3.286E-11 & 3.028E-4   &     &     &       \\
 16-S - 32 & 5.660E-3   & 5.817E-3$\pm$1.629E-25 & 5.660E-3   & 5.660E-3   & 5.660E-3   &       \\
 16-S - 33 & 2.277E-3   & 5.818E-3$\pm$2.793E-11 & 2.277E-3   & 2.276E-3   & 2.277E-3   &       \\
 16-S - 34 & 2.324E-4   & 3.119E-4$\pm$1.641E-27 & 2.324E-4   & 2.324E-4   & 2.324E-4   & 8.087E-1$\pm$3.202E-2  \\
 16-S - 35 & 6.363E-4   & 6.105E-4$\pm$1.757E-6 & 2.172E-3   &     &     &       \\
 16-S - 36 & 6.331E-4   & 2.318E-3$\pm$8.860E-19 & 6.331E-4   & 1.816E-4   & 6.331E-4   &       \\
17-Cl-0 &     &     &     & 7.383E-3   &     &       \\
 17-Cl- 34 &     &     & 1.666E-3   &     &     &       \\
 17-Cl- 35 & 7.540E-3   & 7.540E-3   & 7.540E-3   &     & 7.545E-3$\pm$3.660E-4 &       \\
 17-Cl- 36 & 1.172E-2   & 7.010E-3$\pm$2.911E-3 & 6.394E-3   &     &     &       \\
 17-Cl- 37 & 2.043E-3   & 2.043E-3   & 2.043E-3   &     & 2.046E-3$\pm$4.385E-20 &       \\
 18-Ar- 36 & 8.842E-3   & 8.291E-3$\pm$4.810E-10 & 5.143E-3   &     & 8.842E-3   & 1.524E+0$\pm$1.067E-1  \\
 18-Ar- 37 & 1.020E-2$\pm$1.191E-3 & 1.020E-2$\pm$1.191E-3 & 1.247E-2   &     &     &       \\
 18-Ar- 38 & 1.365E-4   & 2.754E-3$\pm$1.387E-10 & 8.679E-4   &     & 1.365E-4   & 9.336E-1$\pm$1.027E-1  \\
 18-Ar- 39 & 1.992E-2   & 4.947E-3$\pm$7.328E-5 & 1.146E-2   &     &     &       \\
 18-Ar- 40 & 2.248E-3   & 2.248E-3   & 2.248E-3   &     & 2.248E-3   &       \\
 18-Ar- 41 & 2.579E-2$\pm$1.241E-2 & 2.579E-2$\pm$1.241E-2 & 6.736E-3   &     &     &       \\
 18-Ar- 42 &     &     & 5.423E-4   &     &     &       \\
19-K-0 &     &     &     & 1.306E-2   &     &       \\
 19-K - 39 & 1.057E-2   & 1.029E-2$\pm$9.207E-20 & 1.057E-2   &     & 9.913E-3$\pm$1.938E-3 &       \\
 19-K - 40 & 1.941E-2   & 2.915E-2$\pm$1.506E-2 & 3.264E-2   &     & 4.587E-2$\pm$1.256E-2 &       \\
 19-K - 41 & 2.031E-2$\pm$1.057E-16 & 1.988E-2$\pm$4.411E-16 & 2.031E-2   &     & 2.031E-2$\pm$2.451E-3 &       \\
 19-K - 42 &     &     & 5.044E-2   &     &     &       \\
 19-K - 43 &     &     & 1.416E-2   &     &     &       \\
20-Ca-0 &     &     &     & 2.552E-2   &     &       \\
 20-Ca- 40 & 9.971E-3   & 5.464E-3$\pm$6.614E-23 & 5.146E-3   & 5.146E-3   & 5.146E-3   & 5.159E+0$\pm$3.044E-1  \\
 20-Ca- 41 & 3.854E-2   & 3.827E-2$\pm$3.168E-3 & 2.243E-2   &     &     &       \\
 20-Ca- 42 & 1.241E-2   & 1.315E-2$\pm$6.169E-10 & 1.241E-2   &     & 1.241E-2   &       \\
 20-Ca- 43 & 3.530E-2   & 6.897E-2$\pm$1.276E-4 & 3.804E-2   &     & 3.530E-2   &       \\
 20-Ca- 44 & 7.744E-3   & 7.634E-3$\pm$3.190E-10 & 7.744E-3   &     & 7.744E-3   &       \\
 20-Ca- 45 & 2.025E-2$\pm$8.270E-3 & 2.025E-2$\pm$8.270E-3 & 1.470E-2   &     &     &       \\
 20-Ca- 46 & 1.860E-3   & 6.268E-3$\pm$1.401E-6 & 2.590E-3   &     & 1.860E-3   &       \\
 20-Ca- 47 & 9.064E-3$\pm$3.097E-4 & 9.064E-3$\pm$3.097E-4 & 2.942E-3   &     &     &       \\
 20-Ca- 48 & 1.080E-4   & 8.617E-4$\pm$5.116E-44 & 1.080E-4   &     & 1.080E-4   &       \\
21-Sc- 44 &     & 8.142E-2$\pm$6.597E-2 &     &     &     &       \\
 21-Sc- 44M &     &     & 8.973E-2   &     &     &       \\
 21-Sc- 45 & 6.840E-2   & 6.452E-2$\pm$1.061E-3 & 6.555E-2   &     & 6.471E-2   & 5.530E+1$\pm$6.107E-1  \\
 21-Sc- 46 &     & 2.245E-1$\pm$9.746E-2 & 1.009E-1   &     &     &       \\
 21-Sc- 47 &     & 1.114E-1$\pm$3.845E-2 & 2.594E-2   &     &     &       \\
 21-Sc- 48 &     & 3.903E-2$\pm$1.301E-2 & 1.103E-2   &     &     &       \\
 22-Ti- 44 &     & 2.628E-2$\pm$5.530E-4 & 3.442E-2   &     &     &       \\
 22-Ti- 45 &     &     & 1.053E-1   &     &     &       \\
 22-Ti- 46 & 2.545E-2$\pm$1.209E-7 & 2.603E-2$\pm$1.006E-6 & 2.545E-2   & 2.039E-2   & 2.545E-2$\pm$1.209E-7 &       \\
 22-Ti- 47 & 4.868E-2$\pm$1.449E-3 & 5.828E-2$\pm$5.937E-3 & 4.665E-2   & 4.559E-2   & 4.868E-2$\pm$1.449E-3 &       \\
 22-Ti- 48 & 2.656E-2$\pm$7.043E-9 & 2.656E-2$\pm$8.983E-8 & 2.656E-2$\pm$2.205E-8 & 2.656E-2   & 2.656E-2$\pm$7.043E-9 &       \\
 22-Ti- 49 & 1.583E-2$\pm$2.961E-6 & 1.321E-2$\pm$1.032E-5 & 1.583E-2   & 1.159E-2   & 1.583E-2$\pm$2.961E-6 &       \\
 22-Ti- 50 & 3.044E-3$\pm$8.050E-12 & 3.433E-3$\pm$2.447E-24 & 3.044E-3   & 3.105E-3   & 3.044E-3$\pm$8.050E-12 &       \\
23-V-0 &     &     &     & 2.573E-2   &     &       \\
 23-V - 48 &     & 1.426E-1$\pm$8.157E-2 & 7.382E-2   &     &     &       \\
 23-V - 49 & 1.475E-1   & 2.338E-1$\pm$1.108E-1 & 6.849E-2   &     &     &       \\
 23-V - 50 & 2.132E-2   & 4.322E-2$\pm$6.376E-4 & 2.132E-2   &     & 2.132E-2   &       \\
 23-V - 51 & 2.613E-2$\pm$1.476E-5 & 3.169E-2$\pm$1.302E-5 & 3.196E-2   &     & 3.196E-2   &       \\
 24-Cr- 48 &     &     & 1.942E-2   &     &     &       \\
 24-Cr- 49 &     &     & 3.366E-2   &     &     &       \\
 24-Cr- 50 & 4.506E-2   & 3.828E-2$\pm$3.828E-6 & 3.828E-2   & 3.774E-2   & 3.828E-2$\pm$2.394E-4 &       \\
 24-Cr- 51 & 8.428E-2   & 8.449E-2$\pm$2.707E-2 & 6.330E-2   &     &     &       \\
 24-Cr- 52 & 8.996E-3$\pm$3.060E-4 & 7.991E-3   & 7.991E-3$\pm$1.534E-22 & 8.703E-3   & 8.976E-3$\pm$1.403E-12 &       \\
 24-Cr- 53 & 5.179E-2   & 2.598E-2$\pm$2.598E-6 & 2.620E-2$\pm$6.296E-10 & 3.118E-2   & 4.907E-2$\pm$6.813E-3 &       \\
 24-Cr- 54 & 4.780E-3   & 4.780E-3$\pm$4.780E-7 & 4.780E-3   & 3.714E-3   & 4.780E-3$\pm$2.261E-4 &       \\
 25-Mn- 52 &     & 1.543E-1$\pm$5.092E-2 & 5.834E-2   &     &     &       \\
 25-Mn- 53 &     & 1.320E-1$\pm$1.377E-2 & 4.604E-2   &     &     &       \\
 25-Mn- 54 & 2.449E-1$\pm$1.387E-1 & 2.449E-1$\pm$1.387E-1 & 9.318E-2   &     &     &       \\
 25-Mn- 55 & 3.284E-2$\pm$2.666E-3 & 3.293E-2$\pm$2.817E-3 & 3.255E-2$\pm$2.846E-3 & 3.101E-2   & 3.284E-2$\pm$2.666E-3 &       \\
 26-Fe- 54 & 2.981E-2$\pm$5.419E-3 & 2.160E-2   & 2.715E-2   & 4.000E-2   & 3.514E-2$\pm$3.736E-3 &       \\
 26-Fe- 55 & 9.096E-2$\pm$1.895E-2 & 9.096E-2$\pm$1.895E-2 & 7.563E-2   &     &     &       \\
 26-Fe- 56 & 1.262E-2$\pm$4.382E-4 & 1.148E-2$\pm$1.607E-3 & 1.257E-2$\pm$1.236E-3 & 1.423E-2   & 1.217E-2$\pm$1.633E-3 &       \\
 26-Fe- 57 & 3.601E-2   & 3.027E-2   & 3.601E-2   & 3.021E-2   & 3.023E-2   &       \\
 26-Fe- 58 & 1.506E-2   & 1.506E-2   & 1.506E-2$\pm$4.450E-8 & 2.860E-2   & 1.506E-2$\pm$7.945E-8 & 1.258E+1$\pm$3.394E-1  \\
 26-Fe- 59 &     & 5.308E-2$\pm$1.976E-2 & 1.651E-2   &     &     &       \\
 26-Fe- 60 &     & 1.218E-2$\pm$1.182E-5 & 7.580E-3   &     &     & 4.935E+0$\pm$4.973E-1  \\
 27-Co- 55 &     &     & 1.664E-2   &     &     &       \\
 27-Co- 56 &     & 1.458E-1$\pm$1.131E-1 & 4.423E-2   &     &     &       \\
 27-Co- 57 &     & 1.799E-1$\pm$7.404E-2 & 7.023E-2   &     &     &       \\
 27-Co- 58 & 2.107E-1   & 2.864E-1$\pm$1.345E-1 & 1.077E-1   &     &     &       \\
 27-Co- 58M & 6.449E-2   & 1.176E+0$\pm$7.265E-2 & 2.034E-1   &     &     &       \\
 27-Co- 59 & 3.426E-2   & 3.444E-2   & 3.422E-2$\pm$5.560E-3 & 2.808E-2   & 3.921E-2$\pm$6.703E-3 & 3.554E+1$\pm$2.051E-1  \\
 27-Co- 60 &     & 2.542E-1$\pm$1.883E-1 & 5.898E-2   &     &     &       \\
 27-Co- 62M &     & 1.826E-1$\pm$1.090E-1 &     &     &     &       \\
 28-Ni- 56 &     & 7.973E-3$\pm$8.206E-5 & 1.100E-2   &     &     &       \\
 28-Ni- 57 &     & 7.173E-2$\pm$4.582E-2 & 3.781E-2   &     &     &       \\
 28-Ni- 58 & 3.387E-2$\pm$2.775E-3 & 4.002E-2$\pm$5.325E-10 & 3.387E-2$\pm$1.591E-13 & 3.387E-2   & 3.387E-2$\pm$3.318E-3 &       \\
 28-Ni- 59 & 5.102E-2   & 8.681E-2$\pm$7.840E-2 & 9.783E-2   &     &     &       \\
 28-Ni- 60 & 2.677E-2$\pm$1.593E-3 & 2.826E-2$\pm$7.336E-10 & 2.677E-2$\pm$1.757E-13 & 2.826E-2   & 2.676E-2$\pm$7.208E-10 &       \\
 28-Ni- 61 & 9.306E-2   & 9.033E-2   & 8.915E-2   & 7.213E-2   & 9.520E-2$\pm$1.951E-2 &       \\
 28-Ni- 62 & 2.383E-2   & 1.925E-2$\pm$6.518E-10 & 2.383E-2   & 5.145E-2   & 2.399E-2$\pm$1.778E-10 &       \\
 28-Ni- 63 & 5.109E-2   & 2.930E-2$\pm$2.391E-2 & 4.995E-2   &     &     &       \\
 28-Ni- 64 & 2.007E-2   & 2.007E-2   & 2.007E-2   & 2.200E-2   & 2.007E-2$\pm$2.666E-10 & 7.108E+0$\pm$1.586E-1  \\
 28-Ni- 65 &     &     & 2.033E-2   &     &     &       \\
 28-Ni- 66 &     & 5.831E-3$\pm$5.435E-4 & 2.298E-3   &     &     &       \\
29-Cu-0 &     &     &     & 6.152E-2   &     &       \\
 29-Cu- 63 & 7.283E-2   & 7.141E-2$\pm$2.304E-3 & 7.319E-2   & 7.222E-2   & 7.150E-2$\pm$1.163E-2 &       \\
 29-Cu- 64 & 1.506E-1   & 2.630E-1$\pm$9.663E-2 & 1.163E-1   &     &     &       \\
 29-Cu- 65 & 3.480E-2   & 3.890E-2$\pm$1.313E-3 & 3.854E-2   & 3.887E-2   & 3.915E-2   & 2.696E+1$\pm$7.097E-1  \\
29-Cu-66 &     & 2.153E-1$\pm$5.842E-2 &     &     &     &       \\
 29-Cu- 67 &     & 1.010E-1$\pm$5.326E-2 & 2.539E-2   &     &     &       \\
 30-Zn- 62 &     &     & 4.139E-2   &     &     &       \\
 30-Zn- 63 &     &     & 5.444E-2   &     &     &       \\
 30-Zn- 64 & 6.102E-2   & 6.008E-2$\pm$1.143E-7 & 6.093E-2   & 6.101E-2   & 6.102E-2   & 4.889E+1$\pm$1.146E+0  \\
 30-Zn- 65 & 1.678E-1   & 2.701E-1$\pm$1.756E-1 & 1.771E-1   &     & 1.678E-1   &       \\
 30-Zn- 66 & 3.643E-2   & 3.600E-2$\pm$5.164E-9 & 3.644E-2   & 3.638E-2   & 3.643E-2   &       \\
 30-Zn- 67 & 1.157E-1   & 1.109E-1$\pm$4.529E-4 & 1.153E-1   & 1.120E-1   & 1.157E-1   &       \\
 30-Zn- 68 & 2.075E-2   & 2.098E-2$\pm$3.343E-8 & 2.079E-2   & 2.055E-2   & 2.075E-2   &       \\
 30-Zn- 69 & 1.063E-1   &     & 5.392E-2   &     &     &       \\
 30-Zn- 69M &     &     & 6.780E-2   &     &     &       \\
 30-Zn- 70 & 1.172E-2   & 2.036E-2$\pm$5.360E-5 & 1.172E-2   & 1.171E-2   & 1.172E-2   & 9.339E+0$\pm$5.905E-1  \\
 30-Zn- 71 &     &     & 5.002E-2   &     &     &       \\
 30-Zn- 72 &     &     & 1.053E-3   &     &     &       \\
 31-Ga- 67 &     & 3.554E-1$\pm$9.238E-2 & 1.765E-1   &     &     &       \\
 31-Ga- 69 & 1.185E-1   & 1.263E-1$\pm$1.916E-2 & 1.390E-1   & 1.215E-1$\pm$7.971E-3 & 1.185E-1   &       \\
31-Ga-70 & 2.101E-1   &     &     &     &     &       \\
 31-Ga- 71 & 1.223E-1   & 9.668E-2$\pm$1.530E-2 & 1.273E-1   & 1.263E-1$\pm$1.218E-2 & 1.223E-1   &       \\
 31-Ga- 72 &     &     & 2.383E-1   &     &     &       \\
32-Ge-0 &     &     &     & 4.395E-2   &     &       \\
 32-Ge- 68 &     &     & 8.335E-2   &     &     &       \\
 32-Ge- 69 &     &     & 3.379E-1   &     &     &       \\
 32-Ge- 70 & 8.915E-2   & 5.653E-2$\pm$1.587E-2 & 8.915E-2   & 5.340E-2   & 8.915E-2   &       \\
 32-Ge- 71 & 2.623E-1   &     & 2.770E-1   & 3.081E-1$\pm$9.528E-3 &     &       \\
 32-Ge- 72 & 5.296E-2   & 6.511E-2$\pm$1.244E-2 & 5.296E-2   & 3.771E-2   & 5.296E-2   &       \\
 32-Ge- 73 & 2.097E-1   & 2.347E-1$\pm$1.358E-1 & 2.097E-1   & 2.201E-1$\pm$1.025E-2 & 2.097E-1   &       \\
 32-Ge- 74 & 4.541E-2   & 3.217E-2$\pm$2.151E-3 & 4.541E-2   & 1.352E-2$\pm$1.712E-4 & 4.541E-2   & 3.586E+1$\pm$1.519E+0  \\
32-Ge 75 & 1.418E-1   &     &     & 2.032E-1$\pm$1.861E-2 &     &       \\
 32-Ge- 76 & 1.700E-2   & 1.997E-2$\pm$6.111E-4 & 1.700E-2   & 8.808E-3$\pm$1.805E-4 & 1.700E-2   &       \\
 32-Ge- 77 &     &     & 4.702E-2   & 1.659E-1$\pm$5.383E-3 &     &       \\
32-Ge-78 &     &     &     & 5.778E-3$\pm$4.504E-4 &     &       \\
 33-As- 71 &     & 6.872E-1$\pm$4.212E-1 & 3.422E-1   &     &     &       \\
 33-As- 72 &     & 5.016E-1$\pm$3.087E-1 & 3.693E-1   &     &     &       \\
 33-As- 73 & 7.494E-1   & 7.183E-1$\pm$4.753E-1 & 3.527E-1   &     &     &       \\
 33-As- 74 & 1.259E+0   & 1.194E+0$\pm$4.961E-1 & 7.682E-1   &     &     &       \\
 33-As- 75 & 4.502E-1   & 4.087E-1$\pm$3.986E-2 & 4.451E-1   & 4.500E-1$\pm$1.557E-3 & 4.451E-1   & 3.403E+2$\pm$8.848E+0  \\
 33-As- 76 &     & 8.962E-1$\pm$5.676E-1 & 5.425E-1   &     &     &       \\
 33-As- 77 &     & 3.367E-1$\pm$1.210E-1 & 1.006E-1   & 3.436E-1$\pm$2.074E-3 &     &       \\
 33-As- 79 &     &     &     & 2.414E-1$\pm$3.770E-4 &     &       \\
 34-Se- 72 &     &     & 1.830E-1   &     &     &       \\
 34-Se- 73 &     &     & 6.554E-1   &     &     &       \\
 34-Se- 74 & 2.083E-1   & 2.609E-1$\pm$6.889E-2 & 2.786E-1   & 2.123E-1   & 2.083E-1   &       \\
 34-Se- 75 & 9.905E-1$\pm$4.047E-1 & 9.905E-1$\pm$4.047E-1 & 6.782E-1   &     &     &       \\
 34-Se- 76 & 9.576E-2   & 1.395E-1$\pm$7.439E-2 & 1.684E-1   & 9.830E-2   & 9.576E-2   &       \\
 34-Se- 77 & 4.449E-1   & 4.560E-1$\pm$2.543E-1 & 5.039E-1   & 4.452E-1   & 4.449E-1   &       \\
 34-Se- 78 & 6.800E-2   & 6.056E-2$\pm$4.468E-3 & 8.349E-2   & 9.049E-2   & 9.064E-2   & 5.636E+1$\pm$9.186E+0  \\
 34-Se- 79 & 4.146E-1   & 2.780E-1$\pm$1.634E-1 & 5.050E-1   & 4.158E-1   & 4.146E-1   &       \\
 34-Se- 80 & 3.933E-2   & 4.232E-2$\pm$9.254E-4 & 3.812E-2   & 3.928E-2   & 3.933E-2   &       \\
34-Se- 81 & 1.046E-1   &     &     &     &     &       \\
 34-Se- 82 & 3.110E-2   & 4.063E-3$\pm$1.382E-5 & 8.400E-3   & 3.020E-2   & 3.110E-2   &       \\
 35-Br- 76 &     &     & 1.694E-1   &     &     &       \\
 35-Br- 77 &     & 1.005E+0$\pm$4.374E-1 & 5.782E-1   &     &     &       \\
 35-Br- 79 & 6.865E-1   & 6.375E-1$\pm$8.781E-2 & 7.005E-1   &     & 6.865E-1   & 5.937E+2$\pm$2.735E+1  \\
35-Br- 80 & 5.519E-1   &     &     &     &     &       \\
 35-Br- 81 & 2.286E-1   & 2.349E-1$\pm$3.333E-2 & 2.852E-1   &     & 2.286E-1   & 2.118E+2$\pm$2.268E+0  \\
 35-Br- 82 &     & 6.124E-1$\pm$1.806E-1 & 3.472E-1   &     &     &       \\
 36-Kr- 76 &     &     & 3.445E-1   &     &     &       \\
 36-Kr- 78 & 3.191E-1   & 2.808E-1$\pm$8.077E-2 & 4.236E-1   &     & 4.705E-1   &       \\
 36-Kr- 79 & 4.361E-1   &     & 6.779E-1   &     &     &       \\
 36-Kr- 80 & 2.944E-1   & 2.515E-1$\pm$3.322E-2 & 2.824E-1   &     & 2.944E-1   &       \\
 36-Kr- 81 & 6.225E-1$\pm$4.051E-1 &     & 6.040E-1   &     &     &       \\
 36-Kr- 82 & 1.027E-1   & 8.532E-2$\pm$1.240E-2 & 9.586E-2   &     & 1.027E-1   &       \\
 36-Kr- 83 & 2.669E-1   & 3.522E-1$\pm$1.091E-1 & 2.660E-1   & 2.669E-1   & 2.669E-1   &       \\
 36-Kr- 84 & 3.629E-2   & 3.135E-2$\pm$6.999E-4 & 3.873E-2   & 2.518E-2   & 2.638E-2   &       \\
 36-Kr- 85 & 1.224E-1   & 5.535E-2$\pm$2.129E-2 & 1.976E-1   & 6.859E-2   & 1.224E-1   &       \\
 36-Kr- 86 & 5.079E-3$\pm$3.002E-4 & 4.085E-3$\pm$5.989E-16 & 5.113E-3   & 5.113E-3   & 5.065E-3   &       \\
 36-Kr- 87 &     &     &     & 1.044E-2   &     &       \\
 36-Kr- 88 &     &     &     & 2.793E-3   &     &       \\
 37-Rb- 83 &     &     & 6.131E-1   &     &     &       \\
 37-Rb- 84 &     &     & 8.420E-1   &     &     &       \\
 37-Rb- 85 & 2.444E-1   & 2.541E-1$\pm$8.439E-2 & 2.905E-1   & 2.825E-1   & 2.817E-1   & 2.160E+2$\pm$3.269E+0  \\
 37-Rb- 86 & 3.165E-1   & 1.970E-1$\pm$2.101E-1 & 3.630E-1   &     & 3.165E-1   &       \\
 37-Rb- 87 & 2.325E-2   & 1.749E-2$\pm$6.186E-4 & 2.554E-2   & 2.337E-2   & 2.325E-2   &       \\
 37-Rb- 88 &     & 7.802E-2$\pm$7.734E-2 &     &     &     &       \\
 38-Sr- 82 &     &     & 2.675E-1   &     &     &       \\
 38-Sr- 83 &     & 1.233E+0$\pm$5.433E-1 & 1.050E+0   &     &     &       \\
 38-Sr- 84 & 3.188E-1   & 2.614E-1$\pm$4.649E-2 & 3.208E-1   &     & 3.188E-1   & 2.829E+2$\pm$3.714E+0  \\
 38-Sr- 85 & 3.318E-1   & 8.529E-1$\pm$3.589E-1 & 9.024E-1   &     &     &       \\
 38-Sr- 86 & 6.146E-2   & 5.724E-2$\pm$1.010E-3 & 6.510E-2   &     & 6.146E-2   &       \\
 38-Sr- 87 & 8.051E-2   & 7.485E-2$\pm$1.590E-2 & 9.167E-2   &     & 8.051E-2   &       \\
 38-Sr- 88 &  5.386E-3   & 5.366E-3$\pm$1.605E-17 & 5.361E-3   & 5.216E-3   & 5.216E-3   &       \\
 38-Sr- 89 & 1.447E-2   & 1.554E-2$\pm$1.300E-3 & 1.658E-2   & 1.447E-2$\pm$1.642E-6 & 1.447E-2   &       \\
 38-Sr- 90 & 1.460E-2   & 8.558E-3$\pm$6.678E-5 & 5.975E-3   & 1.450E-2   & 1.460E-2   &       \\
 39-Y - 86 &     &     & 1.194E+0   &     &     &       \\
 39-Y - 87 &     & 5.072E-1$\pm$1.114E-1 & 4.540E-1   &     &     &       \\
 39-Y - 87M &     &     & 8.159E-1   &     &     &       \\
 39-Y - 88 &     & 7.121E-1$\pm$2.471E-1 & 7.856E-1   &     &     &       \\
 39-Y - 89 & 2.136E-2$\pm$1.845E-3 & 2.136E-2$\pm$1.845E-3 & 2.021E-2   & 2.446E-2$\pm$1.558E-6 & 2.136E-2$\pm$1.845E-3 & 1.777E+1$\pm$2.615E-1  \\
 39-Y - 90 & 5.570E-2   & 1.192E-1$\pm$5.349E-2 & 1.390E-1   &     & 5.570E-2   &       \\
 39-Y - 91 & 8.778E-2   & 1.038E-1$\pm$3.050E-2 & 1.190E-1   & 8.767E-2$\pm$4.918E-4 & 8.778E-2   &       \\
 40-Zr- 86 &     &     & 3.217E-1   &     &     &       \\
 40-Zr- 88 &     & 2.218E-1$\pm$1.016E-1 & 5.107E-1   &     &     &       \\
 40-Zr- 89 &     & 4.560E-1$\pm$3.149E-1 & 4.905E-1   &     &     &       \\
 40-Zr- 90 & 1.870E-2$\pm$1.398E-3 & 1.927E-2$\pm$1.501E-3 & 1.926E-2$\pm$4.819E-5 & 2.078E-2   & 2.080E-2$\pm$3.356E-3 &       \\
 40-Zr- 91 & 6.606E-2$\pm$2.489E-3 & 7.384E-2$\pm$2.921E-3 & 6.339E-2   & 6.685E-2   & 1.122E-1$\pm$1.366E-2 &       \\
 40-Zr- 92 & 4.141E-2$\pm$3.104E-3 & 4.329E-2$\pm$3.171E-3 & 3.613E-2   & 4.558E-2   & 4.787E-2$\pm$2.782E-3 &       \\
 40-Zr- 93 & 1.008E-1$\pm$8.918E-4 & 1.008E-1$\pm$8.918E-4 & 9.487E-2   & 9.938E-2$\pm$6.380E-4 & 1.022E-1   &       \\
 40-Zr- 94 & 2.772E-2$\pm$2.427E-3 & 2.778E-2$\pm$2.547E-3 & 2.709E-2   & 2.978E-2   & 2.832E-2$\pm$2.509E-3 &       \\
 40-Zr- 95 & 1.285E-1$\pm$1.933E-3 & 8.486E-2$\pm$2.867E-2 & 8.717E-2   & 1.393E-1$\pm$2.520E-2 & 1.408E-1   &       \\
 40-Zr- 96 & 9.112E-3$\pm$2.004E-3 & 1.032E-2$\pm$2.219E-3 & 9.439E-3   & 1.221E-2   & 1.088E-2$\pm$2.391E-3 &       \\
 40-Zr- 97 &     &     & 9.490E-3   &     &     &       \\
 41-Nb- 90 &     &     & 9.546E-1   &     &     &       \\
 41-Nb- 91 &     & 2.161E-1$\pm$8.810E-2 & 1.989E-1   &     &     &       \\
 41-Nb- 91M &     &     & 1.086E-1   &     &     &       \\
 41-Nb- 92 &     & 2.980E-1$\pm$1.411E-1 & 2.704E-1   &     &     &       \\
 41-Nb- 92M &     &     & 3.108E-1   &     &     &       \\
 41-Nb- 93 & 2.686E-1   & 2.880E-1$\pm$4.693E-2 & 2.747E-1   & 2.652E-1   & 2.925E-1$\pm$8.717E-3 &       \\
 41-Nb- 93M &     &     & 1.038E-1   &     &     &       \\
 41-Nb- 94 & 3.174E-1   & 4.208E-1   & 3.669E-1   &     & 3.174E-1   &       \\
 41-Nb- 94M &     & 6.110E-1$\pm$4.979E-1 &     &     &     &       \\
 41-Nb- 95 & 4.028E-1$\pm$9.780E-2 & 5.609E-1   & 3.155E-1   & 3.914E-1$\pm$7.289E-3 & 4.028E-1$\pm$9.780E-2 &       \\
 41-Nb- 95M &     &     & 2.044E-1   &     &     &       \\
 41-Nb- 96 &     &     & 2.524E-1   &     &     &       \\
 42-Mo- 92 & 6.916E-2$\pm$5.434E-3 & 6.700E-2   & 6.700E-2   & 6.657E-2   & 6.601E-2   &       \\
 42-Mo- 93 & 1.878E-1$\pm$5.483E-2 & 1.878E-1$\pm$5.483E-2 & 1.988E-1   & 2.305E-1   &     &       \\
 42-Mo- 94 & 1.097E-1$\pm$1.171E-2 & 1.006E-1   & 1.006E-1   & 1.098E-1   & 1.089E-1   &       \\
 42-Mo- 95 & 3.757E-1$\pm$3.872E-2 & 3.757E-1$\pm$3.872E-2 & 3.860E-1   & 3.867E-1   & 3.747E-1   &       \\
 42-Mo- 96 & 1.036E-1$\pm$9.682E-3 & 1.051E-1   & 1.051E-1   & 1.038E-1   & 1.035E-1   &       \\
 42-Mo- 97 & 3.455E-1$\pm$5.191E-2 & 3.879E-1   & 3.879E-1   & 3.887E-1   & 3.853E-1   &       \\
 42-Mo- 98 & 9.505E-2$\pm$3.748E-3 & 8.502E-2   & 8.502E-2   & 9.449E-2   & 9.502E-2   &       \\
 42-Mo- 99 & 4.796E-1   & 2.672E-1$\pm$1.563E-1 & 3.538E-1   & 3.103E-1   & 4.796E-1   &       \\
 42-Mo-100 & 8.618E-2$\pm$4.775E-3 & 8.579E-2   & 8.579E-2   & 8.643E-2   & 8.769E-2   &       \\
 43-Tc- 95 &     &     & 4.416E-1   &     &     &       \\
 43-Tc- 95M &     &     & 3.140E-1   &     &     &       \\
 43-Tc- 96 &     & 8.154E-1$\pm$2.655E-1 & 7.958E-1   &     &     &       \\
 43-Tc- 97 &     & 6.896E-1$\pm$3.527E-1 & 4.097E-1   &     &     &       \\
 43-Tc- 97M &     &     & 3.195E-1   &     &     &       \\
 43-Tc- 98 & 1.158E+0$\pm$4.992E-1 & 1.158E+0$\pm$4.992E-1 & 8.622E-1   &     &     &       \\
 43-Tc- 99 & 9.242E-1$\pm$4.282E-3 & 8.895E-1   & 9.221E-1   & 7.789E-1$\pm$2.702E-3 & 1.070E+0$\pm$4.300E-3 &       \\
 44-Ru- 96 & 2.653E-1   & 1.864E-1$\pm$1.381E-2 & 2.158E-1   &     & 2.653E-1   & 1.861E+2$\pm$2.865E+0  \\
 44-Ru- 97 & 4.120E-1$\pm$3.372E-1 & 4.120E-1$\pm$3.372E-1 & 4.977E-1   &     &     &       \\
 44-Ru- 98 & 2.367E-1   & 1.707E-1$\pm$7.713E-2 & 2.156E-1   &     & 2.367E-1   &       \\
 44-Ru- 99 & 7.119E-1   & 6.747E-1$\pm$2.701E-1 & 9.329E-1   & 7.583E-1$\pm$4.206E-3 & 7.119E-1   &       \\
 44-Ru-100 & 2.036E-1   & 1.827E-1$\pm$2.394E-2 & 1.948E-1   & 2.050E-1$\pm$1.365E-3 & 2.036E-1   &       \\
 44-Ru-101 & 9.717E-1$\pm$8.707E-2 & 1.048E+0$\pm$1.790E-1 & 8.933E-1   & 9.463E-1$\pm$6.580E-3 & 9.717E-1$\pm$8.707E-2 &       \\
 44-Ru-102 & 1.903E-1$\pm$2.651E-2 & 1.903E-1$\pm$2.651E-2 & 1.879E-1   & 1.903E-1   & 1.903E-1$\pm$2.651E-2 &       \\
 44-Ru-103 & 5.783E-1$\pm$1.511E-1 & 5.783E-1$\pm$1.511E-1 & 5.269E-1   & 5.783E-1$\pm$5.668E-4 & 5.783E-1$\pm$1.511E-1 &       \\
 44-Ru-104 & 1.656E-1$\pm$1.270E-2 & 1.656E-1$\pm$1.270E-2 & 1.594E-1   & 1.656E-1$\pm$2.374E-3 & 1.656E-1$\pm$1.270E-2 &       \\
 44-Ru-105 & 4.123E-1   & 4.123E-1   & 4.832E-1   & 4.123E-1$\pm$2.604E-2 & 4.123E-1   &       \\
 44-Ru-106 & 1.003E-1$\pm$2.278E-2 & 1.240E-1$\pm$7.961E-2 & 9.852E-2   &     & 1.003E-1$\pm$2.278E-2 &       \\
 45-Rh- 99 &     & 4.326E-1$\pm$2.174E-1 & 5.651E-1   &     &     &       \\
 45-Rh- 99M &     &     & 8.097E-1   &     &     &       \\
 45-Rh-100 &     &     & 8.402E-1   &     &     &       \\
 45-Rh-101 &     & 6.147E-1$\pm$3.213E-1 & 4.918E-1   &     &     &       \\
 45-Rh-101M &     &     & 6.978E-1   &     &     &       \\
 45-Rh-102 &     & 1.508E+0$\pm$6.273E-1 & 1.310E+0   &     &     &       \\
 45-Rh-102M &     &     & 1.363E+0   &     &     &       \\
 45-Rh-103 & 8.143E-1   & 8.630E-1$\pm$3.066E-1 & 8.431E-1   & 8.767E-1$\pm$1.122E-4 & 8.006E-1$\pm$6.828E-2 & 8.649E+2$\pm$1.177E+1  \\
 45-Rh-104 & 1.229E+0   & 1.637E+0$\pm$6.761E-1 & 1.231E+0   &     &     &       \\
 45-Rh-105 & 8.204E-1   & 1.198E+0$\pm$8.785E-1 & 4.635E-1   & 8.277E-1$\pm$2.741E-3 & 8.277E-1   &       \\
 46-Pd-100 &     &     & 1.459E-1   &     &     &       \\
 46-Pd-101 &     &     & 8.351E-1   &     &     &       \\
 46-Pd-102 & 3.674E-1   & 3.666E-1$\pm$4.648E-2 & 2.888E-1   &     & 4.592E-1   & 3.597E+2$\pm$9.903E+0  \\
 46-Pd-103 & 9.480E-1   & 8.478E-1$\pm$3.506E-1 & 9.163E-1   &     &     &       \\
 46-Pd-104 & 2.810E-1   & 2.810E-1   & 2.701E-1   &     & 2.810E-1   &       \\
 46-Pd-105 & 1.185E+0$\pm$1.502E-1 & 1.185E+0$\pm$1.502E-1 & 1.228E+0   & 1.198E+0$\pm$2.585E-2 & 1.185E+0$\pm$1.502E-1 &       \\
 46-Pd-106 & 2.370E-1$\pm$4.998E-2 & 2.370E-1$\pm$4.998E-2 & 2.535E-1   &     & 2.370E-1$\pm$4.998E-2 &       \\
 46-Pd-107 & 1.296E+0$\pm$1.836E-1 & 1.296E+0$\pm$1.836E-1 & 1.306E+0   &     & 1.296E+0$\pm$1.836E-1 &       \\
 46-Pd-108 & 2.090E-1$\pm$4.621E-2 & 2.090E-1$\pm$4.621E-2 & 2.275E-1   & 1.971E-1$\pm$8.569E-3 & 2.090E-1$\pm$4.621E-2 &       \\
 46-Pd-109 & 1.094E+0   &     & 6.238E-1   &     &     &       \\
 46-Pd-110 & 1.567E-1   & 1.543E-1$\pm$3.590E-2 & 1.593E-1   &     & 1.567E-1   &       \\
 46-Pd-112 &     &     & 3.096E-2   &     &     &       \\
47-Ag-0 &     &     &     & 8.402E-1   &     &       \\
 47-Ag-105 &     &     & 7.487E-1   &     &     &       \\
 47-Ag-106M &     & 2.650E+0$\pm$4.933E-1 & 2.049E+0   &     &     &       \\
 47-Ag-107 & 8.290E-1   & 6.973E-1$\pm$1.350E-1 & 8.363E-1   & 8.330E-1   & 8.293E-1   &       \\
47-Ag-108 & 1.584E+0   & 1.813E+0$\pm$3.197E-1 &     &     &     &       \\
 47-Ag-108M &     &     & 2.152E+0   &     &     &       \\
 47-Ag-109 & 7.974E-1$\pm$1.246E-1 & 9.442E-1   & 7.985E-1   & 8.479E-1   & 9.099E-1$\pm$1.432E-1 &       \\
47-Ag- 110 &     & 1.151E+0$\pm$5.352E-1 &     &     &     &       \\
 47-Ag-110M & 2.709E+0   & 1.913E+0   & 1.913E+0   &     & 2.709E+0   &       \\
 47-Ag-111 & 5.897E-1   & 7.908E-1$\pm$5.009E-1 & 6.559E-1   &     & 5.897E-1   &       \\
 47-Ag-112 & 1.738E+0   &     &     &     &     &       \\
 47-Ag-113 & 4.969E-1   &     &     &     &     &       \\
 47-Ag-114 & 1.069E+0   &     &     &     &     &       \\
 47-Ag-115 & 3.699E-1   &     &     &     &     &       \\
 47-Ag-116 & 8.433E-1   &     &     &     &     &       \\
 47-Ag-117 & 2.774E-1   &     &     &     &     &       \\
 47-Ag-118M & 7.055E-1   &     &     &     &     &       \\
48-Cd-0 &     &     &     & 3.223E-1   &     &       \\
 48-Cd-106 & 4.965E-1   & 5.461E-1   & 4.942E-1   &     & 4.947E-1   &       \\
48-Cd-107 & 1.130E+0   &     &     &     &     &       \\
 48-Cd-108 & 3.999E-1   & 3.999E-1   & 3.521E-1   &     & 4.056E-1$\pm$1.049E-1 &       \\
 48-Cd-109 & 1.204E+0$\pm$5.348E-1 & 1.204E+0$\pm$5.348E-1 & 1.103E+0   &     &     &       \\
 48-Cd-110 & 2.350E-1   & 2.348E-1   & 2.261E-1   &     & 2.340E-1$\pm$7.453E-2 & 2.507E+2$\pm$3.169E+0  \\
 48-Cd-111 & 9.238E-1   & 7.259E-1   & 7.238E-1   &     & 1.016E+0$\pm$3.308E-1 & 7.994E+2$\pm$1.504E+1  \\
 48-Cd-112 & 2.179E-1   & 2.272E-1   & 1.814E-1   &     & 2.272E-1$\pm$1.014E-1 & 1.999E+2$\pm$2.686E+0  \\
 48-Cd-113 & 6.823E-1   & 5.919E-1   & 5.952E-1   & 6.265E-1$\pm$2.922E-3 & 6.524E-1$\pm$3.229E-1 & 7.052E+2$\pm$1.328E+1  \\
 48-Cd-113M &     &     & 8.769E-1   &     &     &       \\
 48-Cd-114 & 1.498E-1   & 1.498E-1   & 1.354E-1   &     & 1.498E-1$\pm$6.714E-2 & 1.380E+2$\pm$2.006E+0  \\
 48-Cd-115 &     &     & 3.851E-1   &     &     &       \\
 48-Cd-115M & 2.249E-1   & 2.249E-1   & 6.251E-1   &     & 2.249E-1   &       \\
 48-Cd-116 & 9.080E-2   & 9.161E-2   & 7.617E-2   &     & 9.165E-2$\pm$2.246E-2 & 7.981E+1$\pm$1.271E+0  \\
 49-In-111 &     &     & 1.016E+0   &     &     &       \\
 49-In-113 & 7.858E-1   & 6.966E-1   & 8.704E-1   & 9.208E-1   & 9.222E-1   &       \\
 49-In-114 & 1.085E+0   & 1.541E+0$\pm$4.803E-1 &     &     &     &       \\
 49-In-114M &     &     & 1.883E+0   &     &     &       \\
 49-In-115 & 7.520E-1   & 7.812E-1   & 7.812E-1   & 7.724E-1   & 7.716E-1   &       \\
 50-Sn-  0 &     &     &     & 9.404E-2   &     &       \\
 50-Sn-112 & 1.956E-1   & 2.008E-1   & 2.008E-1   & 1.959E-1   & 1.956E-1   &       \\
 50-Sn-113 & 6.708E-1   & 6.708E-1   & 8.402E-1   &     & 6.708E-1   &       \\
 50-Sn-114 & 1.532E-1   & 1.228E-1   & 1.228E-1   & 1.513E-1   & 1.532E-1   & 1.431E+2$\pm$2.211E+0  \\
 50-Sn-115 & 3.579E-1   & 3.712E-1   & 3.712E-1   & 3.901E-1   & 3.912E-1   & 3.762E+2$\pm$1.147E+1  \\
 50-Sn-116 & 1.003E-1   & 9.118E-2   & 9.118E-2   & 1.047E-1   & 1.003E-1   & 9.709E+1$\pm$1.304E+0  \\
 50-Sn-117 & 3.091E-1   & 3.452E-1   & 3.452E-1   & 3.090E-1   & 3.091E-1   & 3.370E+2$\pm$6.036E+0  \\
 50-Sn-117M &     &     & 6.170E-1   &     &     &       \\
 50-Sn-118 & 6.531E-2   & 7.125E-2   & 7.125E-2   & 6.653E-2   & 6.531E-2   & 6.587E+1$\pm$9.079E-1  \\
 50-Sn-119 & 1.981E-1   & 2.249E-1   & 2.249E-1   & 2.233E-1   & 2.248E-1   &       \\
 50-Sn-119M &     &     & 3.643E-1   &     &     &       \\
 50-Sn-120 & 3.788E-2   & 3.780E-2   & 3.780E-2   & 4.133E-2   & 3.799E-2   & 3.885E+1$\pm$6.132E-1  \\
 50-Sn-121 &     & 3.590E-1$\pm$3.226E-1 & 2.072E-1   &     &     &       \\
 50-Sn-121M & 3.905E-1   &     & 2.660E-1   &     &     &       \\
 50-Sn-122 & 1.508E-2   & 1.975E-2$\pm$2.795E-8 & 3.042E-2   & 2.390E-2   & 1.487E-2   &       \\
 50-Sn-123 & 3.603E-1   & 2.265E-1$\pm$8.839E-2 & 1.119E-1   &     & 3.603E-1   &       \\
 50-Sn-124 & 1.152E-2   & 1.911E-2$\pm$3.348E-7 & 1.953E-2   & 1.503E-2   & 1.183E-2   &       \\
 50-Sn-125 & 9.815E-2   & 6.918E-2$\pm$2.768E-2 & 6.026E-2   &     & 9.815E-2   &       \\
 50-Sn-126 & 1.081E-2   & 1.207E-2$\pm$8.136E-4 & 1.067E-2   & 1.119E-2   & 1.081E-2   &       \\
 50-Sn-128 &     &     &     & 5.190E-3   &     &       \\
 51-Sb-119 &     &     & 6.580E-1   &     &     &       \\
 51-Sb-120M &     &     & 1.657E+0   &     &     &       \\
 51-Sb-121 & 5.109E-1   & 5.213E-1   & 6.681E-1   & 5.268E-1$\pm$1.003E-2 & 5.109E-1   & 4.797E+2$\pm$5.261E+0  \\
 51-Sb-122 & 1.123E+0   & 8.506E-1$\pm$4.840E-1 & 1.021E+0   &     &     &       \\
 51-Sb-123 & 3.211E-1   & 3.175E-1   & 3.943E-1   & 3.265E-1   & 3.211E-1   & 2.870E+2$\pm$3.188E+0  \\
 51-Sb-124 & 9.688E-1   & 8.059E-1$\pm$6.786E-1 & 6.375E-1   & 9.555E-1   & 9.688E-1   &       \\
 51-Sb-125 & 5.258E-1   & 2.272E-1$\pm$1.057E-1 & 2.431E-1   & 4.583E-1$\pm$4.898E-3 & 5.258E-1   &       \\
 51-Sb-126 & 7.353E-1   & 3.681E-1$\pm$1.430E-1 & 3.497E-1   &     & 7.353E-1   &       \\
 51-Sb-127 &     & 8.836E-2$\pm$4.556E-2 & 1.594E-1   & 3.653E-2   &     &       \\
 52-Te-118 &     &     & 4.108E-1   &     &     &       \\
 52-Te-119 &     &     & 1.419E+0   &     &     &       \\
 52-Te-119M &     &     & 2.238E+0   &     &     &       \\
 52-Te-120 & 2.913E-1   & 5.113E-1$\pm$1.028E-1 & 5.341E-1   &     & 2.913E-1   & 4.386E+2$\pm$8.119E+0  \\
 52-Te-121 & 1.169E+0   & 1.141E+0$\pm$9.382E-1 & 1.019E+0   &     &     &       \\
 52-Te-121M & 1.844E+0   &     & 2.367E+0   &     &     &       \\
 52-Te-122 & 2.865E-1   & 2.626E-1$\pm$3.841E-2 & 2.913E-1   &     & 2.349E-1   & 3.285E+2$\pm$5.727E+0  \\
 52-Te-123 & 8.064E-1   & 1.202E+0$\pm$4.210E-1 & 8.286E-1   &     & 8.064E-1   & 8.816E+2$\pm$3.504E+1  \\
 52-Te-123M &     &     & 9.768E-1   &     &     &       \\
 52-Te-124 & 1.463E-1   & 1.062E-1$\pm$9.385E-3 & 1.516E-1   &     & 1.351E-1   & 1.628E+2$\pm$2.782E+0  \\
 52-Te-125 & 4.172E-1   & 3.925E-1$\pm$3.509E-2 & 4.475E-1   &     & 4.172E-1   & 4.519E+2$\pm$1.866E+1  \\
 52-Te-125M &     &     & 5.680E-1   &     &     &       \\
 52-Te-126 & 7.962E-2   & 6.748E-2$\pm$3.545E-3 & 8.619E-2   &     & 7.962E-2   & 8.638E+1$\pm$1.594E+0  \\
 52-Te-127 &     &     & 1.962E-1   &     &     &       \\
 52-Te-127M & 8.867E-1   & 4.626E-1$\pm$1.410E-1 & 4.700E-1   &     & 8.867E-1   &       \\
 52-Te-128 & 3.697E-2   & 3.533E-2$\pm$3.843E-4 & 3.945E-2   &     & 3.697E-2   & 4.323E+1$\pm$6.226E-1  \\
 52-Te-129 &     &     & 8.297E-2   &     &     &       \\
 52-Te-129M & 7.481E-1   & 1.448E-1$\pm$3.443E-2 & 2.143E-1   &     & 7.481E-1   &       \\
 52-Te-130 & 1.429E-2   & 1.027E-2$\pm$2.306E-4 & 1.493E-2   & 1.429E-2   & 1.429E-2   &       \\
52-Te-131 & 2.849E-2   &     &     &     &     &       \\
 52-Te-131M & 4.319E-2   & 9.272E-2$\pm$2.877E-2 & 7.675E-2   &     &     &       \\
 52-Te-132 & 1.485E-2   & 1.876E-3$\pm$2.983E-4 & 1.014E-2   &     & 1.485E-2   &       \\
 53-I -123 &     &     & 1.206E+0   &     &     &       \\
 53-I -124 &     &     & 1.996E+0   &     &     &       \\
 53-I -125 &     &     & 7.408E-1   &     &     &       \\
 53-I -126 &     & 1.563E+0$\pm$7.798E-1 & 1.349E+0   &     &     &       \\
 53-I -127 & 6.549E-1$\pm$8.816E-2 & 7.061E-1   & 6.906E-1   & 6.690E-1$\pm$5.349E-3 & 7.231E-1$\pm$9.699E-2 &       \\
 53-I -128 & 7.975E-1   & 6.894E-1$\pm$4.182E-1 & 8.328E-1   &     &     &       \\
 53-I -129 & 4.382E-1$\pm$8.499E-2 & 3.793E-1   & 3.816E-1   & 4.387E-1$\pm$1.300E-3 & 4.382E-1$\pm$8.499E-2 &       \\
 53-I -130 & 6.875E-1   & 6.875E-1   & 6.186E-1   & 5.698E-1   & 6.875E-1   &       \\
 53-I -131 & 2.630E-1   & 2.630E-1   & 1.167E-1   & 2.537E-1   & 2.630E-1   &       \\
 53-I -132 & 1.816E-1   &     &     &     &     &       \\
 53-I -132M & 2.008E-1   &     &     &     &     &       \\
 53-I -133 & 4.006E-2   &     & 5.869E-2   &     &     &       \\
53-I -134 & 2.665E-2   &     &     &     &     &       \\
 53-I -135 & 7.023E-3   & 7.023E-3   & 6.188E-4   & 7.023E-3$\pm$3.346E-4 & 7.023E-3   &       \\
 54-Xe-122 &     &     & 6.502E-1   &     &     &       \\
54-Xe-123 & 1.796E+0   & 1.796E+0   &     & 1.803E+0   & 1.796E+0   &       \\
 54-Xe-124 & 7.707E-1   & 6.933E-1$\pm$1.731E-1 & 9.235E-1   & 1.150E+0$\pm$1.832E-2 & 1.252E+0   & 5.760E+2$\pm$7.078E+1  \\
 54-Xe-125 & 1.638E+0   &     & 1.221E+0   &     &     &       \\
 54-Xe-126 & 6.716E-1   & 3.724E-1$\pm$7.538E-2 & 5.487E-1   &     & 6.716E-1   & 3.377E+2$\pm$4.747E+1  \\
 54-Xe-127 & 1.027E+0   & 8.869E-1$\pm$9.614E-1 & 7.390E-1   &     &     &       \\
 54-Xe-128 & 2.826E-1   & 2.582E-1   & 2.582E-1   &     & 2.826E-1   & 2.777E+2$\pm$4.361E+0  \\
 54-Xe-129 & 4.198E-1   & 5.988E-1   & 5.988E-1   & 5.911E-1   & 4.198E-1   & 6.601E+2$\pm$1.397E+1  \\
 54-Xe-129M &     &     & 6.701E-1   &     &     &       \\
 54-Xe-130 & 1.519E-1   & 1.519E-1   & 1.334E-1   &     & 1.519E-1   & 1.413E+2$\pm$2.363E+0  \\
 54-Xe-131 & 3.060E-1$\pm$4.157E-2 & 3.472E-1$\pm$1.099E-1 & 4.062E-1   & 3.977E-1   & 3.060E-1$\pm$4.157E-2 &       \\
 54-Xe-131M &     &     & 3.509E-1   &     &     &       \\
 54-Xe-132 & 4.728E-2$\pm$1.117E-2 & 4.728E-2$\pm$1.117E-2 & 6.164E-2   & 5.750E-2$\pm$5.304E-3 & 4.728E-2$\pm$1.117E-2 & 5.833E+1$\pm$2.664E+0  \\
 54-Xe-133 & 1.273E-1   & 1.261E-1   & 1.261E-1   & 1.261E-1   & 1.273E-1   &       \\
 54-Xe-133M &     &     & 1.274E-1   &     &     &       \\
 54-Xe-134 & 2.256E-2$\pm$4.970E-3 & 2.256E-2$\pm$4.970E-3 & 2.543E-2   & 2.256E-2$\pm$2.453E-4 & 2.256E-2$\pm$4.970E-3 & 2.059E+1$\pm$1.709E+0  \\
 54-Xe-135 & 6.544E-2   & 5.150E-3   & 3.261E-2   & 6.547E-2$\pm$1.838E-4 & 6.544E-2   &       \\
54-Xe-135M &     & 4.322E-2$\pm$1.113E-2 &     &     &     &       \\
 54-Xe-136 & 1.186E-3   & 1.186E-3   & 8.752E-4   & 1.186E-3   & 1.186E-3   & 9.157E-1$\pm$7.738E-2  \\
 55-Cs-129 &     &     & 6.555E-1   &     &     &       \\
 55-Cs-131 &     &     & 5.219E-1   &     &     &       \\
 55-Cs-132 &     &     & 9.817E-1   &     &     &       \\
 55-Cs-133 & 5.147E-1$\pm$6.153E-2 & 4.646E-1$\pm$5.529E-2 & 5.416E-1   & 5.132E-1$\pm$1.910E-3 & 4.646E-1$\pm$5.529E-2 &       \\
 55-Cs-134 & 6.204E-1   & 7.339E-1$\pm$4.728E-1 & 5.429E-1   & 1.157E+0   & 1.156E+0   &       \\
 55-Cs-135 & 2.009E-1$\pm$3.984E-2 & 1.629E-1   & 1.629E-1   & 2.024E-1$\pm$1.305E-3 & 2.009E-1$\pm$3.984E-2 & 1.531E+2$\pm$7.313E+0  \\
 55-Cs-136 & 1.821E-1   & 1.321E-1$\pm$1.066E-1 & 1.932E-1   &     & 1.821E-1   &       \\
 55-Cs-137 & 2.162E-2   & 1.028E-2$\pm$3.236E-3 & 1.016E-2   & 3.015E-2$\pm$9.398E-4 & 2.162E-2   &       \\
 56-Ba-128 &     &     & 6.900E-1   &     &     &       \\
 56-Ba-129 &     &     & 2.141E+0   &     &     &       \\
 56-Ba-130 & 7.810E-1   & 7.373E-1   & 6.944E-1   & 7.371E-1$\pm$9.548E-3 & 7.360E-1   & 7.295E+2$\pm$1.167E+1  \\
 56-Ba-131 & 8.791E-1   & 1.042E+0$\pm$4.390E-1 & 1.261E+0   &     &     &       \\
 56-Ba-132 & 4.560E-1   & 4.552E-1   & 3.626E-1   & 4.826E-1   & 4.560E-1   & 3.818E+2$\pm$8.322E+0  \\
 56-Ba-133 & 5.689E-1   & 4.124E-1$\pm$2.117E-1 & 5.402E-1   &     & 5.689E-1   &       \\
 56-Ba-133M &     &     & 1.496E+0   &     &     &       \\
 56-Ba-134 & 1.754E-1   & 2.301E-1   & 1.774E-1   & 2.368E-1$\pm$6.101E-3 & 2.270E-1   & 1.856E+2$\pm$6.041E+0  \\
 56-Ba-135 & 4.840E-1   & 4.992E-1   & 4.783E-1   & 4.991E-1$\pm$7.774E-3 & 4.840E-1   & 4.887E+2$\pm$1.542E+1  \\
 56-Ba-135M &     &     & 7.879E-1   &     &     &       \\
 56-Ba-136 & 7.002E-2   & 7.072E-2   & 6.597E-2   & 6.757E-2$\pm$5.281E-4 & 7.002E-2   & 6.739E+1$\pm$2.259E+0  \\
 56-Ba-137 & 7.857E-2   & 6.372E-2   & 7.671E-2   & 6.398E-2$\pm$1.089E-3 & 5.870E-2   & 9.014E+1$\pm$3.365E+0  \\
 56-Ba-138 & 3.739E-3   & 4.300E-3   & 4.415E-3   & 7.046E-3$\pm$5.404E-5 & 3.739E-3   &       \\
 56-Ba-139 & 4.082E-2   & 2.192E-2$\pm$1.276E-2 & 1.027E-2   &     &     &       \\
 56-Ba-140 & 1.030E-2   & 8.995E-2$\pm$4.530E-8 & 3.614E-3   &     & 1.030E-2   &       \\
 57-La-135 &     &     & 1.265E+0   &     &     &       \\
 57-La-137 &     & 5.519E-1$\pm$2.183E-1 & 4.664E-1   &     &     &       \\
 57-La-138 & 3.565E-1   & 5.002E-1$\pm$3.275E-1 & 4.589E-1   &     &     &       \\
 57-La-139 & 3.626E-2$\pm$8.721E-3 & 3.626E-2$\pm$5.679E-3 & 3.939E-2   & 3.626E-2$\pm$7.717E-5 & 3.626E-2   &       \\
 57-La-140 & 1.175E-1   & 1.506E-1$\pm$9.656E-2 & 8.873E-2   &     & 1.175E-1   &       \\
 57-La-141 &     &     & 5.238E-2   &     &     &       \\
 58-Ce-134 &     &     & 4.303E-1   &     &     &       \\
 58-Ce-135 &     &     & 1.066E+0   &     &     &       \\
 58-Ce-136 & 3.380E-1   & 2.891E-1$\pm$1.081E-1 & 2.790E-1   & 3.380E-1   & 3.380E-1   & 3.210E+2$\pm$1.492E+1  \\
58-Ce-137 & 7.830E-1   & 9.609E-1$\pm$4.475E-1 &     &     &     &       \\
 58-Ce-137M & 1.221E+0   &     & 1.325E+0   &     &     &       \\
 58-Ce-138 & 2.080E-1   & 1.687E-1$\pm$4.221E-2 & 1.473E-1   & 4.707E-2   & 2.080E-1   & 1.658E+2$\pm$2.875E+0  \\
 58-Ce-139 & 4.074E-1   & 2.316E-1$\pm$1.185E-1 & 2.506E-1   &     & 4.074E-1   &       \\
 58-Ce-140 & 1.527E-2   & 8.829E-3$\pm$2.526E-9 & 9.982E-3   & 9.982E-3   & 7.740E-3   & 1.046E+1$\pm$1.426E-1  \\
 58-Ce-141 & 2.754E-1$\pm$5.528E-2 & 2.754E-1$\pm$5.528E-2 & 1.009E-1   & 3.838E-2$\pm$4.334E-2 & 2.754E-1$\pm$5.528E-2 &       \\
 58-Ce-142 & 2.277E-2   & 1.982E-2   & 1.982E-2   & 1.982E-2   & 1.990E-2   & 2.545E+1$\pm$3.542E-1  \\
 58-Ce-143 & 1.142E-1   & 9.218E-2$\pm$4.151E-2 & 6.918E-2   &     & 1.142E-1   &       \\
 58-Ce-144 & 2.423E-2   & 3.640E-2   & 3.640E-2   & 3.649E-2$\pm$3.198E-3 & 2.423E-2   &       \\
 59-Pr-141 & 1.090E-1$\pm$1.070E-2 & 1.090E-1$\pm$1.070E-2 & 1.267E-1   & 1.129E-1$\pm$3.116E-3 & 1.090E-1   & 1.176E+2$\pm$1.925E+0  \\
 59-Pr-142 & 3.613E-1   & 3.856E-1$\pm$3.059E-1 & 2.206E-1   &     & 3.613E-1   &       \\
 59-Pr-143 & 1.076E-1   & 1.077E-1   & 1.984E-1   &     & 1.076E-1   &       \\
 60-Nd-140 &     &     & 3.153E-1   &     &     &       \\
 60-Nd-141 &     &     & 7.423E-1   &     &     &       \\
 60-Nd-142 & 3.344E-2   & 3.544E-2$\pm$2.938E-3 & 3.553E-2   & 5.488E-2   & 3.344E-2   & 3.575E+1$\pm$6.603E-1  \\
 60-Nd-143 & 2.384E-1$\pm$3.016E-2 & 2.529E-1$\pm$4.193E-2 & 2.316E-1   & 2.773E-1$\pm$1.565E-4 & 2.384E-1$\pm$3.016E-2 & 2.583E+2$\pm$4.346E+0  \\
 60-Nd-144 & 7.485E-2   & 7.485E-2   & 7.433E-2   & 7.330E-2   & 7.485E-2   & 8.631E+1$\pm$1.560E+0  \\
 60-Nd-145 & 4.201E-1$\pm$4.630E-2 & 4.218E-1$\pm$4.136E-2 & 4.080E-1   & 5.046E-1$\pm$2.136E-3 & 4.201E-1$\pm$4.630E-2 & 4.514E+2$\pm$7.071E+0  \\
 60-Nd-146 & 9.852E-2$\pm$1.131E-2 & 9.852E-2$\pm$1.131E-2 & 9.140E-2   & 1.287E-1$\pm$1.401E-3 & 9.852E-2$\pm$1.131E-2 & 9.707E+1$\pm$1.459E+0  \\
 60-Nd-147 & 8.337E-1   & 8.337E-1   & 9.977E-1   & 6.092E-1   & 8.337E-1   &       \\
 60-Nd-148 & 1.561E-1$\pm$1.651E-2 & 1.360E-1   & 1.360E-1   & 1.681E-1$\pm$2.126E-3 & 1.401E-1$\pm$1.503E-2 & 1.531E+2$\pm$2.434E+0  \\
 60-Nd-149 & 7.663E-1   &     & 3.380E-1   &     &     &       \\
 60-Nd-150 & 1.787E-1   & 1.465E-1$\pm$3.958E-2 & 1.562E-1   & 1.759E-1   & 1.565E-1   & 1.689E+2$\pm$6.676E+0  \\
 61-Pm-143 & 5.314E-1$\pm$3.302E-1 &     & 3.246E-1   &     &     &       \\
 61-Pm-144 & 1.443E+0$\pm$7.077E-1 &     & 9.364E-1   &     &     &       \\
 61-Pm-145 & 8.529E-1$\pm$4.656E-1 &     & 3.896E-1   &     &     &       \\
 61-Pm-146 & 1.578E+0   &     & 9.202E-1   &     &     &       \\
 61-Pm-147 & 7.056E-1   & 1.047E+0   & 7.056E-1   & 1.045E+0$\pm$4.593E-3 & 1.047E+0$\pm$1.980E-1 &       \\
 61-Pm-148 & 1.701E+0   & 1.701E+0   & 9.319E-1   & 1.704E+0$\pm$1.265E-2 & 1.701E+0   &       \\
 61-Pm-148M & 7.212E+0   & 4.832E+0$\pm$3.636E+0 & 1.829E+0   & 7.212E+0   & 7.212E+0   &       \\
 61-Pm-149 & 1.021E+0   & 5.755E-1   & 5.755E-1   & 1.019E+0$\pm$8.355E-3 & 2.095E+0   &       \\
 61-Pm-150 & 1.939E+0   &     & 1.843E+0   &     &     &       \\
 61-Pm-151 & 1.024E+0   & 1.024E+0   & 8.716E-1   &     & 2.583E+0   &       \\
 62-Sm-144 & 8.768E-2   & 8.768E-2   & 8.828E-2   & 8.809E-2   & 8.768E-2   &       \\
 62-Sm-145 & 7.995E-1$\pm$2.637E-1 & 7.995E-1$\pm$2.637E-1 & 4.918E-1   &     &     &       \\
 62-Sm-146 & 3.116E-1   & 2.265E-1$\pm$1.196E-1 & 1.021E-1   &     &     &       \\
 62-Sm-147 & 9.668E-1   & 1.061E+0$\pm$1.241E-1 & 9.661E-1   & 1.024E+0   & 9.668E-1   & 1.063E+3$\pm$1.622E+1  \\
 62-Sm-148 & 2.449E-1   & 2.449E-1   & 2.361E-1   & 2.503E-1   & 2.449E-1   &       \\
 62-Sm-149 & 1.780E+0$\pm$3.940E-1 & 1.780E+0$\pm$3.940E-1 & 1.817E+0   & 1.823E+0   & 1.780E+0$\pm$3.940E-1 & 1.932E+3$\pm$2.934E+1  \\
 62-Sm-150 & 4.227E-1   & 4.244E-1$\pm$5.782E-2 & 4.217E-1   & 4.165E-1$\pm$3.341E-3 & 4.227E-1   & 4.468E+2$\pm$6.144E+0  \\
 62-Sm-151 & 2.874E+0$\pm$8.488E-1 & 2.969E+0$\pm$4.545E-1 & 2.879E+0   & 1.999E+0$\pm$2.978E-3 & 2.874E+0$\pm$8.488E-1 & 3.232E+3$\pm$7.611E+1  \\
 62-Sm-152 & 4.584E-1$\pm$5.650E-2 & 4.586E-1$\pm$5.185E-2 & 4.673E-1   & 4.710E-1   & 4.584E-1$\pm$5.650E-2 & 4.964E+2$\pm$6.626E+0  \\
 62-Sm-153 & 1.080E+0   & 9.113E-1   & 1.049E+0   &     & 9.113E-1   &       \\
 62-Sm-154 & 2.794E-1   & 2.794E-1   & 2.833E-1   & 2.536E-1   & 2.794E-1   & 1.861E+2$\pm$2.900E+0  \\
 63-Eu-145 &     &     & 7.798E-1   &     &     &       \\
 63-Eu-146 &     &     & 1.868E+0   &     &     &       \\
 63-Eu-147 &     &     & 1.050E+0   &     &     &       \\
 63-Eu-148 &     &     & 2.897E+0   &     &     &       \\
 63-Eu-149 &     &     & 1.114E+0   &     &     &       \\
 63-Eu-150 &     &     & 3.580E+0   &     &     &       \\
 63-Eu-150M &     &     & 1.343E+0   &     &     &       \\
 63-Eu-151 & 3.568E+0   & 4.335E+0   & 3.553E+0   & 3.568E+0$\pm$1.810E-2 & 3.568E+0   &       \\
 63-Eu-152 & 4.560E+0   & 4.884E+0   & 4.884E+0   &     & 4.560E+0   &       \\
 63-Eu-152M &     & 1.053E+0$\pm$5.027E-1 & 1.690E+0   &     &     &       \\
 63-Eu-153 & 2.664E+0$\pm$6.139E-1 & 2.466E+0   & 2.466E+0   & 2.548E+0$\pm$3.069E-2 & 2.664E+0$\pm$6.139E-1 &       \\
 63-Eu-154 & 3.471E+0   & 3.471E+0   & 3.476E+0   & 3.471E+0   & 3.471E+0   &       \\
 63-Eu-155 & 1.440E+0   & 1.134E+0$\pm$2.165E-1 & 1.264E+0   & 1.134E+0$\pm$8.404E-3 & 1.381E+0   &       \\
 63-Eu-156 & 5.410E-1   & 9.634E-1   & 9.634E-1   &     & 5.410E-1   &       \\
 63-Eu-157 & 1.141E+0   & 1.141E+0   & 7.146E-1   &     & 1.141E+0   &       \\
 64-Gd-146 &     &     & 1.789E-1   &     &     &       \\
 64-Gd-147 &     &     & 1.051E+0   &     &     &       \\
 64-Gd-148 &     & 8.474E-1$\pm$1.658E-1 & 2.119E-1   &     &     &       \\
 64-Gd-149 &     & 2.698E+0$\pm$1.222E+0 & 1.501E+0   &     &     &       \\
 64-Gd-150 &     & 6.204E-1$\pm$2.821E-1 & 2.497E-1   &     &     &       \\
 64-Gd-151 &     & 4.479E+0$\pm$1.807E+0 & 2.225E+0   &     &     &       \\
 64-Gd-152 & 9.844E-1$\pm$3.414E-2 & 9.844E-1$\pm$3.414E-2 & 1.019E+0   & 1.006E+0   & 9.844E-1$\pm$3.414E-2 & 1.103E+3$\pm$2.010E+1  \\
 64-Gd-153 & 2.622E+0$\pm$8.574E-1 & 5.143E+0$\pm$1.844E+0 & 3.267E+0   &     & 2.622E+0$\pm$8.574E-1 &       \\
 64-Gd-154 & 9.512E-1$\pm$3.765E-2 & 9.512E-1$\pm$3.765E-2 & 9.927E-1   & 8.616E-1$\pm$6.398E-3 & 9.512E-1$\pm$3.765E-2 & 1.088E+3$\pm$1.669E+1  \\
 64-Gd-155 & 2.613E+0$\pm$1.281E-1 & 3.036E+0   & 2.731E+0   & 2.836E+0$\pm$7.193E-3 & 2.613E+0$\pm$1.281E-1 & 2.806E+3$\pm$4.286E+1  \\
 64-Gd-156 & 5.985E-1$\pm$2.567E-2 & 6.024E-1   & 5.950E-1   & 6.040E-1$\pm$3.796E-3 & 5.985E-1$\pm$2.567E-2 & 6.524E+2$\pm$8.674E+0  \\
 64-Gd-157 & 1.396E+0$\pm$4.940E-2 & 1.637E+0   & 1.400E+0   & 1.271E+0$\pm$5.871E-3 & 1.396E+0$\pm$4.940E-2 & 1.447E+3$\pm$2.197E+1  \\
 64-Gd-158 & 3.070E-1$\pm$1.298E-2 & 2.945E-1   & 3.199E-1   & 3.071E-1$\pm$2.180E-3 & 3.070E-1$\pm$1.298E-2 & 3.452E+2$\pm$4.782E+0  \\
 64-Gd-159 & 1.015E+0   &     & 3.942E-1   &     &     &       \\
 64-Gd-160 & 1.816E-1$\pm$1.722E-2 & 2.294E-1   & 1.865E-1   & 1.649E-1$\pm$6.883E-4 & 1.712E-1$\pm$1.649E-2 &       \\
 64-Gd-161 &     & 7.644E-1$\pm$1.264E-1 &     &     &     &       \\
 65-Tb-151 &     &     & 1.769E+0   &     &     &       \\
 65-Tb-152 &     &     & 6.418E+0   &     &     &       \\
 65-Tb-153 &     &     & 3.587E+0   &     &     &       \\
 65-Tb-154 &     &     & 6.818E+0   &     &     &       \\
 65-Tb-154M &     &     & 1.030E+1   &     &     &       \\
 65-Tb-155 &     &     & 2.631E+0   &     &     &       \\
 65-Tb-156 &     &     & 7.618E+0   &     &     &       \\
 65-Tb-156M &     &     & 8.240E+0   &     &     &       \\
 65-Tb-156N &     &     & 5.017E+0   &     &     &       \\
 65-Tb-157 &     &     & 1.903E+0   &     &     &       \\
 65-Tb-158 & 3.662E+0   & 8.408E+0$\pm$3.437E+0 & 4.396E+0   &     &     &       \\
 65-Tb-159 & 1.565E+0   & 1.558E+0   & 1.558E+0   &     & 2.075E+0   &       \\
 65-Tb-160 & 2.390E+0   & 5.883E+0$\pm$2.174E+0 & 2.601E+0   &     & 2.390E+0   &       \\
 65-Tb-161 & 1.505E+0   &     & 6.840E-1   &     &     &       \\
 66-Dy-154 & 1.536E+0   &     & 1.536E+0   &     &     &       \\
 66-Dy-155 & 4.314E+0   &     & 5.297E+0   &     &     &       \\
 66-Dy-156 & 1.533E+0   & 1.801E+0$\pm$3.874E-1 & 1.481E+0   &     & 1.533E+0   & 1.545E+3$\pm$6.305E+1  \\
 66-Dy-157 & 3.818E+0   &     & 3.864E+0   &     &     &       \\
 66-Dy-158 & 1.115E+0   & 1.289E+0$\pm$3.554E-1 & 9.022E-1   &     & 1.115E+0   &       \\
 66-Dy-159 & 3.689E+0   & 4.618E+0$\pm$2.919E+0 & 3.689E+0   &     &     &       \\
 66-Dy-160 & 8.329E-1   & 8.267E-1$\pm$1.263E-1 & 8.704E-1   &     & 8.328E-1   & 9.481E+2$\pm$1.675E+1  \\
 66-Dy-161 & 1.953E+0   & 1.952E+0   & 1.982E+0   &     & 1.952E+0   & 2.091E+3$\pm$3.054E+1  \\
 66-Dy-162 & 4.528E-1   & 4.545E-1   & 4.621E-1   &     & 4.545E-1   & 4.742E+2$\pm$6.609E+0  \\
 66-Dy-163 & 1.085E+0   & 1.085E+0   & 1.115E+0   &     & 1.085E+0   & 1.183E+3$\pm$1.852E+1  \\
 66-Dy-164 & 2.164E-1   & 2.105E-1$\pm$2.074E-2 & 2.103E-1   & 2.037E-1   & 2.168E-1   & 2.255E+2$\pm$3.994E+0  \\
 66-Dy-165 &     & 1.115E+0$\pm$7.227E-1 & 3.085E-1   &     &     &       \\
 66-Dy-166 &     &     & 7.622E-2   &     &     &       \\
 67-Ho-161 &     &     & 3.486E+0   &     &     &       \\
 67-Ho-162 &     &     & 3.861E+0   &     &     &       \\
 67-Ho-163 &     & 5.965E+0$\pm$2.364E+0 & 2.604E+0   &     &     &       \\
 67-Ho-164 &     &     & 2.570E+0   &     &     &       \\
 67-Ho-164M &     &     & 3.974E+0   &     &     &       \\
 67-Ho-165 & 1.329E+0   & 1.329E+0   & 1.293E+0   & 1.329E+0   & 1.329E+0   &       \\
 67-Ho-166 &     &     & 1.156E+0   &     &     &       \\
 67-Ho-166M & 1.182E+0   & 1.036E+1$\pm$4.303E+0 & 2.044E+0   &     & 1.182E+0   &       \\
 68-Er-160 &     &     & 1.032E+0   &     &     &       \\
 68-Er-161 &     &     & 5.011E+0   &     &     &       \\
 68-Er-162 & 8.680E-1   & 8.680E-1   & 1.521E+0   &     & 8.680E-1   &       \\
 68-Er-163 & 3.826E+0   &     &     &     &     &       \\
 68-Er-164 & 1.924E+0   & 1.924E+0   & 1.099E+0   &     & 1.924E+0   &       \\
 68-Er-165 & 2.791E+0   &     & 2.220E+0   &     &     &       \\
 68-Er-166 & 6.061E-1$\pm$6.333E-2 & 5.176E-1$\pm$1.537E-1 & 6.502E-1   &     & 6.978E-1$\pm$7.216E-2 &       \\
 68-Er-167 & 1.554E+0$\pm$2.465E-1 & 1.454E+0$\pm$2.661E-1 & 1.527E+0   &     & 1.554E+0$\pm$2.465E-1 &       \\
 68-Er-168 & 3.226E-1$\pm$3.427E-2 & 3.263E-1$\pm$8.623E-2 & 3.530E-1   &     & 3.022E-1$\pm$3.428E-2 &       \\
 68-Er-169 & 7.010E-1   & 6.477E-1$\pm$2.691E-1 & 2.946E-1   &     &     &       \\
 68-Er-170 & 1.878E-1$\pm$3.742E-2 & 1.780E-1$\pm$2.581E-2 & 2.502E-1   &     & 2.156E-1$\pm$4.279E-2 & 1.458E+2$\pm$2.088E+0  \\
 68-Er-171 &     & 6.621E-1$\pm$3.534E-1 & 2.179E-1   &     &     &       \\
 68-Er-172 &     & 1.802E-1$\pm$1.167E-1 & 5.243E-2   &     &     &       \\
 69-Tm-165 &     &     & 1.970E+0   &     &     &       \\
 69-Tm-166 &     &     & 7.153E+0   &     &     &       \\
 69-Tm-167 &     &     & 1.217E+0   &     &     &       \\
 69-Tm-168 & 2.060E+0   &     & 4.045E+0   &     & 2.060E+0   &       \\
 69-Tm-169 & 1.078E+0   & 1.168E+0$\pm$2.707E-1 & 1.053E+0   &     & 1.078E+0   &       \\
 69-Tm-170 & 1.818E+0   & 2.060E+0$\pm$6.818E-1 & 8.638E-1   &     & 1.818E+0   &       \\
 69-Tm-171 & 9.187E-1   & 9.931E-1$\pm$3.342E-1 & 3.597E-1   &     &     &       \\
 69-Tm-172 &     &     & 6.905E-1   &     &     &       \\
 70-Yb-166 &     &     & 9.038E-1   &     &     &       \\
 70-Yb-168 & 1.291E+0   & 1.243E+0$\pm$2.493E-1 & 1.216E+0   &     & 1.216E+0   & 1.120E+3$\pm$1.084E+1  \\
 70-Yb-169 & 2.683E+0   & 2.691E+0$\pm$4.926E-1 & 1.921E+0   &     &     &       \\
 70-Yb-170 & 7.763E-1   & 7.733E-1$\pm$8.449E-2 & 7.763E-1   &     & 7.763E-1   & 8.156E+2$\pm$1.145E+1  \\
 70-Yb-171 & 1.255E+0   & 1.223E+0$\pm$1.502E-1 & 1.255E+0   &     & 1.255E+0   & 1.284E+3$\pm$1.826E+1  \\
 70-Yb-172 & 3.544E-1   & 3.963E-1$\pm$6.928E-2 & 3.544E-1   &     & 3.544E-1   & 3.635E+2$\pm$4.981E+0  \\
 70-Yb-173 & 7.734E-1   & 8.440E-1$\pm$9.645E-2 & 7.734E-1   &     & 7.734E-1   & 7.993E+2$\pm$1.173E+1  \\
 70-Yb-174 & 1.585E-1   & 1.613E-1$\pm$3.184E-2 & 1.585E-1   &     & 1.585E-1   & 1.597E+2$\pm$2.438E+0  \\
 70-Yb-175 & 8.033E-1   & 8.023E-1$\pm$2.684E-1 & 3.203E-1   &     &     &       \\
 70-Yb-176 & 1.304E-1   & 9.658E-2$\pm$9.799E-3 & 1.210E-1   &     & 1.210E-1   & 1.232E+2$\pm$2.477E+0  \\
 71-Lu-169 &     &     & 4.434E+0   &     &     &       \\
 71-Lu-170 &     &     & 4.274E+0   &     &     &       \\
 71-Lu-171 &     &     & 3.590E+0   &     &     &       \\
 71-Lu-172 &     &     & 4.436E+0   &     &     &       \\
 71-Lu-173 &     & 4.223E+0$\pm$1.796E+0 & 1.086E+0   &     &     &       \\
 71-Lu-174 &     & 2.800E+0$\pm$1.182E+0 & 2.168E+0   &     &     &       \\
 71-Lu-174M &     &     & 3.135E+0   &     &     &       \\
 71-Lu-175 & 1.260E+0   & 1.262E+0$\pm$1.058E-1 & 1.301E+0   &     & 1.315E+0   & 1.295E+3$\pm$1.789E+1  \\
 71-Lu-176 & 1.776E+0   & 1.903E+0$\pm$2.600E-1 & 1.610E+0   &     & 1.540E+0   & 1.741E+3$\pm$2.456E+1  \\
 71-Lu-177 &     & 2.026E+0$\pm$1.460E+0 & 1.133E+0   &     &     &       \\
 71-Lu-177M &     &     & 2.191E+0   &     &     &       \\
 72-Hf-170 &     &     & 1.145E+0   &     &     &       \\
 72-Hf-171 &     &     & 5.551E+0   &     &     &       \\
 72-Hf-172 &     &     & 8.406E-1   &     &     &       \\
 72-Hf-173 &     &     & 1.715E+0   &     &     &       \\
 72-Hf-174 & 9.802E-1   & 9.134E-1$\pm$2.124E-1 & 9.802E-1   & 6.770E-1   & 9.802E-1   & 9.411E+2$\pm$2.410E+1  \\
 72-Hf-175 & 2.533E+0   & 2.841E+0$\pm$1.549E+0 & 1.868E+0   &     &     &       \\
 72-Hf-176 & 5.931E-1   & 4.770E-1$\pm$5.507E-2 & 5.931E-1   & 4.579E-1   & 5.931E-1   & 6.598E+2$\pm$1.307E+1  \\
 72-Hf-177 & 1.522E+0   & 1.441E+0$\pm$1.354E-1 & 1.515E+0   & 1.382E+0   & 1.515E+0   & 1.646E+3$\pm$2.226E+1  \\
 72-Hf-178 & 3.592E-1   & 3.443E-1$\pm$3.679E-2 & 3.625E-1   & 3.057E-1   & 3.625E-1   & 3.369E+2$\pm$4.458E+0  \\
 72-Hf-178M &     &     & 2.491E+0   &     &     &       \\
 72-Hf-179 & 9.865E-1   & 9.878E-1$\pm$1.087E-1 & 9.902E-1   & 9.793E-1   & 9.902E-1   & 9.849E+2$\pm$1.676E+1  \\
 72-Hf-179M &     &     & 1.331E+0   &     &     &       \\
 72-Hf-180 & 1.952E-1   & 1.813E-1$\pm$2.897E-2 & 1.952E-1   & 1.747E-1   & 1.952E-1   & 1.656E+2$\pm$2.476E+0  \\
 72-Hf-180M &     &     & 5.858E-1   &     &     &       \\
 72-Hf-181 & 2.554E-1   & 3.863E-1$\pm$2.354E-1 & 2.554E-1   &     & 2.554E-1   &       \\
 72-Hf-182 & 1.441E-1   & 1.446E-1$\pm$2.309E-2 & 1.441E-1   &     & 1.441E-1   & 1.367E+2$\pm$6.003E+0  \\
 73-Ta-177 &     &     & 3.253E+0   &     &     &       \\
 73-Ta-179 &     & 3.126E+0$\pm$1.864E+0 & 2.161E+0   &     &     &       \\
 73-Ta-180 &     &     & 1.524E+0   &     & 1.753E+0   & 1.830E+3$\pm$1.182E+2  \\
 73-Ta-180M & 1.558E+0   & 1.660E+0$\pm$2.702E-1 & 1.558E+0   &     &     &       \\
 73-Ta-181 & 8.370E-1$\pm$1.219E-2 & 7.508E-1   & 8.151E-1   & 7.526E-1   & 7.506E-1   & 8.184E+2$\pm$1.311E+1  \\
 73-Ta-182 & 1.036E+0   & 1.196E+0$\pm$4.104E-1 & 1.160E+0   &     & 1.036E+0   &       \\
 73-Ta-183 &     &     & 5.225E-1   &     &     &       \\
 74-W -178 &     &     & 7.620E-1   &     &     &       \\
 74-W -179 &     &     & 2.388E+0   &     &     &       \\
 74-W -180 & 5.599E-1$\pm$1.221E-1 & 5.592E-1$\pm$1.776E-1 & 5.621E-1   & 5.746E-1   & 5.599E-1$\pm$1.221E-1 & 6.667E+2$\pm$4.400E+1  \\
 74-W -181 & 2.974E+0   & 2.457E+0$\pm$9.880E-1 & 1.648E+0   &     &     &       \\
 74-W -182 & 2.865E-1$\pm$9.974E-3 & 2.970E-1$\pm$1.211E-2 & 2.786E-1   & 2.803E-1   & 2.920E-1$\pm$1.125E-2 &       \\
 74-W -183 & 5.768E-1$\pm$2.541E-2 & 5.242E-1$\pm$2.227E-2 & 5.728E-1   & 5.845E-1   & 5.748E-1$\pm$2.551E-2 &       \\
 74-W -184 & 2.520E-1$\pm$1.576E-2 & 2.190E-1$\pm$1.038E-2 & 2.443E-1   & 2.419E-1   & 2.522E-1$\pm$1.682E-2 &       \\
 74-W -185 & 1.131E+0   & 8.291E-1$\pm$4.203E-1 & 5.533E-1   &     &     &       \\
 74-W -186 & 1.889E-1$\pm$4.726E-3 & 1.743E-1$\pm$7.738E-3 & 1.930E-1   & 1.942E-1   & 1.921E-1$\pm$4.863E-3 & 1.769E+2$\pm$2.622E+0  \\
 74-W -187 &     &     & 2.674E-1   &     &     &       \\
 74-W -188 &     & 2.072E-1$\pm$1.077E-1 & 5.266E-2   &     &     &       \\
 75-Re-181 &     &     & 2.840E+0   &     &     &       \\
 75-Re-182 &     &     & 4.901E+0   &     &     &       \\
 75-Re-182M &     &     & 4.189E+0   &     &     &       \\
 75-Re-183 &     &     & 1.229E+0   &     &     &       \\
 75-Re-184 &     &     & 1.857E+0   &     &     &       \\
 75-Re-184M &     &     & 2.904E+0   &     &     &       \\
 75-Re-185 & 1.157E+0   & 1.704E+0$\pm$3.482E-1 & 1.306E+0   &     & 1.168E+0   &       \\
 75-Re-186 &     & 1.910E+0$\pm$6.325E-1 & 1.598E+0   &     &     &       \\
 75-Re-186M & 2.683E+0   &     & 2.025E+0   &     &     &       \\
 75-Re-187 & 1.006E+0   & 1.163E+0$\pm$1.499E-1 & 1.165E+0   &     & 1.015E+0   & 1.138E+3$\pm$3.102E+1  \\
 75-Re-188 &     & 1.462E+0$\pm$6.358E-1 & 5.250E-1   &     &     &       \\
 75-Re-189 &     &     & 3.999E-1   &     &     &       \\
 75-Re-190 &     &     & 5.388E-1   &     &     &       \\
 76-Os-182 &     &     & 9.327E-1   &     &     &       \\
 76-Os-183 &     &     & 3.600E+0   &     &     &       \\
 76-Os-184 & 7.234E-1   & 5.857E-1$\pm$1.377E-1 & 7.234E-1   &     &     & 5.613E+2$\pm$2.290E+1  \\
 76-Os-185 & 2.590E+0   & 1.531E+0$\pm$7.106E-1 & 9.889E-1   &     &     &       \\
 76-Os-186 & 4.567E-1   & 3.862E-1$\pm$1.073E-1 & 4.567E-1   &     &     &       \\
 76-Os-187 & 1.187E+0   & 1.098E+0$\pm$1.506E-1 & 1.187E+0   &     &     &       \\
 76-Os-188 & 3.625E-1   & 2.522E-1$\pm$1.091E-1 & 3.625E-1   &     &     &       \\
 76-Os-189 & 1.083E+0   & 1.259E+0$\pm$1.911E-1 & 1.083E+0   &     &     &       \\
 76-Os-190 & 3.569E-1   & 3.093E-1$\pm$6.737E-2 & 3.569E-1   &     &     & 2.641E+2$\pm$5.950E+0  \\
 76-Os-191 & 1.223E+0$\pm$6.413E-1 & 1.223E+0$\pm$6.413E-1 & 6.851E-1   &     &     &       \\
 76-Os-191M &     &     & 3.687E-1   &     &     &       \\
 76-Os-192 & 2.358E-1   & 1.589E-1$\pm$4.749E-2 & 2.358E-1   &     &     & 1.514E+2$\pm$3.527E+0  \\
 76-Os-193 &     & 4.461E-1$\pm$3.145E-1 & 2.426E-1   &     &     &       \\
 76-Os-194 &     &     & 2.511E-2   &     &     &       \\
 77-Ir-185 &     &     & 3.118E+0   &     &     &       \\
 77-Ir-186 &     &     & 5.953E+0   &     &     &       \\
 77-Ir-187 &     &     & 2.172E+0   &     &     &       \\
 77-Ir-188 &     &     & 3.259E+0   &     &     &       \\
 77-Ir-189 &     &     & 1.236E+0   &     &     &       \\
 77-Ir-190 &     & 2.901E+0$\pm$1.347E+0 & 3.317E+0   &     &     &       \\
 77-Ir-191 & 1.271E+0$\pm$9.921E-5 & 1.271E+0$\pm$9.921E-5 & 1.433E+0   &     & 1.271E+0$\pm$9.921E-5 & 1.230E+3$\pm$3.443E+1  \\
 77-Ir-192 & 2.383E+0$\pm$6.611E-1 & 2.383E+0$\pm$6.611E-1 & 2.790E+0   &     &     &       \\
 77-Ir-192N &     &     & 2.155E+0   &     &     &       \\
 77-Ir-193 & 1.118E+0$\pm$1.264E-4 & 1.118E+0$\pm$1.264E-4 & 8.848E-1   &     & 1.118E+0$\pm$1.264E-4 & 8.993E+2$\pm$6.205E+1  \\
 77-Ir-193M &     &     & 9.853E-1   &     &     &       \\
 77-Ir-194 &     &     & 6.186E-1   &     &     &       \\
 77-Ir-194M & 1.697E+0   &     & 1.013E+0   &     &     &       \\
 77-Ir-195 &     &     & 2.064E-1   &     &     &       \\
 77-Ir-196 &     &     & 2.627E-1   &     &     &       \\
 77-Ir-196M &     &     & 2.325E-1   &     &     &       \\
 78-Pt-188 &     &     & 6.114E-1   &     &     &       \\
 78-Pt-189 &     &     & 3.075E+0   &     &     &       \\
 78-Pt-190 & 6.482E-1$\pm$7.806E-2 & 9.307E-1$\pm$3.938E-1 & 5.109E-1   &     &     & 5.407E+2$\pm$2.202E+1  \\
 78-Pt-191 & 2.400E+0$\pm$7.378E-1 & 1.769E+0$\pm$1.724E+0 & 1.967E+0   &     &     &       \\
 78-Pt-192 & 3.051E-1$\pm$6.665E-3 & 6.042E-1$\pm$1.120E-1 & 4.518E-1   &     &     &       \\
 78-Pt-193 & 1.139E+0$\pm$4.099E-1 & 8.171E-1$\pm$2.905E-1 & 8.555E-1   &     &     &       \\
 78-Pt-193M &     &     & 1.409E+0   &     &     &       \\
 78-Pt-194 & 2.837E-1$\pm$1.799E-2 & 3.186E-1$\pm$4.355E-2 & 2.892E-1   &     &     &       \\
 78-Pt-195 & 6.451E-1$\pm$8.461E-2 & 8.014E-1$\pm$2.211E-1 & 6.150E-1   &     &     &       \\
 78-Pt-195M &     &     & 9.503E-1   &     &     &       \\
 78-Pt-196 & 1.754E-1$\pm$5.259E-3 & 2.008E-1$\pm$3.136E-2 & 1.604E-1   &     &     &       \\
 78-Pt-197 & 5.700E-1$\pm$1.067E-1 &     & 2.665E-1   &     &     &       \\
 78-Pt-198 & 2.042E-1$\pm$6.685E-3 & 1.336E-1$\pm$1.119E-2 & 9.431E-2   &     &     & 8.435E+1$\pm$2.078E+0  \\
 78-Pt-200 &     &     & 1.024E-2   &     &     &       \\
 78-Pt-202 &     &     & 4.438E-3   &     &     &       \\
 79-Au-193 &     &     & 1.049E+0   &     &     &       \\
 79-Au-194 &     &     & 1.507E+0   &     &     &       \\
 79-Au-195 &     &     & 6.405E-1   &     &     &       \\
 79-Au-196 &     &     & 8.652E-1   &     &     &       \\
 79-Au-197 & 6.181E-1$\pm$1.059E-6 & 6.184E-1$\pm$8.123E-3 & 6.100E-1   & 6.111E-1   & 6.128E-1$\pm$7.723E-3 & 6.134E+2$\pm$6.029E+0  \\
 79-Au-198 &     &     & 3.669E-1   &     &     &       \\
 79-Au-198M &     &     & 9.018E-1   &     &     &       \\
 79-Au-199 &     &     & 1.327E-1   &     &     &       \\
 79-Au-200M &     &     & 4.569E-1   &     &     &       \\
 80-Hg-  0 &     &     &     & 1.630E-1   &     &       \\
 80-Hg-193 &     &     & 1.838E+0   &     &     &       \\
 80-Hg-193M &     &     & 2.910E+0   &     &     &       \\
 80-Hg-194 &     &     & 3.376E-1   &     &     &       \\
 80-Hg-195 &     &     & 1.253E+0   &     &     &       \\
 80-Hg-195M &     &     & 1.775E+0   &     &     &       \\
 80-Hg-196 & 3.442E-2   & 3.442E-2   & 2.043E-1   &     &     & 1.949E+2$\pm$5.401E+0  \\
 80-Hg-197 & 1.277E+0   &     & 6.823E-1   &     &     &       \\
 80-Hg-197M & 1.910E+0   &     & 9.639E-1   &     &     &       \\
 80-Hg-198 & 1.613E-1   & 2.450E-1$\pm$8.340E-2 & 1.954E-1   &     &     &       \\
 80-Hg-199 & 3.912E-1   & 3.334E-1$\pm$6.177E-2 & 3.847E-1   &     &     &       \\
 80-Hg-200 & 1.277E-1   & 9.683E-2$\pm$2.234E-2 & 1.239E-1   &     &     &       \\
 80-Hg-201 & 2.556E-1   & 3.282E-1$\pm$8.467E-2 & 2.751E-1   &     &     &       \\
 80-Hg-202 & 8.532E-2   & 3.077E-2$\pm$1.369E-3 & 7.790E-2   &     &     &       \\
 80-Hg-203 & 3.952E-1$\pm$1.517E-1 & 3.952E-1$\pm$1.517E-1 & 9.901E-2   &     &     &       \\
 80-Hg-204 & 4.326E-2   & 4.326E-2   & 4.739E-2   &     &     &       \\
 81-Tl-  0 &     &     &     & 4.997E-2   &     &       \\
 81-Tl-200 &     &     & 4.892E-1   &     &     &       \\
 81-Tl-201 &     &     & 1.227E-1   &     &     &       \\
 81-Tl-202 &     & 1.096E+0$\pm$4.905E-1 & 2.674E-1   &     &     &       \\
 81-Tl-203 & 1.705E-1   & 9.481E-2$\pm$2.162E-3 & 1.745E-1   &     &     &       \\
 81-Tl-204 & 4.989E-1$\pm$2.335E-1 & 4.989E-1$\pm$2.335E-1 & 1.741E-1   &     &     &       \\
 81-Tl-205 & 5.256E-2   & 1.086E-1$\pm$1.553E-3 & 5.353E-2   &     &     &       \\
 82-Pb-200 &     &     & 1.520E-1   &     &     &       \\
 82-Pb-202 &     &     & 9.410E-2   &     &     &       \\
 82-Pb-203 &     &     & 2.134E-1   &     &     &       \\
 82-Pb-204 & 7.243E-2$\pm$2.872E-3 & 6.499E-2$\pm$7.483E-4 & 8.357E-2$\pm$2.085E-3 & 7.410E-2   & 8.357E-2   &       \\
 82-Pb-205 & 2.115E-1$\pm$6.312E-2 & 2.591E-1$\pm$3.305E-3 & 1.946E-1   &     &     &       \\
 82-Pb-206 & 1.442E-2   & 1.466E-2$\pm$8.250E-14 & 1.466E-2$\pm$2.327E-14 & 1.359E-2   & 1.359E-2   &       \\
 82-Pb-207 & 1.080E-2   & 1.032E-2$\pm$4.005E-12 & 1.057E-2$\pm$4.005E-12 & 8.259E-3   & 8.259E-3   &       \\
 82-Pb-208 & 4.561E-4$\pm$1.368E-4 & 3.751E-4$\pm$1.356E-17 & 3.751E-4$\pm$1.356E-17 & 6.557E-4   & 7.888E-4   &       \\
 82-Pb-209 &     &     & 1.443E-3   &     &     &       \\
 82-Pb-210 &     &     & 1.911E-4   &     &     &       \\
 83-Bi-203 &     &     & 5.248E-1   &     &     &       \\
 83-Bi-205 &     &     & 2.085E-1   &     &     &       \\
 83-Bi-206 &     &     & 2.702E-1   &     &     &       \\
 83-Bi-207 &     &     & 9.106E-2   &     &     &       \\
 83-Bi-208 &     & 3.501E-2$\pm$1.774E-2 & 4.418E-2   &     &     &       \\
 83-Bi-209 & 3.345E-3$\pm$4.401E-4 & 2.936E-3   & 2.623E-3$\pm$1.874E-4 & 3.139E-3   & 3.501E-3   &       \\
 83-Bi-210 &     & 1.007E-2$\pm$4.382E-3 & 8.241E-3   &     &     &       \\
 83-Bi-210M & 1.742E-2   &     & 1.325E-2   &     &     &       \\
 84-Po-206 &     &     & 9.830E-2   &     &     &       \\
 84-Po-207 &     &     & 1.876E-1   &     &     &       \\
 84-Po-208 & 9.603E-2$\pm$3.388E-2 & 9.603E-2$\pm$3.388E-2 & 4.661E-2   &     &     &       \\
 84-Po-209 & 3.441E-2   & 2.032E-2$\pm$1.105E-2 & 3.894E-2   &     &     &       \\
 84-Po-210 & 1.792E-3$\pm$2.129E-6 &     & 2.065E-3   &     &     &       \\
 86-Rn-211 &     &     & 1.244E-1   &     &     &       \\
 86-Rn-222 &     &     & 2.942E-2   &     &     &       \\
 88-Ra-223 & 5.989E-1   & 5.989E-1   & 5.989E-1   &     &     &       \\
 88-Ra-224 & 2.259E-1   & 2.259E-1   & 2.259E-1   &     &     &       \\
 88-Ra-225 & 6.504E-1   & 6.504E-1   & 6.504E-1   &     &     &       \\
 88-Ra-226 & 4.460E-1   & 2.906E-1$\pm$2.081E-1 & 4.460E-1   &     &     &       \\
 88-Ra-228 &     &     & 6.785E-2   &     &     &       \\
 89-Ac-225 & 1.879E+0$\pm$5.663E-1 & 1.879E+0$\pm$5.661E-1 & 1.879E+0$\pm$5.661E-1 &     &     &       \\
 89-Ac-226 & 2.224E+0$\pm$6.740E-1 & 2.224E+0$\pm$6.737E-1 & 2.224E+0$\pm$6.737E-1 &     &     &       \\
 89-Ac-227 & 1.361E+0$\pm$3.679E-1 & 1.361E+0$\pm$3.677E-1 & 1.361E+0$\pm$3.677E-1 &     &     &       \\
 90-Th-227 & 1.173E+0$\pm$6.413E-1 & 1.173E+0$\pm$6.412E-1 & 1.173E+0$\pm$6.412E-1 &     &     &       \\
 90-Th-228 & 7.477E-1$\pm$1.913E-1 & 7.477E-1$\pm$1.913E-1 & 7.477E-1$\pm$1.913E-1 &     &     &       \\
 90-Th-229 & 1.708E+0$\pm$4.091E-1 & 1.708E+0$\pm$4.090E-1 & 1.708E+0$\pm$4.090E-1 &     &     &       \\
 90-Th-230 & 6.990E-1$\pm$1.680E-1 & 2.107E-1   & 6.990E-1$\pm$1.680E-1 &     & 6.990E-1   &       \\
 90-Th-231 & 1.539E+0$\pm$6.056E-1 &     & 1.539E+0$\pm$6.055E-1 &     & 1.539E+0$\pm$6.055E-1 &       \\
 90-Th-232 & 4.868E-1$\pm$5.117E-3 & 4.868E-1$\pm$5.117E-3 & 4.755E-1$\pm$1.337E-2 & 4.844E-1   & 4.755E-1$\pm$1.337E-2 &       \\
 90-Th-233 & 5.988E-1$\pm$2.876E-1 & 5.988E-1$\pm$2.875E-1 & 5.988E-1$\pm$2.875E-1 &     &     &       \\
 90-Th-234 & 1.770E-1$\pm$5.964E-2 & 1.770E-1$\pm$5.962E-2 & 1.770E-1$\pm$5.962E-2 &     & 1.770E-1   &       \\
 91-Pa-228 &     &     & 7.932E-3   &     &     &       \\
 91-Pa-229 & 1.764E+0$\pm$2.162E+0 &     & 1.764E+0$\pm$2.162E+0 &     &     &       \\
 91-Pa-230 & 6.926E-1$\pm$6.047E-1 &     & 6.926E-1$\pm$6.046E-1 &     &     &       \\
 91-Pa-231 & 2.087E+0   & 2.087E+0   & 2.195E+0$\pm$4.420E-1 &     & 2.195E+0$\pm$4.420E-1 &       \\
 91-Pa-232 & 4.310E-1$\pm$2.669E-1 & 4.310E-1$\pm$2.668E-1 & 4.310E-1$\pm$2.668E-1 &     & 4.310E-1$\pm$2.668E-1 &       \\
 91-Pa-233 & 2.245E+0   & 2.245E+0   & 2.198E+0$\pm$5.165E-1 &     & 2.029E+0   &       \\
 92-U -230 & 4.150E-1$\pm$3.532E-1 &     & 4.149E-1$\pm$3.531E-1 &     &     &       \\
 92-U -231 & 4.899E-1$\pm$4.684E-1 &     & 4.899E-1$\pm$4.683E-1 &     &     &       \\
 92-U -232 & 6.346E-1$\pm$1.948E-1 & 6.346E-1$\pm$1.948E-1 & 6.346E-1$\pm$1.948E-1 & 6.405E-1   & 6.346E-1$\pm$1.948E-1 &       \\
 92-U -233 & 2.620E-1$\pm$5.697E-4 & 4.241E-1$\pm$6.102E-2 & 3.439E-1$\pm$4.140E-2 & 4.241E-1   & 4.494E-1   &       \\
 92-U -234 & 7.684E-1$\pm$1.300E-1 & 5.641E-1$\pm$9.625E-2 & 7.092E-1$\pm$1.298E-1 & 5.604E-1   & 7.092E-1$\pm$1.298E-1 &       \\
 92-U -235 & 7.168E-1$\pm$6.694E-2 & 8.036E-1$\pm$6.485E-2 & 7.035E-1$\pm$1.359E-15 & 7.222E-1   & 6.927E-1   &       \\
 92-U -236 & 5.762E-1$\pm$1.956E-2 & 5.353E-1   & 5.656E-1$\pm$1.955E-2 & 5.499E-1   & 5.656E-1$\pm$1.955E-2 &       \\
 92-U -237 & 4.581E-1   & 1.734E+0   & 6.414E-1$\pm$4.107E-1 & 6.307E-1   & 6.414E-1$\pm$4.107E-1 &       \\
 92-U -238 & 3.965E-1   & 3.834E-1$\pm$9.052E-3 & 3.980E-1$\pm$1.143E-2 & 4.006E-1   & 4.001E-1   &       \\
 92-U -239 & 1.234E+0   & 9.205E-1   &     & 7.439E-1   & 9.205E-1$\pm$9.205E-1 &       \\
 92-U -240 & 3.171E-1   & 3.171E-1   & 1.104E-1   & 4.936E-1   &     &       \\
 92-U -241 & 8.842E-1   & 8.840E-1   &     & 1.818E+0   &     &       \\
 93-Np-234 & 2.013E-1$\pm$1.843E-1 &     & 2.013E-1$\pm$1.843E-1 &     &     &       \\
 93-Np-235 & 2.002E+0$\pm$1.486E+0 & 2.002E+0$\pm$1.486E+0 & 2.002E+0$\pm$1.486E+0 &     &     &       \\
 93-Np-236 & 4.184E-1$\pm$3.964E-1 & 4.184E-1$\pm$3.963E-1 & 4.184E-1$\pm$3.963E-1 & 5.552E-1   & 4.184E-1$\pm$9.475E-2 &       \\
 93-Np-236M & 2.444E-1   &     &     &     &     &       \\
 93-Np-237 & 2.114E+0$\pm$1.822E-1 & 2.114E+0$\pm$1.822E-1 & 2.081E+0$\pm$8.973E-2 & 2.096E+0   & 2.058E+0$\pm$1.610E-1 &       \\
 93-Np-238 & 5.218E-1$\pm$2.348E-1 & 1.837E-1   & 5.218E-1$\pm$2.347E-1 & 4.576E-1   & 5.218E-1$\pm$1.183E-1 &       \\
 93-Np-239 & 1.644E+0$\pm$4.675E-1 & 1.644E+0$\pm$4.675E-1 & 1.644E+0$\pm$4.674E-1 & 2.233E+0   & 1.644E+0   &       \\
 94-Pu-236 & 2.492E-1$\pm$1.118E-1 & 2.492E-1$\pm$1.118E-1 & 2.492E-1$\pm$1.118E-1 & 3.067E-1   & 3.325E-1   &       \\
 94-Pu-237 & 3.741E-1$\pm$3.782E-1 & 2.439E-1   & 3.741E-1$\pm$3.781E-1 & 2.017E-1   & 3.741E-1$\pm$3.781E-1 &       \\
 94-Pu-238 & 7.688E-1$\pm$7.812E-2 & 7.348E-1$\pm$2.296E-1 & 7.348E-1$\pm$2.296E-1 & 7.928E-1   & 7.348E-1$\pm$2.296E-1 &       \\
 94-Pu-239 & 4.945E-1$\pm$1.710E-2 & 5.085E-1$\pm$1.989E-2 & 4.989E-1$\pm$2.870E-2 & 5.150E-1   & 5.518E-1$\pm$2.027E-2 &       \\
 94-Pu-240 & 6.746E-1$\pm$6.819E-4 & 6.769E-1$\pm$5.441E-2 & 7.195E-1$\pm$2.683E-2 & 6.796E-1   & 6.926E-1$\pm$3.750E-2 &       \\
 94-Pu-241 & 5.520E-1$\pm$9.167E-2 & 6.172E-1$\pm$4.089E-2 & 6.172E-1$\pm$4.089E-2 & 5.231E-1   & 5.522E-1$\pm$4.313E-2 &       \\
 94-Pu-242 & 5.321E-1$\pm$1.658E-2 & 6.433E-1   & 5.966E-1$\pm$1.864E-2 & 5.853E-1   & 6.138E-1$\pm$5.166E-2 &       \\
 94-Pu-243 & 4.498E-1   & 4.572E-1   &     & 6.577E-1   &     &       \\
 94-Pu-244 & 3.270E-1$\pm$8.974E-2 & 1.957E-1   & 3.270E-1$\pm$8.973E-2 & 2.143E-1   & 4.748E-1   &       \\
 94-Pu-245 & 1.408E+0   &     &     & 4.674E-1   &     &       \\
 94-Pu-246 & 2.042E-1$\pm$7.818E-2 & 2.042E-1$\pm$7.816E-2 & 2.042E-1$\pm$7.816E-2 & 4.091E-1   & 2.519E+0   &       \\
 94-Pu-247 &     &     & 1.780E-1   &     &     &       \\
 95-Am-240 & 5.794E-1$\pm$4.878E-1 &     & 5.794E-1$\pm$4.878E-1 & 6.216E-1   &     &       \\
 95-Am-241 & 2.467E+0$\pm$7.395E-2 & 2.565E+0   & 2.443E+0$\pm$6.091E-2 & 2.481E+0   & 2.420E+0   &       \\
 95-Am-242 & 5.468E-1   & 5.770E-1   & 4.864E-1$\pm$2.446E-1 & 6.552E-1   &     &       \\
 95-Am-242M & 6.526E-1$\pm$3.258E-1 & 6.810E-1   & 5.689E-1$\pm$3.431E-1 & 6.636E-1   & 6.805E-1$\pm$1.188E-1 &       \\
 95-Am-243 & 2.429E+0$\pm$2.215E-1 & 2.146E+0$\pm$7.784E-2 & 2.258E+0$\pm$8.174E-2 & 2.296E+0   & 1.980E+0$\pm$7.573E-2 &       \\
 95-Am-244 & 8.809E-1   & 1.178E+0$\pm$1.221E+0 & 1.178E+0$\pm$1.221E+0 & 1.136E+0   &     &       \\
 95-Am-244M & 8.533E-1   & 5.990E-1$\pm$6.837E-1 & 5.990E-1$\pm$6.837E-1 &     &     &       \\
 96-Cm-240 & 1.043E+0$\pm$8.152E-1 & 8.940E-1$\pm$4.396E-1 & 1.043E+0$\pm$8.151E-1 &     & 1.043E+0$\pm$8.151E-1 &       \\
 96-Cm-241 & 2.292E-1$\pm$2.586E-1 & 2.270E-1$\pm$2.005E-2 & 2.292E-1$\pm$2.586E-1 &     & 2.292E-1$\pm$2.586E-1 &       \\
 96-Cm-242 & 1.028E+0$\pm$2.474E-1 & 9.800E-1$\pm$3.260E-1 & 1.028E+0$\pm$2.474E-1 &     & 9.630E-1$\pm$1.855E-1 &       \\
 96-Cm-243 & 4.561E-1$\pm$3.104E-1 & 4.685E-1$\pm$9.334E-2 & 4.561E-1$\pm$3.104E-1 &     & 7.205E-1   &       \\
 96-Cm-244 & 7.736E-1$\pm$2.027E-1 & 7.710E-1$\pm$3.659E-1 & 7.735E-1$\pm$2.027E-1 &     & 1.161E+0   &       \\
 96-Cm-245 & 5.968E-1$\pm$3.178E-1 & 5.938E-1$\pm$1.413E-1 & 5.371E-1$\pm$2.860E-1 &     & 7.075E-1   &       \\
 96-Cm-246 & 4.632E-1$\pm$1.176E-1 & 4.672E-1$\pm$2.439E-1 & 5.291E-1$\pm$1.344E-1 &     & 6.535E-1   &       \\
 96-Cm-247 & 4.295E-1$\pm$2.548E-1 & 4.589E-1$\pm$1.000E-1 & 4.296E-1$\pm$2.548E-1 &     & 4.296E-1$\pm$2.548E-1 &       \\
 96-Cm-248 & 2.866E-1$\pm$7.281E-2 & 2.834E-1$\pm$1.362E-1 & 2.866E-1$\pm$7.280E-2 &     & 2.866E-1$\pm$7.280E-2 &       \\
 96-Cm-249 & 1.897E-1$\pm$2.151E-1 & 4.023E-1$\pm$1.721E-1 & 1.897E-1$\pm$2.151E-1 &     & 1.897E-1$\pm$2.151E-1 &       \\
 96-Cm-250 & 1.990E-1$\pm$6.832E-2 & 1.968E-1$\pm$6.991E-2 & 1.990E-1$\pm$6.831E-2 &     & 1.990E-1$\pm$6.831E-2 &       \\
 97-Bk-245 & 2.614E+0$\pm$1.146E+0 &     & 2.614E+0$\pm$1.146E+0 &     &     &       \\
 97-Bk-246 & 1.076E+0$\pm$1.016E+0 &     & 1.076E+0$\pm$1.016E+0 &     &     &       \\
 97-Bk-247 & 1.921E+0$\pm$7.762E-1 & 1.921E+0$\pm$7.761E-1 & 1.921E+0$\pm$7.761E-1 &     &     &       \\
 97-Bk-248 & 1.198E+0$\pm$1.166E+0 &     & 1.198E+0$\pm$1.166E+0 &     &     &       \\
 97-Bk-248M &     &     & 1.919E+0   &     &     &       \\
 97-Bk-249 & 1.572E+0$\pm$3.006E-1 & 1.572E+0$\pm$3.006E-1 & 1.572E+0$\pm$3.006E-1 & 1.787E+0   &     &       \\
 97-Bk-250 & 1.168E+0$\pm$1.299E+0 & 1.168E+0$\pm$1.299E+0 & 1.168E+0$\pm$1.299E+0 &     &     &       \\
 98-Cf-246 & 8.633E-1$\pm$4.527E-1 &     & 8.633E-1$\pm$4.526E-1 &     &     &       \\
 98-Cf-247 & 7.975E-1   &     &     &     &     &       \\
 98-Cf-248 & 5.802E-1$\pm$1.871E-1 &     & 5.802E-1$\pm$1.871E-1 &     &     &       \\
 98-Cf-249 & 7.449E-1$\pm$3.293E-1 & 7.449E-1$\pm$3.292E-1 & 7.449E-1$\pm$3.292E-1 & 8.553E-1   &     &       \\
 98-Cf-250 & 4.343E-1$\pm$9.770E-2 & 4.343E-1$\pm$9.767E-2 & 4.343E-1$\pm$9.767E-2 &     &     &       \\
 98-Cf-251 & 5.565E-1$\pm$4.024E-1 & 4.212E-1   & 5.565E-1$\pm$4.024E-1 &     &     &       \\
 98-Cf-252 & 1.489E-1$\pm$4.947E-2 & 4.044E-1   & 1.489E-1$\pm$4.946E-2 &     &     &       \\
 98-Cf-253 & 8.887E-1$\pm$4.397E-1 & 8.887E-1$\pm$4.396E-1 & 8.887E-1$\pm$4.396E-1 &     &     &       \\
 98-Cf-254 & 1.568E-1$\pm$9.139E-2 & 1.568E-1$\pm$9.138E-2 & 1.568E-1$\pm$9.138E-2 &     &     &       \\
 99-Es-251 & 1.574E+0$\pm$6.069E-1 &     & 1.574E+0$\pm$6.068E-1 &     &     &       \\
 99-Es-252 & 4.542E-1$\pm$4.523E-1 &     & 4.542E-1$\pm$4.523E-1 &     &     &       \\
 99-Es-253 & 2.025E+0$\pm$1.115E+0 & 2.025E+0$\pm$1.115E+0 & 2.025E+0$\pm$1.115E+0 &     &     &       \\
 99-Es-254 & 1.012E+0$\pm$5.979E-1 & 1.012E+0$\pm$5.978E-1 & 1.012E+0$\pm$5.978E-1 &     &     &       \\
 99-Es-254M & 5.371E-1$\pm$5.255E-1 &     & 5.371E-1$\pm$5.255E-1 &     &     &       \\
 99-Es-255 & 2.163E+0$\pm$1.358E+0 & 2.163E+0$\pm$1.358E+0 & 2.163E+0$\pm$1.358E+0 &     &     &       \\
 100-Fm-252 &     &     & 3.618E-1   &     &     &       \\
 100-Fm-253 &     &     & 5.696E-2   &     &     &       \\
 100-Fm-255 & 3.130E-1$\pm$3.923E-1 & 3.130E-1$\pm$3.923E-1 & 3.130E-1$\pm$3.923E-1 &     &     &       \\
 100-Fm-257 &     &     & 1.649E-2   &     &     &       \\

  \\
 \hline \hline
\end{longtable}
%\end{longtable*}

\end{center}
\normalsize

%\subsection{Maxwellian-averaged Fission Cross Sections at kT=90 keV}
 % \newpage
  \renewcommand{\arraystretch}{0.5}
  \renewcommand\tabcolsep{1pt}
  \scriptsize
  \begin{center}

%\begin{longtable*}{@{}>{\small}l|>{\small}c>{\small}c>{\small}c>{\small}c>{\small}c>{\small}c@{}}
%\begin{longtable*}{@{}>{\tiny}c|>{\tiny}c>{\tiny}c>{\tiny}c>{\tiny}c>{\tiny}c>{\tiny}c@{}}     

\begin{longtable}[c]{l c c c c c } 
  \caption{Maxwellian-averaged fission cross sections at kT=90 keV from ENDF/B-VIII.1, JEFF-3.3, JENDL-5.0, CENDL-3.2, and BROND-3.1\cite{25Nob,20Plo,23Iwa,20Ge,16Blo}.\label{Macs18-90}} 
  \\
  \hline \hline \\
  \textbf{Target} & \textbf{ENDF/B} & \textbf{JEFF} & \textbf{JENDL} & \textbf{CENDL}  & \textbf{BROND} \\
  	& (barns) & (barns) & (barns) & (barns) & (barns) 	\\
  \hline \\
  \endfirsthead
%\caption[]{Thermal capture cross sections (continued).}
  %\caption[]{Thermal}
  \\
  \hline \hline \\
  \textbf{Target} & \textbf{ENDF/B} & \textbf{JEFF} & \textbf{JENDL} &  \textbf{CENDL} & \textbf{BROND} \\
  	& (barns) & (barns) & (barns) & (barns) & (barns) 	\\
  \hline \\
\endhead

%Nuclei &     ENDF/B-VIII.1 &  & JEFF-3.3 &  & JENDL-5.0 &  & CENDL-3.2 &  & BROND-3.1 &   \\
 82-Pb-205  &     &     & 7.641E-105    &     &  \\
 86-Rn-211  &     &     & 2.516E-48    &     &  \\
 86-Rn-222  &     &     & 1.427E-35    &     &  \\
 88-Ra-223  & 6.285E-2    & 6.285E-2    & 6.285E-2    &     &  \\
 88-Ra-224  &     &       &       &     &  \\
 88-Ra-225  &     &       &       &     &  \\
 88-Ra-226  & 3.984E-7    & 6.838E-5$\pm$4.667E-4  & 3.984E-7    &     &  \\
 88-Ra-228  &     &     & 1.083E-18    &     &  \\
 89-Ac-225  & 9.606E-5$\pm$2.235E-4  & 9.606E-5$\pm$2.234E-4  & 9.606E-5$\pm$2.234E-4  &     &  \\
 89-Ac-226  & 1.927E-2$\pm$4.189E-2  & 1.927E-2$\pm$4.189E-2  & 1.927E-2$\pm$4.189E-2  &     &  \\
 89-Ac-227  & 7.994E-6$\pm$3.407E-6  & 7.994E-6$\pm$3.407E-6  & 7.994E-6$\pm$3.407E-6  &     &  \\
 90-Th-227  & 3.402E-1$\pm$2.824E-1  & 3.402E-1$\pm$2.823E-1  & 3.402E-1$\pm$2.823E-1  &     &  \\
 90-Th-228  & 1.816E-3$\pm$1.193E-3  & 1.816E-3$\pm$1.193E-3  & 1.816E-3$\pm$1.193E-3  &     &  \\
 90-Th-229  & 6.577E-1$\pm$1.266E-1  & 6.577E-1$\pm$1.266E-1  & 6.577E-1$\pm$1.266E-1  &     &  \\
 90-Th-230  & 5.280E-4$\pm$1.977E-4  & 4.521E-4    & 5.280E-4$\pm$1.977E-4  &     & 2.348E-4    \\
 90-Th-231  & 4.471E-1$\pm$3.722E-1  &     & 4.471E-1$\pm$3.722E-1  &     & 1.443E+3$\pm$1.202E+3  \\
 90-Th-232  & 3.736E-6$\pm$8.150E-7  & 3.736E-6$\pm$8.150E-7  & 6.274E-6$\pm$4.184E-6  & 4.478E-6    & 3.726E-6$\pm$1.710E-6  \\
 90-Th-233  & 1.820E-1$\pm$1.916E-1  & 1.820E-1$\pm$1.915E-1  & 1.820E-1$\pm$1.915E-1  &     & 6.904E-8    \\
 90-Th-234  & 6.539E-8$\pm$2.322E-7  & 6.539E-8$\pm$2.321E-7  & 6.539E-8$\pm$2.321E-7  &     &  \\
 91-Pa-228  &     &     & 2.901E+0    &     &  \\
 91-Pa-229  & 1.503E+0$\pm$1.694E+0  &     & 1.503E+0$\pm$1.694E+0  &     &  \\
 91-Pa-230  & 2.503E+0$\pm$5.741E-1  &     & 2.503E+0$\pm$5.739E-1  &     &  \\
 91-Pa-231  & 3.117E-2    & 3.117E-2    & 3.240E-2$\pm$3.040E-3  &     & 3.333E-2$\pm$3.007E-3  \\
 91-Pa-232  & 2.164E+0$\pm$6.739E-1  & 2.164E+0$\pm$6.738E-1  & 2.164E+0$\pm$6.738E-1  &     & 2.166E+0$\pm$6.745E-1  \\
 91-Pa-233  & 3.094E-5    & 3.094E-5    & 3.243E-5$\pm$2.618E-5  &     & 4.296E-5    \\
 92-U -230  & 2.320E+0$\pm$8.289E-1  &     & 2.320E+0$\pm$8.289E-1  &     &  \\
 92-U -231  & 2.829E+0$\pm$6.086E-1  &     & 2.829E+0$\pm$6.085E-1  &     &  \\
 92-U -232  & 1.594E+0$\pm$9.501E-2  & 1.594E+0$\pm$9.500E-2  & 1.594E+0$\pm$9.500E-2  & 1.649E+0    & 1.592E+0$\pm$9.485E-2  \\
 92-U -233  & 2.548E+0$\pm$9.371E-5  & 2.538E+0$\pm$1.542E-2  & 2.554E+0$\pm$6.355E-2  & 2.550E+0    & 2.557E+0    \\
 92-U -234  & 9.245E-2$\pm$8.321E-3  & 9.291E-2$\pm$3.403E-2  & 1.016E-1$\pm$5.171E-3  & 9.440E-2    & 8.563E-2$\pm$3.433E-3  \\
 92-U -235  & 1.696E+0$\pm$2.343E-2  & 1.691E+0$\pm$4.659E-2  & 1.691E+0$\pm$4.280E-2  & 1.690E+0    & 1.692E+0    \\
 92-U -236  & 5.248E-3$\pm$1.587E-3  & 3.450E-3    & 2.143E-3$\pm$4.517E-5  & 5.196E-3    & 2.087E-3$\pm$4.047E-5  \\
 92-U -237  & 5.566E-1    & 7.910E-1    & 5.770E-1$\pm$1.154E-1  & 5.798E-1    & 5.498E-1$\pm$1.100E-1  \\
 92-U -238  & 1.644E-4    & 1.844E-4$\pm$8.402E-6  & 1.712E-4$\pm$2.523E-5  & 1.134E-4    & 1.501E-4    \\
 92-U -239  & 6.345E-1    & 5.913E-1    &     & 2.752E-1    & 5.303E-1$\pm$4.750E+0  \\
 92-U -240  & 2.825E-5    & 2.825E-5    & 1.280E-4    & 4.087E-5    &  \\
 92-U -241  & 1.431E-1    & 1.431E-1    &     & 9.659E-2    &  \\
 93-Np-234  & 3.449E+0$\pm$7.717E-1  &     & 3.449E+0$\pm$7.716E-1  &     &  \\
 93-Np-235  & 1.330E+0$\pm$1.635E+0  & 1.330E+0$\pm$1.635E+0  & 1.330E+0$\pm$1.635E+0  &     &  \\
 93-Np-236  & 3.202E+0$\pm$6.214E-1  & 3.202E+0$\pm$6.213E-1  & 3.202E+0$\pm$6.213E-1  & 3.191E+0    & 2.427E+0$\pm$4.961E-1  \\
 93-Np-236M  & 3.029E+0    &     &     &     &  \\
 93-Np-237  & 7.489E-2$\pm$3.506E-3  & 7.489E-2$\pm$3.506E-3  & 7.252E-2$\pm$4.071E-3  & 7.303E-2    & 7.421E-2$\pm$2.223E-3  \\
 93-Np-238  & 2.681E+0$\pm$4.431E-1  & 3.486E+0    & 2.681E+0$\pm$4.430E-1  & 2.711E+0    & 2.705E+0$\pm$6.457E-1  \\
 93-Np-239  & 6.097E-4$\pm$1.881E-3  & 6.097E-4$\pm$1.881E-3  & 6.097E-4$\pm$1.881E-3  & 8.464E-2    & 2.076E-1    \\
 94-Pu-236  & 3.415E+0$\pm$2.188E-1  & 3.415E+0$\pm$2.188E-1  & 3.415E+0$\pm$2.188E-1  & 3.030E+0    & 2.220E+0    \\
 94-Pu-237  & 3.446E+0$\pm$9.823E-1  & 3.487E+0    & 3.446E+0$\pm$9.822E-1  & 3.384E+0    & 3.307E+0$\pm$9.426E-1  \\
 94-Pu-238  & 8.742E-1$\pm$1.933E-2  & 8.785E-1$\pm$4.552E-2  & 8.889E-1$\pm$4.603E-2  & 8.012E-1    & 8.785E-1$\pm$4.552E-2  \\
 94-Pu-239  & 1.737E+0$\pm$1.978E-2  & 1.749E+0$\pm$1.436E-2  & 1.729E+0$\pm$4.644E-2  & 1.748E+0    & 1.723E+0    \\
 94-Pu-240  & 1.323E-1$\pm$5.690E-5  & 1.541E-1$\pm$2.413E-2  & 1.269E-1$\pm$2.984E-3  & 1.292E-1    & 1.326E-1$\pm$4.009E-3  \\
 94-Pu-241  & 2.290E+0$\pm$4.252E-2  & 2.291E+0$\pm$4.678E-2  & 2.238E+0$\pm$9.556E-2  & 2.364E+0    & 2.293E+0$\pm$7.537E-2  \\
 94-Pu-242  & 5.594E-2$\pm$3.275E-3  & 5.482E-2    & 5.153E-2$\pm$3.000E-3  & 5.320E-2    & 5.562E-2$\pm$2.185E-3  \\
 94-Pu-243  & 5.695E-1    & 5.711E-1    &     & 1.725E+0    &  \\
 94-Pu-244  & 2.687E-2$\pm$2.439E-3  & 2.915E-2    & 2.687E-2$\pm$2.439E-3  & 2.783E-2    & 2.687E-2    \\
 94-Pu-245  & 1.553E-3    &     &     & 1.734E+0    &  \\
 94-Pu-246  & 8.228E-4$\pm$2.421E-3  & 8.228E-4$\pm$2.421E-3  & 8.228E-4$\pm$2.421E-3  & 6.799E-2    & 8.480E-4    \\
 94-Pu-247  &     &     & 1.220E+0    &     &  \\
 95-Am-240  & 2.843E+0$\pm$5.843E-1  &     & 2.843E+0$\pm$5.842E-1  & 3.398E+0    &  \\
 95-Am-241  & 3.266E-2$\pm$2.284E-3  & 3.090E-2    & 3.364E-2$\pm$8.684E-4  & 3.255E-2    & 3.263E-2    \\
 95-Am-242  & 2.916E+0    & 2.961E+0    & 2.891E+0$\pm$4.467E-1  & 2.695E+0    &  \\
 95-Am-242M  & 3.082E+0$\pm$4.546E-1  & 2.959E+0    & 2.955E+0$\pm$1.021E-1  & 3.235E+0    & 2.970E+0$\pm$8.794E-2  \\
 95-Am-243  & 1.771E-2$\pm$1.814E-3  & 1.586E-2$\pm$2.172E-3  & 1.588E-2$\pm$2.173E-3  & 1.924E-2    & 1.591E-2$\pm$4.948E-4  \\
 95-Am-244  & 3.059E+0    & 1.818E+0$\pm$8.070E-1  & 1.818E+0$\pm$8.070E-1  & 2.844E+0    &  \\
 95-Am-244M  & 3.059E+0    & 1.693E+0$\pm$1.105E+0  & 1.693E+0$\pm$1.105E+0  &     &  \\
 96-Cm-240  & 9.546E-1$\pm$9.937E-1  & 7.010E-1$\pm$1.959E-1  & 9.546E-1$\pm$9.936E-1  &     & 6.465E-2$\pm$6.139E-2  \\
 96-Cm-241  & 3.185E+0$\pm$1.983E+0  & 2.868E+0$\pm$2.980E-1  & 3.185E+0$\pm$1.983E+0  &     & 2.809E+0$\pm$1.741E+0  \\
 96-Cm-242  & 4.119E-1$\pm$7.181E-2  & 4.094E-1$\pm$2.683E-2  & 4.119E-1$\pm$7.181E-2  &     & 4.042E-1$\pm$5.679E-2  \\
 96-Cm-243  & 3.201E+0$\pm$1.748E-1  & 3.042E+0$\pm$8.709E-2  & 3.201E+0$\pm$1.748E-1  &     & 3.190E+0$\pm$3.869E-1  \\
 96-Cm-244  & 1.270E-1$\pm$1.200E-2  & 1.185E-1$\pm$1.540E-2  & 1.128E-1$\pm$1.048E-2  &     & 1.064E-1    \\
 96-Cm-245  & 2.487E+0$\pm$1.969E-1  & 2.419E+0$\pm$8.766E-2  & 2.487E+0$\pm$1.969E-1  &     & 2.436E+0    \\
 96-Cm-246  & 7.437E-2$\pm$2.210E-2  & 7.561E-2$\pm$1.232E-2  & 7.437E-2$\pm$2.210E-2  &     & 6.435E-2    \\
 96-Cm-247  & 2.480E+0$\pm$1.359E-1  & 2.463E+0$\pm$1.089E-1  & 2.480E+0$\pm$1.359E-1  &     & 2.290E+0$\pm$1.274E-1  \\
 96-Cm-248  & 4.706E-2$\pm$1.835E-2  & 5.698E-2$\pm$7.905E-3  & 4.706E-2$\pm$1.835E-2  &     & 4.485E-2$\pm$1.745E-2  \\
 96-Cm-249  & 1.614E+0$\pm$1.194E+0  & 1.910E+0$\pm$5.594E-1  & 1.614E+0$\pm$1.194E+0  &     & 1.643E+0$\pm$1.213E+0  \\
 96-Cm-250  & 2.571E-3$\pm$6.701E-3  & 1.107E-3$\pm$1.836E-4  & 2.571E-3$\pm$6.700E-3  &     & 2.751E-2$\pm$8.353E-2  \\
 97-Bk-245  & 2.205E-2$\pm$1.707E-2  &     & 2.205E-2$\pm$1.707E-2  &     &  \\
 97-Bk-246  & 2.806E+0$\pm$1.238E+0  &     & 2.806E+0$\pm$1.238E+0  &     &  \\
 97-Bk-247  & 7.586E-3$\pm$1.125E-2  & 7.586E-3$\pm$1.125E-2  & 7.586E-3$\pm$1.125E-2  &     &  \\
 97-Bk-248  & 2.649E+0$\pm$1.398E+0  &     & 2.649E+0$\pm$1.398E+0  &     &  \\
 97-Bk-248M  &     &     & 1.094E-1    &     &  \\
 97-Bk-249  & 9.173E-3$\pm$4.487E-3  & 9.173E-3$\pm$4.486E-3  & 9.173E-3$\pm$4.486E-3  & 1.147E-2    &  \\
 97-Bk-250  & 1.449E+0$\pm$2.208E+0  & 1.449E+0$\pm$2.208E+0  & 1.449E+0$\pm$2.208E+0  &     &  \\
 98-Cf-246  & 8.012E-1$\pm$9.916E-1  &     & 8.012E-1$\pm$9.915E-1  &     &  \\
 98-Cf-247  & 1.518E-1    &     &     &     &  \\
 98-Cf-248  & 2.582E-1$\pm$3.137E-1  &     & 2.582E-1$\pm$3.137E-1  &     &  \\
 98-Cf-249  & 2.394E+0$\pm$9.119E-2  & 2.394E+0$\pm$9.119E-2  & 2.394E+0$\pm$9.119E-2  & 2.582E+0    &  \\
 98-Cf-250  & 2.881E-2$\pm$6.706E-2  & 2.881E-2$\pm$6.706E-2  & 2.881E-2$\pm$6.706E-2  &     &  \\
 98-Cf-251  & 1.453E+0$\pm$7.543E-1  & 2.439E+0    & 1.453E+0$\pm$7.542E-1  &     &  \\
 98-Cf-252  & 1.362E+0$\pm$1.132E-1  & 2.137E-1    & 1.362E+0$\pm$1.132E-1  &     &  \\
 98-Cf-253  & 1.106E+0$\pm$7.766E-1  & 1.106E+0$\pm$7.766E-1  & 1.106E+0$\pm$7.766E-1  &     &  \\
 98-Cf-254  & 3.933E-1$\pm$5.052E-1  & 3.933E-1$\pm$5.052E-1  & 3.933E-1$\pm$5.052E-1  &     &  \\
 99-Es-251  & 6.987E-2$\pm$1.840E-1  &     & 6.987E-2$\pm$1.840E-1  &     &  \\
 99-Es-252  & 4.348E+0$\pm$1.672E+0  &     & 4.348E+0$\pm$1.672E+0  &     &  \\
 99-Es-253  & 1.083E-2$\pm$3.164E-2  & 1.083E-2$\pm$3.164E-2  & 1.083E-2$\pm$3.164E-2  &     &  \\
 99-Es-254  & 3.632E+0$\pm$3.082E-1  & 3.632E+0$\pm$3.081E-1  & 3.632E+0$\pm$3.081E-1  &     &  \\
 99-Es-254M  & 4.473E+0$\pm$5.256E-1  &     & 4.473E+0$\pm$5.256E-1  &     &  \\
 99-Es-255  & 2.826E-3$\pm$8.712E-3  & 2.826E-3$\pm$8.711E-3  & 2.826E-3$\pm$8.711E-3  &     &  \\
 100-Fm-252  &     &     & 1.185E-1    &     &  \\
 100-Fm-253  &     &     & 4.906E+0    &     &  \\
 100-Fm-255  & 3.551E+0$\pm$2.385E+0  & 3.551E+0$\pm$2.384E+0  & 3.551E+0$\pm$2.384E+0  &     &  \\
 100-Fm-257  &     &     & 8.841E+0    &     &  \\

  \\
 \hline \hline
\end{longtable}
%\end{longtable*}

\end{center}
\normalsize

%\subsection{Maxwellian-averaged Capture Cross Sections at kT=90 keV}
%  \newpage
  \renewcommand{\arraystretch}{0.5}
  \renewcommand\tabcolsep{1pt}
  \scriptsize
  \begin{center}

%\begin{longtable*}{@{}>{\small}l|>{\small}c>{\small}c>{\small}c>{\small}c>{\small}c>{\small}c@{}}
%\begin{longtable*}{@{}>{\tiny}c|>{\tiny}c>{\tiny}c>{\tiny}c>{\tiny}c>{\tiny}c>{\tiny}c@{}}     

\begin{longtable}[c]{l c c c c c c} 
  \caption{Maxwellian-averaged capture cross sections at kT=90 keV from ENDF/B-VIII.1, JEFF-3.3, JENDL-5.0, CENDL-3.2, BROND-3.1, and ASTARAL\cite{25Nob,20Plo,23Iwa,20Ge,16Blo,23Ves}.\label{Macs102-90}} 
  \\
  \hline \hline \\
  \textbf{Target} & \textbf{ENDF/B} & \textbf{JEFF} & \textbf{JENDL} & \textbf{CENDL}  & \textbf{BROND} & \textbf{ASTARAL} \\
  	& (barns) & (barns) & (barns) & (barns) & (barns) & (mbarns)	\\
  \hline \\
  \endfirsthead
%\caption[]{Thermal capture cross sections (continued).}
  %\caption[]{Thermal}
  \\
  \hline \hline \\
  \textbf{Target} & \textbf{ENDF/B} & \textbf{JEFF} & \textbf{JENDL} &  \textbf{CENDL} & \textbf{BROND} & \textbf{ASTARAL} \\
  	& (barns) & (barns) & (barns) & (barns) & (barns) & (mbarns) 	\\
  \hline \\
\endhead
%Nuclei  &     ENDF/B-VIII.1  &   & JEFF-3.3  &   & JENDL-5.0  &   & CENDL-3.2  &   & BROND-3.1  &   & MACS  &  kT=90  &  mb  & dMACS \\
 1-H -  1  & 7.194E-5$\pm$8.188E-6  & 7.219E-5$\pm$6.759E-6  & 7.194E-5$\pm$8.188E-6  & 7.194E-5   & 7.219E-5$\pm$6.759E-6  &    \\
 1-H -  2  & 3.319E-6$\pm$3.327E-7  & 3.308E-6$\pm$6.616E-7  & 3.542E-6   & 3.320E-6   & 3.318E-6$\pm$7.541E-7  &    \\
 1-H -  3  &     &     &     &     &     &    \\
 2-He-  3  & 3.706E-5   & 3.705E-5   & 2.522E-5   & 2.522E-5   & 3.448E-5   &    \\
 2-He-  4  &     &     &     &     &     &    \\
 3-Li-  6  & 1.967E-5   & 1.967E-5$\pm$5.622E-6  & 2.337E-5   &     & 1.967E-5$\pm$5.622E-6  &    \\
 3-Li-  7  & 2.981E-5   & 2.981E-5   & 2.261E-5   & 2.981E-5   & 2.981E-5$\pm$1.982E-6  &    \\
 4-Be-  7  &     &     & 8.699E-6   &     &     &    \\
 4-Be-  9  & 9.175E-6$\pm$1.835E-6  & 1.237E-5$\pm$5.217E-6  & 4.286E-6   & 1.128E-4   & 1.237E-5$\pm$5.216E-6  & 6.634E-3$\pm$3.092E-4 \\
 4-Be- 10  &     &     & 5.049E-8   &     &     &    \\
 5-B - 10  & 1.979E-4$\pm$1.583E-4  & 2.479E-4$\pm$1.983E-4  & 2.536E-4$\pm$1.014E-4  & 2.479E-4   & 2.479E-4$\pm$1.983E-4  &    \\
 5-B - 11  & 1.426E-5$\pm$4.513E-6  & 1.426E-5$\pm$4.513E-6  & 1.464E-5$\pm$4.965E-6  & 1.426E-5   & 1.426E-5$\pm$4.513E-6  &    \\
6-C-0  &     & 2.131E-5$\pm$4.262E-6  &     &     & 1.094E-6   &    \\
 6-C - 11  &     &     & 7.328E-5   &     &     &    \\
 6-C - 12  & 2.217E-5$\pm$4.433E-6  &     & 2.281E-5   & 1.095E-6   &     &    \\
 6-C - 13  & 4.065E-5   & 3.280E-5$\pm$9.256E-35  & 6.209E-5$\pm$2.574E-48  &     &     & 7.443E-2$\pm$9.085E-3 \\
 6-C - 14  &     &     & 1.069E-5   &     &     &    \\
 7-N - 14  & 4.062E-5   & 4.062E-5   & 4.557E-5   & 4.062E-5   & 4.062E-5   &    \\
 7-N - 15  & 1.385E-5$\pm$6.929E-6  & 1.385E-5$\pm$6.929E-6  & 1.118E-5   &     & 1.137E-5   &    \\
 8-O - 16  & 7.815E-5$\pm$1.144E-5  & 8.383E-5$\pm$2.550E-5  & 8.383E-5$\pm$2.110E-5  & 9.764E-8   & 9.795E-8   &    \\
 8-O - 17  & 3.232E-5   & 2.695E-5$\pm$4.989E-6  & 4.050E-5   &     & 2.410E-5   &    \\
 8-O - 18  & 2.733E-5   & 3.022E-4$\pm$4.334E-9  & 2.306E-4   &     & 4.224E-7   &    \\
 9-F - 19  & 2.115E-3$\pm$8.961E-5  & 1.464E-3   & 2.115E-3   & 1.464E-3   & 1.464E-3$\pm$6.204E-5  &    \\
 10-Ne- 20  & 2.520E-4$\pm$2.315E-11  & 2.520E-4$\pm$2.315E-11  & 6.123E-4   &     &     &    \\
 10-Ne- 21  & 6.178E-4$\pm$1.513E-4  & 6.178E-4$\pm$1.513E-4  & 6.021E-4   &     &     &    \\
 10-Ne- 22  & 1.493E-5$\pm$8.139E-10  & 1.493E-5$\pm$8.139E-10  & 1.556E-5   &     &     &    \\
 11-Na- 22  & 4.492E-3   & 7.374E-1$\pm$4.868E-4  & 1.714E-3   &     &     &    \\
 11-Na- 23  & 1.038E-3$\pm$8.440E-5  & 1.334E-3$\pm$1.448E-3  & 1.005E-3$\pm$1.224E-4  & 8.031E-4   & 1.337E-3$\pm$3.321E-4  & 8.596E-1$\pm$8.315E-3 \\
 11-Na- 24  &     &     & 1.041E-3   &     &     &    \\
 12-Mg- 24  & 2.615E-3$\pm$4.699E-4  & 2.615E-3$\pm$7.518E-4  & 2.615E-3   & 2.616E-3   & 2.615E-3   &    \\
 12-Mg- 25  & 2.767E-3$\pm$5.088E-5  & 2.767E-3$\pm$4.758E-4  & 2.767E-3   & 2.831E-3   & 2.767E-3   &    \\
 12-Mg- 26  & 5.075E-4$\pm$9.466E-5  & 5.075E-4$\pm$3.339E-5  & 5.075E-4   & 5.071E-4   & 5.075E-4   &    \\
12-Mg-27  &     & 1.007E-3$\pm$4.323E-9  &     &     &     &    \\
 12-Mg- 28  &     &     & 8.663E-5   &     &     &    \\
 13-Al- 26  &     & 9.191E-4$\pm$1.531E-4  & 1.186E-2   &     &     &    \\
13-Al-26M  & 1.877E-3   &     &     &     &     &    \\
 13-Al- 27  & 1.725E-3$\pm$4.432E-4  & 1.725E-3$\pm$7.079E-7  & 2.108E-3   & 1.725E-3   & 1.725E-3$\pm$4.432E-4  &    \\
 14-Si- 28  & 1.012E-3$\pm$1.620E-4  & 2.168E-3   & 2.168E-3   & 2.168E-3   & 2.168E-3   &    \\
 14-Si- 29  & 1.983E-3$\pm$2.895E-4  & 1.965E-3$\pm$2.557E-4  & 1.965E-3   & 1.965E-3   & 1.965E-3   &    \\
 14-Si- 30  & 1.085E-3$\pm$4.631E-4  & 1.112E-3$\pm$4.577E-4  & 1.112E-3   & 1.112E-3   & 1.112E-3   &    \\
 14-Si- 31  & 5.509E-3   & 2.311E-4$\pm$1.737E-6  & 4.539E-4   &     &     &    \\
 14-Si- 32  & 4.000E-5   & 3.648E-5$\pm$2.772E-7  & 2.629E-5   &     &     &    \\
 15-P - 31  & 5.039E-3   & 2.065E-3$\pm$3.544E-5  & 1.693E-3   & 7.583E-3   & 1.651E-3   &    \\
 15-P - 32  &     & 1.181E-3$\pm$8.051E-4  & 2.733E-3   &     &     &    \\
 15-P - 33  &     & 5.871E-5$\pm$3.335E-6  & 2.970E-4   &     &     &    \\
 16-S - 32  & 3.504E-3   & 3.391E-3$\pm$2.041E-10  & 3.504E-3   & 3.504E-3   & 3.504E-3   &    \\
 16-S - 33  & 7.505E-4   & 1.551E-3$\pm$6.319E-6  & 7.505E-4   & 7.199E-4   & 7.505E-4   &    \\
 16-S - 34  & 4.621E-4   & 9.191E-4$\pm$2.496E-11  & 4.621E-4   & 4.593E-4   & 4.621E-4   & 1.071E+0$\pm$4.088E-2 \\
 16-S - 35  & 1.298E-3   & 2.582E-4$\pm$6.766E-5  & 1.223E-3   &     &     &    \\
 16-S - 36  & 4.031E-4   & 1.269E-3$\pm$2.736E-9  & 4.031E-4   & 1.081E-4   & 4.031E-4   &    \\
17-Cl-0  &     &     &     & 2.239E-3   &     &    \\
 17-Cl- 34  &     &     & 9.713E-4   &     &     &    \\
 17-Cl- 35  & 3.012E-3   & 3.012E-3   & 3.012E-3   &     & 3.157E-3$\pm$2.084E-4  &    \\
 17-Cl- 36  & 8.731E-3   & 3.333E-3$\pm$2.454E-3  & 4.124E-3   &     &     &    \\
 17-Cl- 37  & 1.142E-3   & 1.142E-3   & 1.142E-3   &     & 1.246E-3$\pm$2.936E-9  &    \\
 18-Ar- 36  & 5.984E-3   & 3.792E-3$\pm$1.205E-5  & 3.020E-3   &     & 5.984E-3   & 6.902E-1$\pm$4.831E-2 \\
 18-Ar- 37  & 3.176E-3$\pm$1.965E-3  & 3.176E-3$\pm$1.965E-3  & 4.454E-3   &     &     &    \\
 18-Ar- 38  & 6.438E-4   & 9.911E-4$\pm$3.021E-6  & 4.343E-4   &     & 6.438E-4   & 3.345E-1$\pm$3.679E-2 \\
 18-Ar- 39  & 8.664E-3   & 1.817E-3$\pm$5.275E-4  & 5.173E-3   &     &     &    \\
 18-Ar- 40  & 2.398E-3   & 2.398E-3   & 2.398E-3   &     & 2.398E-3   &    \\
 18-Ar- 41  & 1.382E-2$\pm$9.373E-3  & 1.382E-2$\pm$9.373E-3  & 3.125E-3   &     &     &    \\
 18-Ar- 42  &     &     & 4.839E-4   &     &     &    \\
19-K-0  &     &     &     & 6.031E-3   &     &    \\
 19-K - 39  & 4.943E-3   & 5.086E-3$\pm$1.029E-8  & 4.944E-3   &     & 4.772E-3$\pm$6.936E-4  &    \\
 19-K - 40  & 8.154E-3   & 1.235E-2$\pm$6.707E-3  & 1.334E-2   &     & 1.323E-2$\pm$3.619E-3  &    \\
 19-K - 41  & 9.890E-3$\pm$1.522E-7  & 9.764E-3$\pm$4.137E-7  & 9.890E-3   &     & 9.890E-3$\pm$5.778E-4  &    \\
 19-K - 42  &     &     & 2.079E-2   &     &     &    \\
 19-K - 43  &     &     & 6.838E-3   &     &     &    \\
20-Ca-0  &     &     &     & 7.574E-3   &     &    \\
 20-Ca- 40  & 5.307E-3   & 5.042E-3$\pm$2.615E-9  & 3.371E-3   & 3.371E-3   & 3.374E-3   & 2.725E+0$\pm$1.608E-1 \\
 20-Ca- 41  & 1.770E-2   & 1.578E-2$\pm$4.713E-3  & 1.257E-2   &     &     &    \\
 20-Ca- 42  & 5.884E-3   & 9.244E-3$\pm$5.567E-5  & 6.080E-3   &     & 5.884E-3   &    \\
 20-Ca- 43  & 1.517E-2   & 3.673E-2$\pm$3.332E-3  & 1.938E-2   &     & 1.517E-2   &    \\
 20-Ca- 44  & 3.527E-3   & 4.867E-3$\pm$3.275E-5  & 3.521E-3   &     & 3.527E-3   &    \\
 20-Ca- 45  & 8.815E-3$\pm$5.644E-3  & 8.815E-3$\pm$5.644E-3  & 6.504E-3   &     &     &    \\
 20-Ca- 46  & 1.174E-3   & 1.167E-3$\pm$1.889E-4  & 1.455E-3   &     & 1.174E-3   &    \\
 20-Ca- 47  & 6.417E-3$\pm$1.347E-3  & 6.417E-3$\pm$1.347E-3  & 1.410E-3   &     &     &    \\
 20-Ca- 48  & 7.190E-5   & 1.655E-4$\pm$1.151E-16  & 7.193E-5   &     & 7.190E-5   &    \\
21-Sc- 44  &     & 4.060E-2$\pm$3.363E-2  &     &     &     &    \\
 21-Sc- 44M  &     &     & 4.212E-2   &     &     &    \\
 21-Sc- 45  & 3.292E-2   & 2.958E-2$\pm$4.265E-3  & 3.197E-2   &     & 2.884E-2   & 2.666E+1$\pm$2.946E-1 \\
 21-Sc- 46  &     & 9.535E-2$\pm$4.808E-2  & 4.291E-2   &     &     &    \\
 21-Sc- 47  &     & 5.571E-2$\pm$2.083E-2  & 1.244E-2   &     &     &    \\
 21-Sc- 48  &     & 2.256E-2$\pm$1.100E-2  & 4.852E-3   &     &     &    \\
 22-Ti- 44  &     & 6.788E-3$\pm$1.008E-3  & 2.036E-2   &     &     &    \\
 22-Ti- 45  &     &     & 4.933E-2   &     &     &    \\
 22-Ti- 46  & 1.439E-2$\pm$1.191E-4  & 1.577E-2$\pm$1.050E-3  & 1.458E-2   & 1.310E-2   & 1.439E-2$\pm$1.191E-4  &    \\
 22-Ti- 47  & 2.816E-2$\pm$2.726E-3  & 2.454E-2$\pm$4.913E-3  & 2.508E-2   & 2.167E-2   & 2.816E-2$\pm$2.726E-3  &    \\
 22-Ti- 48  & 9.722E-3$\pm$1.544E-5  & 9.863E-3$\pm$2.076E-4  & 9.703E-3$\pm$5.095E-5  & 9.923E-3   & 9.722E-3$\pm$1.544E-5  &    \\
 22-Ti- 49  & 5.961E-3$\pm$2.036E-4  & 4.415E-3$\pm$6.378E-4  & 5.616E-3   & 5.552E-3   & 5.961E-3$\pm$2.036E-4  &    \\
 22-Ti- 50  & 1.930E-3$\pm$1.042E-6  & 2.151E-3$\pm$2.886E-10  & 1.929E-3   & 1.984E-3   & 1.930E-3$\pm$1.042E-6  &    \\
23-V-0  &     &     &     & 1.038E-2   &     &    \\
 23-V - 48  &     & 6.754E-2$\pm$4.227E-2  & 3.606E-2   &     &     &    \\
 23-V - 49  & 5.367E-2   & 9.826E-2$\pm$5.378E-2  & 3.051E-2   &     &     &    \\
 23-V - 50  & 9.138E-3   & 1.120E-2$\pm$2.323E-3  & 9.138E-3   &     & 9.138E-3   &    \\
 23-V - 51  & 9.615E-3$\pm$3.955E-4  & 1.294E-2$\pm$3.779E-4  & 1.267E-2   &     & 1.267E-2   &    \\
 24-Cr- 48  &     &     & 1.188E-2   &     &     &    \\
 24-Cr- 49  &     &     & 1.566E-2   &     &     &    \\
 24-Cr- 50  & 2.075E-2   & 1.943E-2$\pm$9.313E-6  & 1.943E-2   & 1.689E-2   & 1.971E-2$\pm$7.479E-4  &    \\
 24-Cr- 51  & 4.164E-2   & 4.200E-2$\pm$2.318E-2  & 3.142E-2   &     &     &    \\
 24-Cr- 52  & 6.431E-3$\pm$1.083E-4  & 5.994E-3   & 5.994E-3$\pm$1.569E-9  & 6.557E-3   & 6.717E-3$\pm$3.204E-6  &    \\
 24-Cr- 53  & 2.003E-2   & 9.680E-3$\pm$4.933E-5  & 9.860E-3$\pm$4.936E-5  & 9.533E-3   & 1.428E-2$\pm$1.893E-3  &    \\
 24-Cr- 54  & 5.335E-3   & 5.336E-3$\pm$4.322E-6  & 5.333E-3   & 2.947E-3   & 5.334E-3$\pm$4.584E-4  &    \\
 25-Mn- 52  &     & 6.683E-2$\pm$4.145E-2  & 2.841E-2   &     &     &    \\
 25-Mn- 53  &     & 7.463E-2$\pm$2.251E-2  & 2.201E-2   &     &     &    \\
 25-Mn- 54  & 1.127E-1$\pm$7.081E-2  & 1.127E-1$\pm$7.081E-2  & 3.886E-2   &     &     &    \\
 25-Mn- 55  & 1.447E-2$\pm$8.006E-4  & 1.492E-2$\pm$7.641E-4  & 1.348E-2$\pm$8.102E-4  & 1.389E-2   & 1.447E-2$\pm$8.006E-4  &    \\
 26-Fe- 54  & 1.933E-2$\pm$3.623E-3  & 1.453E-2   & 1.306E-2   & 1.651E-2   & 1.691E-2$\pm$1.528E-3  &    \\
 26-Fe- 55  & 3.942E-2$\pm$1.556E-2  & 3.942E-2$\pm$1.556E-2  & 3.829E-2   &     &     &    \\
 26-Fe- 56  & 9.240E-3$\pm$1.666E-4  & 8.764E-3$\pm$1.199E-3  & 9.367E-3$\pm$8.062E-4  & 1.026E-2   & 9.839E-3$\pm$1.404E-3  &    \\
 26-Fe- 57  & 1.333E-2   & 9.964E-3   & 1.324E-2   & 9.091E-3   & 1.098E-2   &    \\
 26-Fe- 58  & 9.370E-3   & 8.961E-3   & 8.878E-3$\pm$3.615E-5  & 1.257E-2   & 8.757E-3$\pm$9.018E-5  & 7.809E+0$\pm$2.107E-1 \\
 26-Fe- 59  &     & 4.117E-2$\pm$1.813E-2  & 7.958E-3   &     &     &    \\
 26-Fe- 60  &     & 4.048E-3$\pm$3.695E-4  & 4.959E-3   &     &     & 1.630E+0$\pm$1.642E-1 \\
 27-Co- 55  &     &     & 8.768E-3   &     &     &    \\
 27-Co- 56  &     & 5.343E-2$\pm$4.813E-2  & 2.412E-2   &     &     &    \\
 27-Co- 57  &     & 1.042E-1$\pm$4.683E-2  & 3.427E-2   &     &     &    \\
 27-Co- 58  & 7.540E-2   & 1.205E-1$\pm$6.710E-2  & 4.475E-2   &     &     &    \\
 27-Co- 58M  & 2.755E-2   & 1.960E-1$\pm$3.445E-2  & 5.651E-2   &     &     &    \\
 27-Co- 59  & 1.757E-2   & 1.811E-2   & 1.760E-2$\pm$1.494E-3  & 1.592E-2   & 1.915E-2$\pm$3.203E-3  & 1.817E+1$\pm$1.049E-1 \\
 27-Co- 60  &     & 1.402E-1$\pm$1.124E-1  & 2.660E-2   &     &     &    \\
 27-Co- 62M  &     & 9.105E-2$\pm$6.136E-2  &     &     &     &    \\
 28-Ni- 56  &     & 7.694E-3$\pm$1.430E-3  & 8.042E-3   &     &     &    \\
 28-Ni- 57  &     & 2.964E-2$\pm$2.151E-2  & 1.928E-2   &     &     &    \\
 28-Ni- 58  & 2.052E-2$\pm$1.189E-3  & 2.644E-2$\pm$3.286E-5  & 2.052E-2$\pm$2.939E-6  & 2.052E-2   & 2.052E-2$\pm$2.343E-3  &    \\
 28-Ni- 59  & 2.021E-2   & 4.304E-2$\pm$3.258E-2  & 4.770E-2   &     &     &    \\
 28-Ni- 60  & 1.440E-2$\pm$7.915E-4  & 1.616E-2$\pm$4.565E-5  & 1.440E-2$\pm$2.539E-6  & 1.616E-2   & 1.440E-2$\pm$4.630E-5  &    \\
 28-Ni- 61  & 3.393E-2   & 3.432E-2   & 2.920E-2   & 3.049E-2   & 3.657E-2$\pm$9.342E-3  &    \\
 28-Ni- 62  & 7.408E-3   & 8.431E-3$\pm$4.823E-5  & 7.386E-3   & 2.747E-2   & 9.989E-3$\pm$3.353E-5  &    \\
 28-Ni- 63  & 2.431E-2   & 1.132E-2$\pm$1.351E-2  & 2.214E-2   &     &     &    \\
 28-Ni- 64  & 6.070E-3   & 6.118E-3   & 6.073E-3   & 1.257E-2   & 6.118E-3$\pm$3.523E-5  & 2.138E+0$\pm$4.766E-2 \\
 28-Ni- 65  &     &     & 9.237E-3   &     &     &    \\
 28-Ni- 66  &     & 6.073E-3$\pm$2.826E-3  & 1.343E-3   &     &     &    \\
29-Cu-0  &     &     &     & 3.189E-2   &     &    \\
 29-Cu- 63  & 4.918E-2   & 3.691E-2$\pm$2.472E-3  & 4.053E-2   & 3.705E-2   & 3.626E-2$\pm$6.523E-3  &    \\
 29-Cu- 64  & 7.370E-2   & 1.275E-1$\pm$5.327E-2  & 6.218E-2   &     &     &    \\
 29-Cu- 65  & 1.930E-2   & 2.220E-2$\pm$1.495E-3  & 2.091E-2   & 2.102E-2   & 2.172E-2   & 1.503E+1$\pm$3.957E-1 \\
29-Cu-66  &     & 1.099E-1$\pm$3.290E-2  &     &     &     &    \\
 29-Cu- 67  &     & 5.696E-2$\pm$3.287E-2  & 1.319E-2   &     &     &    \\
 30-Zn- 62  &     &     & 2.448E-2   &     &     &    \\
 30-Zn- 63  &     &     & 3.489E-2   &     &     &    \\
 30-Zn- 64  & 3.460E-2   & 2.902E-2$\pm$4.010E-4  & 3.420E-2   & 3.432E-2   & 3.460E-2   & 2.764E+1$\pm$6.480E-1 \\
 30-Zn- 65  & 8.544E-2   & 8.960E-2$\pm$7.422E-2  & 8.826E-2   &     & 8.544E-2   &    \\
 30-Zn- 66  & 2.381E-2   & 1.894E-2$\pm$1.229E-4  & 2.385E-2   & 2.321E-2   & 2.381E-2   &    \\
 30-Zn- 67  & 6.442E-2   & 3.934E-2$\pm$1.041E-2  & 6.400E-2   & 5.808E-2   & 6.442E-2   &    \\
 30-Zn- 68  & 1.442E-2   & 1.172E-2$\pm$1.152E-4  & 1.454E-2   & 1.343E-2   & 1.442E-2   &    \\
 30-Zn- 69  & 5.968E-2   &     & 3.106E-2   &     &     &    \\
 30-Zn- 69M  & 6.692E-3   &     & 3.362E-2   &     &     &    \\
 30-Zn- 70  &     & 1.032E-2$\pm$1.761E-3  & 6.653E-3   & 6.285E-3   & 6.692E-3   & 5.305E+0$\pm$3.355E-1 \\
 30-Zn- 71  &     &     & 2.728E-2   &     &     &    \\
 30-Zn- 72  &     &     & 1.426E-3   &     &     &    \\
 31-Ga- 67  &     & 1.948E-1$\pm$5.196E-2  & 9.743E-2   &     &     &    \\
 31-Ga- 69  & 6.652E-2   & 7.670E-2$\pm$1.411E-2  & 7.692E-2   & 6.563E-2$\pm$5.065E-3  & 6.652E-2   &    \\
31-Ga-70  & 1.148E-1   &     &     &     &     &    \\
 31-Ga- 71  & 6.606E-2   & 6.002E-2$\pm$1.177E-2  & 7.014E-2   & 6.572E-2$\pm$5.787E-3  & 6.606E-2   &    \\
 31-Ga- 72  &     &     & 1.129E-1   &     &     &    \\
32-Ge-0  &     &     &     & 3.886E-2   &     &    \\
 32-Ge- 68  &     &     & 5.524E-2   &     &     &    \\
 32-Ge- 69  &     &     & 2.027E-1   &     &     &    \\
 32-Ge- 70  & 5.353E-2   & 5.590E-2$\pm$2.897E-2  & 5.353E-2   & 5.730E-2   & 5.353E-2   &    \\
 32-Ge- 71  & 1.306E-1   &     & 1.608E-1   & 1.697E-1$\pm$3.240E-3  &     &    \\
 32-Ge- 72  & 3.788E-2   & 4.472E-2$\pm$2.154E-2  & 3.788E-2   & 4.322E-2   & 3.788E-2   &    \\
 32-Ge- 73  & 9.809E-2   & 1.092E-1$\pm$7.066E-2  & 9.809E-2   & 1.039E-1$\pm$2.703E-3  & 9.809E-2   &    \\
 32-Ge- 74  & 2.506E-2   & 2.061E-2$\pm$5.982E-3  & 2.506E-2   & 1.792E-2$\pm$3.684E-4  & 2.506E-2   & 1.974E+1$\pm$8.364E-1 \\
32-Ge 75  & 5.608E-2   &     &     & 7.755E-2$\pm$5.940E-3  &     &    \\
 32-Ge- 76  & 1.241E-2   & 9.393E-3$\pm$2.896E-3  & 1.241E-2   & 9.044E-3$\pm$3.031E-4  & 1.241E-2   &    \\
 32-Ge- 77  &     &     & 2.272E-2   & 8.119E-2$\pm$1.422E-3  &     &    \\
32-Ge-78  &     &     &     & 5.069E-3$\pm$6.345E-4  &     &    \\
 33-As- 71  &     & 3.961E-1$\pm$2.415E-1  & 1.969E-1   &     &     &    \\
 33-As- 72  &     & 2.902E-1$\pm$1.882E-1  & 2.180E-1   &     &     &    \\
 33-As- 73  & 3.446E-1   & 3.609E-1$\pm$2.417E-1  & 1.681E-1   &     &     &    \\
 33-As- 74  & 6.490E-1   & 6.451E-1$\pm$3.212E-1  & 4.328E-1   &     &     &    \\
 33-As- 75  & 2.314E-1   & 2.234E-1$\pm$3.222E-2  & 2.367E-1   & 2.312E-1$\pm$3.531E-3  & 2.367E-1   & 1.750E+2$\pm$4.550E+0 \\
 33-As- 76  &     & 4.471E-1$\pm$3.125E-1  & 2.673E-1   &     &     &    \\
 33-As- 77  &     & 1.769E-1$\pm$6.785E-2  & 5.170E-2   & 1.684E-1$\pm$2.838E-3  &     &    \\
 33-As- 79  &     &     &     & 1.018E-1$\pm$7.808E-4  &     &    \\
 34-Se- 72  &     &     & 1.225E-1   &     &     &    \\
 34-Se- 73  &     &     & 4.030E-1   &     &     &    \\
 34-Se- 74  & 1.184E-1   & 1.631E-1$\pm$4.592E-2  & 1.772E-1   & 1.495E-1   & 1.184E-1   &    \\
 34-Se- 75  & 5.487E-1$\pm$2.586E-1  & 5.487E-1$\pm$2.586E-1  & 3.641E-1   &     &     &    \\
 34-Se- 76  & 5.632E-2   & 9.351E-2$\pm$5.628E-2  & 1.084E-1   & 7.622E-2   & 5.632E-2   &    \\
 34-Se- 77  & 2.299E-1   & 2.557E-1$\pm$1.705E-1  & 2.569E-1   & 2.274E-1   & 2.299E-1   &    \\
 34-Se- 78  & 4.313E-2   & 4.332E-2$\pm$7.056E-3  & 5.401E-2   & 5.343E-2   & 5.694E-2   & 3.531E+1$\pm$5.755E+0 \\
 34-Se- 79  & 1.970E-1   & 1.351E-1$\pm$8.376E-2  & 2.440E-1   & 2.028E-1   & 1.970E-1   &    \\
 34-Se- 80  & 2.265E-2   & 2.708E-2$\pm$3.886E-3  & 2.101E-2   & 2.166E-2   & 2.265E-2   &    \\
34-Se- 81  & 4.796E-2   &     &     &     &     &    \\
 34-Se- 82  & 2.380E-2   & 1.992E-3$\pm$5.636E-4  & 5.293E-3   & 1.503E-2   & 2.380E-2   &    \\
 35-Br- 76  &     &     & 1.178E-1   &     &     &    \\
 35-Br- 77  &     & 5.318E-1$\pm$2.617E-1  & 2.920E-1   &     &     &    \\
 35-Br- 79  & 3.641E-1   & 3.425E-1$\pm$5.806E-2  & 3.789E-1   &     & 3.641E-1   & 3.152E+2$\pm$1.453E+1 \\
35-Br- 80  & 2.477E-1   &     &     &     &     &    \\
 35-Br- 81  & 1.216E-1   & 1.310E-1$\pm$2.386E-2  & 1.509E-1   &     & 1.216E-1   & 1.127E+2$\pm$1.207E+0 \\
 35-Br- 82  &     & 3.421E-1$\pm$1.024E-1  & 1.902E-1   &     &     &    \\
 36-Kr- 76  &     &     & 2.262E-1   &     &     &    \\
 36-Kr- 78  & 1.871E-1   & 1.843E-1$\pm$5.562E-2  & 2.498E-1   &     & 2.740E-1   &    \\
 36-Kr- 79  & 2.020E-1   &     & 3.951E-1   &     &     &    \\
 36-Kr- 80  & 1.721E-1   & 1.551E-1$\pm$2.144E-2  & 1.715E-1   &     & 1.721E-1   &    \\
 36-Kr- 81  & 3.100E-1$\pm$2.167E-1  &     & 3.159E-1   &     &     &    \\
 36-Kr- 82  & 6.085E-2   & 5.278E-2$\pm$1.019E-2  & 5.936E-2   &     & 6.085E-2   &    \\
 36-Kr- 83  & 1.241E-1   & 1.739E-1$\pm$5.490E-2  & 1.231E-1   & 1.241E-1   & 1.241E-1   &    \\
 36-Kr- 84  & 2.316E-2   & 1.916E-2$\pm$3.941E-3  & 2.395E-2   & 1.622E-2   & 2.008E-2   &    \\
 36-Kr- 85  & 6.323E-2   & 2.591E-2$\pm$1.095E-2  & 1.010E-1   & 3.233E-2   & 6.323E-2   &    \\
 36-Kr- 86  & 2.275E-3$\pm$1.362E-4  & 2.170E-3$\pm$2.443E-7  & 3.227E-3   & 3.237E-3   & 2.235E-3   &    \\
 36-Kr- 87  &     &     &     & 9.130E-3   &     &    \\
 36-Kr- 88  &     &     &     & 2.549E-3   &     &    \\
 37-Rb- 83  &     &     & 3.063E-1   &     &     &    \\
 37-Rb- 84  &     &     & 5.258E-1   &     &     &    \\
 37-Rb- 85  & 1.251E-1   & 1.130E-1$\pm$5.695E-2  & 1.471E-1   & 1.460E-1   & 1.391E-1   & 1.067E+2$\pm$1.613E+0 \\
 37-Rb- 86  & 1.704E-1   & 9.723E-2$\pm$1.207E-1  & 2.015E-1   &     & 1.704E-1   &    \\
 37-Rb- 87  & 1.291E-2   & 8.884E-3$\pm$1.629E-3  & 1.355E-2   & 1.344E-2   & 1.291E-2   &    \\
 37-Rb- 88  &     & 2.978E-2$\pm$3.441E-2  &     &     &     &    \\
 38-Sr- 82  &     &     & 1.687E-1   &     &     &    \\
 38-Sr- 83  &     & 7.290E-1$\pm$3.238E-1  & 6.198E-1   &     &     &    \\
 38-Sr- 84  & 1.953E-1   & 1.845E-1$\pm$4.325E-2  & 1.915E-1   &     & 1.953E-1   & 1.597E+2$\pm$2.039E+0 \\
 38-Sr- 85  & 1.587E-1   & 4.892E-1$\pm$2.138E-1  & 4.894E-1   &     &     &    \\
 38-Sr- 86  & 4.186E-2   & 3.825E-2$\pm$4.265E-3  & 3.948E-2   &     & 4.186E-2   &    \\
 38-Sr- 87  & 3.838E-2   & 3.693E-2$\pm$8.985E-3  & 4.615E-2   &     & 3.838E-2   &    \\
 38-Sr- 88  &  2.698E-3   & 3.624E-3$\pm$6.503E-8  & 2.692E-3   & 2.713E-3   & 2.713E-3   &    \\
 38-Sr- 89  & 6.845E-3   & 8.185E-3$\pm$2.675E-3  & 7.672E-3   & 6.845E-3$\pm$5.387E-6  & 6.845E-3   &    \\
 38-Sr- 90  & 1.021E-2   & 6.739E-3$\pm$2.568E-3  & 3.860E-3   & 9.215E-3   & 1.021E-2   &    \\
 39-Y - 86  &     &     & 8.896E-1   &     &     &    \\
 39-Y - 87  &     & 2.902E-1$\pm$5.974E-2  & 2.701E-1   &     &     &    \\
 39-Y - 87M  &     &     & 4.886E-1   &     &     &    \\
 39-Y - 88  &     & 3.812E-1$\pm$1.342E-1  & 4.482E-1   &     &     &    \\
 39-Y - 89  & 1.273E-2$\pm$8.897E-4  & 1.273E-2$\pm$8.897E-4  & 1.184E-2   & 1.523E-2$\pm$1.509E-5  & 1.273E-2$\pm$8.897E-4  & 1.056E+1$\pm$1.555E-1 \\
 39-Y - 90  & 2.508E-2   & 6.532E-2$\pm$3.325E-2  & 6.423E-2   &     & 2.508E-2   &    \\
 39-Y - 91  & 4.726E-2   & 6.088E-2$\pm$1.866E-2  & 6.480E-2   & 4.561E-2$\pm$1.692E-3  & 4.726E-2   &    \\
 40-Zr- 86  &     &     & 1.978E-1   &     &     &    \\
 40-Zr- 88  &     & 1.256E-1$\pm$6.876E-2  & 1.364E-1   &     &     &    \\
 40-Zr- 89  &     & 2.346E-1$\pm$1.637E-1  & 2.652E-1   &     &     &    \\
 40-Zr- 90  & 1.056E-2$\pm$3.085E-4  & 1.186E-2$\pm$3.325E-4  & 1.213E-2$\pm$8.673E-4  & 1.162E-2   & 1.180E-2$\pm$1.395E-3  &    \\
 40-Zr- 91  & 3.048E-2$\pm$3.452E-4  & 3.304E-2$\pm$4.116E-4  & 2.965E-2   & 3.007E-2   & 4.231E-2$\pm$5.032E-3  &    \\
 40-Zr- 92  & 2.935E-2$\pm$7.605E-4  & 2.274E-2$\pm$7.193E-4  & 1.913E-2   & 3.164E-2   & 2.943E-2$\pm$1.702E-3  &    \\
 40-Zr- 93  & 4.651E-2$\pm$1.077E-4  & 4.651E-2$\pm$1.077E-4  & 4.519E-2   & 4.677E-2$\pm$1.983E-3  & 4.974E-2   &    \\
 40-Zr- 94  & 2.044E-2$\pm$6.306E-4  & 1.541E-2$\pm$6.819E-4  & 1.441E-2   & 1.978E-2   & 1.739E-2$\pm$1.677E-3  &    \\
 40-Zr- 95  & 5.461E-2$\pm$7.092E-3  & 3.885E-2$\pm$1.412E-2  & 4.189E-2   & 6.517E-2$\pm$8.575E-3  & 6.994E-2   &    \\
 40-Zr- 96  & 7.487E-3$\pm$1.730E-3  & 7.780E-3$\pm$1.783E-3  & 7.231E-3   & 7.240E-3   & 9.722E-3$\pm$1.156E-3  &    \\
 40-Zr- 97  &     &     & 5.543E-3   &     &     &    \\
 41-Nb- 90  &     &     & 5.482E-1   &     &     &    \\
 41-Nb- 91  &     & 1.069E-1$\pm$4.500E-2  & 9.685E-2   &     &     &    \\
 41-Nb- 91M  &     &     & 5.330E-2   &     &     &    \\
 41-Nb- 92  &     & 1.430E-1$\pm$7.422E-2  & 1.299E-1   &     &     &    \\
 41-Nb- 92M  &     &     & 1.293E-1   &     &     &    \\
 41-Nb- 93  & 1.295E-1   & 1.320E-1$\pm$2.203E-2  & 1.331E-1   & 1.257E-1   & 1.393E-1$\pm$3.359E-3  &    \\
 41-Nb- 93M  &     &     & 5.074E-2   &     &     &    \\
 41-Nb- 94  & 1.224E-1   & 1.764E-1   & 1.413E-1   &     & 1.224E-1   &    \\
 41-Nb- 94M  &     & 2.539E-1$\pm$2.264E-1  &     &     &     &    \\
 41-Nb- 95  & 2.020E-1$\pm$4.752E-2  & 2.893E-1   & 1.560E-1   & 1.603E-1$\pm$4.832E-3  & 2.020E-1$\pm$4.752E-2  &    \\
 41-Nb- 95M  &     &     & 1.019E-1   &     &     &    \\
 41-Nb- 96  &     &     & 1.049E-1   &     &     &    \\
 42-Mo- 92  & 4.088E-2$\pm$6.896E-3  & 3.852E-2   & 3.852E-2   & 3.896E-2   & 3.568E-2   &    \\
 42-Mo- 93  & 8.843E-2$\pm$2.673E-2  & 8.843E-2$\pm$2.673E-2  & 9.619E-2   & 9.869E-2   &     &    \\
 42-Mo- 94  & 6.779E-2$\pm$8.723E-3  & 5.827E-2   & 5.827E-2   & 6.762E-2   & 6.169E-2   &    \\
 42-Mo- 95  & 1.973E-1$\pm$2.272E-2  & 1.973E-1$\pm$2.272E-2  & 1.913E-1   & 1.909E-1   & 1.903E-1   &    \\
 42-Mo- 96  & 6.050E-2$\pm$7.470E-3  & 6.238E-2   & 6.238E-2   & 6.214E-2   & 5.742E-2   &    \\
 42-Mo- 97  & 1.764E-1$\pm$2.949E-2  & 1.977E-1   & 1.977E-1   & 1.950E-1   & 1.835E-1   &    \\
 42-Mo- 98  & 5.932E-2$\pm$3.783E-3  & 4.940E-2   & 4.940E-2   & 5.226E-2   & 5.655E-2   &    \\
 42-Mo- 99  & 2.209E-1   & 1.150E-1$\pm$7.385E-2  & 1.536E-1   & 1.651E-1   & 2.209E-1   &    \\
 42-Mo-100  & 4.866E-2$\pm$3.900E-3  & 5.428E-2   & 5.428E-2   & 4.955E-2   & 5.472E-2   &    \\
 43-Tc- 95  &     &     & 2.173E-1   &     &     &    \\
 43-Tc- 95M  &     &     & 1.569E-1   &     &     &    \\
 43-Tc- 96  &     & 3.604E-1$\pm$1.341E-1  & 3.545E-1   &     &     &    \\
 43-Tc- 97  &     & 3.461E-1$\pm$1.913E-1  & 1.975E-1   &     &     &    \\
 43-Tc- 97M  &     &     & 1.501E-1   &     &     &    \\
 43-Tc- 98  & 5.026E-1$\pm$2.384E-1  & 5.026E-1$\pm$2.384E-1  & 3.391E-1   &     &     &    \\
 43-Tc- 99  & 4.711E-1$\pm$5.526E-4  & 4.657E-1   & 4.667E-1   & 4.005E-1$\pm$6.386E-3  & 5.376E-1$\pm$5.550E-4  &    \\
 44-Ru- 96  & 1.556E-1   & 1.196E-1$\pm$1.184E-2  & 1.202E-1   &     & 1.556E-1   & 1.089E+2$\pm$1.676E+0 \\
 44-Ru- 97  & 1.943E-1$\pm$1.694E-1  & 1.943E-1$\pm$1.694E-1  & 2.418E-1   &     &     &    \\
 44-Ru- 98  & 1.394E-1   & 1.005E-1$\pm$4.781E-2  & 1.335E-1   &     & 1.394E-1   &    \\
 44-Ru- 99  & 3.646E-1   & 3.202E-1$\pm$1.402E-1  & 5.056E-1   & 4.794E-1$\pm$1.085E-2  & 3.646E-1   &    \\
 44-Ru-100  & 1.203E-1   & 1.183E-1$\pm$1.992E-2  & 1.172E-1   & 1.168E-1$\pm$5.292E-3  & 1.203E-1   &    \\
 44-Ru-101  & 5.131E-1$\pm$4.422E-2  & 5.298E-1$\pm$9.202E-2  & 4.892E-1   & 5.000E-1$\pm$1.302E-2  & 5.131E-1$\pm$4.422E-2  &    \\
 44-Ru-102  & 1.123E-1$\pm$1.559E-2  & 1.123E-1$\pm$1.559E-2  & 1.134E-1   & 1.123E-1   & 1.123E-1$\pm$1.559E-2  &    \\
 44-Ru-103  & 2.619E-1$\pm$6.676E-2  & 2.619E-1$\pm$6.676E-2  & 2.556E-1   & 2.619E-1$\pm$5.975E-4  & 2.619E-1$\pm$6.676E-2  &    \\
 44-Ru-104  & 9.596E-2$\pm$7.223E-3  & 9.596E-2$\pm$7.223E-3  & 9.209E-2   & 9.596E-2$\pm$5.431E-3  & 9.596E-2$\pm$7.223E-3  &    \\
 44-Ru-105  & 1.575E-1   & 1.575E-1   & 2.112E-1   & 1.575E-1$\pm$1.229E-2  & 1.575E-1   &    \\
 44-Ru-106  & 5.591E-2$\pm$1.173E-2  & 6.947E-2$\pm$4.621E-2  & 5.497E-2   &     & 5.591E-2$\pm$1.173E-2  &    \\
 45-Rh- 99  &     & 2.141E-1$\pm$1.210E-1  & 2.913E-1   &     &     &    \\
 45-Rh- 99M  &     &     & 4.022E-1   &     &     &    \\
 45-Rh-100  &     &     & 3.412E-1   &     &     &    \\
 45-Rh-101  &     & 3.089E-1$\pm$1.892E-1  & 2.560E-1   &     &     &    \\
 45-Rh-101M  &     &     & 3.328E-1   &     &     &    \\
 45-Rh-102  &     & 6.471E-1$\pm$2.942E-1  & 5.520E-1   &     &     &    \\
 45-Rh-102M  &     &     & 6.501E-1   &     &     &    \\
 45-Rh-103  & 4.451E-1   & 4.929E-1$\pm$1.920E-1  & 4.652E-1   & 5.077E-1$\pm$2.314E-4  & 4.422E-1$\pm$3.730E-2  & 4.945E+2$\pm$1.791E+1 \\
 45-Rh-104  & 5.379E-1   & 7.668E-1$\pm$3.409E-1  & 5.789E-1   &     &     &    \\
 45-Rh-105  & 4.384E-1   & 6.107E-1$\pm$5.340E-1  & 2.227E-1   & 4.709E-1$\pm$8.476E-3  & 4.709E-1   &    \\
 46-Pd-100  &     &     & 8.256E-2   &     &     &    \\
 46-Pd-101  &     &     & 3.903E-1   &     &     &    \\
 46-Pd-102  & 2.305E-1   & 2.186E-1$\pm$2.562E-2  & 1.711E-1   &     & 2.881E-1   & 2.254E+2$\pm$6.206E+0 \\
 46-Pd-103  & 4.724E-1   & 4.073E-1$\pm$1.866E-1  & 4.388E-1   &     &     &    \\
 46-Pd-104  & 1.717E-1   & 1.717E-1   & 1.642E-1   &     & 1.717E-1   &    \\
 46-Pd-105  & 6.829E-1$\pm$8.426E-2  & 6.829E-1$\pm$8.426E-2  & 7.118E-1   & 7.022E-1$\pm$5.636E-2  & 6.829E-1$\pm$8.426E-2  &    \\
 46-Pd-106  & 1.519E-1$\pm$3.123E-2  & 1.519E-1$\pm$3.123E-2  & 1.552E-1   &     & 1.519E-1$\pm$3.123E-2  &    \\
 46-Pd-107  & 7.587E-1$\pm$1.029E-1  & 7.587E-1$\pm$1.029E-1  & 7.393E-1   &     & 7.587E-1$\pm$1.029E-1  &    \\
 46-Pd-108  & 1.337E-1$\pm$2.834E-2  & 1.337E-1$\pm$2.834E-2  & 1.380E-1   & 1.139E-1$\pm$5.534E-3  & 1.337E-1$\pm$2.834E-2  &    \\
 46-Pd-109  & 5.533E-1   &     & 2.868E-1   &     &     &    \\
 46-Pd-110  & 9.751E-2   & 1.010E-1$\pm$2.478E-2  & 9.690E-2   &     & 9.751E-2   &    \\
 46-Pd-112  &     &     & 1.863E-2   &     &     &    \\
47-Ag-0  &     &     &     & 4.726E-1   &     &    \\
 47-Ag-105  &     &     & 3.780E-1   &     &     &    \\
 47-Ag-106M  &     & 1.719E+0$\pm$3.370E-1  & 1.165E+0   &     &     &    \\
 47-Ag-107  & 4.780E-1   & 3.650E-1$\pm$9.508E-2  & 4.825E-1   & 4.785E-1   & 4.780E-1   &    \\
47-Ag-108  & 8.046E-1   & 9.536E-1$\pm$2.304E-1  &     &     &     &    \\
 47-Ag-108M  &     &     & 1.150E+0   &     &     &    \\
 47-Ag-109  & 4.487E-1$\pm$8.690E-2  & 5.875E-1   & 4.517E-1   & 4.661E-1   & 4.884E-1$\pm$9.374E-2  &    \\
47-Ag- 110  &     & 5.741E-1$\pm$3.346E-1  &     &     &     &    \\
 47-Ag-110M  & 2.019E+0   & 1.244E+0   & 1.244E+0   &     & 2.019E+0   &    \\
 47-Ag-111  & 2.348E-1   & 4.304E-1$\pm$3.187E-1  & 3.559E-1   &     & 2.348E-1   &    \\
 47-Ag-112  & 8.908E-1   &     &     &     &     &    \\
 47-Ag-113  & 2.806E-1   &     &     &     &     &    \\
 47-Ag-114  & 4.875E-1   &     &     &     &     &    \\
 47-Ag-115  & 1.881E-1   &     &     &     &     &    \\
 47-Ag-116  & 4.147E-1   &     &     &     &     &    \\
 47-Ag-117  & 1.507E-1   &     &     &     &     &    \\
 47-Ag-118M  & 2.893E-1   &     &     &     &     &    \\
48-Cd-0  &     &     &     & 1.722E-1   &     &    \\
 48-Cd-106  & 2.591E-1   & 3.271E-1   & 2.950E-1   &     & 2.589E-1   &    \\
48-Cd-107  & 5.970E-1   &     &     &     &     &    \\
 48-Cd-108  & 2.363E-1   & 2.363E-1   & 2.122E-1   &     & 2.369E-1$\pm$6.218E-2  &    \\
 48-Cd-109  & 6.447E-1$\pm$3.260E-1  & 6.447E-1$\pm$3.260E-1  & 5.616E-1   &     &     &    \\
 48-Cd-110  & 1.486E-1   & 1.486E-1   & 1.365E-1   &     & 1.485E-1$\pm$4.904E-2  & 1.508E+2$\pm$4.861E+0 \\
 48-Cd-111  & 5.227E-1   & 4.381E-1   & 4.022E-1   &     & 5.782E-1$\pm$2.079E-1  & 4.594E+2$\pm$1.213E+1 \\
 48-Cd-112  & 1.458E-1   & 1.471E-1   & 1.107E-1   &     & 1.471E-1$\pm$6.567E-2  & 1.258E+2$\pm$4.286E+0 \\
 48-Cd-113  & 4.057E-1   & 3.327E-1   & 3.334E-1   & 3.981E-1$\pm$1.182E-2  & 3.569E-1$\pm$2.101E-1  & 4.047E+2$\pm$1.115E+1 \\
 48-Cd-113M  &     &     & 4.618E-1   &     &     &    \\
 48-Cd-114  & 9.215E-2   & 9.215E-2   & 8.197E-2   &     & 9.215E-2$\pm$4.555E-2  & 8.476E+1$\pm$2.712E+0 \\
 48-Cd-115  &     &     & 2.004E-1   &     &     &    \\
 48-Cd-115M  & 1.852E-1   & 1.852E-1   & 3.189E-1   &     & 1.852E-1   &    \\
 48-Cd-116  & 5.709E-2   & 5.721E-2   & 4.680E-2   &     & 5.721E-2$\pm$1.494E-2  & 5.009E+1$\pm$1.615E+0 \\
 49-In-111  &     &     & 5.637E-1   &     &     &    \\
 49-In-113  & 4.208E-1   & 3.849E-1   & 4.811E-1   & 5.377E-1   & 5.389E-1   &    \\
 49-In-114  & 6.149E-1   & 9.714E-1$\pm$3.364E-1  &     &     &     &    \\
 49-In-114M  &     &     & 1.094E+0   &     &     &    \\
 49-In-115  & 4.332E-1   & 4.442E-1   & 4.442E-1   & 4.471E-1   & 4.434E-1   &    \\
 50-Sn-  0  &     &     &     & 5.210E-2   &     &    \\
 50-Sn-112  & 1.222E-1   & 1.258E-1   & 1.258E-1   & 1.257E-1   & 1.222E-1   &    \\
 50-Sn-113  & 4.285E-1   & 4.285E-1   & 4.532E-1   &     & 4.285E-1   &    \\
 50-Sn-114  & 9.659E-2   & 7.858E-2   & 7.858E-2   & 8.912E-2   & 9.659E-2   & 8.735E+1$\pm$2.778E+0 \\
 50-Sn-115  & 2.213E-1   & 2.151E-1   & 2.151E-1   & 2.269E-1   & 2.317E-1   & 2.245E+2$\pm$6.753E+0 \\
 50-Sn-116  & 6.614E-2   & 5.813E-2   & 5.813E-2   & 6.154E-2   & 6.614E-2   & 6.135E+1$\pm$1.990E+0 \\
 50-Sn-117  & 1.663E-1   & 1.806E-1   & 1.806E-1   & 1.625E-1   & 1.663E-1   & 1.789E+2$\pm$4.290E+0 \\
 50-Sn-117M  &     &     & 3.165E-1   &     &     &    \\
 50-Sn-118  & 4.204E-2   & 4.583E-2   & 4.583E-2   & 4.132E-2   & 4.204E-2   & 4.134E+1$\pm$1.325E+0 \\
 50-Sn-119  & 9.341E-2   & 9.975E-2   & 9.975E-2   & 9.655E-2   & 1.031E-1   &    \\
 50-Sn-119M  &     &     & 1.889E-1   &     &     &    \\
 50-Sn-120  & 2.283E-2   & 2.472E-2   & 2.472E-2   & 2.545E-2   & 2.500E-2   & 2.274E+1$\pm$6.336E-1 \\
 50-Sn-121  &     & 1.798E-1$\pm$1.666E-1  & 9.869E-2   &     &     &    \\
 50-Sn-121M  & 1.994E-1   &     & 1.377E-1   &     &     &    \\
 50-Sn-122  & 7.539E-3   & 9.033E-3$\pm$8.742E-5  & 1.768E-2   & 1.657E-2   & 7.406E-3   &    \\
 50-Sn-123  & 1.876E-1   & 1.155E-1$\pm$4.517E-2  & 5.403E-2   &     & 1.876E-1   &    \\
 50-Sn-124  & 5.071E-3   & 6.394E-3$\pm$1.672E-4  & 1.025E-2   & 9.680E-3   & 5.081E-3   &    \\
 50-Sn-125  & 6.566E-2   & 3.262E-2$\pm$1.372E-2  & 2.941E-2   &     & 6.566E-2   &    \\
 50-Sn-126  & 7.364E-3   & 1.148E-2$\pm$4.791E-3  & 7.180E-3   & 1.082E-2   & 7.364E-3   &    \\
 50-Sn-128  &     &     &     & 3.311E-3   &     &    \\
 51-Sb-119  &     &     & 3.629E-1   &     &     &    \\
 51-Sb-120M  &     &     & 1.052E+0   &     &     &    \\
 51-Sb-121  & 2.865E-1   & 2.473E-1   & 3.224E-1   & 2.885E-1$\pm$1.592E-2  & 2.865E-1   & 2.686E+2$\pm$2.945E+0 \\
 51-Sb-122  & 4.952E-1   & 3.694E-1$\pm$2.565E-1  & 4.666E-1   &     &     &    \\
 51-Sb-123  & 1.894E-1   & 1.635E-1   & 2.013E-1   & 1.900E-1   & 1.894E-1   & 1.690E+2$\pm$1.878E+0 \\
 51-Sb-124  & 5.424E-1   & 3.340E-1$\pm$3.158E-1  & 2.635E-1   & 4.219E-1   & 5.424E-1   &    \\
 51-Sb-125  & 2.992E-1   & 1.170E-1$\pm$5.671E-2  & 1.241E-1   & 2.173E-1$\pm$5.000E-3  & 2.992E-1   &    \\
 51-Sb-126  & 3.887E-1   & 1.926E-1$\pm$7.185E-2  & 1.999E-1   &     & 3.887E-1   &    \\
 51-Sb-127  &     & 4.374E-2$\pm$2.408E-2  & 8.163E-2   & 1.359E-2   &     &    \\
 52-Te-118  &     &     & 2.556E-1   &     &     &    \\
 52-Te-119  &     &     & 9.087E-1   &     &     &    \\
 52-Te-119M  &     &     & 1.489E+0   &     &     &    \\
 52-Te-120  & 1.943E-1   & 3.439E-1$\pm$7.501E-2  & 3.422E-1   &     & 1.943E-1   & 2.917E+2$\pm$5.400E+0 \\
 52-Te-121  & 7.044E-1   & 7.244E-1$\pm$5.914E-1  & 6.233E-1   &     &     &    \\
 52-Te-121M  & 1.141E+0   &     & 1.595E+0   &     &     &    \\
 52-Te-122  & 1.858E-1   & 2.017E-1$\pm$3.793E-2  & 1.847E-1   &     & 1.731E-1   & 2.207E+2$\pm$9.110E+0 \\
 52-Te-123  & 4.888E-1   & 7.588E-1$\pm$2.762E-1  & 4.771E-1   &     & 4.888E-1   & 5.215E+2$\pm$1.650E+1 \\
 52-Te-123M  &     &     & 5.607E-1   &     &     &    \\
 52-Te-124  & 9.807E-2   & 9.512E-2$\pm$1.242E-2  & 9.734E-2   &     & 9.537E-2   & 1.105E+2$\pm$4.399E+0 \\
 52-Te-125  & 2.177E-1   & 1.929E-1$\pm$2.127E-2  & 2.105E-1   &     & 2.177E-1   & 2.265E+2$\pm$7.164E+0 \\
 52-Te-125M  &     &     & 3.051E-1   &     &     &    \\
 52-Te-126  & 5.635E-2   & 4.049E-2$\pm$8.202E-3  & 5.160E-2   &     & 5.635E-2   & 5.692E+1$\pm$2.288E+0 \\
 52-Te-127  &     &     & 9.565E-2   &     &     &    \\
 52-Te-127M  & 5.166E-1   & 2.465E-1$\pm$7.177E-2  & 2.430E-1   &     & 5.166E-1   &    \\
 52-Te-128  & 2.717E-2   & 3.533E-2$\pm$3.860E-3  & 2.574E-2   &     & 2.717E-2   & 3.172E+1$\pm$4.567E-1 \\
 52-Te-129  &     &     & 3.951E-2   &     &     &    \\
 52-Te-129M  & 4.368E-1   & 7.072E-2$\pm$1.614E-2  & 1.023E-1   &     & 4.368E-1   &    \\
 52-Te-130  & 9.561E-3   & 7.585E-3$\pm$1.097E-3  & 1.054E-2   & 9.561E-3   & 9.561E-3   &    \\
52-Te-131  & 1.337E-2   &     &     &     &     &    \\
 52-Te-131M  & 2.016E-2   & 2.397E-2$\pm$1.010E-2  & 3.654E-2   &     &     &    \\
 52-Te-132  & 7.633E-3   & 2.014E-3$\pm$1.299E-3  & 6.970E-3   &     & 7.633E-3   &    \\
 53-I -123  &     &     & 6.767E-1   &     &     &    \\
 53-I -124  &     &     & 1.144E+0   &     &     &    \\
 53-I -125  &     &     & 3.844E-1   &     &     &    \\
 53-I -126  &     & 8.145E-1$\pm$4.957E-1  & 6.926E-1   &     &     &    \\
 53-I -127  & 3.455E-1$\pm$4.848E-2  & 3.622E-1   & 3.365E-1   & 3.399E-1$\pm$1.476E-2  & 3.667E-1$\pm$5.139E-2  &    \\
 53-I -128  & 3.291E-1   & 3.023E-1$\pm$2.081E-1  & 3.626E-1   &     &     &    \\
 53-I -129  & 2.377E-1$\pm$5.180E-2  & 1.892E-1   & 1.918E-1   & 2.326E-1$\pm$4.783E-3  & 2.377E-1$\pm$5.180E-2  &    \\
 53-I -130  & 3.775E-1   & 3.775E-1   & 2.238E-1   & 2.174E-1   & 3.775E-1   &    \\
 53-I -131  & 1.358E-1   & 1.358E-1   & 5.754E-2   & 1.036E-1   & 1.358E-1   &    \\
 53-I -132  & 6.663E-2   &     &     &     &     &    \\
 53-I -132M  & 9.436E-2   &     &     &     &     &    \\
 53-I -133  & 1.919E-2   &     & 2.962E-2   &     &     &    \\
53-I -134  & 8.551E-3   &     &     &     &     &    \\
 53-I -135  & 2.468E-3   & 2.468E-3   & 3.622E-4   & 2.468E-3$\pm$2.144E-4  & 2.468E-3   &    \\
 54-Xe-122  &     &     & 4.158E-1   &     &     &    \\
54-Xe-123  & 1.105E+0   & 1.105E+0   &     & 1.120E+0   & 1.105E+0   &    \\
 54-Xe-124  & 4.773E-1   & 4.569E-1$\pm$1.317E-1  & 6.089E-1   & 7.866E-1$\pm$5.112E-2  & 6.329E-1   & 3.565E+2$\pm$4.381E+1 \\
 54-Xe-125  & 9.303E-1   &     & 7.221E-1   &     &     &    \\
 54-Xe-126  & 4.679E-1   & 2.412E-1$\pm$5.179E-2  & 3.544E-1   &     & 4.679E-1   & 2.349E+2$\pm$3.302E+1 \\
 54-Xe-127  & 5.711E-1   & 5.104E-1$\pm$6.321E-1  & 4.162E-1   &     &     &    \\
 54-Xe-128  & 1.925E-1   & 1.621E-1   & 1.621E-1   &     & 1.925E-1   & 1.821E+2$\pm$5.941E+0 \\
 54-Xe-129  & 2.098E-1   & 2.798E-1   & 2.798E-1   & 2.799E-1   & 2.098E-1   & 3.241E+2$\pm$8.646E+0 \\
 54-Xe-129M  &     &     & 3.477E-1   &     &     &    \\
 54-Xe-130  & 1.016E-1   & 1.016E-1   & 7.965E-2   &     & 1.016E-1   & 9.297E+1$\pm$2.981E+0 \\
 54-Xe-131  & 1.618E-1$\pm$2.159E-2  & 1.986E-1$\pm$7.022E-2  & 2.032E-1   & 2.011E-1   & 1.618E-1$\pm$2.159E-2  &    \\
 54-Xe-131M  &     &     & 1.838E-1   &     &     &    \\
 54-Xe-132  & 3.143E-2$\pm$6.894E-3  & 3.143E-2$\pm$6.894E-3  & 3.597E-2   & 3.548E-2$\pm$3.701E-3  & 3.143E-2$\pm$6.894E-3  & 3.870E+1$\pm$1.767E+0 \\
 54-Xe-133  & 6.826E-2   & 6.543E-2   & 6.543E-2   & 6.536E-2   & 6.826E-2   &    \\
 54-Xe-133M  &     &     & 6.518E-2   &     &     &    \\
 54-Xe-134  & 1.705E-2$\pm$3.685E-3  & 1.705E-2$\pm$3.685E-3  & 1.393E-2   & 1.705E-2$\pm$1.050E-3  & 1.705E-2$\pm$3.685E-3  & 1.554E+1$\pm$1.290E+0 \\
 54-Xe-135  & 3.546E-2   & 2.533E-3   & 1.641E-2   & 3.554E-2$\pm$7.323E-4  & 3.546E-2   &    \\
54-Xe-135M  &     & 2.214E-2$\pm$5.897E-3  &     &     &     &    \\
 54-Xe-136  & 9.060E-4   & 9.060E-4   & 4.267E-4   & 9.060E-4   & 9.060E-4   & 6.989E-1$\pm$5.906E-2 \\
 55-Cs-129  &     &     & 3.253E-1   &     &     &    \\
 55-Cs-131  &     &     & 2.445E-1   &     &     &    \\
 55-Cs-132  &     &     & 4.971E-1   &     &     &    \\
 55-Cs-133  & 2.727E-1$\pm$3.622E-2  & 2.576E-1$\pm$3.428E-2  & 2.737E-1   & 2.782E-1$\pm$4.176E-3  & 2.576E-1$\pm$3.428E-2  &    \\
 55-Cs-134  & 2.557E-1   & 3.233E-1$\pm$2.383E-1  & 2.305E-1   & 5.493E-1   & 5.480E-1   &    \\
 55-Cs-135  & 1.065E-1$\pm$1.926E-2  & 8.398E-2   & 8.398E-2   & 1.148E-1$\pm$4.162E-3  & 1.065E-1$\pm$1.926E-2  & 8.087E+1$\pm$3.440E+0 \\
 55-Cs-136  & 1.003E-1   & 6.865E-2$\pm$5.612E-2  & 9.134E-2   &     & 1.003E-1   &    \\
 55-Cs-137  & 1.099E-2   & 5.226E-3$\pm$2.840E-3  & 5.047E-3   & 3.947E-2$\pm$3.122E-4  & 1.099E-2   &    \\
 56-Ba-128  &     &     & 4.554E-1   &     &     &    \\
 56-Ba-129  &     &     & 1.187E+0   &     &     &    \\
 56-Ba-130  & 5.537E-1   & 5.387E-1   & 4.684E-1   & 5.409E-1$\pm$4.767E-2  & 5.386E-1   & 5.330E+2$\pm$8.526E+0 \\
 56-Ba-131  & 4.766E-1   & 6.024E-1$\pm$2.834E-1  & 6.877E-1   &     &     &    \\
 56-Ba-132  & 3.243E-1   & 3.242E-1   & 2.413E-1   & 4.197E-1   & 3.243E-1   & 2.413E+2$\pm$5.260E+0 \\
 56-Ba-133  & 3.597E-1   & 2.141E-1$\pm$1.155E-1  & 2.667E-1   &     & 3.597E-1   &    \\
 56-Ba-133M  &     &     & 8.590E-1   &     &     &    \\
 56-Ba-134  & 1.290E-1   & 1.662E-1   & 1.157E-1   & 1.883E-1$\pm$1.904E-2  & 1.659E-1   & 1.295E+2$\pm$5.129E+0 \\
 56-Ba-135  & 2.849E-1   & 2.866E-1   & 2.618E-1   & 2.800E-1$\pm$2.529E-2  & 2.849E-1   & 2.769E+2$\pm$9.640E+0 \\
 56-Ba-135M  &     &     & 4.351E-1   &     &     &    \\
 56-Ba-136  & 4.834E-2   & 4.831E-2   & 4.031E-2   & 4.551E-2$\pm$1.571E-3  & 4.834E-2   & 4.379E+1$\pm$1.736E+0 \\
 56-Ba-137  & 4.290E-2   & 3.721E-2   & 4.301E-2   & 3.703E-2$\pm$2.601E-3  & 3.656E-2   & 5.132E+1$\pm$1.904E+0 \\
 56-Ba-138  & 2.556E-3   & 2.809E-3   & 3.182E-3   & 3.645E-3$\pm$2.105E-4  & 2.556E-3   &    \\
 56-Ba-139  & 2.070E-2   & 1.180E-2$\pm$7.426E-3  & 5.092E-3   &     &     &    \\
 56-Ba-140  & 7.669E-3   & 3.566E-2$\pm$1.311E-4  & 2.460E-3   &     & 7.669E-3   &    \\
 57-La-135  &     &     & 6.281E-1   &     &     &    \\
 57-La-137  &     & 2.880E-1$\pm$1.152E-1  & 2.425E-1   &     &     &    \\
 57-La-138  & 1.782E-1   & 2.598E-1$\pm$1.787E-1  & 2.316E-1   &     &     &    \\
 57-La-139  & 1.831E-2$\pm$5.822E-3  & 1.831E-2$\pm$3.009E-3  & 1.980E-2   & 1.831E-2$\pm$2.922E-4  & 1.831E-2   &    \\
 57-La-140  & 4.451E-2   & 5.000E-2$\pm$3.501E-2  & 2.698E-2   &     & 4.451E-2   &    \\
 57-La-141  &     &     & 2.680E-2   &     &     &    \\
 58-Ce-134  &     &     & 3.007E-1   &     &     &    \\
 58-Ce-135  &     &     & 6.033E-1   &     &     &    \\
 58-Ce-136  & 2.233E-1   & 2.018E-1$\pm$8.746E-2  & 2.098E-1   & 2.233E-1   & 2.233E-1   & 2.116E+2$\pm$9.831E+0 \\
58-Ce-137  & 4.372E-1   & 5.451E-1$\pm$2.711E-1  &     &     &     &    \\
 58-Ce-137M  & 6.926E-1   &     & 7.990E-1   &     &     &    \\
 58-Ce-138  & 1.429E-1   & 1.234E-1$\pm$3.364E-2  & 1.110E-1   & 3.821E-2   & 1.429E-1   & 1.137E+2$\pm$1.970E+0 \\
 58-Ce-139  & 2.316E-1   & 1.283E-1$\pm$6.822E-2  & 1.463E-1   &     & 2.316E-1   &    \\
 58-Ce-140  & 7.924E-3   & 7.785E-3$\pm$6.911E-5  & 6.204E-3   & 6.204E-3   & 4.999E-3   & 6.735E+0$\pm$9.184E-2 \\
 58-Ce-141  & 1.557E-1$\pm$3.324E-2  & 1.557E-1$\pm$3.324E-2  & 5.341E-2   & 1.703E-2$\pm$2.222E-2  & 1.557E-1$\pm$3.324E-2  &    \\
 58-Ce-142  & 1.360E-2   & 1.323E-2   & 1.323E-2   & 1.323E-2   & 1.316E-2   & 1.679E+1$\pm$2.337E-1 \\
 58-Ce-143  & 3.300E-2   & 3.412E-2$\pm$1.697E-2  & 2.534E-2   &     & 3.300E-2   &    \\
 58-Ce-144  & 1.626E-2   & 1.989E-2   & 1.989E-2   & 2.103E-2$\pm$2.083E-3  & 1.626E-2   &    \\
 59-Pr-141  & 5.177E-2$\pm$6.250E-3  & 5.177E-2$\pm$6.250E-3  & 6.138E-2   & 5.289E-2$\pm$1.426E-3  & 5.177E-2   & 5.636E+1$\pm$1.218E+0 \\
 59-Pr-142  & 1.383E-1   & 1.546E-1$\pm$1.327E-1  & 8.392E-2   &     & 1.383E-1   &    \\
 59-Pr-143  & 5.100E-2   & 5.102E-2   & 9.989E-2   &     & 5.100E-2   &    \\
 60-Nd-140  &     &     & 2.306E-1   &     &     &    \\
 60-Nd-141  &     &     & 4.428E-1   &     &     &    \\
 60-Nd-142  & 2.130E-2   & 2.499E-2$\pm$3.195E-3  & 2.270E-2   & 4.101E-2   & 2.130E-2   & 2.311E+1$\pm$6.918E-1 \\
 60-Nd-143  & 1.288E-1$\pm$1.776E-2  & 1.422E-1$\pm$2.779E-2  & 1.287E-1   & 1.331E-1$\pm$5.874E-4  & 1.288E-1$\pm$1.776E-2  & 1.367E+2$\pm$3.508E+0 \\
 60-Nd-144  & 5.167E-2   & 5.167E-2   & 5.154E-2   & 5.679E-2   & 5.167E-2   & 5.721E+1$\pm$1.810E+0 \\
 60-Nd-145  & 1.996E-1$\pm$2.358E-2  & 2.147E-1$\pm$2.637E-2  & 2.085E-1   & 2.307E-1$\pm$3.155E-3  & 1.996E-1$\pm$2.358E-2  & 2.200E+2$\pm$4.938E+0 \\
 60-Nd-146  & 6.443E-2$\pm$8.377E-3  & 6.443E-2$\pm$8.377E-3  & 6.372E-2   & 1.117E-1$\pm$4.312E-3  & 6.443E-2$\pm$8.377E-3  & 6.679E+1$\pm$1.988E+0 \\
 60-Nd-147  & 3.655E-1   & 3.655E-1   & 4.814E-1   & 2.498E-1   & 3.655E-1   &    \\
 60-Nd-148  & 9.970E-2$\pm$1.254E-2  & 9.532E-2   & 9.532E-2   & 1.023E-1$\pm$6.347E-3  & 9.520E-2$\pm$1.208E-2  & 1.012E+2$\pm$2.818E+0 \\
 60-Nd-149  & 3.463E-1   &     & 1.546E-1   &     &     &    \\
 60-Nd-150  & 1.030E-1   & 8.253E-2$\pm$2.459E-2  & 8.858E-2   & 9.906E-2   & 9.055E-2   & 9.766E+1$\pm$3.860E+0 \\
 61-Pm-143  & 2.992E-1$\pm$1.925E-1  &     & 1.841E-1   &     &     &    \\
 61-Pm-144  & 6.698E-1$\pm$3.466E-1  &     & 4.444E-1   &     &     &    \\
 61-Pm-145  & 4.282E-1$\pm$2.491E-1  &     & 1.936E-1   &     &     &    \\
 61-Pm-146  & 5.819E-1   &     & 3.547E-1   &     &     &    \\
 61-Pm-147  & 3.888E-1   & 5.939E-1   & 3.888E-1   & 5.812E-1$\pm$2.062E-2  & 5.939E-1$\pm$8.493E-2  &    \\
 61-Pm-148  & 9.285E-1   & 9.285E-1   & 4.581E-1   & 9.473E-1$\pm$4.753E-2  & 9.285E-1   &    \\
 61-Pm-148M  & 3.454E+0   & 2.163E+0$\pm$1.760E+0  & 8.224E-1   & 3.454E+0   & 3.454E+0   &    \\
 61-Pm-149  & 5.574E-1   & 3.066E-1   & 3.066E-1   & 5.459E-1$\pm$2.914E-2  & 1.138E+0   &    \\
 61-Pm-150  & 8.549E-1   &     & 7.853E-1   &     &     &    \\
 61-Pm-151  & 4.739E-1   & 4.739E-1   & 3.803E-1   &     & 1.252E+0   &    \\
 62-Sm-144  & 6.084E-2   & 6.084E-2   & 6.206E-2   & 6.091E-2   & 6.084E-2   &    \\
 62-Sm-145  & 4.624E-1$\pm$1.566E-1  & 4.624E-1$\pm$1.566E-1  & 2.886E-1   &     &     &    \\
 62-Sm-146  & 2.407E-1   & 1.747E-1$\pm$8.747E-2  & 7.614E-2   &     &     &    \\
 62-Sm-147  & 5.077E-1   & 5.733E-1$\pm$6.718E-2  & 5.322E-1   & 5.393E-1   & 5.077E-1   & 5.634E+2$\pm$1.132E+1 \\
 62-Sm-148  & 1.743E-1   & 1.743E-1   & 1.760E-1   & 2.035E-1   & 1.743E-1   &    \\
 62-Sm-149  & 9.788E-1$\pm$1.762E-1  & 9.788E-1$\pm$1.762E-1  & 9.866E-1   & 1.012E+0   & 9.788E-1$\pm$1.762E-1  & 1.048E+3$\pm$2.792E+1 \\
 62-Sm-150  & 3.042E-1   & 3.220E-1$\pm$4.959E-2  & 3.060E-1   & 2.965E-1$\pm$1.355E-2  & 3.042E-1   & 3.266E+2$\pm$1.043E+1 \\
 62-Sm-151  & 1.255E+0$\pm$2.757E-1  & 1.141E+0$\pm$1.843E-1  & 1.235E+0   & 9.180E-1$\pm$7.407E-3  & 1.255E+0$\pm$2.757E-1  & 1.461E+3$\pm$3.372E+1 \\
 62-Sm-152  & 2.615E-1$\pm$4.752E-2  & 2.474E-1$\pm$3.100E-2  & 2.673E-1   & 2.847E-1   & 2.615E-1$\pm$4.752E-2  & 2.817E+2$\pm$6.503E+0 \\
 62-Sm-153  & 3.969E-1   & 3.245E-1   & 3.924E-1   &     & 3.245E-1   &    \\
 62-Sm-154  & 1.343E-1   & 1.343E-1   & 1.378E-1   & 1.300E-1   & 1.343E-1   & 8.941E+1$\pm$1.393E+0 \\
 63-Eu-145  &     &     & 4.569E-1   &     &     &    \\
 63-Eu-146  &     &     & 9.133E-1   &     &     &    \\
 63-Eu-147  &     &     & 5.980E-1   &     &     &    \\
 63-Eu-148  &     &     & 1.568E+0   &     &     &    \\
 63-Eu-149  &     &     & 6.061E-1   &     &     &    \\
 63-Eu-150  &     &     & 1.794E+0   &     &     &    \\
 63-Eu-150M  &     &     & 6.744E-1   &     &     &    \\
 63-Eu-151  & 1.882E+0   & 2.137E+0   & 1.850E+0   & 1.882E+0$\pm$6.755E-2  & 1.882E+0   &    \\
 63-Eu-152  & 2.596E+0   & 2.159E+0   & 2.159E+0   &     & 2.596E+0   &    \\
 63-Eu-152M  &     & 3.125E-1$\pm$1.647E-1  & 5.691E-1   &     &     &    \\
 63-Eu-153  & 1.324E+0$\pm$2.584E-1  & 1.251E+0   & 1.251E+0   & 1.384E+0$\pm$9.511E-2  & 1.324E+0$\pm$2.584E-1  &    \\
 63-Eu-154  & 1.691E+0   & 1.691E+0   & 1.569E+0   & 1.691E+0   & 1.691E+0   &    \\
 63-Eu-155  & 6.420E-1   & 5.255E-1$\pm$8.082E-2  & 5.863E-1   & 5.255E-1$\pm$2.601E-2  & 6.407E-1   &    \\
 63-Eu-156  & 2.777E-1   & 3.544E-1   & 3.544E-1   &     & 2.777E-1   &    \\
 63-Eu-157  & 5.669E-1   & 5.669E-1   & 3.276E-1   &     & 5.669E-1   &    \\
 64-Gd-146  &     &     & 1.353E-1   &     &     &    \\
 64-Gd-147  &     &     & 6.156E-1   &     &     &    \\
 64-Gd-148  &     & 3.965E-1$\pm$1.247E-1  & 1.674E-1   &     &     &    \\
 64-Gd-149  &     & 1.420E+0$\pm$6.334E-1  & 8.331E-1   &     &     &    \\
 64-Gd-150  &     & 4.907E-1$\pm$2.241E-1  & 1.993E-1   &     &     &    \\
 64-Gd-151  &     & 2.221E+0$\pm$7.967E-1  & 1.176E+0   &     &     &    \\
 64-Gd-152  & 6.827E-1$\pm$2.540E-2  & 6.827E-1$\pm$2.540E-2  & 7.581E-1   & 6.856E-1   & 6.827E-1$\pm$2.540E-2  & 7.847E+2$\pm$2.602E+1 \\
 64-Gd-153  & 1.130E+0$\pm$4.556E-1  & 2.070E+0$\pm$7.715E-1  & 1.719E+0   &     & 1.130E+0$\pm$4.556E-1  &    \\
 64-Gd-154  & 5.488E-1$\pm$2.337E-2  & 5.488E-1$\pm$2.337E-2  & 6.115E-1   & 5.426E-1$\pm$2.006E-2  & 5.488E-1$\pm$2.337E-2  & 6.563E+2$\pm$1.716E+1 \\
 64-Gd-155  & 1.303E+0$\pm$6.309E-2  & 1.618E+0   & 1.418E+0   & 1.461E+0$\pm$7.359E-3  & 1.303E+0$\pm$6.309E-2  & 1.403E+3$\pm$2.951E+1 \\
 64-Gd-156  & 3.236E-1$\pm$1.373E-2  & 3.442E-1   & 3.377E-1   & 3.469E-1$\pm$5.336E-3  & 3.236E-1$\pm$1.373E-2  & 3.581E+2$\pm$8.311E+0 \\
 64-Gd-157  & 6.386E-1$\pm$2.519E-2  & 7.882E-1   & 6.439E-1   & 6.196E-1$\pm$1.784E-2  & 6.386E-1$\pm$2.519E-2  & 6.663E+2$\pm$1.383E+1 \\
 64-Gd-158  & 1.576E-1$\pm$6.721E-3  & 1.710E-1   & 1.608E-1   & 1.647E-1$\pm$5.139E-3  & 1.576E-1$\pm$6.721E-3  & 1.732E+2$\pm$3.931E+0 \\
 64-Gd-159  & 3.963E-1   &     & 1.439E-1   &     &     &    \\
 64-Gd-160  & 8.449E-2$\pm$7.862E-3  & 1.344E-1   & 8.523E-2   & 7.985E-2$\pm$1.124E-3  & 7.978E-2$\pm$7.502E-3  &    \\
 64-Gd-161  &     & 3.572E-1$\pm$6.559E-2  &     &     &     &    \\
 65-Tb-151  &     &     & 8.562E-1   &     &     &    \\
 65-Tb-152  &     &     & 3.242E+0   &     &     &    \\
 65-Tb-153  &     &     & 1.607E+0   &     &     &    \\
 65-Tb-154  &     &     & 3.294E+0   &     &     &    \\
 65-Tb-154M  &     &     & 5.019E+0   &     &     &    \\
 65-Tb-155  &     &     & 1.220E+0   &     &     &    \\
 65-Tb-156  &     &     & 3.431E+0   &     &     &    \\
 65-Tb-156M  &     &     & 3.893E+0   &     &     &    \\
 65-Tb-156N  &     &     & 2.489E+0   &     &     &    \\
 65-Tb-157  &     &     & 8.841E-1   &     &     &    \\
 65-Tb-158  & 1.779E+0   & 3.532E+0$\pm$1.310E+0  & 1.825E+0   &     &     &    \\
 65-Tb-159  & 8.962E-1   & 8.423E-1   & 8.423E-1   &     & 1.075E+0   &    \\
 65-Tb-160  & 1.035E+0   & 2.240E+0$\pm$8.745E-1  & 1.180E+0   &     & 1.035E+0   &    \\
 65-Tb-161  & 7.531E-1   &     & 3.133E-1   &     &     &    \\
 66-Dy-154  & 1.066E+0   &     & 1.066E+0   &     &     &    \\
 66-Dy-155  & 2.109E+0   &     & 2.299E+0   &     &     &    \\
 66-Dy-156  & 9.549E-1   & 1.124E+0$\pm$2.469E-1  & 9.350E-1   &     & 9.549E-1   & 9.614E+2$\pm$3.925E+1 \\
 66-Dy-157  & 1.943E+0   &     & 1.710E+0   &     &     &    \\
 66-Dy-158  & 6.356E-1   & 7.435E-1$\pm$2.163E-1  & 5.136E-1   &     & 6.356E-1   &    \\
 66-Dy-159  & 2.122E+0   & 2.007E+0$\pm$1.230E+0  & 2.122E+0   &     &     &    \\
 66-Dy-160  & 4.831E-1   & 4.687E-1$\pm$9.575E-2  & 4.829E-1   &     & 4.830E-1   & 5.333E+2$\pm$1.424E+1 \\
 66-Dy-161  & 8.786E-1   & 8.786E-1   & 8.923E-1   &     & 8.786E-1   & 9.473E+2$\pm$1.837E+1 \\
 66-Dy-162  & 2.353E-1   & 2.355E-1   & 2.345E-1   &     & 2.355E-1   & 2.457E+2$\pm$5.461E+0 \\
 66-Dy-163  & 5.502E-1   & 5.501E-1   & 5.592E-1   &     & 5.501E-1   & 5.898E+2$\pm$1.250E+1 \\
 66-Dy-164  & 1.005E-1   & 1.003E-1$\pm$1.472E-2  & 9.853E-2   & 9.475E-2   & 1.006E-1   & 1.052E+2$\pm$2.360E+0 \\
 66-Dy-165  &     & 5.026E-1$\pm$3.492E-1  & 1.387E-1   &     &     &    \\
 66-Dy-166  &     &     & 3.386E-2   &     &     &    \\
 67-Ho-161  &     &     & 2.197E+0   &     &     &    \\
 67-Ho-162  &     &     & 2.504E+0   &     &     &    \\
 67-Ho-163  &     & 2.896E+0$\pm$1.027E+0  & 1.590E+0   &     &     &    \\
 67-Ho-164  &     &     & 1.514E+0   &     &     &    \\
 67-Ho-164M  &     &     & 2.217E+0   &     &     &    \\
 67-Ho-165  & 7.199E-1   & 7.199E-1   & 7.177E-1   & 7.199E-1   & 7.199E-1   &    \\
 67-Ho-166  &     &     & 6.004E-1   &     &     &    \\
 67-Ho-166M  & 6.824E-1   & 5.033E+0$\pm$1.808E+0  & 1.206E+0   &     & 6.824E-1   &    \\
 68-Er-160  &     &     & 6.579E-1   &     &     &    \\
 68-Er-161  &     &     & 2.211E+0   &     &     &    \\
 68-Er-162  & 5.399E-1   & 5.399E-1   & 9.857E-1   &     & 5.399E-1   &    \\
 68-Er-163  & 1.895E+0   &     &     &     &     &    \\
 68-Er-164  & 1.159E+0   & 1.159E+0   & 6.907E-1   &     & 1.159E+0   &    \\
 68-Er-165  & 1.323E+0   &     & 8.916E-1   &     &     &    \\
 68-Er-166  & 3.239E-1$\pm$4.491E-2  & 2.974E-1$\pm$9.739E-2  & 3.422E-1   &     & 3.468E-1$\pm$4.683E-2  &    \\
 68-Er-167  & 8.193E-1$\pm$1.068E-1  & 7.268E-1$\pm$1.499E-1  & 8.198E-1   &     & 8.193E-1$\pm$1.068E-1  &    \\
 68-Er-168  & 1.632E-1$\pm$2.534E-2  & 1.699E-1$\pm$5.776E-2  & 1.739E-1   &     & 1.603E-1$\pm$2.535E-2  &    \\
 68-Er-169  & 3.131E-1   & 2.844E-1$\pm$1.352E-1  & 1.200E-1   &     &     &    \\
 68-Er-170  & 8.918E-2$\pm$2.199E-2  & 7.880E-2$\pm$1.806E-2  & 1.135E-1   &     & 9.704E-2$\pm$2.356E-2  & 6.563E+1$\pm$9.403E-1 \\
 68-Er-171  &     & 3.185E-1$\pm$1.769E-1  & 9.921E-2   &     &     &    \\
 68-Er-172  &     & 9.295E-2$\pm$6.464E-2  & 2.168E-2   &     &     &    \\
 69-Tm-165  &     &     & 9.181E-1   &     &     &    \\
 69-Tm-166  &     &     & 3.243E+0   &     &     &    \\
 69-Tm-167  &     &     & 5.835E-1   &     &     &    \\
 69-Tm-168  & 1.070E+0   &     & 1.601E+0   &     & 1.070E+0   &    \\
 69-Tm-169  & 5.586E-1   & 5.432E-1$\pm$1.714E-1  & 5.710E-1   &     & 5.586E-1   &    \\
 69-Tm-170  & 9.440E-1   & 9.289E-1$\pm$2.986E-1  & 3.778E-1   &     & 9.440E-1   &    \\
 69-Tm-171  & 4.763E-1   & 5.553E-1$\pm$1.976E-1  & 1.956E-1   &     &     &    \\
 69-Tm-172  &     &     & 3.270E-1   &     &     &    \\
 70-Yb-166  &     &     & 5.791E-1   &     &     &    \\
 70-Yb-168  & 7.958E-1   & 7.902E-1$\pm$2.011E-1  & 7.801E-1   &     & 7.801E-1   & 7.182E+2$\pm$6.950E+0 \\
 70-Yb-169  & 1.415E+0   & 1.255E+0$\pm$2.102E-1  & 8.591E-1   &     &     &    \\
 70-Yb-170  & 4.566E-1   & 4.645E-1$\pm$6.134E-2  & 4.566E-1   &     & 4.566E-1   & 4.681E+2$\pm$1.184E+1 \\
 70-Yb-171  & 6.407E-1   & 6.237E-1$\pm$1.047E-1  & 6.407E-1   &     & 6.407E-1   & 6.420E+2$\pm$1.321E+1 \\
 70-Yb-172  & 1.858E-1   & 1.963E-1$\pm$3.548E-2  & 1.858E-1   &     & 1.858E-1   & 1.883E+2$\pm$4.230E+0 \\
 70-Yb-173  & 3.981E-1   & 3.890E-1$\pm$4.696E-2  & 3.981E-1   &     & 3.981E-1   & 4.014E+2$\pm$8.643E+0 \\
 70-Yb-174  & 7.646E-2   & 7.515E-2$\pm$1.979E-2  & 7.646E-2   &     & 7.646E-2   & 7.556E+1$\pm$1.621E+0 \\
 70-Yb-175  & 3.943E-1   & 4.314E-1$\pm$1.566E-1  & 1.643E-1   &     &     &    \\
 70-Yb-176  & 5.961E-2   & 4.617E-2$\pm$5.980E-3  & 5.778E-2   &     & 5.778E-2   & 5.655E+1$\pm$1.309E+0 \\
 71-Lu-169  &     &     & 2.678E+0   &     &     &    \\
 71-Lu-170  &     &     & 2.482E+0   &     &     &    \\
 71-Lu-171  &     &     & 2.088E+0   &     &     &    \\
 71-Lu-172  &     &     & 2.602E+0   &     &     &    \\
 71-Lu-173  &     & 2.264E+0$\pm$9.632E-1  & 5.259E-1   &     &     &    \\
 71-Lu-174  &     & 1.445E+0$\pm$6.321E-1  & 1.136E+0   &     &     &    \\
 71-Lu-174M  &     &     & 1.826E+0   &     &     &    \\
 71-Lu-175  & 7.027E-1   & 6.674E-1$\pm$6.408E-2  & 7.334E-1   &     & 7.410E-1   & 7.281E+2$\pm$1.747E+1 \\
 71-Lu-176  & 1.034E+0   & 1.089E+0$\pm$2.300E-1  & 9.712E-1   &     & 9.659E-1   & 1.073E+3$\pm$3.015E+1 \\
 71-Lu-177  &     & 1.117E+0$\pm$7.980E-1  & 5.761E-1   &     &     &    \\
 71-Lu-177M  &     &     & 1.204E+0   &     &     &    \\
 72-Hf-170  &     &     & 7.526E-1   &     &     &    \\
 72-Hf-171  &     &     & 2.634E+0   &     &     &    \\
 72-Hf-172  &     &     & 5.361E-1   &     &     &    \\
 72-Hf-173  &     &     & 8.375E-1   &     &     &    \\
 72-Hf-174  & 6.118E-1   & 5.897E-1$\pm$1.252E-1  & 6.118E-1   & 3.779E-1   & 6.118E-1   & 5.626E+2$\pm$1.440E+1 \\
 72-Hf-175  & 1.387E+0   & 1.448E+0$\pm$8.290E-1  & 9.137E-1   &     &     &    \\
 72-Hf-176  & 3.453E-1   & 2.829E-1$\pm$3.947E-2  & 3.453E-1   & 2.653E-1   & 3.453E-1   & 3.851E+2$\pm$1.114E+1 \\
 72-Hf-177  & 9.317E-1   & 8.335E-1$\pm$7.669E-2  & 9.169E-1   & 8.145E-1   & 9.169E-1   & 9.714E+2$\pm$2.547E+1 \\
 72-Hf-178  & 1.917E-1   & 1.987E-1$\pm$2.315E-2  & 1.983E-1   & 1.788E-1   & 1.983E-1   & 1.868E+2$\pm$4.197E+0 \\
 72-Hf-178M  &     &     & 1.521E+0   &     &     &    \\
 72-Hf-179  & 5.754E-1   & 5.565E-1$\pm$5.426E-2  & 5.680E-1   & 5.702E-1   & 5.680E-1   & 5.383E+2$\pm$1.242E+1 \\
 72-Hf-179M  &     &     & 7.362E-1   &     &     &    \\
 72-Hf-180  & 1.025E-1   & 9.352E-2$\pm$1.387E-2  & 9.887E-2   & 9.387E-2   & 9.887E-2   & 8.214E+1$\pm$1.555E+0 \\
 72-Hf-180M  &     &     & 3.276E-1   &     &     &    \\
 72-Hf-181  & 1.040E-1   & 1.976E-1$\pm$1.263E-1  & 1.040E-1   &     & 1.040E-1   &    \\
 72-Hf-182  & 7.530E-2   & 6.756E-2$\pm$1.182E-2  & 7.530E-2   &     & 7.530E-2   & 7.147E+1$\pm$3.137E+0 \\
 73-Ta-177  &     &     & 1.592E+0   &     &     &    \\
 73-Ta-179  &     & 1.749E+0$\pm$9.240E-1  & 1.256E+0   &     &     &    \\
 73-Ta-180  &     &     & 7.524E-1   &     & 8.743E-1   & 1.111E+3$\pm$7.834E+1 \\
 73-Ta-180M  & 9.656E-1   & 9.670E-1$\pm$1.735E-1  & 9.656E-1   &     &     &    \\
 73-Ta-181  & 4.357E-1$\pm$3.355E-3  & 3.864E-1   & 4.236E-1   & 4.082E-1   & 3.852E-1   & 4.283E+2$\pm$1.481E+1 \\
 73-Ta-182  & 5.346E-1   & 5.770E-1$\pm$2.164E-1  & 5.803E-1   &     & 5.346E-1   &    \\
 73-Ta-183  &     &     & 2.787E-1   &     &     &    \\
 74-W -178  &     &     & 4.803E-1   &     &     &    \\
 74-W -179  &     &     & 1.460E+0   &     &     &    \\
 74-W -180  & 3.474E-1$\pm$8.151E-2  & 2.943E-1$\pm$1.195E-1  & 3.380E-1   & 3.454E-1   & 3.474E-1$\pm$8.151E-2  & 4.138E+2$\pm$2.731E+1 \\
 74-W -181  & 1.763E+0   & 1.475E+0$\pm$5.752E-1  & 9.752E-1   &     &     &    \\
 74-W -182  & 1.633E-1$\pm$6.810E-3  & 1.637E-1$\pm$6.801E-3  & 1.500E-1   & 1.504E-1   & 1.639E-1$\pm$6.972E-3  &    \\
 74-W -183  & 2.787E-1$\pm$1.299E-2  & 2.608E-1$\pm$1.111E-2  & 2.709E-1   & 2.727E-1   & 2.785E-1$\pm$1.300E-2  &    \\
 74-W -184  & 1.433E-1$\pm$1.009E-2  & 1.212E-1$\pm$6.398E-3  & 1.352E-1   & 1.366E-1   & 1.433E-1$\pm$1.021E-2  &    \\
 74-W -185  & 5.242E-1   & 3.941E-1$\pm$2.148E-1  & 2.425E-1   &     &     &    \\
 74-W -186  & 1.063E-1$\pm$3.282E-3  & 1.109E-1$\pm$4.851E-3  & 1.069E-1   & 1.071E-1   & 1.067E-1$\pm$3.301E-3  & 9.961E+1$\pm$1.477E+0 \\
 74-W -187  &     &     & 1.239E-1   &     &     &    \\
 74-W -188  &     & 1.300E-1$\pm$7.789E-2  & 2.701E-2   &     &     &    \\
 75-Re-181  &     &     & 1.686E+0   &     &     &    \\
 75-Re-182  &     &     & 2.995E+0   &     &     &    \\
 75-Re-182M  &     &     & 2.387E+0   &     &     &    \\
 75-Re-183  &     &     & 7.221E-1   &     &     &    \\
 75-Re-184  &     &     & 9.637E-1   &     &     &    \\
 75-Re-184M  &     &     & 1.834E+0   &     &     &    \\
 75-Re-185  & 6.878E-1   & 1.006E+0$\pm$2.245E-1  & 7.731E-1   &     & 6.890E-1   &    \\
 75-Re-186  &     & 1.057E+0$\pm$3.720E-1  & 8.155E-1   &     &     &    \\
 75-Re-186M  & 1.665E+0   &     & 1.305E+0   &     &     &    \\
 75-Re-187  & 5.942E-1   & 6.558E-1$\pm$9.699E-2  & 6.719E-1   &     & 5.953E-1   & 6.725E+2$\pm$1.832E+1 \\
 75-Re-188  &     & 7.393E-1$\pm$3.258E-1  & 2.104E-1   &     &     &    \\
 75-Re-189  &     &     & 2.107E-1   &     &     &    \\
 75-Re-190  &     &     & 2.941E-1   &     &     &    \\
 76-Os-182  &     &     & 6.564E-1   &     &     &    \\
 76-Os-183  &     &     & 2.006E+0   &     &     &    \\
 76-Os-184  & 4.475E-1   & 3.182E-1$\pm$8.749E-2  & 4.475E-1   &     &     & 3.470E+2$\pm$1.416E+1 \\
 76-Os-185  & 1.454E+0   & 8.435E-1$\pm$3.742E-1  & 5.163E-1   &     &     &    \\
 76-Os-186  & 2.747E-1   & 2.278E-1$\pm$8.272E-2  & 2.747E-1   &     &     &    \\
 76-Os-187  & 5.469E-1   & 4.926E-1$\pm$1.005E-1  & 5.469E-1   &     &     &    \\
 76-Os-188  & 2.209E-1   & 1.356E-1$\pm$7.552E-2  & 2.209E-1   &     &     &    \\
 76-Os-189  & 4.626E-1   & 6.261E-1$\pm$1.246E-1  & 4.626E-1   &     &     &    \\
 76-Os-190  & 2.363E-1   & 1.955E-1$\pm$4.927E-2  & 2.363E-1   &     &     & 1.749E+2$\pm$3.942E+0 \\
 76-Os-191  & 7.329E-1$\pm$3.962E-1  & 7.329E-1$\pm$3.962E-1  & 3.694E-1   &     &     &    \\
 76-Os-191M  &     &     & 1.470E-1   &     &     &    \\
 76-Os-192  & 1.573E-1   & 1.073E-1$\pm$3.681E-2  & 1.573E-1   &     &     & 1.010E+2$\pm$2.353E+0 \\
 76-Os-193  &     & 2.228E-1$\pm$1.627E-1  & 1.065E-1   &     &     &    \\
 76-Os-194  &     &     & 1.422E-2   &     &     &    \\
 77-Ir-185  &     &     & 1.752E+0   &     &     &    \\
 77-Ir-186  &     &     & 3.242E+0   &     &     &    \\
 77-Ir-187  &     &     & 1.156E+0   &     &     &    \\
 77-Ir-188  &     &     & 1.632E+0   &     &     &    \\
 77-Ir-189  &     &     & 6.573E-1   &     &     &    \\
 77-Ir-190  &     & 1.645E+0$\pm$6.667E-1  & 1.493E+0   &     &     &    \\
 77-Ir-191  & 6.917E-1$\pm$1.105E-5  & 6.917E-1$\pm$1.105E-5  & 7.854E-1   &     & 6.917E-1$\pm$1.105E-5  & 6.691E+2$\pm$1.873E+1 \\
 77-Ir-192  & 1.261E+0$\pm$3.954E-1  & 1.261E+0$\pm$3.954E-1  & 1.193E+0   &     &     &    \\
 77-Ir-192N  &     &     & 1.432E+0   &     &     &    \\
 77-Ir-193  & 5.800E-1$\pm$1.409E-5  & 5.800E-1$\pm$1.409E-5  & 4.716E-1   &     & 5.800E-1$\pm$1.409E-5  & 4.659E+2$\pm$3.215E+1 \\
 77-Ir-193M  &     &     & 5.839E-1   &     &     &    \\
 77-Ir-194  &     &     & 2.576E-1   &     &     &    \\
 77-Ir-194M  & 8.585E-1   &     & 6.111E-1   &     &     &    \\
 77-Ir-195  &     &     & 1.049E-1   &     &     &    \\
 77-Ir-196  &     &     & 1.715E-1   &     &     &    \\
 77-Ir-196M  &     &     & 1.680E-1   &     &     &    \\
 78-Pt-188  &     &     & 4.961E-1   &     &     &    \\
 78-Pt-189  &     &     & 1.794E+0   &     &     &    \\
 78-Pt-190  & 5.097E-1$\pm$6.148E-2  & 7.321E-1$\pm$3.565E-1  & 4.095E-1   &     &     & 4.250E+2$\pm$1.731E+1 \\
 78-Pt-191  & 1.296E+0$\pm$3.886E-1  & 1.009E+0$\pm$7.614E-1  & 1.176E+0   &     &     &    \\
 78-Pt-192  & 3.461E-1$\pm$1.053E-2  & 5.207E-1$\pm$1.551E-1  & 3.612E-1   &     &     &    \\
 78-Pt-193  & 6.083E-1$\pm$2.551E-1  & 4.444E-1$\pm$1.634E-1  & 4.578E-1   &     &     &    \\
 78-Pt-193M  &     &     & 8.536E-1   &     &     &    \\
 78-Pt-194  & 2.280E-1$\pm$1.563E-2  & 2.493E-1$\pm$3.907E-2  & 2.255E-1   &     &     &    \\
 78-Pt-195  & 3.563E-1$\pm$4.824E-2  & 4.712E-1$\pm$1.622E-1  & 3.383E-1   &     &     &    \\
 78-Pt-195M  &     &     & 5.834E-1   &     &     &    \\
 78-Pt-196  & 1.250E-1$\pm$8.374E-3  & 1.518E-1$\pm$2.998E-2  & 1.181E-1   &     &     &    \\
 78-Pt-197  & 2.662E-1$\pm$6.551E-2  &     & 1.125E-1   &     &     &    \\
 78-Pt-198  & 1.514E-1$\pm$1.076E-2  & 7.015E-2$\pm$1.267E-2  & 6.521E-2   &     &     & 4.423E+1$\pm$1.090E+0 \\
 78-Pt-200  &     &     & 6.717E-3   &     &     &    \\
 78-Pt-202  &     &     & 2.861E-3   &     &     &    \\
 79-Au-193  &     &     & 6.652E-1   &     &     &    \\
 79-Au-194  &     &     & 8.896E-1   &     &     &    \\
 79-Au-195  &     &     & 3.904E-1   &     &     &    \\
 79-Au-196  &     &     & 4.670E-1   &     &     &    \\
 79-Au-197  & 3.517E-1$\pm$1.177E-7  & 3.504E-1$\pm$4.074E-3  & 3.480E-1   & 3.469E-1   & 3.504E-1$\pm$4.031E-3  & 3.464E+2$\pm$3.341E+0 \\
 79-Au-198  &     &     & 1.931E-1   &     &     &    \\
 79-Au-198M  &     &     & 5.355E-1   &     &     &    \\
 79-Au-199  &     &     & 7.500E-2   &     &     &    \\
 79-Au-200M  &     &     & 2.492E-1   &     &     &    \\
 80-Hg-  0  &     &     &     & 1.021E-1   &     &    \\
 80-Hg-193  &     &     & 1.080E+0   &     &     &    \\
 80-Hg-193M  &     &     & 1.956E+0   &     &     &    \\
 80-Hg-194  &     &     & 2.699E-1   &     &     &    \\
 80-Hg-195  &     &     & 6.769E-1   &     &     &    \\
 80-Hg-195M  &     &     & 1.190E+0   &     &     &    \\
 80-Hg-196  & 2.029E-2   & 2.029E-2   & 1.534E-1   &     &     & 1.149E+2$\pm$3.185E+0 \\
 80-Hg-197  & 7.539E-1   &     & 3.978E-1   &     &     &    \\
 80-Hg-197M  & 1.295E+0   &     & 6.113E-1   &     &     &    \\
 80-Hg-198  & 1.019E-1   & 2.023E-1$\pm$7.923E-2  & 1.427E-1   &     &     &    \\
 80-Hg-199  & 2.163E-1   & 1.958E-1$\pm$3.899E-2  & 2.163E-1   &     &     &    \\
 80-Hg-200  & 7.983E-2   & 1.103E-1$\pm$4.329E-2  & 8.146E-2   &     &     &    \\
 80-Hg-201  & 1.125E-1   & 1.526E-1$\pm$4.500E-2  & 1.128E-1   &     &     &    \\
 80-Hg-202  & 5.765E-2   & 2.997E-2$\pm$4.270E-3  & 5.534E-2   &     &     &    \\
 80-Hg-203  & 1.982E-1$\pm$8.928E-2  & 1.982E-1$\pm$8.928E-2  & 4.601E-2   &     &     &    \\
 80-Hg-204  & 2.912E-2   & 2.912E-2   & 2.834E-2   &     &     &    \\
 81-Tl-  0  &     &     &     & 3.574E-2   &     &    \\
 81-Tl-200  &     &     & 2.974E-1   &     &     &    \\
 81-Tl-201  &     &     & 8.082E-2   &     &     &    \\
 81-Tl-202  &     & 6.320E-1$\pm$3.276E-1  & 1.412E-1   &     &     &    \\
 81-Tl-203  & 1.059E-1   & 6.927E-2$\pm$8.265E-3  & 1.095E-1   &     &     &    \\
 81-Tl-204  & 2.948E-1$\pm$1.446E-1  & 2.948E-1$\pm$1.446E-1  & 8.941E-2   &     &     &    \\
 81-Tl-205  & 3.137E-2   & 5.860E-2$\pm$5.465E-3  & 3.322E-2   &     &     &    \\
 82-Pb-200  &     &     & 1.129E-1   &     &     &    \\
 82-Pb-202  &     &     & 6.549E-2   &     &     &    \\
 82-Pb-203  &     &     & 1.141E-1   &     &     &    \\
 82-Pb-204  & 3.672E-2$\pm$5.793E-4  & 3.393E-2$\pm$2.990E-3  & 6.212E-2$\pm$4.915E-3  & 3.921E-2   & 6.212E-2   &    \\
 82-Pb-205  & 1.164E-1$\pm$3.487E-2  & 1.209E-1$\pm$1.315E-2  & 1.024E-1   &     &     &    \\
 82-Pb-206  & 1.145E-2   & 1.126E-2$\pm$1.978E-6  & 1.126E-2$\pm$5.639E-7  & 1.065E-2   & 1.065E-2   &    \\
 82-Pb-207  & 6.447E-3   & 6.051E-3$\pm$4.747E-6  & 6.194E-3$\pm$4.747E-6  & 6.460E-3   & 6.326E-3   &    \\
 82-Pb-208  & 9.278E-4$\pm$2.784E-4  & 5.763E-4$\pm$2.069E-8  & 5.763E-4$\pm$2.069E-8  & 1.032E-3   & 1.249E-3   &    \\
 82-Pb-209  &     &     & 7.819E-4   &     &     &    \\
 82-Pb-210  &     &     & 4.494E-4   &     &     &    \\
 83-Bi-203  &     &     & 3.293E-1   &     &     &    \\
 83-Bi-205  &     &     & 1.183E-1   &     &     &    \\
 83-Bi-206  &     &     & 1.228E-1   &     &     &    \\
 83-Bi-207  &     &     & 4.679E-2   &     &     &    \\
 83-Bi-208  &     & 1.663E-2$\pm$8.927E-3  & 1.950E-2   &     &     &    \\
 83-Bi-209  & 3.793E-3$\pm$1.021E-4  & 1.781E-3   & 1.248E-3$\pm$6.396E-5  & 3.139E-3   & 2.193E-3   &    \\
 83-Bi-210  &     & 6.118E-3$\pm$2.033E-3  & 4.640E-3   &     &     &    \\
 83-Bi-210M  & 9.804E-3   &     & 6.397E-3   &     &     &    \\
 84-Po-206  &     &     & 7.157E-2   &     &     &    \\
 84-Po-207  &     &     & 1.031E-1   &     &     &    \\
 84-Po-208  & 3.244E-2$\pm$2.417E-2  & 3.244E-2$\pm$2.417E-2  & 3.210E-2   &     &     &    \\
 84-Po-209  & 2.250E-2   & 1.283E-2$\pm$7.210E-3  & 2.278E-2   &     &     &    \\
 84-Po-210  & 3.237E-3$\pm$4.102E-4  &     & 1.855E-3   &     &     &    \\
 86-Rn-211  &     &     & 8.307E-2   &     &     &    \\
 86-Rn-222  &     &     & 1.782E-2   &     &     &    \\
 88-Ra-223  & 2.522E-1   & 2.522E-1   & 2.522E-1   &     &     &    \\
 88-Ra-224  & 1.142E-1   & 1.142E-1   & 1.142E-1   &     &     &    \\
 88-Ra-225  & 2.803E-1   & 2.803E-1   & 2.803E-1   &     &     &    \\
 88-Ra-226  & 2.460E-1   & 1.666E-1$\pm$1.295E-1  & 2.460E-1   &     &     &    \\
 88-Ra-228  &     &     & 3.172E-2   &     &     &    \\
 89-Ac-225  & 9.471E-1$\pm$3.227E-1  & 9.471E-1$\pm$3.226E-1  & 9.471E-1$\pm$3.226E-1  &     &     &    \\
 89-Ac-226  & 1.335E+0$\pm$4.050E-1  & 1.335E+0$\pm$4.049E-1  & 1.335E+0$\pm$4.049E-1  &     &     &    \\
 89-Ac-227  & 6.361E-1$\pm$1.822E-1  & 6.361E-1$\pm$1.822E-1  & 6.361E-1$\pm$1.822E-1  &     &     &    \\
 90-Th-227  & 6.263E-1$\pm$3.065E-1  & 6.263E-1$\pm$3.064E-1  & 6.263E-1$\pm$3.064E-1  &     &     &    \\
 90-Th-228  & 4.170E-1$\pm$1.083E-1  & 4.170E-1$\pm$1.083E-1  & 4.170E-1$\pm$1.083E-1  &     &     &    \\
 90-Th-229  & 9.796E-1$\pm$2.370E-1  & 9.796E-1$\pm$2.370E-1  & 9.796E-1$\pm$2.370E-1  &     &     &    \\
 90-Th-230  & 3.982E-1$\pm$1.019E-1  & 9.124E-2   & 3.982E-1$\pm$1.018E-1  &     & 3.982E-1   &    \\
 90-Th-231  & 9.729E-1$\pm$3.978E-1  &     & 9.729E-1$\pm$3.977E-1  &     & 9.729E-1$\pm$3.977E-1  &    \\
 90-Th-232  & 2.685E-1$\pm$1.974E-2  & 2.685E-1$\pm$1.974E-2  & 2.584E-1$\pm$7.502E-3  & 2.635E-1   & 2.584E-1$\pm$7.502E-3  &    \\
 90-Th-233  & 3.100E-1$\pm$1.479E-1  & 3.100E-1$\pm$1.478E-1  & 3.100E-1$\pm$1.478E-1  &     &     &    \\
 90-Th-234  & 8.517E-2$\pm$3.275E-2  & 8.517E-2$\pm$3.275E-2  & 8.517E-2$\pm$3.275E-2  &     & 8.517E-2   &    \\
 91-Pa-228  &     &     & 8.349E-3   &     &     &    \\
 91-Pa-229  & 1.002E+0$\pm$1.336E+0  &     & 1.002E+0$\pm$1.336E+0  &     &     &    \\
 91-Pa-230  & 5.385E-1$\pm$4.764E-1  &     & 5.385E-1$\pm$4.764E-1  &     &     &    \\
 91-Pa-231  & 1.210E+0   & 1.210E+0   & 1.264E+0$\pm$2.832E-1  &     & 1.264E+0$\pm$2.832E-1  &    \\
 91-Pa-232  & 3.119E-1$\pm$1.894E-1  & 3.119E-1$\pm$1.893E-1  & 3.119E-1$\pm$1.893E-1  &     & 3.119E-1$\pm$1.893E-1  &    \\
 91-Pa-233  & 1.386E+0   & 1.386E+0   & 1.292E+0$\pm$3.175E-1  &     & 1.291E+0   &    \\
 92-U -230  & 2.821E-1$\pm$2.252E-1  &     & 2.821E-1$\pm$2.251E-1  &     &     &    \\
 92-U -231  & 3.834E-1$\pm$3.703E-1  &     & 3.834E-1$\pm$3.702E-1  &     &     &    \\
 92-U -232  & 4.107E-1$\pm$1.329E-1  & 4.107E-1$\pm$1.329E-1  & 4.107E-1$\pm$1.329E-1  & 3.930E-1   & 4.107E-1$\pm$1.329E-1  &    \\
 92-U -233  & 2.186E-1$\pm$6.566E-5  & 2.874E-1$\pm$4.343E-2  & 2.541E-1$\pm$3.194E-2  & 2.876E-1   & 3.486E-1   &    \\
 92-U -234  & 4.105E-1$\pm$9.018E-2  & 3.196E-1$\pm$7.223E-2  & 3.919E-1$\pm$8.795E-2  & 3.149E-1   & 3.919E-1$\pm$8.795E-2  &    \\
 92-U -235  & 4.358E-1$\pm$4.498E-2  & 4.629E-1$\pm$4.064E-2  & 4.397E-1$\pm$1.884E-6  & 4.362E-1   & 4.233E-1   &    \\
 92-U -236  & 3.199E-1$\pm$1.514E-2  & 3.000E-1   & 3.120E-1$\pm$1.128E-2  & 3.202E-1   & 3.120E-1$\pm$1.128E-2  &    \\
 92-U -237  & 2.456E-1   & 1.224E+0   & 3.440E-1$\pm$2.032E-1  & 3.147E-1   & 3.440E-1$\pm$2.032E-1  &    \\
 92-U -238  & 2.084E-1   & 1.998E-1$\pm$5.631E-3  & 2.098E-1$\pm$7.276E-3  & 2.107E-1   & 2.112E-1   &    \\
 92-U -239  & 5.492E-1   & 4.966E-1   &     & 3.103E-1   & 4.966E-1$\pm$4.966E-1  &    \\
 92-U -240  & 1.507E-1   & 1.507E-1   & 4.934E-2   & 2.592E-1   &     &    \\
 92-U -241  & 4.543E-1   & 4.543E-1   &     & 7.661E-1   &     &    \\
 93-Np-234  & 1.573E-1$\pm$1.466E-1  &     & 1.573E-1$\pm$1.466E-1  &     &     &    \\
 93-Np-235  & 1.099E+0$\pm$9.044E-1  & 1.099E+0$\pm$9.042E-1  & 1.099E+0$\pm$9.042E-1  &     &     &    \\
 93-Np-236  & 3.307E-1$\pm$3.164E-1  & 3.307E-1$\pm$3.164E-1  & 3.307E-1$\pm$3.164E-1  & 4.578E-1   & 3.307E-1$\pm$7.464E-2  &    \\
 93-Np-236M  & 1.835E-1   &     &     &     &     &    \\
 93-Np-237  & 1.232E+0$\pm$8.218E-2  & 1.232E+0$\pm$8.218E-2  & 1.145E+0$\pm$5.760E-2  & 1.132E+0   & 1.133E+0$\pm$8.806E-2  &    \\
 93-Np-238  & 3.451E-1$\pm$1.534E-1  & 1.066E-1   & 3.451E-1$\pm$1.534E-1  & 3.554E-1   & 3.451E-1$\pm$7.783E-2  &    \\
 93-Np-239  & 8.292E-1$\pm$2.797E-1  & 8.292E-1$\pm$2.797E-1  & 8.292E-1$\pm$2.796E-1  & 1.164E+0   & 8.292E-1   &    \\
 94-Pu-236  & 1.913E-1$\pm$8.536E-2  & 1.913E-1$\pm$8.535E-2  & 1.913E-1$\pm$8.535E-2  & 1.805E-1   & 2.191E-1   &    \\
 94-Pu-237  & 2.875E-1$\pm$2.867E-1  & 1.420E-1   & 2.875E-1$\pm$2.866E-1  & 1.643E-1   & 2.875E-1$\pm$2.866E-1  &    \\
 94-Pu-238  & 4.698E-1$\pm$4.917E-2  & 4.227E-1$\pm$1.270E-1  & 4.227E-1$\pm$1.270E-1  & 4.154E-1   & 4.227E-1$\pm$1.270E-1  &    \\
 94-Pu-239  & 2.744E-1$\pm$1.235E-2  & 2.772E-1$\pm$1.016E-2  & 2.605E-1$\pm$1.782E-2  & 2.658E-1   & 2.878E-1$\pm$1.512E-2  &    \\
 94-Pu-240  & 3.615E-1$\pm$8.127E-5  & 4.105E-1$\pm$3.987E-2  & 3.828E-1$\pm$1.586E-2  & 3.704E-1   & 3.707E-1$\pm$2.060E-2  &    \\
 94-Pu-241  & 3.276E-1$\pm$8.028E-2  & 3.908E-1$\pm$4.040E-2  & 3.908E-1$\pm$4.040E-2  & 3.212E-1   & 3.276E-1$\pm$2.956E-2  &    \\
 94-Pu-242  & 2.634E-1$\pm$1.152E-2  & 3.079E-1   & 3.160E-1$\pm$1.399E-2  & 3.110E-1   & 3.327E-1$\pm$2.865E-2  &    \\
 94-Pu-243  & 2.555E-1   & 2.564E-1   &     & 3.753E-1   &     &    \\
 94-Pu-244  & 1.626E-1$\pm$4.727E-2  & 8.389E-2   & 1.626E-1$\pm$4.725E-2  & 8.376E-2   & 2.509E-1   &    \\
 94-Pu-245  & 8.393E-1   &     &     & 3.585E-1   &     &    \\
 94-Pu-246  & 9.814E-2$\pm$3.959E-2  & 9.814E-2$\pm$3.959E-2  & 9.814E-2$\pm$3.959E-2  & 1.794E-1   & 1.928E+0   &    \\
 94-Pu-247  &     &     & 1.004E-1   &     &     &    \\
 95-Am-240  & 4.188E-1$\pm$3.439E-1  &     & 4.188E-1$\pm$3.439E-1  & 4.676E-1   &     &    \\
 95-Am-241  & 1.593E+0$\pm$5.836E-2  & 1.674E+0   & 1.506E+0$\pm$4.486E-2  & 1.546E+0   & 1.514E+0   &    \\
 95-Am-242  & 2.832E-1   & 3.214E-1   & 2.827E-1$\pm$1.317E-1  & 4.742E-1   &     &    \\
 95-Am-242M  & 4.140E-1$\pm$2.069E-1  & 4.511E-1   & 3.634E-1$\pm$2.072E-1  & 4.818E-1   & 4.517E-1$\pm$7.883E-2  &    \\
 95-Am-243  & 1.353E+0$\pm$1.317E-1  & 1.225E+0$\pm$4.743E-2  & 1.257E+0$\pm$4.857E-2  & 1.337E+0   & 1.094E+0$\pm$4.276E-2  &    \\
 95-Am-244  & 8.165E-1   & 7.938E-1$\pm$7.934E-1  & 7.938E-1$\pm$7.934E-1  & 6.659E-1   &     &    \\
 95-Am-244M  & 7.081E-1   & 3.793E-1$\pm$4.117E-1  & 3.793E-1$\pm$4.117E-1  &     &     &    \\
 96-Cm-240  & 6.264E-1$\pm$4.670E-1  & 3.906E-1$\pm$2.073E-1  & 6.264E-1$\pm$4.669E-1  &     & 6.264E-1$\pm$4.669E-1  &    \\
 96-Cm-241  & 1.728E-1$\pm$1.845E-1  & 1.722E-1$\pm$2.061E-2  & 1.728E-1$\pm$1.845E-1  &     & 1.728E-1$\pm$1.845E-1  &    \\
 96-Cm-242  & 5.937E-1$\pm$1.595E-1  & 5.207E-1$\pm$1.813E-1  & 5.937E-1$\pm$1.594E-1  &     & 4.924E-1$\pm$9.147E-2  &    \\
 96-Cm-243  & 3.122E-1$\pm$1.834E-1  & 3.537E-1$\pm$6.249E-2  & 3.122E-1$\pm$1.833E-1  &     & 4.674E-1   &    \\
 96-Cm-244  & 4.222E-1$\pm$1.193E-1  & 4.087E-1$\pm$1.701E-1  & 4.222E-1$\pm$1.193E-1  &     & 7.149E-1   &    \\
 96-Cm-245  & 3.932E-1$\pm$1.832E-1  & 3.938E-1$\pm$1.079E-1  & 3.553E-1$\pm$1.654E-1  &     & 4.660E-1   &    \\
 96-Cm-246  & 2.361E-1$\pm$6.666E-2  & 2.278E-1$\pm$1.048E-1  & 2.739E-1$\pm$7.739E-2  &     & 3.443E-1   &    \\
 96-Cm-247  & 2.603E-1$\pm$1.292E-1  & 3.289E-1$\pm$7.271E-2  & 2.603E-1$\pm$1.292E-1  &     & 2.603E-1$\pm$1.292E-1  &    \\
 96-Cm-248  & 1.378E-1$\pm$3.877E-2  & 1.416E-1$\pm$5.948E-2  & 1.378E-1$\pm$3.876E-2  &     & 1.378E-1$\pm$3.876E-2  &    \\
 96-Cm-249  & 9.951E-2$\pm$9.412E-2  & 2.661E-1$\pm$9.114E-2  & 9.951E-2$\pm$9.410E-2  &     & 9.951E-2$\pm$9.410E-2  &    \\
 96-Cm-250  & 9.073E-2$\pm$3.493E-2  & 9.133E-2$\pm$3.043E-2  & 9.073E-2$\pm$3.492E-2  &     & 9.073E-2$\pm$3.492E-2  &    \\
 97-Bk-245  & 1.572E+0$\pm$5.539E-1  &     & 1.572E+0$\pm$5.538E-1  &     &     &    \\
 97-Bk-246  & 7.732E-1$\pm$6.432E-1  &     & 7.732E-1$\pm$6.431E-1  &     &     &    \\
 97-Bk-247  & 1.035E+0$\pm$3.365E-1  & 1.035E+0$\pm$3.364E-1  & 1.035E+0$\pm$3.364E-1  &     &     &    \\
 97-Bk-248  & 8.483E-1$\pm$7.160E-1  &     & 8.483E-1$\pm$7.159E-1  &     &     &    \\
 97-Bk-248M  &     &     & 1.184E+0   &     &     &    \\
 97-Bk-249  & 7.258E-1$\pm$1.572E-1  & 7.258E-1$\pm$1.571E-1  & 7.258E-1$\pm$1.571E-1  & 8.754E-1   &     &    \\
 97-Bk-250  & 5.795E-1$\pm$5.369E-1  & 5.795E-1$\pm$5.368E-1  & 5.795E-1$\pm$5.368E-1  &     &     &    \\
 98-Cf-246  & 5.131E-1$\pm$2.514E-1  &     & 5.131E-1$\pm$2.514E-1  &     &     &    \\
 98-Cf-247  & 5.007E-1   &     &     &     &     &    \\
 98-Cf-248  & 3.248E-1$\pm$1.063E-1  &     & 3.248E-1$\pm$1.063E-1  &     &     &    \\
 98-Cf-249  & 4.827E-1$\pm$1.979E-1  & 4.827E-1$\pm$1.979E-1  & 4.827E-1$\pm$1.979E-1  & 6.944E-1   &     &    \\
 98-Cf-250  & 2.172E-1$\pm$5.449E-2  & 2.172E-1$\pm$5.447E-2  & 2.172E-1$\pm$5.447E-2  &     &     &    \\
 98-Cf-251  & 3.209E-1$\pm$2.243E-1  & 2.302E-1   & 3.209E-1$\pm$2.243E-1  &     &     &    \\
 98-Cf-252  & 6.714E-2$\pm$2.284E-2  & 2.357E-1   & 6.714E-2$\pm$2.284E-2  &     &     &    \\
 98-Cf-253  & 5.072E-1$\pm$2.304E-1  & 5.072E-1$\pm$2.303E-1  & 5.072E-1$\pm$2.303E-1  &     &     &    \\
 98-Cf-254  & 8.015E-2$\pm$4.087E-2  & 8.015E-2$\pm$4.086E-2  & 8.015E-2$\pm$4.086E-2  &     &     &    \\
 99-Es-251  & 7.574E-1$\pm$2.373E-1  &     & 7.574E-1$\pm$2.373E-1  &     &     &    \\
 99-Es-252  & 3.285E-1$\pm$2.995E-1  &     & 3.285E-1$\pm$2.995E-1  &     &     &    \\
 99-Es-253  & 1.096E+0$\pm$4.640E-1  & 1.096E+0$\pm$4.638E-1  & 1.096E+0$\pm$4.638E-1  &     &     &    \\
 99-Es-254  & 6.435E-1$\pm$3.344E-1  & 6.435E-1$\pm$3.344E-1  & 6.435E-1$\pm$3.344E-1  &     &     &    \\
 99-Es-254M  & 3.432E-1$\pm$2.366E-1  &     & 3.432E-1$\pm$2.366E-1  &     &     &    \\
 99-Es-255  & 1.218E+0$\pm$5.662E-1  & 1.218E+0$\pm$5.661E-1  & 1.218E+0$\pm$5.661E-1  &     &     &    \\
 100-Fm-252  &     &     & 1.572E-1   &     &     &    \\
 100-Fm-253  &     &     & 3.615E-2   &     &     &    \\
 100-Fm-255  & 2.157E-1$\pm$2.232E-1  & 2.157E-1$\pm$2.231E-1  & 2.157E-1$\pm$2.231E-1  &     &     &    \\
 100-Fm-257  &     &     & 1.278E-2   &     &     &    \\

  \\
 \hline \hline
\end{longtable}
%\end{longtable*}

\end{center}
\normalsize

%
%\subsection{Maxwellian-averaged Fission Cross Sections at kT=1420 keV}
%  \newpage
  \renewcommand{\arraystretch}{0.5}
  \renewcommand\tabcolsep{1pt}
  \scriptsize
  \begin{center}

%\begin{longtable*}{@{}>{\small}l|>{\small}c>{\small}c>{\small}c>{\small}c>{\small}c>{\small}c@{}}
%\begin{longtable*}{@{}>{\tiny}c|>{\tiny}c>{\tiny}c>{\tiny}c>{\tiny}c>{\tiny}c>{\tiny}c@{}}     

\begin{longtable}[c]{l c c c c c c} 
  \caption{Maxwellian-averaged fission cross sections at kT=1420 keV from ENDF/B-VIII.1, JEFF-3.3, JENDL-5.0, CENDL-3.2, and BROND-3.1~\cite{25Nob,20Plo,23Iwa,20Ge,16Blo}, and the EXFOR library cross sections~\cite{X4,EXFOR}. * character is used for Mannhart values.~\cite{06Man} .\label{Macs18-1420}} 
  \\
  \hline \hline \\
  \textbf{Target} & \textbf{ENDF/B} & \textbf{JEFF} & \textbf{JENDL} & \textbf{CENDL}  & \textbf{BROND} & \textbf{EXFOR} \\
  	& (barns) & (barns) & (barns) & (barns) & (barns) & (barns)	\\
  \hline \\
  \endfirsthead
%\caption[]{Thermal capture cross sections (continued).}
  %\caption[]{Thermal}
  \\
  \hline \hline \\
  \textbf{Target} & \textbf{ENDF/B} & \textbf{JEFF} & \textbf{JENDL} &  \textbf{CENDL} & \textbf{BROND}  & \textbf{EXFOR} \\
  	& (barns) & (barns) & (barns) & (barns) & (barns) & (barns)	\\
  \hline \\
\endhead
%Nuclei &     ENDF/B-VIII.1 &  & JEFF-3.3 &  & JENDL-5.0 &  & CENDL-3.2 &  & BROND-3.1 & EXFOR   \\
 82-Pb-205	&  	&  	&	2.331E-14 	&  	&  	&  	\\
 86-Rn-211	&  	&  	&	3.682E-8 	&  	&  	&  	\\
 86-Rn-222	&  	&  	&	1.465E-7 	&  	&  	&  	\\
 88-Ra-223	&  	&  	&	6.285E-2 	&  	&  	&  	\\
 88-Ra-224	&  	&  	&	0.000E+0 	&  	&  	&  	\\
 88-Ra-225	&  	&  	&	0.000E+0 	&  	&  	&  	\\
 88-Ra-226	&	7.879E-4 	&	6.338E-2$\pm$2.136E-1	&	7.879E-4 	&  	&  	&  	\\
 88-Ra-228	&  	&  	&	1.513E-4 	&  	&  	&  	\\
 89-Ac-225	&	5.558E-2$\pm$5.760E-2	&	5.558E-2$\pm$5.758E-2	&	5.558E-2$\pm$5.758E-2	&  	&  	&  	\\
 89-Ac-226	&	4.236E-2$\pm$4.351E-2	&	4.236E-2$\pm$4.350E-2	&	4.236E-2$\pm$4.350E-2	&  	&  	&  	\\
 89-Ac-227	&	2.110E-2$\pm$2.862E-3	&	2.110E-2$\pm$2.861E-3	&	2.110E-2$\pm$2.861E-3	&  	&  	&  	\\
 90-Th-227	&	3.863E-1$\pm$2.916E-1	&	3.863E-1$\pm$2.916E-1	&	3.863E-1$\pm$2.916E-1	&  	&  	&  	\\
 90-Th-228	&	5.333E-1$\pm$9.097E-2	&	5.333E-1$\pm$9.094E-2	&	5.333E-1$\pm$9.094E-2	&  	&  	&  	\\
 90-Th-229	&	4.216E-1$\pm$6.772E-2	&	4.216E-1$\pm$6.771E-2	&	4.216E-1$\pm$6.771E-2	&  	&  	&  	\\
 90-Th-230	&	2.873E-1$\pm$2.227E-2	&	2.585E-1 	&	2.873E-1$\pm$2.227E-2	&  	&	2.890E-1 	&  	\\
 90-Th-231	&	2.257E-1$\pm$1.805E-1	&  	&	2.257E-1$\pm$1.804E-1	&  	&	3.826E+1$\pm$3.134E+1	&  	\\
 90-Th-232	&	1.234E-1$\pm$2.650E-3	&	1.234E-1$\pm$2.650E-3	&	1.303E-1$\pm$8.652E-3	&	2.431E+0 	&	1.216E-1$\pm$8.087E-3	&	8.470E-2$\pm$4.900E-3	\\
 90-Th-233	&	1.117E-1$\pm$1.004E-1	&	1.117E-1$\pm$1.004E-1	&	1.117E-1$\pm$1.004E-1	&  	&  	&  	\\
 90-Th-234	&	6.140E-2$\pm$6.589E-2	&	6.140E-2$\pm$6.588E-2	&	6.140E-2$\pm$6.588E-2	&  	&	6.017E-2 	&  	\\
 91-Pa-228	&  	&  	&	2.500E+0 	&  	&  	&  	\\
 91-Pa-229	&	2.259E+0$\pm$4.490E-1	&  	&	2.259E+0$\pm$4.488E-1	&  	&  	&  	\\
 91-Pa-230	&	1.949E+0$\pm$3.496E-1	&  	&	1.949E+0$\pm$3.496E-1	&  	&  	&  	\\
 91-Pa-231	&	1.004E+0 	&	1.004E+0 	&	1.113E+0$\pm$3.040E-2	&  	&	1.097E+0$\pm$3.015E-2	&	9.700E-1$\pm$4.500E-2	\\
 91-Pa-232	&	9.668E-1$\pm$2.624E-1	&	9.668E-1$\pm$2.624E-1	&	9.668E-1$\pm$2.624E-1	&  	&	9.670E-1$\pm$2.624E-1	&  	\\
 91-Pa-233	&	3.546E-1 	&	3.546E-1 	&	3.687E-1$\pm$6.620E-2	&  	&	4.648E-1 	&  	\\
 92-U -230	&	2.788E+0$\pm$5.330E-1	&  	&	2.788E+0$\pm$5.329E-1	&  	&  	&  	\\
 92-U -231	&	2.433E+0$\pm$3.982E-1	&  	&	2.433E+0$\pm$3.981E-1	&  	&  	&  	\\
 92-U -232	&	2.456E+0$\pm$7.949E-2	&	2.456E+0$\pm$7.949E-2	&	2.456E+0$\pm$7.949E-2	&	2.431E+0 	&	2.447E+0$\pm$7.889E-2	&  	\\
 92-U -233	&	2.109E+0$\pm$3.827E-7	&	2.097E+0$\pm$6.232E-3	&	2.102E+0$\pm$3.312E-2	&	2.114E+0 	&	2.075E+0 	&	1.910E+0$\pm$2.900E-2	\\
 92-U -234	&	1.508E+0$\pm$5.679E-2	&	1.519E+0$\pm$2.514E-1	&	1.557E+0$\pm$3.807E-2	&	1.553E+0 	&	1.513E+0$\pm$3.700E-2	&	1.204E+0$\pm$1.400E-2	\\
 92-U -235	&	1.384E+0$\pm$1.782E-2	&	1.383E+0$\pm$2.465E-2	&	1.376E+0$\pm$1.765E-2	&	1.383E+0 	&	1.385E+0 	&	1.210E+0$\pm$1.452E-2*	\\
 92-U -236	&	8.312E-1$\pm$2.978E-2	&	8.128E-1 	&	8.300E-1$\pm$8.816E-3	&	8.448E-1 	&	8.415E-1$\pm$8.955E-3	&	6.120E-1$\pm$8.000E-3	\\
 92-U -237	&	7.374E-1 	&	1.068E+0 	&	6.785E-1$\pm$8.761E-2	&	6.747E-1 	&	7.339E-1$\pm$9.386E-2	&  	\\
 92-U -238	&	4.793E-1 	&	4.744E-1$\pm$1.476E-2	&	4.769E-1$\pm$6.310E-3	&	4.722E-1 	&	4.767E-1 	&	3.257E-1$\pm$5.341E-2*	\\
 92-U -239	&	4.165E-1 	&	4.163E-1 	&  	&	2.655E-1 	&	4.246E-1$\pm$2.943E+0	&  	\\
 92-U -240	&	3.057E-1 	&	3.057E-1 	&	3.266E-1 	&	2.528E-1 	&  	&  	\\
 92-U -241	&	2.271E-1 	&	2.271E-1 	&  	&	3.001E-1 	&  	&  	\\
 93-Np-234	&	2.670E+0$\pm$4.227E-1	&  	&	2.670E+0$\pm$4.226E-1	&  	&  	&  	\\
 93-Np-235	&	2.548E+0$\pm$4.656E-1	&	2.548E+0$\pm$4.655E-1	&	2.548E+0$\pm$4.655E-1	&  	&  	&  	\\
 93-Np-236	&	2.235E+0$\pm$3.927E-1	&	2.235E+0$\pm$3.927E-1	&	2.235E+0$\pm$3.927E-1	&	2.250E+0 	&	2.104E+0$\pm$3.484E-1	&  	\\
 93-Np-236M	&	2.148E+0 	&  	&  	&  	&  	&  	\\
 93-Np-237	&	1.718E+0$\pm$4.867E-2	&	1.718E+0$\pm$4.867E-2	&	1.700E+0$\pm$2.932E-2	&	1.735E+0 	&	1.715E+0$\pm$2.554E-2	&	1.361E+0$\pm$2.164E-2*	\\
 93-Np-238	&	1.555E+0$\pm$1.562E-1	&	1.558E+0 	&	1.555E+0$\pm$1.561E-1	&	1.587E+0 	&	1.563E+0$\pm$2.625E-1	&  	\\
 93-Np-239	&	8.460E-1$\pm$5.509E-1	&	8.460E-1$\pm$5.509E-1	&	8.460E-1$\pm$5.507E-1	&	1.518E+0 	&	1.330E+0 	&  	\\
 94-Pu-236	&	2.595E+0$\pm$2.907E-1	&	2.595E+0$\pm$2.907E-1	&	2.595E+0$\pm$2.907E-1	&	2.494E+0 	&	2.390E+0 	&  	\\
 94-Pu-237	&	2.684E+0$\pm$6.209E-1	&	3.265E+0 	&	2.684E+0$\pm$6.208E-1	&	3.137E+0 	&	2.515E+0$\pm$5.816E-1	&  	\\
 94-Pu-238	&	2.363E+0$\pm$5.262E-2	&	2.390E+0$\pm$9.626E-2	&	2.425E+0$\pm$9.761E-2	&	2.410E+0 	&	2.307E+0$\pm$9.245E-2	&  	\\
 94-Pu-239	&	2.072E+0$\pm$2.164E-2	&	2.079E+0$\pm$9.527E-3	&	2.083E+0$\pm$3.026E-2	&	2.084E+0 	&	2.070E+0 	&	1.812E+0$\pm$2.482E-2*	\\
 94-Pu-240	&	1.731E+0$\pm$2.602E-7	&	1.751E+0$\pm$1.328E-1	&	1.697E+0$\pm$2.672E-2	&	1.704E+0 	&	1.700E+0$\pm$2.313E-2	&	1.310E+0$\pm$3.700E-2	\\
 94-Pu-241	&	1.770E+0$\pm$2.926E-2	&	1.808E+0$\pm$3.331E-2	&	1.796E+0$\pm$5.103E-2	&	1.805E+0 	&	1.813E+0$\pm$5.827E-2	&	1.744E+0$\pm$5.400E-2	\\
 94-Pu-242	&	1.475E+0$\pm$3.373E-2	&	1.492E+0 	&	1.440E+0$\pm$3.294E-2	&	1.441E+0 	&	1.472E+0$\pm$3.663E-2	&	1.092E+0$\pm$1.800E-2	\\
 94-Pu-243	&	1.339E+0 	&	1.339E+0 	&  	&	1.595E+0 	&  	&  	\\
 94-Pu-244	&	1.328E+0$\pm$3.207E-2	&	1.288E+0 	&	1.328E+0$\pm$3.207E-2	&	1.270E+0 	&	1.362E+0 	&  	\\
 94-Pu-245	&	9.399E-2 	&  	&  	&	1.706E+0 	&  	&  	\\
 94-Pu-246	&	7.957E-1$\pm$4.928E-1	&	7.957E-1$\pm$4.926E-1	&	7.957E-1$\pm$4.926E-1	&	9.828E-1 	&	8.408E-1 	&  	\\
 94-Pu-247	&  	&  	&	3.937E-1 	&  	&  	&  	\\
 95-Am-240	&	2.234E+0$\pm$3.801E-1	&  	&	2.234E+0$\pm$3.801E-1	&	2.635E+0 	&  	&  	\\
 95-Am-241	&	1.829E+0$\pm$2.859E-2	&	1.864E+0 	&	1.901E+0$\pm$3.620E-2	&	1.829E+0 	&	1.813E+0 	&  	\\
 95-Am-242	&	2.166E+0 	&	1.932E+0 	&	2.016E+0$\pm$1.903E-1	&	1.961E+0 	&  	&  	\\
 95-Am-242M	&	2.111E+0$\pm$4.428E-1	&	2.015E+0 	&	2.013E+0$\pm$6.342E-2	&	2.189E+0 	&	2.027E+0$\pm$6.251E-2	&	1.600E+0$\pm$2.200E-1	\\
 95-Am-243	&	1.472E+0$\pm$1.833E-1	&	1.472E+0$\pm$4.888E-2	&	1.494E+0$\pm$4.962E-2	&	1.472E+0 	&	1.485E+0$\pm$4.758E-2	&	1.145E+0$\pm$2.300E-2	\\
 95-Am-244	&	1.949E+0 	&	1.440E+0$\pm$3.133E-1	&	1.440E+0$\pm$3.133E-1	&	1.820E+0 	&  	&  	\\
 95-Am-244M	&	1.949E+0 	&	1.302E+0$\pm$3.332E-1	&	1.302E+0$\pm$3.332E-1	&  	&  	&  	\\
 96-Cm-240	&	2.505E+0$\pm$4.402E-1	&	2.702E+0$\pm$2.152E-1	&	2.505E+0$\pm$4.400E-1	&  	&	2.075E+0$\pm$3.215E-1	&  	\\
 96-Cm-241	&	2.453E+0$\pm$4.660E-1	&	2.838E+0$\pm$1.024E-1	&	2.453E+0$\pm$4.659E-1	&  	&	2.416E+0$\pm$4.575E-1	&  	\\
 96-Cm-242	&	2.189E+0$\pm$3.002E-1	&	2.267E+0$\pm$9.879E-2	&	2.189E+0$\pm$3.002E-1	&  	&	2.087E+0$\pm$4.066E-1	&  	\\
 96-Cm-243	&	2.732E+0$\pm$9.602E-2	&	2.718E+0$\pm$2.365E-2	&	2.732E+0$\pm$9.602E-2	&  	&	2.623E+0$\pm$3.171E-1	&  	\\
 96-Cm-244	&	2.182E+0$\pm$9.180E-2	&	2.216E+0$\pm$1.398E-1	&	1.976E+0$\pm$8.373E-2	&  	&	2.130E+0 	&  	\\
 96-Cm-245	&	1.963E+0$\pm$7.852E-2	&	1.952E+0$\pm$3.584E-2	&	1.963E+0$\pm$7.852E-2	&  	&	1.958E+0 	&  	\\
 96-Cm-246	&	1.621E+0$\pm$9.778E-2	&	1.617E+0$\pm$6.395E-2	&	1.621E+0$\pm$9.778E-2	&  	&	1.636E+0 	&  	\\
 96-Cm-247	&	2.090E+0$\pm$5.047E-2	&	1.992E+0$\pm$5.096E-2	&	2.090E+0$\pm$5.047E-2	&  	&	1.984E+0$\pm$4.772E-2	&  	\\
 96-Cm-248	&	1.406E+0$\pm$1.020E-1	&	1.285E+0$\pm$5.681E-2	&	1.406E+0$\pm$1.020E-1	&  	&	1.519E+0$\pm$1.102E-1	&  	\\
 96-Cm-249	&	1.435E+0$\pm$5.886E-1	&	1.891E+0$\pm$1.187E-1	&	1.435E+0$\pm$5.884E-1	&  	&	1.577E+0$\pm$6.521E-1	&  	\\
 96-Cm-250	&	9.156E-1$\pm$4.890E-1	&	1.146E+0$\pm$6.608E-2	&	9.156E-1$\pm$4.887E-1	&  	&	1.328E+0$\pm$7.823E-1	&  	\\
 97-Bk-245	&	1.487E+0$\pm$2.560E-1	&  	&	1.487E+0$\pm$2.559E-1	&  	&  	&  	\\
 97-Bk-246	&	1.980E+0$\pm$3.619E-1	&  	&	1.980E+0$\pm$3.618E-1	&  	&  	&  	\\
 97-Bk-247	&	1.296E+0$\pm$3.382E-1	&	1.296E+0$\pm$3.381E-1	&	1.296E+0$\pm$3.381E-1	&  	&  	&  	\\
 97-Bk-248	&	1.756E+0$\pm$3.276E-1	&  	&	1.756E+0$\pm$3.275E-1	&  	&  	&  	\\
 97-Bk-248M	&  	&  	&	1.647E-1 	&  	&  	&  	\\
 97-Bk-249	&	1.467E+0$\pm$1.539E-1	&	1.467E+0$\pm$1.538E-1	&	1.467E+0$\pm$1.538E-1	&	1.445E+0 	&  	&  	\\
 97-Bk-250	&	1.147E+0$\pm$6.458E-1	&	1.147E+0$\pm$6.457E-1	&	1.147E+0$\pm$6.457E-1	&  	&  	&  	\\
 98-Cf-246	&	2.713E+0$\pm$6.020E-1	&  	&	2.713E+0$\pm$6.018E-1	&  	&  	&  	\\
 98-Cf-247	&	7.873E-1 	&  	&  	&  	&  	&  	\\
 98-Cf-248	&	1.762E+0$\pm$6.159E-1	&  	&	1.762E+0$\pm$6.157E-1	&  	&  	&  	\\
 98-Cf-249	&	2.013E+0$\pm$7.286E-2	&	2.013E+0$\pm$7.286E-2	&	2.013E+0$\pm$7.286E-2	&	2.054E+0 	&  	&  	\\
 98-Cf-250	&	2.075E+0$\pm$6.907E-1	&	2.075E+0$\pm$6.904E-1	&	2.075E+0$\pm$6.904E-1	&  	&  	&  	\\
 98-Cf-251	&	1.569E+0$\pm$5.263E-1	&	1.987E+0 	&	1.569E+0$\pm$5.262E-1	&  	&  	&  	\\
 98-Cf-252	&	2.783E+0$\pm$1.373E-1	&	2.432E+0 	&	2.783E+0$\pm$1.373E-1	&  	&  	&  	\\
 98-Cf-253	&	9.648E-1$\pm$4.268E-1	&	9.648E-1$\pm$4.267E-1	&	9.648E-1$\pm$4.267E-1	&  	&  	&  	\\
 98-Cf-254	&	2.248E+0$\pm$5.852E-1	&	2.248E+0$\pm$5.850E-1	&	2.248E+0$\pm$5.850E-1	&  	&  	&  	\\
 99-Es-251	&	1.835E+0$\pm$7.545E-1	&  	&	1.835E+0$\pm$7.542E-1	&  	&  	&  	\\
 99-Es-252	&	2.195E+0$\pm$6.197E-1	&  	&	2.195E+0$\pm$6.196E-1	&  	&  	&  	\\
 99-Es-253	&	1.422E+0$\pm$7.349E-1	&	1.422E+0$\pm$7.346E-1	&	1.422E+0$\pm$7.346E-1	&  	&  	&  	\\
 99-Es-254	&	1.967E+0$\pm$1.828E-1	&	1.967E+0$\pm$1.828E-1	&	1.967E+0$\pm$1.828E-1	&  	&  	&  	\\
 99-Es-254M	&	1.898E+0$\pm$1.996E-1	&  	&	1.898E+0$\pm$1.995E-1	&  	&  	&  	\\
 99-Es-255	&	1.005E+0$\pm$6.195E-1	&	1.005E+0$\pm$6.192E-1	&	1.005E+0$\pm$6.192E-1	&  	&  	&  	\\
 100-Fm-252	&  	&  	&	1.932E+0 	&  	&  	&  	\\
 100-Fm-253	&  	&  	&	2.077E+0 	&  	&  	&  	\\
 100-Fm-255	&	2.385E+0$\pm$6.342E-1	&	2.385E+0$\pm$6.340E-1	&	2.385E+0$\pm$6.340E-1	&  	&  	&  	\\
 100-Fm-257	&  	&  	&	2.304E+0 	&  	&  	&  	\\

  \\
 \hline \hline
\end{longtable}
%\end{longtable*}

\end{center}
\normalsize

%
%\subsection{Maxwellian-averaged Capture Cross Sections at kT=1420 keV}
%  \newpage
  \renewcommand{\arraystretch}{0.5}
  \renewcommand\tabcolsep{1pt}
  \scriptsize
  \begin{center}

%\begin{longtable*}{@{}>{\small}l|>{\small}c>{\small}c>{\small}c>{\small}c>{\small}c>{\small}c@{}}
%\begin{longtable*}{@{}>{\tiny}c|>{\tiny}c>{\tiny}c>{\tiny}c>{\tiny}c>{\tiny}c>{\tiny}c@{}}     

\begin{longtable}[c]{l c c c c c c} 
  \caption{Maxwellian-averaged capture cross sections at kT=1420 keV from ENDF/B-VIII.1, JEFF-3.3, JENDL-5.0, CENDL-3.2, and BROND-3.1~\cite{25Nob,20Plo,23Iwa,20Ge,16Blo}, and the EXFOR library cross sections~\cite{X4,EXFOR}. * character is used for Mannhart values.~\cite{06Man} \label{Macs102-1420}} 
  \\
  \hline \hline \\
  \textbf{Target} & \textbf{ENDF/B} & \textbf{JEFF} & \textbf{JENDL} & \textbf{CENDL}  & \textbf{BROND} & \textbf{EXFOR} \\
  	& (barns) & (barns) & (barns) & (barns) & (barns) & (barns)	\\
  \hline \\
  \endfirsthead
%\caption[]{Thermal capture cross sections (continued).}
  %\caption[]{Thermal}
  \\
  \hline \hline \\
  \textbf{Target} & \textbf{ENDF/B} & \textbf{JEFF} & \textbf{JENDL} &  \textbf{CENDL} & \textbf{BROND} & \textbf{EXFOR} \\
  	& (barns) & (barns) & (barns) & (barns) & (barns) & (barns)	\\
  \hline \\
\endhead
%Nuclei  &      ENDF/B-VIII.1  &    &  JEFF-3.3  &    &  JENDL-5.0  &    &  CENDL-3.2  &    &  BROND-3.1  &   EXFOR \\
%Nuclei	&	    ENDF/B-VIII.1			&	JEFF-3.3			&	JENDL-5.0			&	CENDL-3.2			&	BROND-3.1			&	EXFOR			\\
 1-H -  1	&	3.910E-5$\pm$8.167E-6	&	3.905E-5$\pm$1.478E-5	&	3.926E-5$\pm$8.174E-6	&	3.910E-5 	&	3.905E-5$\pm$1.478E-5	& 	\\
 1-H -  2	&	1.020E-5$\pm$7.856E-6	&	1.021E-5$\pm$2.042E-6	&	9.950E-6 	&	9.925E-6 	&	1.020E-5$\pm$2.313E-6	& 	\\
 1-H -  3	&	0.000E+0 	&	0.000E+0 	&	0.000E+0 	&	0.000E+0 	&	0.000E+0 	& 	\\
 2-He-  3	&	8.272E-5 	&	8.273E-5 	&	4.779E-5 	&	4.779E-5 	&	8.212E-5 	& 	\\
 2-He-  4	&	0.000E+0 	&	0.000E+0 	&	0.000E+0 	&	0.000E+0 	&	0.000E+0 	& 	\\
 3-Li-  6	&	1.253E-5 	&	1.254E-5$\pm$9.913E-6	&	4.248E-5 	&	0.000E+0 	&	1.255E-5$\pm$9.914E-6	& 	\\
 3-Li-  7	&	5.941E-6 	&	5.942E-6 	&	5.707E-6 	&	5.938E-6 	&	5.942E-6$\pm$5.388E-7	& 	\\
 4-Be-  7	&	0.000E+0 	& 	&	1.756E-7 	& 	& 	& 	\\
 4-Be-  9	&	2.959E-5$\pm$5.917E-6	&	1.236E-5$\pm$1.042E-5	&	1.076E-6 	&	1.128E-4 	&	1.236E-5$\pm$1.042E-5	& 	\\
 4-Be- 10	& 	& 	&	2.042E-7 	& 	& 	& 	\\
 5-B - 10	&	6.538E-5$\pm$1.062E-5	&	1.261E-5$\pm$1.009E-5	&	6.384E-5$\pm$2.554E-5	&	1.261E-5 	&	1.261E-5$\pm$1.009E-5	& 	\\
 5-B - 11	&	1.971E-6$\pm$8.825E-7	&	1.971E-6$\pm$8.825E-7	&	4.847E-6$\pm$2.406E-6	&	1.969E-6 	&	1.971E-6$\pm$8.825E-7	& 	\\
6-C-0	& 	&	2.939E-5$\pm$6.066E-6	& 	& 	&	2.072E-5 	& 	\\
 6-C - 11	& 	& 	&	4.076E-5 	& 	& 	& 	\\
 6-C - 12	&	5.932E-5$\pm$1.207E-5	& 	&	4.394E-5 	&	2.074E-5 	& 	& 	\\
 6-C - 13	&	2.106E-5 	&	7.905E-6$\pm$5.284E-7	&	7.039E-5$\pm$2.125E-7	& 	& 	& 	\\
 6-C - 14	& 	& 	&	1.801E-5 	& 	& 	& 	\\
 7-N - 14	&	4.023E-5 	&	4.023E-5 	&	4.152E-5 	&	4.023E-5 	&	4.023E-5 	& 	\\
 7-N - 15	&	2.116E-5$\pm$1.606E-5	&	2.116E-5$\pm$1.606E-5	&	1.789E-5 	& 	&	1.911E-5 	& 	\\
 8-O - 16	&	7.181E-5$\pm$6.712E-5	&	1.207E-4$\pm$1.157E-4	&	1.207E-4$\pm$6.855E-5	&	2.525E-8 	&	2.590E-8 	& 	\\
 8-O - 17	&	2.583E-4 	&	1.064E-5$\pm$1.783E-5	&	2.155E-5 	& 	&	2.580E-4 	& 	\\
 8-O - 18	&	5.031E-5 	&	9.992E-6$\pm$6.073E-6	&	3.319E-5 	& 	&	2.728E-4 	& 	\\
 9-F - 19	&	1.182E-4$\pm$2.179E-5	&	1.356E-4 	&	1.182E-4 	&	1.356E-4 	&	1.356E-4$\pm$3.161E-5	& 	\\
 10-Ne- 20	&	8.083E-4$\pm$1.058E-4	&	8.083E-4$\pm$1.058E-4	&	1.923E-4 	& 	& 	& 	\\
 10-Ne- 21	&	9.000E-5$\pm$1.725E-4	&	9.000E-5$\pm$1.725E-4	&	1.451E-5 	& 	& 	& 	\\
 10-Ne- 22	&	7.147E-6$\pm$2.462E-5	&	7.147E-6$\pm$2.462E-5	&	4.755E-5 	& 	& 	& 	\\
 11-Na- 22	&	5.037E-4 	&	4.784E-3$\pm$1.438E-4	&	3.222E-4 	& 	& 	& 	\\
 11-Na- 23	&	2.396E-4$\pm$1.354E-4	&	2.340E-4$\pm$2.224E-4	&	2.625E-4$\pm$3.987E-5	&	2.312E-4 	&	2.580E-4$\pm$1.356E-4	&	3.350E-4$\pm$1.500E-5	\\
 11-Na- 24	& 	& 	&	1.242E-4 	& 	& 	& 	\\
 12-Mg- 24	&	2.687E-4$\pm$3.630E-5	&	2.687E-4$\pm$2.616E-3	&	2.687E-4 	&	2.521E-4 	&	2.687E-4 	& 	\\
 12-Mg- 25	&	2.328E-4$\pm$4.348E-5	&	2.328E-4$\pm$5.266E-4	&	2.328E-4 	&	2.386E-4 	&	2.328E-4 	& 	\\
 12-Mg- 26	&	2.865E-4$\pm$5.739E-5	&	2.865E-4$\pm$1.199E-3	&	2.865E-4 	&	2.998E-4 	&	2.865E-4 	& 	\\
12-Mg-27	& 	&	1.544E-4$\pm$1.486E-5	& 	& 	& 	& 	\\
 12-Mg- 28	& 	& 	&	1.044E-4 	& 	& 	& 	\\
 13-Al- 26	& 	&	4.740E-5$\pm$1.220E-4	&	5.553E-4 	& 	& 	& 	\\
13-Al-26M	&	1.264E-4 	& 	& 	& 	& 	& 	\\
 13-Al- 27	&	5.391E-4$\pm$1.751E-5	&	5.391E-4$\pm$3.670E-4	&	5.983E-4 	&	5.894E-4 	&	5.391E-4$\pm$1.751E-5	& 	\\
 14-Si- 28	&	3.393E-4$\pm$3.794E-5	&	7.179E-4 	&	4.292E-4 	&	4.947E-4 	&	4.551E-4 	& 	\\
 14-Si- 29	&	1.251E-4$\pm$2.386E-5	&	1.017E-4$\pm$1.914E-5	&	1.183E-4 	&	1.017E-4 	&	1.017E-4 	& 	\\
 14-Si- 30	&	6.692E-4$\pm$3.692E-5	&	6.510E-4$\pm$2.687E-5	&	4.646E-4 	&	6.510E-4 	&	6.510E-4 	& 	\\
 14-Si- 31	&	1.077E-3 	&	7.712E-5$\pm$1.569E-4	&	1.390E-4 	& 	& 	& 	\\
 14-Si- 32	&	1.698E-3 	&	1.374E-5$\pm$2.829E-5	&	3.584E-5 	& 	& 	& 	\\
 15-P - 31	&	1.252E-3 	&	5.133E-4$\pm$6.337E-4	&	9.625E-4 	&	1.042E-3 	&	1.165E-3 	& 	\\
 15-P - 32	& 	&	2.158E-4$\pm$1.795E-4	&	2.937E-4 	& 	& 	& 	\\
 15-P - 33	& 	&	1.026E-4$\pm$1.786E-4	&	1.235E-4 	& 	& 	& 	\\
 16-S - 32	&	3.740E-4 	&	2.999E-3$\pm$2.484E-4	&	3.740E-4 	&	3.976E-4 	&	3.740E-4 	& 	\\
 16-S - 33	&	1.593E-4 	&	4.913E-4$\pm$3.693E-4	&	1.593E-4 	&	5.740E-4 	&	1.593E-4 	& 	\\
 16-S - 34	&	2.550E-4 	&	1.778E-4$\pm$1.198E-4	&	2.550E-4 	&	2.657E-4 	&	2.550E-4 	& 	\\
 16-S - 35	&	2.180E-3 	&	1.831E-4$\pm$1.622E-4	&	3.642E-4 	& 	& 	& 	\\
 16-S - 36	&	2.825E-4 	&	5.681E-5$\pm$1.087E-5	&	2.825E-4 	&	1.122E-4 	&	2.825E-4 	& 	\\
17-Cl-0	& 	& 	& 	&	3.254E-5 	& 	& 	\\
 17-Cl- 34	& 	& 	&	2.636E-4 	& 	& 	& 	\\
 17-Cl- 35	&	4.301E-4 	&	8.264E-4 	&	6.455E-4 	& 	&	9.495E-4$\pm$6.568E-5	& 	\\
 17-Cl- 36	&	1.831E-3 	&	6.001E-4$\pm$5.508E-4	&	1.080E-3 	& 	& 	& 	\\
 17-Cl- 37	&	4.648E-4 	&	4.753E-4 	&	5.238E-4 	& 	&	5.198E-4$\pm$6.810E-5	& 	\\
 18-Ar- 36	&	3.264E-3 	&	4.322E-4$\pm$2.390E-4	&	1.040E-3 	& 	&	3.264E-3 	& 	\\
 18-Ar- 37	&	7.434E-4$\pm$8.105E-4	&	7.434E-4$\pm$8.105E-4	&	1.125E-3 	& 	& 	& 	\\
 18-Ar- 38	&	8.320E-4 	&	1.454E-4$\pm$1.322E-4	&	5.876E-4 	& 	&	8.320E-4 	& 	\\
 18-Ar- 39	&	2.094E-3 	&	4.529E-4$\pm$4.612E-4	&	1.209E-3 	& 	& 	& 	\\
 18-Ar- 40	&	5.362E-4 	&	9.510E-4 	&	9.510E-4 	& 	&	9.510E-4 	& 	\\
 18-Ar- 41	&	3.800E-3$\pm$2.460E-3	&	3.800E-3$\pm$2.460E-3	&	8.017E-4 	& 	& 	& 	\\
 18-Ar- 42	& 	& 	&	2.600E-4 	& 	& 	& 	\\
19-K-0	& 	& 	& 	&	1.630E-3 	& 	& 	\\
 19-K - 39	&	5.603E-4 	&	7.050E-4$\pm$8.888E-4	&	1.249E-3 	& 	&	1.294E-3$\pm$1.274E-4	& 	\\
 19-K - 40	&	1.150E-3 	&	2.053E-3$\pm$1.296E-3	&	2.393E-3 	& 	&	1.366E-3$\pm$3.740E-4	& 	\\
 19-K - 41	&	2.145E-3$\pm$4.410E-4	&	1.649E-3$\pm$6.339E-4	&	1.695E-3 	& 	&	2.255E-3$\pm$1.170E-4	& 	\\
 19-K - 42	& 	& 	&	1.504E-3 	& 	& 	& 	\\
 19-K - 43	& 	& 	&	9.933E-4 	& 	& 	& 	\\
20-Ca-0	& 	& 	& 	&	1.186E-2 	& 	& 	\\
 20-Ca- 40	&	1.460E-3 	&	1.979E-3$\pm$8.799E-4	&	1.370E-3 	&	1.453E-3 	&	1.511E-3 	& 	\\
 20-Ca- 41	&	4.540E-3 	&	3.730E-3$\pm$2.029E-3	&	4.035E-3 	& 	& 	& 	\\
 20-Ca- 42	&	2.375E-3 	&	4.364E-3$\pm$2.792E-3	&	2.835E-3 	& 	&	2.375E-3 	& 	\\
 20-Ca- 43	&	2.040E-3 	&	4.692E-3$\pm$3.099E-3	&	4.089E-3 	& 	&	2.040E-3 	& 	\\
 20-Ca- 44	&	1.044E-3 	&	1.849E-3$\pm$1.310E-3	&	9.495E-4 	& 	&	1.044E-3 	& 	\\
 20-Ca- 45	&	1.449E-3$\pm$1.358E-3	&	1.449E-3$\pm$1.358E-3	&	1.193E-3 	& 	& 	& 	\\
 20-Ca- 46	&	4.964E-4 	&	1.507E-3$\pm$1.064E-3	&	4.132E-4 	& 	&	4.964E-4 	& 	\\
 20-Ca- 47	&	4.608E-3$\pm$1.613E-3	&	4.608E-3$\pm$1.613E-3	&	6.436E-4 	& 	& 	& 	\\
 20-Ca- 48	&	2.660E-4 	&	3.106E-4$\pm$2.405E-4	&	1.740E-4 	& 	&	2.660E-4 	& 	\\
21-Sc- 44	& 	&	4.533E-3$\pm$3.794E-3	& 	& 	& 	& 	\\
 21-Sc- 44M	& 	& 	&	4.744E-3 	& 	& 	& 	\\
 21-Sc- 45	&	3.242E-3 	&	3.283E-3$\pm$1.204E-3	&	4.266E-3 	& 	&	3.065E-3 	& 	\\
 21-Sc- 46	& 	&	6.168E-3$\pm$3.868E-3	&	2.802E-3 	& 	& 	& 	\\
 21-Sc- 47	& 	&	9.672E-3$\pm$4.331E-3	&	1.992E-3 	& 	& 	& 	\\
 21-Sc- 48	& 	&	4.582E-3$\pm$3.000E-3	&	7.246E-4 	& 	& 	& 	\\
 22-Ti- 44	& 	&	3.335E-4$\pm$2.487E-4	&	3.540E-3 	& 	& 	& 	\\
 22-Ti- 45	& 	& 	&	7.664E-3 	& 	& 	& 	\\
 22-Ti- 46	&	3.131E-3$\pm$4.601E-4	&	3.931E-3$\pm$5.865E-3	&	3.807E-3 	&	3.449E-3 	&	3.131E-3$\pm$4.601E-4	& 	\\
 22-Ti- 47	&	4.014E-3$\pm$5.671E-4	&	3.430E-3$\pm$9.060E-4	&	3.564E-3 	&	3.004E-3 	&	4.014E-3$\pm$5.671E-4	& 	\\
 22-Ti- 48	&	1.645E-3$\pm$1.275E-4	&	2.912E-3$\pm$1.759E-3	&	1.627E-3$\pm$2.924E-4	&	2.921E-3 	&	1.645E-3$\pm$1.275E-4	& 	\\
 22-Ti- 49	&	2.021E-3$\pm$2.404E-4	&	1.901E-3$\pm$1.356E-3	&	1.837E-3 	&	1.847E-3 	&	2.021E-3$\pm$2.404E-4	& 	\\
 22-Ti- 50	&	5.039E-4$\pm$6.252E-5	&	3.903E-4$\pm$1.703E-4	&	5.564E-4 	&	5.359E-4 	&	5.039E-4$\pm$6.252E-5	& 	\\
23-V-0	& 	& 	& 	&	1.366E-3 	& 	& 	\\
 23-V - 48	& 	&	6.713E-3$\pm$4.571E-3	&	4.085E-3 	& 	& 	& 	\\
 23-V - 49	&	5.537E-3 	&	1.322E-2$\pm$8.787E-3	&	3.863E-3 	& 	& 	& 	\\
 23-V - 50	&	8.957E-4 	&	8.869E-4$\pm$6.697E-4	&	8.957E-4 	& 	&	8.957E-4 	& 	\\
 23-V - 51	&	1.766E-3$\pm$3.883E-4	&	1.769E-3$\pm$3.748E-4	&	2.027E-3 	& 	&	2.027E-3 	&	2.800E-3$\pm$3.000E-4	\\
 24-Cr- 48	& 	& 	&	3.330E-3 	& 	& 	& 	\\
 24-Cr- 49	& 	& 	&	2.960E-3 	& 	& 	& 	\\
 24-Cr- 50	&	3.512E-3 	&	3.075E-3$\pm$2.089E-3	&	3.952E-3 	&	5.372E-3 	&	3.466E-3$\pm$2.099E-4	& 	\\
 24-Cr- 51	&	6.611E-3 	&	6.724E-3$\pm$4.952E-3	&	4.674E-3 	& 	& 	& 	\\
 24-Cr- 52	&	1.186E-3$\pm$1.583E-6	&	1.836E-3 	&	1.642E-3$\pm$1.980E-4	&	2.042E-3 	&	2.106E-3$\pm$5.741E-4	& 	\\
 24-Cr- 53	&	1.973E-3 	&	1.591E-3$\pm$1.249E-3	&	2.899E-3$\pm$1.257E-3	&	1.295E-3 	&	1.441E-3$\pm$2.912E-4	& 	\\
 24-Cr- 54	&	1.610E-3 	&	2.595E-3$\pm$2.068E-3	&	8.255E-4 	&	1.363E-3 	&	1.309E-3$\pm$1.211E-4	& 	\\
 25-Mn- 52	& 	&	1.011E-2$\pm$9.577E-3	&	4.890E-3 	& 	& 	& 	\\
 25-Mn- 53	& 	&	1.607E-2$\pm$7.560E-3	&	3.815E-3 	& 	& 	& 	\\
 25-Mn- 54	&	1.062E-2$\pm$7.606E-3	&	1.062E-2$\pm$7.606E-3	&	2.967E-3 	& 	& 	& 	\\
 25-Mn- 55	&	2.103E-3$\pm$6.060E-6	&	2.128E-3$\pm$5.560E-6	&	2.035E-3$\pm$6.166E-6	&	2.274E-3 	&	2.103E-3$\pm$6.060E-6	&	2.96E0-3$\pm$2.100E-4	\\
 26-Fe- 54	&	2.548E-3$\pm$6.223E-4	&	3.805E-3 	&	4.199E-3 	&	5.513E-3 	&	3.817E-3$\pm$2.918E-4	& 	\\
 26-Fe- 55	&	5.663E-3$\pm$3.044E-3	&	5.663E-3$\pm$3.044E-3	&	5.696E-3 	& 	& 	& 	\\
 26-Fe- 56	&	2.331E-3$\pm$1.317E-6	&	2.388E-3$\pm$3.395E-4	&	2.451E-3$\pm$1.070E-4	&	2.397E-3 	&	2.723E-3$\pm$5.504E-4	& 	\\
 26-Fe- 57	&	1.861E-3 	&	1.283E-3 	&	1.542E-3 	&	7.639E-4 	&	1.970E-3 	& 	\\
 26-Fe- 58	&	2.584E-3 	&	1.615E-3 	&	1.233E-3$\pm$1.264E-4	&	1.245E-3 	&	2.104E-3$\pm$7.480E-4	& 	\\
 26-Fe- 59	& 	&	5.612E-3$\pm$3.229E-3	&	7.619E-4 	& 	& 	& 	\\
 26-Fe- 60	& 	&	9.013E-4$\pm$5.705E-4	&	1.382E-3 	& 	& 	& 	\\
 27-Co- 55	& 	& 	&	1.981E-3 	& 	& 	& 	\\
 27-Co- 56	& 	&	7.888E-3$\pm$7.957E-3	&	4.157E-3 	& 	& 	& 	\\
 27-Co- 57	& 	&	2.276E-2$\pm$1.158E-2	&	6.455E-3 	& 	& 	& 	\\
 27-Co- 58	&	5.083E-3 	&	1.040E-2$\pm$7.345E-3	&	3.444E-3 	& 	& 	& 	\\
 27-Co- 58M	&	2.736E-3 	&	9.461E-3$\pm$4.930E-3	&	4.636E-3 	& 	& 	& 	\\
 27-Co- 59	&	3.387E-3 	&	3.932E-3 	&	3.652E-3$\pm$1.060E-5	&	4.591E-3 	&	4.491E-3$\pm$7.841E-4	&	6.970E-3$\pm$3.400E-4	\\
 27-Co- 60	& 	&	1.799E-2$\pm$1.153E-2	&	2.458E-3 	& 	& 	& 	\\
 27-Co- 62M	& 	&	1.528E-2$\pm$1.100E-2	& 	& 	& 	& 	\\
 28-Ni- 56	& 	&	3.593E-3$\pm$1.636E-3	&	1.837E-3 	& 	& 	& 	\\
 28-Ni- 57	& 	&	4.853E-3$\pm$3.952E-3	&	3.303E-3 	& 	& 	& 	\\
 28-Ni- 58	&	4.846E-3$\pm$5.360E-5	&	6.267E-3$\pm$1.382E-3	&	7.146E-3$\pm$9.789E-4	&	4.572E-3 	&	6.065E-3$\pm$1.136E-3	& 	\\
 28-Ni- 59	&	1.772E-3 	&	4.843E-3$\pm$3.434E-3	&	5.171E-3 	& 	& 	& 	\\
 28-Ni- 60	&	4.407E-3$\pm$4.584E-5	&	5.364E-3$\pm$1.979E-3	&	5.225E-3$\pm$7.858E-4	&	5.163E-3 	&	5.339E-3$\pm$1.987E-3	& 	\\
 28-Ni- 61	&	3.289E-3 	&	3.426E-3 	&	2.745E-3 	&	4.068E-3 	&	4.519E-3$\pm$1.479E-3	& 	\\
 28-Ni- 62	&	3.485E-3 	&	4.221E-3$\pm$1.850E-3	&	3.303E-3 	&	5.092E-3 	&	3.749E-3$\pm$1.948E-3	& 	\\
 28-Ni- 63	&	2.997E-3 	&	1.186E-3$\pm$1.654E-3	&	3.071E-3 	& 	& 	& 	\\
 28-Ni- 64	&	1.929E-3 	&	3.893E-3 	&	2.505E-3 	&	2.328E-3 	&	3.894E-3$\pm$2.185E-3	& 	\\
 28-Ni- 65	& 	& 	&	1.650E-3 	& 	& 	& 	\\
 28-Ni- 66	& 	&	8.328E-3$\pm$5.975E-3	&	8.867E-4 	& 	& 	& 	\\
29-Cu-0	& 	& 	& 	&	7.187E-3 	& 	& 	\\
 29-Cu- 63	&	8.593E-3 	&	8.114E-3$\pm$2.886E-4	&	8.036E-3 	&	7.961E-3 	&	8.964E-3$\pm$1.790E-3	&	1.044E-2$\pm$3.825E-4*	\\
 29-Cu- 64	&	4.198E-3 	&	9.417E-3$\pm$5.031E-3	&	4.086E-3 	& 	& 	& 	\\
 29-Cu- 65	&	6.096E-3 	&	5.646E-3$\pm$2.857E-4	&	5.270E-3 	&	5.458E-3 	&	6.217E-3 	&	8.000E-3$\pm$1.200E-3	\\
29-Cu-66	& 	&	9.094E-3$\pm$3.343E-3	& 	& 	& 	& 	\\
 29-Cu- 67	& 	&	2.442E-2$\pm$1.593E-2	&	4.676E-3 	& 	& 	& 	\\
 30-Zn- 62	& 	& 	&	4.618E-3 	& 	& 	& 	\\
 30-Zn- 63	& 	& 	&	6.625E-3 	& 	& 	& 	\\
 30-Zn- 64	&	9.182E-3 	&	1.086E-2$\pm$3.398E-3	&	1.136E-2 	&	9.438E-3 	&	9.182E-3 	& 	\\
 30-Zn- 65	&	1.052E-2 	&	8.360E-3$\pm$8.793E-3	&	1.119E-2 	& 	&	1.052E-2 	& 	\\
 30-Zn- 66	&	9.134E-3 	&	7.357E-3$\pm$2.728E-3	&	1.076E-2 	&	8.388E-3 	&	9.134E-3 	& 	\\
 30-Zn- 67	&	7.006E-3 	&	6.084E-3$\pm$5.455E-3	&	7.649E-3 	&	5.695E-3 	&	7.006E-3 	& 	\\
 30-Zn- 68	&	5.791E-3 	&	5.453E-3$\pm$1.204E-3	&	6.416E-3 	&	4.405E-3 	&	5.791E-3 	& 	\\
 30-Zn- 69	&	6.834E-3 	& 	&	3.815E-3 	& 	& 	& 	\\
 30-Zn- 69M	& 	& 	&	7.951E-3 	& 	& 	& 	\\
 30-Zn- 70	&	2.000E-3 	&	3.556E-3$\pm$3.603E-3	&	2.450E-3 	&	1.374E-3 	&	2.000E-3 	& 	\\
 30-Zn- 71	& 	& 	&	2.543E-3 	& 	& 	& 	\\
 30-Zn- 72	& 	& 	&	2.848E-4 	& 	& 	& 	\\
 31-Ga- 67	& 	&	3.418E-2$\pm$1.163E-2	&	1.536E-2 	& 	& 	& 	\\
 31-Ga- 69	&	1.292E-2 	&	1.196E-2$\pm$2.767E-3	&	1.357E-2 	&	1.290E-2$\pm$1.401E-3	&	1.292E-2 	& 	\\
31-Ga-70	&	1.129E-2 	& 	& 	& 	& 	& 	\\
 31-Ga- 71	&	9.063E-3 	&	7.675E-3$\pm$2.028E-3	&	9.796E-3 	&	9.042E-3$\pm$8.614E-4	&	9.063E-3 	& 	\\
 31-Ga- 72	& 	& 	&	6.405E-3 	& 	& 	& 	\\
32-Ge-0	& 	& 	& 	&	1.311E-2 	& 	& 	\\
 32-Ge- 68	& 	& 	&	2.030E-2 	& 	& 	& 	\\
 32-Ge- 69	& 	& 	&	2.949E-2 	& 	& 	& 	\\
 32-Ge- 70	&	1.771E-2 	&	2.506E-2$\pm$2.036E-2	&	1.771E-2 	&	2.784E-2 	&	1.771E-2 	& 	\\
 32-Ge- 71	&	9.312E-3 	& 	&	1.531E-2 	&	1.467E-2$\pm$1.637E-4	& 	& 	\\
 32-Ge- 72	&	1.017E-2 	&	1.079E-2$\pm$1.023E-2	&	1.017E-2 	&	1.646E-2 	&	1.017E-2 	& 	\\
 32-Ge- 73	&	9.563E-3 	&	1.036E-2$\pm$7.101E-3	&	9.563E-3 	&	1.223E-2$\pm$5.879E-4	&	9.563E-3 	& 	\\
 32-Ge- 74	&	4.350E-3 	&	3.752E-3$\pm$2.069E-3	&	4.350E-3 	&	4.762E-3$\pm$1.789E-4	&	4.350E-3 	& 	\\
32-Ge 75	&	3.359E-3 	& 	& 	&	7.025E-3$\pm$7.129E-4	& 	& 	\\
 32-Ge- 76	&	2.051E-3 	&	1.813E-3$\pm$1.084E-3	&	2.051E-3 	&	2.201E-3$\pm$1.092E-4	&	2.051E-3 	& 	\\
 32-Ge- 77	& 	& 	&	2.484E-3 	&	1.196E-2$\pm$3.991E-4	& 	& 	\\
32-Ge-78	& 	& 	& 	&	1.069E-3$\pm$1.701E-4	& 	& 	\\
 33-As- 71	& 	&	7.217E-2$\pm$5.637E-2	&	3.408E-2 	& 	& 	& 	\\
 33-As- 72	& 	&	2.834E-2$\pm$1.947E-2	&	2.707E-2 	& 	& 	& 	\\
 33-As- 73	&	2.716E-2 	&	3.993E-2$\pm$3.605E-2	&	1.755E-2 	& 	& 	& 	\\
 33-As- 74	&	3.209E-2 	&	3.713E-2$\pm$2.763E-2	&	2.682E-2 	& 	& 	& 	\\
 33-As- 75	&	1.696E-2 	&	1.796E-2$\pm$3.892E-3	&	1.948E-2 	&	2.189E-2$\pm$1.497E-3	&	1.948E-2 	&	2.600E-2$\pm$1.600E-3	\\
 33-As- 76	& 	&	1.962E-2$\pm$1.327E-2	&	1.343E-2 	& 	& 	& 	\\
 33-As- 77	& 	&	1.924E-2$\pm$1.020E-2	&	4.972E-3 	&	1.474E-2$\pm$1.024E-3	& 	& 	\\
 33-As- 79	& 	& 	& 	&	1.013E-2$\pm$5.957E-4	& 	& 	\\
 34-Se- 72	& 	& 	&	3.985E-2 	& 	& 	& 	\\
 34-Se- 73	& 	& 	&	7.046E-2 	& 	& 	& 	\\
 34-Se- 74	&	3.069E-2 	&	4.485E-2$\pm$2.065E-2	&	4.697E-2 	&	3.875E-2 	&	3.069E-2 	& 	\\
 34-Se- 75	&	5.654E-2$\pm$3.148E-2	&	5.654E-2$\pm$3.148E-2	&	3.583E-2 	& 	& 	& 	\\
 34-Se- 76	&	1.383E-2 	&	2.084E-2$\pm$1.678E-2	&	2.251E-2 	&	1.943E-2 	&	1.383E-2 	& 	\\
 34-Se- 77	&	1.511E-2 	&	1.824E-2$\pm$1.552E-2	&	1.614E-2 	&	1.819E-2 	&	1.511E-2 	& 	\\
 34-Se- 78	&	1.070E-2 	&	9.320E-3$\pm$2.358E-3	&	1.134E-2 	&	9.430E-3 	&	1.569E-2 	& 	\\
 34-Se- 79	&	1.909E-2 	&	1.136E-2$\pm$7.198E-3	&	3.427E-2 	&	2.493E-2 	&	1.909E-2 	& 	\\
 34-Se- 80	&	6.358E-3 	&	6.738E-3$\pm$1.932E-3	&	4.287E-3 	&	4.822E-3 	&	6.358E-3 	& 	\\
34-Se- 81	&	5.632E-3 	& 	& 	& 	& 	& 	\\
 34-Se- 82	&	9.647E-3 	&	1.444E-3$\pm$8.838E-4	&	1.377E-3 	&	1.607E-3 	&	9.647E-3 	& 	\\
 35-Br- 76	& 	& 	&	3.013E-2 	& 	& 	& 	\\
 35-Br- 77	& 	&	4.612E-2$\pm$3.734E-2	&	2.603E-2 	& 	& 	& 	\\
 35-Br- 79	&	3.323E-2 	&	2.374E-2$\pm$6.321E-3	&	2.996E-2 	& 	&	3.323E-2 	& 	\\
35-Br- 80	&	1.057E-2 	& 	& 	& 	& 	& 	\\
 35-Br- 81	&	1.542E-2 	&	1.084E-2$\pm$2.827E-3	&	1.310E-2 	& 	&	1.542E-2 	& 	\\
 35-Br- 82	& 	&	3.991E-2$\pm$2.018E-2	&	2.447E-2 	& 	& 	& 	\\
 36-Kr- 76	& 	& 	&	5.968E-2 	& 	& 	& 	\\
 36-Kr- 78	&	3.278E-2 	&	4.217E-2$\pm$1.469E-2	&	5.698E-2 	& 	&	5.500E-2 	& 	\\
 36-Kr- 79	&	1.093E-2 	& 	&	4.266E-2 	& 	& 	& 	\\
 36-Kr- 80	&	8.516E-2 	&	6.201E-2$\pm$1.290E-2	&	6.405E-2 	& 	&	8.516E-2 	& 	\\
 36-Kr- 81	&	3.232E-2$\pm$2.469E-2	& 	&	5.012E-2 	& 	& 	& 	\\
 36-Kr- 82	&	2.621E-2 	&	1.518E-2$\pm$4.750E-3	&	2.104E-2 	& 	&	2.621E-2 	& 	\\
 36-Kr- 83	&	2.325E-2 	&	3.175E-2$\pm$1.093E-2	&	2.321E-2 	&	2.325E-2 	&	2.325E-2 	& 	\\
 36-Kr- 84	&	1.009E-2 	&	1.158E-2$\pm$4.763E-3	&	1.010E-2 	&	6.379E-3 	&	8.567E-3 	& 	\\
 36-Kr- 85	&	2.007E-2 	&	6.807E-3$\pm$4.251E-3	&	2.924E-2 	&	1.082E-2 	&	2.007E-2 	& 	\\
 36-Kr- 86	&	1.149E-3$\pm$2.711E-4	&	1.182E-3$\pm$5.110E-4	&	1.680E-3 	&	1.656E-3 	&	1.313E-3 	& 	\\
 36-Kr- 87	& 	& 	& 	&	5.357E-3 	& 	& 	\\
 36-Kr- 88	& 	& 	& 	&	6.666E-4 	& 	& 	\\
 37-Rb- 83	& 	& 	&	5.083E-2 	& 	& 	& 	\\
 37-Rb- 84	& 	& 	&	6.208E-2 	& 	& 	& 	\\
 37-Rb- 85	&	1.803E-2 	&	1.165E-2$\pm$7.946E-3	&	1.818E-2 	&	1.839E-2 	&	1.816E-2 	& 	\\
 37-Rb- 86	&	2.694E-2 	&	9.754E-3$\pm$1.817E-2	&	2.631E-2 	& 	&	2.694E-2 	& 	\\
 37-Rb- 87	&	2.400E-3 	&	2.204E-3$\pm$8.353E-4	&	2.421E-3 	&	2.385E-3 	&	2.400E-3 	& 	\\
 37-Rb- 88	& 	&	3.312E-3$\pm$4.267E-3	& 	& 	& 	& 	\\
 38-Sr- 82	& 	& 	&	7.286E-2 	& 	& 	& 	\\
 38-Sr- 83	& 	&	9.835E-2$\pm$6.089E-2	&	1.093E-1 	& 	& 	& 	\\
 38-Sr- 84	&	6.226E-2 	&	7.941E-2$\pm$2.539E-2	&	7.081E-2 	& 	&	6.226E-2 	&	3.490E-2$\pm$6.400E-3	\\
 38-Sr- 85	&	2.095E-2 	&	1.021E-1$\pm$5.906E-2	&	8.928E-2 	& 	& 	& 	\\
 38-Sr- 86	&	2.049E-2 	&	1.766E-2$\pm$4.720E-3	&	1.650E-2 	& 	&	2.049E-2 	& 	\\
 38-Sr- 87	&	8.696E-3 	&	1.041E-2$\pm$3.845E-3	&	1.430E-2 	& 	&	8.696E-3 	& 	\\
 38-Sr- 88	& 3.632E-3	&	4.842E-3$\pm$1.277E-3	&	2.113E-3 	&	3.651E-3 	&	3.651E-3 	& 	\\
 38-Sr- 89	&	2.406E-3 	&	3.480E-3$\pm$2.015E-3	&	3.120E-3 	&	2.406E-3$\pm$7.037E-6	&	2.406E-3 	& 	\\
 38-Sr- 90	&	3.651E-3 	&	4.877E-3$\pm$4.654E-3	&	1.212E-3 	&	3.196E-3 	&	3.651E-3 	& 	\\
 39-Y - 86	& 	& 	&	1.687E-1 	& 	& 	& 	\\
 39-Y - 87	& 	&	5.548E-2$\pm$1.806E-2	&	6.198E-2 	& 	& 	& 	\\
 39-Y - 87M	& 	& 	&	1.055E-1 	& 	& 	& 	\\
 39-Y - 88	& 	&	4.391E-2$\pm$1.857E-2	&	6.485E-2 	& 	& 	& 	\\
 39-Y - 89	&	4.612E-3$\pm$4.363E-4	&	4.612E-3$\pm$4.363E-4	&	4.310E-3 	&	4.910E-3$\pm$1.288E-5	&	4.612E-3$\pm$4.363E-4	& 	\\
 39-Y - 90	&	3.802E-3 	&	1.169E-2$\pm$9.333E-3	&	9.729E-3 	& 	&	3.802E-3 	& 	\\
 39-Y - 91	&	8.951E-3 	&	1.421E-2$\pm$7.263E-3	&	1.691E-2 	&	8.443E-3$\pm$6.826E-4	&	8.951E-3 	& 	\\
 40-Zr- 86	& 	& 	&	1.056E-1 	& 	& 	& 	\\
 40-Zr- 88	& 	&	6.403E-2$\pm$5.202E-2	&	5.637E-2 	& 	& 	& 	\\
 40-Zr- 89	& 	&	7.430E-2$\pm$5.066E-2	&	9.925E-2 	& 	& 	& 	\\
 40-Zr- 90	&	8.019E-3$\pm$1.772E-6	&	1.113E-2$\pm$1.912E-6	&	8.030E-3$\pm$2.116E-3	&	6.085E-3 	&	6.030E-3$\pm$7.245E-4	& 	\\
 40-Zr- 91	&	1.046E-2$\pm$1.546E-6	&	1.007E-2$\pm$1.853E-6	&	9.403E-3 	&	8.398E-3 	&	8.101E-3$\pm$9.266E-4	& 	\\
 40-Zr- 92	&	1.165E-2$\pm$4.690E-6	&	6.438E-3$\pm$4.272E-6	&	5.154E-3 	&	1.027E-2 	&	9.356E-3$\pm$7.382E-4	& 	\\
 40-Zr- 93	&	1.535E-2$\pm$4.477E-7	&	1.535E-2$\pm$4.477E-7	&	9.170E-3 	&	8.665E-3$\pm$9.327E-4	&	1.072E-2 	& 	\\
 40-Zr- 94	&	7.778E-3$\pm$4.106E-6	&	4.405E-3$\pm$4.573E-6	&	3.678E-3 	&	4.566E-3 	&	5.807E-3$\pm$5.608E-4	&	8.750E-3$\pm$6.500E-4	\\
 40-Zr- 95	&	1.870E-2$\pm$6.976E-3	&	1.387E-2$\pm$6.671E-3	&	1.412E-2 	&	2.357E-2$\pm$2.227E-3	&	2.143E-2 	& 	\\
 40-Zr- 96	&	7.661E-3$\pm$6.051E-5	&	8.569E-3$\pm$6.331E-5	&	6.506E-3 	&	5.062E-3 	&	8.306E-3$\pm$9.444E-4	&	4.170E-3$\pm$2.100E-4	\\
 40-Zr- 97	& 	& 	&	2.167E-3 	& 	& 	& 	\\
 41-Nb- 90	& 	& 	&	1.291E-1 	& 	& 	& 	\\
 41-Nb- 91	& 	&	3.555E-2$\pm$1.672E-2	&	3.303E-2 	& 	& 	& 	\\
 41-Nb- 91M	& 	& 	&	1.395E-2 	& 	& 	& 	\\
 41-Nb- 92	& 	&	3.657E-2$\pm$2.147E-2	&	1.350E-2 	& 	& 	& 	\\
 41-Nb- 92M	& 	& 	&	9.760E-3 	& 	& 	& 	\\
 41-Nb- 93	&	1.861E-2 	&	1.858E-2$\pm$3.764E-3	&	1.861E-2 	&	1.944E-2 	&	1.735E-2$\pm$8.086E-4	& 	\\
 41-Nb- 93M	& 	& 	&	6.429E-3 	& 	& 	& 	\\
 41-Nb- 94	&	1.099E-2 	&	2.452E-2 	&	9.950E-3 	& 	&	1.099E-2 	& 	\\
 41-Nb- 94M	& 	&	1.761E-2$\pm$1.452E-2	& 	& 	& 	& 	\\
 41-Nb- 95	&	5.679E-2$\pm$1.832E-2	&	1.113E-1 	&	1.810E-2 	&	1.953E-2$\pm$1.312E-3	&	5.679E-2$\pm$1.832E-2	& 	\\
 41-Nb- 95M	& 	& 	&	1.216E-2 	& 	& 	& 	\\
 41-Nb- 96	& 	& 	&	1.569E-2 	& 	& 	& 	\\
 42-Mo- 92	&	2.688E-2$\pm$6.966E-3	&	2.455E-2 	&	2.455E-2 	&	1.905E-2 	&	2.145E-2 	& 	\\
 42-Mo- 93	&	2.422E-2$\pm$9.134E-3	&	2.422E-2$\pm$9.134E-3	&	2.711E-2 	&	2.309E-2 	& 	& 	\\
 42-Mo- 94	&	3.140E-2$\pm$5.741E-3	&	2.071E-2 	&	2.071E-2 	&	2.001E-2 	&	2.204E-2 	& 	\\
 42-Mo- 95	&	3.505E-2$\pm$6.142E-3	&	3.505E-2$\pm$6.142E-3	&	3.015E-2 	&	3.375E-2 	&	2.260E-2 	& 	\\
 42-Mo- 96	&	2.345E-2$\pm$5.500E-3	&	1.810E-2 	&	1.810E-2 	&	1.501E-2 	&	1.426E-2 	& 	\\
 42-Mo- 97	&	2.765E-2$\pm$6.538E-3	&	3.103E-2 	&	3.103E-2 	&	2.659E-2 	&	1.979E-2 	& 	\\
 42-Mo- 98	&	2.199E-2$\pm$3.526E-3	&	1.364E-2 	&	1.364E-2 	&	1.435E-2 	&	2.024E-2 	& 	\\
 42-Mo- 99	&	2.333E-2 	&	6.325E-3$\pm$6.103E-3	&	1.026E-2 	&	1.400E-2 	&	2.333E-2 	& 	\\
 42-Mo-100	&	1.118E-2$\pm$1.038E-3	&	1.207E-2 	&	1.207E-2 	&	1.104E-2 	&	1.106E-2 	&	1.485E-2$\pm$1.110E-3	\\
 43-Tc- 95	& 	& 	&	2.966E-2 	& 	& 	& 	\\
 43-Tc- 95M	& 	& 	&	1.692E-2 	& 	& 	& 	\\
 43-Tc- 96	& 	&	4.282E-2$\pm$2.641E-2	&	3.393E-2 	& 	& 	& 	\\
 43-Tc- 97	& 	&	3.467E-2$\pm$2.844E-2	&	1.955E-2 	& 	& 	& 	\\
 43-Tc- 97M	& 	& 	&	1.056E-2 	& 	& 	& 	\\
 43-Tc- 98	&	3.604E-2$\pm$2.351E-2	&	3.604E-2$\pm$2.351E-2	&	2.201E-2 	& 	& 	& 	\\
 43-Tc- 99	&	5.588E-2$\pm$2.378E-6	&	6.045E-2 	&	5.630E-2 	&	5.329E-2$\pm$3.261E-3	&	5.626E-2$\pm$2.389E-6	& 	\\
 44-Ru- 96	&	9.486E-2 	&	4.713E-2$\pm$8.565E-3	&	4.637E-2 	& 	&	9.486E-2 	& 	\\
 44-Ru- 97	&	2.414E-2$\pm$2.284E-2	&	2.414E-2$\pm$2.284E-2	&	3.102E-2 	& 	& 	& 	\\
 44-Ru- 98	&	7.490E-2 	&	2.745E-2$\pm$1.886E-2	&	4.236E-2 	& 	&	7.490E-2 	& 	\\
 44-Ru- 99	&	4.830E-2 	&	2.667E-2$\pm$1.738E-2	&	6.623E-2 	&	5.454E-2$\pm$4.360E-3	&	4.830E-2 	& 	\\
 44-Ru-100	&	5.196E-2 	&	2.938E-2$\pm$7.769E-3	&	3.027E-2 	&	4.379E-2$\pm$2.720E-3	&	5.196E-2 	& 	\\
 44-Ru-101	&	4.129E-2$\pm$4.990E-3	&	4.098E-2$\pm$1.319E-2	&	5.017E-2 	&	4.912E-2$\pm$2.312E-3	&	4.129E-2$\pm$4.990E-3	& 	\\
 44-Ru-102	&	3.567E-2$\pm$6.517E-3	&	3.567E-2$\pm$6.517E-3	&	2.685E-2 	&	3.567E-2 	&	3.567E-2$\pm$6.517E-3	& 	\\
 44-Ru-103	&	1.592E-2$\pm$4.989E-3	&	1.592E-2$\pm$4.989E-3	&	2.293E-2 	&	1.592E-2$\pm$1.252E-4	&	1.592E-2$\pm$4.989E-3	& 	\\
 44-Ru-104	&	2.513E-2$\pm$3.365E-3	&	2.513E-2$\pm$3.365E-3	&	1.926E-2 	&	2.513E-2$\pm$2.611E-3	&	2.513E-2$\pm$3.365E-3	& 	\\
 44-Ru-105	&	8.632E-3 	&	8.632E-3 	&	1.904E-2 	&	8.632E-3$\pm$1.421E-3	&	8.632E-3 	& 	\\
 44-Ru-106	&	1.178E-2$\pm$3.457E-3	&	1.535E-2$\pm$1.758E-2	&	1.152E-2 	& 	&	1.178E-2$\pm$3.457E-3	& 	\\
 45-Rh- 99	& 	&	1.900E-2$\pm$1.346E-2	&	3.188E-2 	& 	& 	& 	\\
 45-Rh- 99M	& 	& 	&	5.893E-2 	& 	& 	& 	\\
 45-Rh-100	& 	& 	&	1.684E-2 	& 	& 	& 	\\
 45-Rh-101	& 	&	3.142E-2$\pm$2.590E-2	&	2.820E-2 	& 	& 	& 	\\
 45-Rh-101M	& 	& 	&	4.839E-2 	& 	& 	& 	\\
 45-Rh-102	& 	&	2.286E-2$\pm$1.695E-2	&	2.307E-2 	& 	& 	& 	\\
 45-Rh-102M	& 	& 	&	3.694E-2 	& 	& 	& 	\\
 45-Rh-103	&	5.022E-2 	&	5.735E-2$\pm$3.393E-2	&	5.167E-2 	&	6.006E-2$\pm$1.525E-4	&	5.020E-2$\pm$6.067E-3	& 	\\
 45-Rh-104	&	1.803E-2 	&	3.057E-2$\pm$1.533E-2	&	2.477E-2 	& 	& 	& 	\\
 45-Rh-105	&	5.299E-2 	&	5.175E-2$\pm$4.877E-2	&	1.833E-2 	&	6.205E-2$\pm$2.893E-3	&	6.205E-2 	& 	\\
 46-Pd-100	& 	& 	&	2.597E-2 	& 	& 	& 	\\
 46-Pd-101	& 	& 	&	3.805E-2 	& 	& 	& 	\\
 46-Pd-102	&	1.010E-1 	&	6.237E-2$\pm$1.173E-2	&	5.418E-2 	& 	&	1.216E-1 	& 	\\
 46-Pd-103	&	3.449E-2 	&	3.291E-2$\pm$1.877E-2	&	3.313E-2 	& 	& 	& 	\\
 46-Pd-104	&	4.872E-2 	&	4.872E-2 	&	6.412E-2 	& 	&	4.872E-2 	& 	\\
 46-Pd-105	&	6.368E-2$\pm$1.039E-2	&	6.368E-2$\pm$1.039E-2	&	6.765E-2 	&	7.313E-2$\pm$1.483E-2	&	6.368E-2$\pm$1.039E-2	& 	\\
 46-Pd-106	&	4.936E-2$\pm$1.484E-2	&	4.936E-2$\pm$1.484E-2	&	5.682E-2 	& 	&	4.936E-2$\pm$1.484E-2	& 	\\
 46-Pd-107	&	7.998E-2$\pm$1.569E-2	&	7.998E-2$\pm$1.569E-2	&	5.109E-2 	& 	&	7.998E-2$\pm$1.569E-2	& 	\\
 46-Pd-108	&	3.069E-2$\pm$9.085E-3	&	3.069E-2$\pm$9.085E-3	&	5.640E-2 	&	2.168E-2$\pm$1.391E-3	&	3.069E-2$\pm$9.085E-3	& 	\\
 46-Pd-109	&	2.677E-2 	& 	&	1.381E-2 	& 	& 	& 	\\
 46-Pd-110	&	1.610E-2 	&	1.854E-2$\pm$5.266E-3	&	2.890E-2 	& 	&	1.610E-2 	& 	\\
 46-Pd-112	& 	& 	&	2.353E-3 	& 	& 	& 	\\
47-Ag-0	& 	& 	& 	&	7.841E-2 	& 	& 	\\
 47-Ag-105	& 	& 	&	4.489E-2 	& 	& 	& 	\\
 47-Ag-106M	& 	&	1.899E-1$\pm$1.072E-1	&	8.802E-2 	& 	& 	& 	\\
 47-Ag-107	&	8.443E-2 	&	4.302E-2$\pm$2.175E-2	&	7.975E-2 	&	8.443E-2 	&	8.443E-2 	& 	\\
47-Ag-108	&	3.406E-2 	&	4.454E-2$\pm$1.913E-2	& 	& 	& 	& 	\\
 47-Ag-108M	& 	& 	&	7.939E-2 	& 	& 	& 	\\
 47-Ag-109	&	5.774E-2$\pm$1.343E-2	&	9.845E-2 	&	5.905E-2 	&	7.193E-2 	&	5.803E-2$\pm$1.348E-2	& 	\\
47-Ag- 110	& 	&	1.735E-2$\pm$1.294E-2	& 	& 	& 	& 	\\
 47-Ag-110M	&	4.008E-1 	&	1.074E-1 	&	1.074E-1 	& 	&	4.008E-1 	& 	\\
 47-Ag-111	&	1.279E-2 	&	4.451E-2$\pm$3.711E-2	&	3.950E-2 	& 	&	1.279E-2 	& 	\\
 47-Ag-112	&	4.165E-2 	& 	& 	& 	& 	& 	\\
 47-Ag-113	&	5.502E-2 	& 	& 	& 	& 	& 	\\
 47-Ag-114	&	2.417E-2 	& 	& 	& 	& 	& 	\\
 47-Ag-115	&	1.614E-2 	& 	& 	& 	& 	& 	\\
 47-Ag-116	&	1.803E-2 	& 	& 	& 	& 	& 	\\
 47-Ag-117	&	2.766E-2 	& 	& 	& 	& 	& 	\\
 47-Ag-118M	&	1.115E-2 	& 	& 	& 	& 	& 	\\
48-Cd-0	& 	& 	& 	&	4.251E-2 	& 	& 	\\
 48-Cd-106	&	1.086E-1 	&	1.589E-1 	&	1.299E-1 	& 	&	1.086E-1 	& 	\\
48-Cd- 107	&	5.528E-2 	& 	& 	& 	& 	& 	\\
 48-Cd-108	&	1.165E-1 	&	1.165E-1 	&	1.020E-1 	& 	&	1.165E-1$\pm$4.998E-2	& 	\\
 48-Cd-109	&	7.398E-2$\pm$5.293E-2	&	7.398E-2$\pm$5.293E-2	&	6.128E-2 	& 	& 	& 	\\
 48-Cd-110	&	6.536E-2 	&	6.536E-2 	&	4.809E-2 	& 	&	6.536E-2$\pm$3.469E-2	& 	\\
 48-Cd-111	&	7.945E-2 	&	6.725E-2 	&	3.521E-2 	& 	&	6.892E-2$\pm$3.534E-2	& 	\\
 48-Cd-112	&	6.786E-2 	&	6.786E-2 	&	3.290E-2 	& 	&	6.786E-2$\pm$5.532E-2	& 	\\
 48-Cd-113	&	5.760E-2 	&	3.888E-2 	&	3.150E-2 	&	5.757E-2$\pm$3.648E-3	&	3.908E-2$\pm$3.167E-2	& 	\\
 48-Cd-113M	& 	& 	&	4.611E-2 	& 	& 	& 	\\
 48-Cd-114	&	2.681E-2 	&	2.681E-2 	&	2.234E-2 	& 	&	2.681E-2$\pm$2.195E-2	& 	\\
 48-Cd-115	& 	& 	&	1.821E-2 	& 	& 	& 	\\
 48-Cd-115M	&	2.538E-2 	&	2.538E-2 	&	5.235E-2 	& 	&	2.538E-2 	& 	\\
 48-Cd-116	&	1.331E-2 	&	1.331E-2 	&	1.108E-2 	& 	&	1.331E-2$\pm$4.691E-3	&	3.800E-2$\pm$1.400E-2	\\
 49-In-111	& 	& 	&	1.938E-1 	& 	& 	& 	\\
 49-In-113	&	1.108E-1 	&	1.104E-1 	&	1.380E-1 	&	1.950E-1 	&	1.588E-1 	& 	\\
 49-In-114	&	5.759E-2 	&	1.324E-1$\pm$6.578E-2	& 	& 	& 	& 	\\
 49-In-114M	& 	& 	&	1.125E-1 	& 	& 	& 	\\
 49-In-115	&	1.311E-1 	&	1.420E-1 	&	1.420E-1 	&	1.351E-1 	&	1.312E-1 	&	1.256E-1$\pm$2.800E-3*	\\
 50-Sn-  0	& 	& 	& 	&	2.162E-2 	& 	& 	\\
 50-Sn-112	&	1.113E-1 	&	1.298E-1 	&	1.298E-1 	&	9.160E-2 	&	1.113E-1 	& 	\\
 50-Sn-113	&	9.461E-2 	&	9.461E-2 	&	9.335E-2 	& 	&	9.461E-2 	& 	\\
 50-Sn-114	&	9.054E-2 	&	7.590E-2 	&	7.590E-2 	&	5.841E-2 	&	9.054E-2 	& 	\\
 50-Sn-115	&	6.625E-2 	&	6.303E-2 	&	6.303E-2 	&	4.802E-2 	&	6.633E-2 	& 	\\
 50-Sn-116	&	5.452E-2 	&	5.422E-2 	&	5.422E-2 	&	3.991E-2 	&	5.452E-2 	& 	\\
 50-Sn-117	&	4.678E-2 	&	4.019E-2 	&	4.019E-2 	&	2.845E-2 	&	4.678E-2 	& 	\\
 50-Sn-117M	& 	& 	&	8.174E-2 	& 	& 	& 	\\
 50-Sn-118	&	2.988E-2 	&	3.909E-2 	&	3.909E-2 	&	2.432E-2 	&	2.988E-2 	& 	\\
 50-Sn-119	&	2.345E-2 	&	2.349E-2 	&	2.349E-2 	&	9.302E-3 	&	2.835E-2 	& 	\\
 50-Sn-119M	& 	& 	&	5.177E-2 	& 	& 	& 	\\
 50-Sn-120	&	3.673E-3 	&	1.623E-2 	&	1.623E-2 	&	1.427E-2 	&	1.646E-2 	& 	\\
 50-Sn-121	& 	&	3.721E-2$\pm$3.691E-2	&	1.884E-2 	& 	& 	& 	\\
 50-Sn-121M	&	4.328E-2 	& 	&	3.905E-2 	& 	& 	& 	\\
 50-Sn-122	&	9.191E-3 	&	9.811E-3$\pm$1.313E-3	&	1.192E-2 	&	8.323E-3 	&	9.189E-3 	& 	\\
 50-Sn-123	&	4.745E-2 	&	3.256E-2$\pm$1.500E-2	&	1.114E-2 	& 	&	4.745E-2 	& 	\\
 50-Sn-124	&	5.648E-3 	&	4.718E-3$\pm$1.617E-3	&	5.432E-3 	&	4.672E-3 	&	5.616E-3 	& 	\\
 50-Sn-125	&	1.444E-2 	&	7.899E-3$\pm$4.126E-3	&	6.157E-3 	& 	&	1.444E-2 	& 	\\
 50-Sn-126	&	3.845E-3 	&	7.360E-3$\pm$5.814E-3	&	3.191E-3 	&	8.701E-3 	&	3.845E-3 	& 	\\
 50-Sn-128	& 	& 	& 	&	1.888E-3 	& 	& 	\\
 51-Sb-119	& 	& 	&	9.924E-2 	& 	& 	& 	\\
 51-Sb-120M	& 	& 	&	2.021E-1 	& 	& 	& 	\\
 51-Sb-121	&	7.938E-2 	&	7.019E-2 	&	8.257E-2 	&	7.939E-2$\pm$8.651E-3	&	7.938E-2 	& 	\\
 51-Sb-122	&	2.346E-2 	&	1.425E-2$\pm$8.525E-3	&	3.200E-2 	& 	& 	& 	\\
 51-Sb-123	&	5.516E-2 	&	5.335E-2 	&	5.910E-2 	&	5.517E-2 	&	5.516E-2 	& 	\\
 51-Sb-124	&	5.095E-2 	&	1.780E-2$\pm$1.735E-2	&	2.002E-2 	&	1.797E-2 	&	5.095E-2 	& 	\\
 51-Sb-125	&	1.062E-1 	&	3.059E-2$\pm$1.815E-2	&	3.567E-2 	&	4.283E-2$\pm$3.644E-3	&	1.062E-1 	& 	\\
 51-Sb-126	&	2.564E-2 	&	3.940E-2$\pm$2.186E-2	&	5.478E-2 	& 	&	2.564E-2 	& 	\\
 51-Sb-127	& 	&	1.138E-2$\pm$6.624E-3	&	2.031E-2 	&	3.281E-3 	& 	& 	\\
 52-Te-118	& 	& 	&	1.092E-1 	& 	& 	& 	\\
 52-Te-119	& 	& 	&	1.278E-1 	& 	& 	& 	\\
 52-Te-119M	& 	& 	&	2.837E-1 	& 	& 	& 	\\
 52-Te-120	&	9.704E-2 	&	1.326E-1$\pm$5.150E-2	&	1.973E-1 	& 	&	9.704E-2 	& 	\\
 52-Te-121	&	7.860E-2 	&	1.043E-1$\pm$1.018E-1	&	7.823E-2 	& 	& 	& 	\\
 52-Te-121M	&	1.597E-1 	& 	&	2.683E-1 	& 	& 	& 	\\
 52-Te-122	&	1.007E-1 	&	8.343E-2$\pm$2.294E-2	&	9.861E-2 	& 	&	1.006E-1 	& 	\\
 52-Te-123	&	8.719E-2 	&	1.479E-1$\pm$6.610E-2	&	6.542E-2 	& 	&	8.719E-2 	& 	\\
 52-Te-123M	& 	& 	&	9.905E-2 	& 	& 	& 	\\
 52-Te-124	&	4.753E-2 	&	3.662E-2$\pm$9.276E-3	&	4.453E-2 	& 	&	4.751E-2 	& 	\\
 52-Te-125	&	3.970E-2 	&	2.868E-2$\pm$7.362E-3	&	2.935E-2 	& 	&	3.970E-2 	& 	\\
 52-Te-125M	& 	& 	&	5.185E-2 	& 	& 	& 	\\
 52-Te-126	&	2.935E-2 	&	1.357E-2$\pm$3.679E-3	&	2.055E-2 	& 	&	2.935E-2 	& 	\\
 52-Te-127	& 	& 	&	1.056E-2 	& 	& 	& 	\\
 52-Te-127M	&	1.098E-1 	&	5.245E-2$\pm$2.076E-2	&	4.450E-2 	& 	&	1.098E-1 	& 	\\
 52-Te-128	&	1.294E-2 	&	1.414E-2$\pm$4.364E-3	&	9.216E-3 	& 	&	1.294E-2 	& 	\\
 52-Te-129	& 	& 	&	3.152E-3 	& 	& 	& 	\\
 52-Te-129M	&	1.353E-1 	&	1.243E-2$\pm$5.114E-3	&	1.682E-2 	& 	&	1.353E-1 	& 	\\
 52-Te-130	&	3.595E-3 	&	3.723E-3$\pm$1.088E-3	&	3.479E-3 	&	3.595E-3 	&	3.595E-3 	& 	\\
52-Te-131	&	1.224E-3 	& 	& 	& 	& 	& 	\\
 52-Te-131M	&	3.239E-3 	&	3.095E-3$\pm$1.702E-3	&	7.180E-3 	& 	& 	& 	\\
 52-Te-132	&	1.363E-3 	&	9.067E-4$\pm$8.993E-4	&	2.379E-3 	& 	&	2.900E-3 	& 	\\
 53-I -123	& 	& 	&	1.358E-1 	& 	& 	& 	\\
 53-I -124	& 	& 	&	1.164E-1 	& 	& 	& 	\\
 53-I -125	& 	& 	&	6.491E-2 	& 	& 	& 	\\
 53-I -126	& 	&	4.897E-2$\pm$3.765E-2	&	5.394E-2 	& 	& 	& 	\\
 53-I -127	&	5.263E-2$\pm$9.460E-3	&	5.401E-2 	&	5.158E-2 	&	5.332E-2$\pm$6.633E-3	&	5.281E-2$\pm$9.484E-3	& 	\\
 53-I -128	&	1.519E-2 	&	1.578E-2$\pm$1.875E-2	&	2.355E-2 	& 	& 	& 	\\
 53-I -129	&	4.781E-2$\pm$1.495E-2	&	3.313E-2 	&	4.647E-2 	&	6.555E-2$\pm$3.661E-3	&	4.781E-2$\pm$1.495E-2	& 	\\
 53-I -130	&	1.611E-2 	&	1.611E-2 	&	1.596E-2 	&	1.816E-2 	&	1.611E-2 	& 	\\
 53-I -131	&	2.272E-2 	&	2.272E-2 	&	1.062E-2 	&	1.588E-2 	&	2.272E-2 	& 	\\
 53-I -132	&	2.135E-3 	& 	& 	& 	& 	& 	\\
 53-I -132M	&	4.866E-3 	& 	& 	& 	& 	& 	\\
 53-I -133	&	2.847E-3 	& 	&	5.390E-3 	& 	& 	& 	\\
53-I -134	&	2.375E-4 	& 	& 	& 	& 	& 	\\
 53-I -135	&	7.429E-4 	&	7.429E-4 	&	2.180E-4 	&	7.429E-4$\pm$6.825E-5	&	7.429E-4 	& 	\\
 54-Xe-122	& 	& 	&	2.110E-1 	& 	& 	& 	\\
54-Xe-123	&	1.959E-1 	&	1.959E-1 	& 	&	1.861E-1 	&	1.959E-1 	& 	\\
 54-Xe-124	&	1.305E-1 	&	1.653E-1$\pm$8.447E-2	&	2.652E-1 	&	3.936E-1$\pm$2.599E-2	&	2.330E-1 	& 	\\
 54-Xe-125	&	1.129E-1 	& 	&	1.088E-1 	& 	& 	& 	\\
 54-Xe-126	&	3.256E-1 	&	7.656E-2$\pm$2.410E-2	&	1.353E-1 	& 	&	3.256E-1 	& 	\\
 54-Xe-127	&	6.659E-2 	&	6.743E-2$\pm$6.574E-2	&	5.838E-2 	& 	& 	& 	\\
 54-Xe-128	&	9.344E-2 	&	5.048E-2 	&	5.048E-2 	& 	&	9.344E-2 	& 	\\
 54-Xe-129	&	2.843E-2 	&	2.805E-2 	&	2.805E-2 	&	2.766E-2 	&	2.843E-2 	& 	\\
 54-Xe-129M	& 	& 	&	5.930E-2 	& 	& 	& 	\\
 54-Xe-130	&	3.391E-2 	&	3.391E-2 	&	2.187E-2 	& 	&	3.391E-2 	& 	\\
 54-Xe-131	&	1.937E-2$\pm$3.491E-3	&	2.017E-2$\pm$1.027E-2	&	1.840E-2 	&	1.672E-2 	&	1.937E-2$\pm$3.491E-3	& 	\\
 54-Xe-131M	& 	& 	&	3.305E-2 	& 	& 	& 	\\
 54-Xe-132	&	9.679E-3$\pm$2.926E-3	&	9.679E-3$\pm$2.926E-3	&	1.022E-2 	&	1.001E-2$\pm$9.336E-4	&	9.679E-3$\pm$2.926E-3	& 	\\
 54-Xe-133	&	1.004E-2 	&	7.749E-3 	&	7.749E-3 	&	7.167E-3 	&	1.004E-2 	& 	\\
 54-Xe-133M	& 	& 	&	1.302E-2 	& 	& 	& 	\\
 54-Xe-134	&	7.755E-3$\pm$2.597E-3	&	7.755E-3$\pm$2.597E-3	&	4.661E-3 	&	7.755E-3$\pm$4.990E-4	&	7.755E-3$\pm$2.597E-3	& 	\\
 54-Xe-135	&	8.242E-3 	&	8.457E-4 	&	2.864E-3 	&	8.336E-3$\pm$4.302E-4	&	8.242E-3 	& 	\\
54-Xe-135M	& 	&	4.925E-3$\pm$1.651E-3	& 	& 	& 	& 	\\
 54-Xe-136	&	6.329E-4 	&	6.329E-4 	&	5.372E-4 	&	6.328E-4 	&	6.329E-4 	& 	\\
 55-Cs-129	& 	& 	&	8.512E-2 	& 	& 	& 	\\
 55-Cs-131	& 	& 	&	4.248E-2 	& 	& 	& 	\\
 55-Cs-132	& 	& 	&	1.207E-1 	& 	& 	& 	\\
 55-Cs-133	&	3.853E-2$\pm$7.765E-3	&	3.843E-2$\pm$7.752E-3	&	3.540E-2 	&	4.048E-2$\pm$1.584E-3	&	3.843E-2$\pm$7.752E-3	& 	\\
 55-Cs-134	&	1.334E-2 	&	1.514E-2$\pm$1.455E-2	&	1.313E-2 	&	3.804E-2 	&	3.764E-2 	& 	\\
 55-Cs-135	&	2.087E-2$\pm$5.279E-3	&	1.919E-2 	&	1.919E-2 	&	3.231E-2$\pm$3.189E-3	&	2.087E-2$\pm$5.279E-3	& 	\\
 55-Cs-136	&	1.189E-2 	&	8.004E-3$\pm$7.050E-3	&	8.156E-3 	& 	&	1.189E-2 	& 	\\
 55-Cs-137	&	4.518E-3 	&	2.328E-3$\pm$1.332E-3	&	1.664E-3 	&	4.400E-2$\pm$1.396E-5	&	4.518E-3 	& 	\\
 56-Ba-128	& 	& 	&	1.537E-1 	& 	& 	& 	\\
 56-Ba-129	& 	& 	&	1.304E-1 	& 	& 	& 	\\
 56-Ba-130	&	6.104E-1 	&	6.103E-1 	&	1.633E-1 	&	2.983E-1$\pm$7.333E-2	&	6.103E-1 	& 	\\
 56-Ba-131	&	5.237E-2 	&	9.701E-2$\pm$5.850E-2	&	8.331E-2 	& 	& 	& 	\\
 56-Ba-132	&	2.991E-1 	&	2.991E-1 	&	9.189E-2 	&	2.454E-1 	&	2.991E-1 	& 	\\
 56-Ba-133	&	6.779E-2 	&	2.928E-2$\pm$2.489E-2	&	4.098E-2 	& 	&	6.779E-2 	& 	\\
 56-Ba-133M	& 	& 	&	1.418E-1 	& 	& 	& 	\\
 56-Ba-134	&	1.442E-1 	&	1.462E-1 	&	4.351E-2 	&	1.012E-1$\pm$1.609E-2	&	1.462E-1 	& 	\\
 56-Ba-135	&	7.883E-2 	&	7.883E-2 	&	3.636E-2 	&	5.152E-2$\pm$8.244E-3	&	7.883E-2 	& 	\\
 56-Ba-135M	& 	& 	&	8.279E-2 	& 	& 	& 	\\
 56-Ba-136	&	3.540E-2 	&	3.539E-2 	&	1.961E-2 	&	2.000E-2$\pm$1.737E-3	&	3.540E-2 	& 	\\
 56-Ba-137	&	1.298E-2 	&	1.292E-2 	&	1.051E-2 	&	8.296E-3$\pm$2.097E-3	&	1.292E-2 	& 	\\
 56-Ba-138	&	2.686E-3 	&	3.022E-3 	&	2.764E-3 	&	2.697E-3$\pm$4.109E-4	&	2.686E-3 	&	1.300E-3$\pm$2.600E-4	\\
 56-Ba-139	&	7.969E-3 	&	4.619E-3$\pm$2.739E-3	&	1.716E-3 	& 	& 	& 	\\
 56-Ba-140	&	6.585E-3 	&	2.838E-3$\pm$1.112E-3	&	6.602E-4 	& 	&	6.585E-3 	& 	\\
 57-La-135	& 	& 	&	7.712E-2 	& 	& 	& 	\\
 57-La-137	& 	&	7.354E-2$\pm$3.530E-2	&	5.280E-2 	& 	& 	& 	\\
 57-La-138	&	2.270E-2 	&	3.056E-2$\pm$2.378E-2	&	2.757E-2 	& 	& 	& 	\\
 57-La-139	&	6.556E-3$\pm$3.354E-3	&	6.326E-3$\pm$1.407E-3	&	5.848E-3 	&	4.967E-3$\pm$3.393E-4	&	6.326E-3 	& 	\\
 57-La-140	&	2.251E-3 	&	3.845E-3$\pm$2.286E-3	&	1.767E-3 	& 	&	2.251E-3 	& 	\\
 57-La-141	& 	& 	&	6.096E-3 	& 	& 	& 	\\
 58-Ce-134	& 	& 	&	1.902E-1 	& 	& 	& 	\\
 58-Ce-135	& 	& 	&	2.154E-1 	& 	& 	& 	\\
 58-Ce-136	&	1.328E-1 	&	8.821E-2$\pm$5.277E-2	&	1.742E-1 	&	1.328E-1 	&	1.328E-1 	& 	\\
58-Ce-137	&	9.612E-2 	&	1.215E-1$\pm$7.895E-2	& 	& 	& 	& 	\\
 58-Ce-137M	&	2.128E-1 	& 	&	3.612E-1 	& 	& 	& 	\\
 58-Ce-138	&	8.351E-2 	&	7.028E-2$\pm$2.270E-2	&	9.328E-2 	&	1.816E-2 	&	8.351E-2 	& 	\\
 58-Ce-139	&	1.000E-1 	&	4.409E-2$\pm$2.732E-2	&	7.082E-2 	& 	&	1.000E-1 	& 	\\
 58-Ce-140	&	5.979E-3 	&	9.962E-3$\pm$4.712E-3	&	7.565E-3 	&	6.143E-3 	&	5.945E-3 	& 	\\
 58-Ce-141	&	6.174E-2$\pm$1.990E-2	&	6.174E-2$\pm$1.990E-2	&	2.544E-2 	&	6.312E-3$\pm$1.080E-2	&	6.174E-2$\pm$1.990E-2	& 	\\
 58-Ce-142	&	7.054E-3 	&	5.589E-3 	&	5.589E-3 	&	5.963E-3 	&	7.052E-3 	& 	\\
 58-Ce-143	&	4.870E-3 	&	6.770E-3$\pm$4.142E-3	&	5.119E-3 	& 	&	4.870E-3 	& 	\\
 58-Ce-144	&	5.622E-3 	&	4.377E-3 	&	4.377E-3 	&	6.038E-3$\pm$1.027E-3	&	5.622E-3 	& 	\\
 59-Pr-141	&	1.596E-2$\pm$4.088E-3	&	1.596E-2$\pm$4.088E-3	&	1.261E-2 	&	1.438E-2$\pm$5.366E-4	&	1.596E-2 	& 	\\
 59-Pr-142	&	6.636E-3 	&	1.336E-2$\pm$1.717E-2	&	1.149E-2 	& 	&	6.636E-3 	& 	\\
 59-Pr-143	&	1.107E-2 	&	1.107E-2 	&	2.307E-2 	& 	&	1.107E-2 	& 	\\
 60-Nd-140	& 	& 	&	2.050E-1 	& 	& 	& 	\\
 60-Nd-141	& 	& 	&	2.033E-1 	& 	& 	& 	\\
 60-Nd-142	&	2.347E-2 	&	2.774E-2$\pm$6.638E-3	&	2.819E-2 	&	3.036E-2 	&	2.347E-2 	& 	\\
 60-Nd-143	&	4.067E-2$\pm$1.049E-2	&	5.032E-2$\pm$1.500E-2	&	5.147E-2 	&	4.392E-2$\pm$6.640E-4	&	4.067E-2$\pm$1.049E-2	& 	\\
 60-Nd-144	&	1.806E-2 	&	1.806E-2 	&	2.698E-2 	&	2.133E-2 	&	1.806E-2 	& 	\\
 60-Nd-145	&	3.363E-2$\pm$6.560E-3	&	3.377E-2$\pm$6.141E-3	&	4.001E-2 	&	3.771E-2$\pm$1.302E-3	&	3.363E-2$\pm$6.560E-3	& 	\\
 60-Nd-146	&	1.820E-2$\pm$4.848E-3	&	1.820E-2$\pm$4.848E-3	&	1.843E-2 	&	3.568E-2$\pm$2.209E-3	&	1.820E-2$\pm$4.848E-3	& 	\\
 60-Nd-147	&	4.527E-2 	&	4.527E-2 	&	9.357E-2 	&	3.888E-2 	&	4.527E-2 	& 	\\
 60-Nd-148	&	1.875E-2$\pm$5.548E-3	&	2.139E-2 	&	2.139E-2 	&	1.776E-2$\pm$2.223E-3	&	1.875E-2$\pm$5.550E-3	& 	\\
 60-Nd-149	&	1.553E-2 	& 	&	1.005E-2 	& 	& 	& 	\\
 60-Nd-150	&	1.457E-2 	&	1.631E-2$\pm$6.470E-3	&	1.396E-2 	&	1.432E-2 	&	1.442E-2 	& 	\\
 61-Pm-143	&	9.973E-2$\pm$6.716E-2	& 	&	6.636E-2 	& 	& 	& 	\\
 61-Pm-144	&	9.006E-2$\pm$5.937E-2	& 	&	5.904E-2 	& 	& 	& 	\\
 61-Pm-145	&	7.967E-2$\pm$6.721E-2	& 	&	4.328E-2 	& 	& 	& 	\\
 61-Pm-146	&	3.425E-2 	& 	&	3.726E-2 	& 	& 	& 	\\
 61-Pm-147	&	4.546E-2 	&	1.065E-1 	&	4.546E-2 	&	8.203E-2$\pm$1.066E-2	&	1.065E-1$\pm$1.989E-2	& 	\\
 61-Pm-148	&	1.032E-1 	&	1.032E-1 	&	4.344E-2 	&	1.567E-1$\pm$2.788E-2	&	1.032E-1 	& 	\\
 61-Pm-148M	&	2.114E-1 	&	2.085E-1$\pm$2.345E-1	&	4.940E-2 	&	2.114E-1 	&	2.114E-1 	& 	\\
 61-Pm-149	&	6.001E-2 	&	2.416E-2 	&	2.416E-2 	&	4.280E-2$\pm$6.828E-3	&	1.415E-1 	& 	\\
 61-Pm-150	&	4.533E-2 	& 	&	7.398E-2 	& 	& 	& 	\\
 61-Pm-151	&	2.718E-2 	&	2.718E-2 	&	2.791E-2 	& 	&	7.380E-2 	& 	\\
 62-Sm-144	&	5.643E-2 	&	5.643E-2 	&	7.156E-2 	&	4.845E-2 	&	5.643E-2 	& 	\\
 62-Sm-145	&	2.391E-1$\pm$1.033E-1	&	2.391E-1$\pm$1.033E-1	&	1.635E-1 	& 	& 	& 	\\
 62-Sm-146	&	1.331E-1 	&	9.143E-2$\pm$8.612E-2	&	5.394E-2 	& 	& 	& 	\\
 62-Sm-147	&	7.802E-2 	&	9.593E-2$\pm$2.853E-2	&	1.024E-1 	&	1.056E-1 	&	7.802E-2 	& 	\\
 62-Sm-148	&	4.738E-2 	&	4.738E-2 	&	7.245E-2 	&	7.117E-2 	&	4.738E-2 	& 	\\
 62-Sm-149	&	1.294E-1$\pm$2.686E-2	&	1.294E-1$\pm$2.686E-2	&	1.565E-1 	&	1.423E-1 	&	1.294E-1$\pm$2.686E-2	& 	\\
 62-Sm-150	&	7.027E-2 	&	6.628E-2$\pm$2.846E-2	&	8.379E-2 	&	6.789E-2$\pm$6.471E-3	&	7.027E-2 	& 	\\
 62-Sm-151	&	6.994E-2$\pm$1.317E-2	&	5.069E-2$\pm$9.924E-3	&	8.372E-2 	&	7.749E-2$\pm$2.381E-3	&	6.994E-2$\pm$1.317E-2	& 	\\
 62-Sm-152	&	5.194E-2$\pm$1.116E-2	&	5.242E-2$\pm$1.493E-2	&	5.500E-2 	&	7.361E-2 	&	5.194E-2$\pm$1.116E-2	& 	\\
 62-Sm-153	&	2.108E-2 	&	1.592E-2 	&	2.102E-2 	& 	&	1.592E-2 	& 	\\
 62-Sm-154	&	2.474E-2 	&	2.474E-2 	&	3.040E-2 	&	2.820E-2 	&	2.474E-2 	& 	\\
 63-Eu-145	& 	& 	&	1.933E-1 	& 	& 	& 	\\
 63-Eu-146	& 	& 	&	1.501E-1 	& 	& 	& 	\\
 63-Eu-147	& 	& 	&	1.442E-1 	& 	& 	& 	\\
 63-Eu-148	& 	& 	&	3.184E-1 	& 	& 	& 	\\
 63-Eu-149	& 	& 	&	1.026E-1 	& 	& 	& 	\\
 63-Eu-150	& 	& 	&	2.085E-1 	& 	& 	& 	\\
 63-Eu-150M	& 	& 	&	1.118E-1 	& 	& 	& 	\\
 63-Eu-151	&	2.268E-1 	&	3.114E-1 	&	2.450E-1 	&	2.268E-1$\pm$3.241E-2	&	2.268E-1 	&	3.700E-1$\pm$2.500E-2	\\
 63-Eu-152	&	3.443E-1 	&	8.392E-2 	&	8.392E-2 	& 	&	3.443E-1 	& 	\\
 63-Eu-152M	& 	&	1.167E-2$\pm$9.099E-3	&	3.256E-2 	& 	& 	& 	\\
 63-Eu-153	&	1.677E-1$\pm$3.788E-2	&	1.706E-1 	&	1.705E-1 	&	1.628E-1$\pm$3.182E-2	&	1.677E-1$\pm$3.788E-2	&	2.260E-1$\pm$2.000E-2	\\
 63-Eu-154	&	1.885E-1 	&	1.885E-1 	&	5.870E-2 	&	1.885E-1 	&	1.885E-1 	& 	\\
 63-Eu-155	&	5.348E-2 	&	5.438E-2$\pm$1.252E-2	&	5.306E-2 	&	5.438E-2$\pm$7.626E-3	&	6.635E-2 	& 	\\
 63-Eu-156	&	4.459E-2 	&	2.068E-2 	&	2.068E-2 	& 	&	4.459E-2 	& 	\\
 63-Eu-157	&	1.398E-1 	&	1.398E-1 	&	3.142E-2 	& 	&	1.398E-1 	& 	\\
 64-Gd-146	& 	& 	&	2.632E-1 	& 	& 	& 	\\
 64-Gd-147	& 	& 	&	3.134E-1 	& 	& 	& 	\\
 64-Gd-148	& 	&	3.047E-1$\pm$1.470E-1	&	1.633E-1 	& 	& 	& 	\\
 64-Gd-149	& 	&	4.693E-1$\pm$2.857E-1	&	2.674E-1 	& 	& 	& 	\\
 64-Gd-150	& 	&	2.209E-1$\pm$1.828E-1	&	1.313E-1 	& 	& 	& 	\\
 64-Gd-151	& 	&	3.659E-1$\pm$1.936E-1	&	2.028E-1 	& 	& 	& 	\\
 64-Gd-152	&	2.449E-1$\pm$3.124E-2	&	2.449E-1$\pm$3.124E-2	&	4.664E-1 	&	2.015E-1 	&	2.449E-1$\pm$3.124E-2	& 	\\
 64-Gd-153	&	1.765E-1$\pm$1.031E-1	&	1.267E-1$\pm$1.128E-1	&	1.557E-1 	& 	&	1.765E-1$\pm$1.031E-1	& 	\\
 64-Gd-154	&	1.382E-1$\pm$1.728E-2	&	1.382E-1$\pm$1.728E-2	&	2.115E-1 	&	2.039E-1$\pm$2.206E-2	&	1.382E-1$\pm$1.728E-2	& 	\\
 64-Gd-155	&	1.242E-1$\pm$1.890E-2	&	2.503E-1 	&	1.468E-1 	&	1.440E-1$\pm$9.014E-4	&	1.242E-1$\pm$1.890E-2	& 	\\
 64-Gd-156	&	9.226E-2$\pm$9.203E-3	&	9.337E-2 	&	1.181E-1 	&	1.052E-1$\pm$7.733E-3	&	9.226E-2$\pm$9.203E-3	& 	\\
 64-Gd-157	&	6.696E-2$\pm$5.029E-3	&	1.599E-1 	&	7.332E-2 	&	7.137E-2$\pm$8.382E-3	&	6.696E-2$\pm$5.029E-3	& 	\\
 64-Gd-158	&	5.244E-2$\pm$5.894E-3	&	4.380E-2 	&	4.367E-2 	&	5.131E-2$\pm$5.366E-3	&	5.244E-2$\pm$5.894E-3	& 	\\
 64-Gd-159	&	2.663E-2 	& 	&	1.340E-2 	& 	& 	& 	\\
 64-Gd-160	&	1.718E-2$\pm$3.152E-3	&	8.070E-2 	&	1.978E-2 	&	1.920E-2$\pm$1.805E-3	&	1.714E-2$\pm$3.148E-3	& 	\\
 64-Gd-161	& 	&	4.264E-2$\pm$1.552E-2	& 	& 	& 	& 	\\
 65-Tb-151	& 	& 	&	2.391E-1 	& 	& 	& 	\\
 65-Tb-152	& 	& 	&	5.096E-1 	& 	& 	& 	\\
 65-Tb-153	& 	& 	&	1.905E-1 	& 	& 	& 	\\
 65-Tb-154	& 	& 	&	3.600E-1 	& 	& 	& 	\\
 65-Tb-154M	& 	& 	&	6.554E-1 	& 	& 	& 	\\
 65-Tb-155	& 	& 	&	1.731E-1 	& 	& 	& 	\\
 65-Tb-156	& 	& 	&	5.134E-1 	& 	& 	& 	\\
 65-Tb-156M	& 	& 	&	6.726E-1 	& 	& 	& 	\\
 65-Tb-156N	& 	& 	&	5.511E-1 	& 	& 	& 	\\
 65-Tb-157	& 	& 	&	1.239E-1 	& 	& 	& 	\\
 65-Tb-158	&	1.125E-1 	&	2.329E-1$\pm$1.288E-1	&	1.414E-1 	& 	& 	& 	\\
 65-Tb-159	&	1.211E-1 	&	1.145E-1 	&	1.145E-1 	& 	&	1.229E-1 	& 	\\
 65-Tb-160	&	4.236E-2 	&	9.791E-2$\pm$7.007E-2	&	4.942E-2 	& 	&	4.236E-2 	& 	\\
 65-Tb-161	&	7.116E-2 	& 	&	3.374E-2 	& 	& 	& 	\\
 66-Dy-154	&	5.935E-1 	& 	&	5.935E-1 	& 	& 	& 	\\
 66-Dy-155	&	1.942E-1 	& 	&	2.892E-1 	& 	& 	& 	\\
 66-Dy-156	&	3.046E-1 	&	3.122E-1$\pm$6.605E-2	&	4.094E-1 	& 	&	3.046E-1 	& 	\\
 66-Dy-157	&	1.487E-1 	& 	&	1.568E-1 	& 	& 	& 	\\
 66-Dy-158	&	1.799E-1 	&	2.169E-1$\pm$1.094E-1	&	1.550E-1 	& 	&	1.799E-1 	& 	\\
 66-Dy-159	&	3.583E-1 	&	2.367E-1$\pm$1.786E-1	&	3.583E-1 	& 	& 	& 	\\
 66-Dy-160	&	1.347E-1 	&	1.428E-1$\pm$4.472E-2	&	1.490E-1 	& 	&	1.347E-1 	& 	\\
 66-Dy-161	&	6.988E-2 	&	6.988E-2 	&	8.804E-2 	& 	&	6.988E-2 	& 	\\
 66-Dy-162	&	5.264E-2 	&	5.264E-2 	&	5.629E-2 	& 	&	5.264E-2 	& 	\\
 66-Dy-163	&	3.349E-2 	&	3.349E-2 	&	4.175E-2 	& 	&	3.349E-2 	& 	\\
 66-Dy-164	&	2.032E-2 	&	1.813E-2$\pm$6.170E-3	&	1.921E-2 	&	3.807E-2 	&	2.032E-2 	& 	\\
 66-Dy-165	& 	&	3.932E-2$\pm$4.846E-2	&	8.760E-3 	& 	& 	& 	\\
 66-Dy-166	& 	& 	&	6.263E-3 	& 	& 	& 	\\
 67-Ho-161	& 	& 	&	3.182E-1 	& 	& 	& 	\\
 67-Ho-162	& 	& 	&	4.230E-1 	& 	& 	& 	\\
 67-Ho-163	& 	&	3.466E-1$\pm$1.741E-1	&	1.923E-1 	& 	& 	& 	\\
 67-Ho-164	& 	& 	&	1.866E-1 	& 	& 	& 	\\
 67-Ho-164M	& 	& 	&	2.442E-1 	& 	& 	& 	\\
 67-Ho-165	&	7.565E-2 	&	7.565E-2 	&	7.256E-2 	&	7.565E-2 	&	7.565E-2 	& 	\\
 67-Ho-166	& 	& 	&	4.806E-2 	& 	& 	& 	\\
 67-Ho-166M	&	5.479E-2 	&	8.788E-1$\pm$4.674E-1	&	9.837E-2 	& 	&	5.479E-2 	& 	\\
 68-Er-160	& 	& 	&	3.260E-1 	& 	& 	& 	\\
 68-Er-161	& 	& 	&	3.132E-1 	& 	& 	& 	\\
 68-Er-162	&	1.412E-1 	&	1.412E-1 	&	5.706E-1 	& 	&	1.412E-1 	& 	\\
 68-Er-163	&	1.707E-1 	& 	& 	& 	& 	& 	\\
 68-Er-164	&	2.751E-1 	&	2.751E-1 	&	3.462E-1 	& 	&	2.751E-1 	& 	\\
 68-Er-165	&	1.031E-1 	& 	&	7.328E-2 	& 	& 	& 	\\
 68-Er-166	&	7.167E-2$\pm$9.179E-3	&	7.764E-2$\pm$3.228E-2	&	1.142E-1 	& 	&	7.172E-2$\pm$9.174E-3	& 	\\
 68-Er-167	&	4.288E-2$\pm$5.985E-3	&	4.370E-2$\pm$1.196E-2	&	7.573E-2 	& 	&	4.288E-2$\pm$5.985E-3	& 	\\
 68-Er-168	&	2.364E-2$\pm$3.322E-3	&	3.429E-2$\pm$2.071E-2	&	5.280E-2 	& 	&	2.363E-2$\pm$3.322E-3	& 	\\
 68-Er-169	&	2.484E-2 	&	2.983E-2$\pm$2.449E-2	&	1.120E-2 	& 	& 	& 	\\
 68-Er-170	&	1.626E-2$\pm$5.321E-3	&	1.134E-2$\pm$4.493E-3	&	2.626E-2 	& 	&	1.632E-2$\pm$5.332E-3	& 	\\
 68-Er-171	& 	&	2.894E-2$\pm$1.862E-2	&	6.627E-3 	& 	& 	& 	\\
 68-Er-172	& 	&	3.409E-2$\pm$3.080E-2	&	4.370E-3 	& 	& 	& 	\\
 69-Tm-165	& 	& 	&	1.527E-1 	& 	& 	& 	\\
 69-Tm-166	& 	& 	&	4.282E-1 	& 	& 	& 	\\
 69-Tm-167	& 	& 	&	8.324E-2 	& 	& 	& 	\\
 69-Tm-168	&	1.334E-1 	& 	&	1.162E-1 	& 	&	1.334E-1 	& 	\\
 69-Tm-169	&	7.058E-2 	&	4.545E-2$\pm$2.416E-2	&	1.069E-1 	& 	&	7.058E-2 	& 	\\
 69-Tm-170	&	1.177E-1 	&	5.577E-2$\pm$3.051E-2	&	2.425E-2 	& 	&	1.177E-1 	& 	\\
 69-Tm-171	&	6.805E-2 	&	1.158E-1$\pm$6.737E-2	&	3.894E-2 	& 	& 	& 	\\
 69-Tm-172	& 	& 	&	2.348E-2 	& 	& 	& 	\\
 70-Yb-166	& 	& 	&	2.203E-1 	& 	& 	& 	\\
 70-Yb-168	&	4.246E-1 	&	2.379E-1$\pm$8.289E-2	&	4.245E-1 	& 	&	4.245E-1 	& 	\\
 70-Yb-169	&	1.085E-1 	&	1.196E-1$\pm$5.822E-2	&	7.602E-2 	& 	& 	& 	\\
 70-Yb-170	&	1.758E-1 	&	1.218E-1$\pm$2.777E-2	&	1.758E-1 	& 	&	1.758E-1 	& 	\\
 70-Yb-171	&	1.128E-1 	&	6.651E-2$\pm$3.193E-2	&	1.128E-1 	& 	&	1.128E-1 	& 	\\
 70-Yb-172	&	5.523E-2 	&	3.418E-2$\pm$8.242E-3	&	5.523E-2 	& 	&	5.523E-2 	& 	\\
 70-Yb-173	&	4.945E-2 	&	2.547E-2$\pm$1.002E-2	&	4.945E-2 	& 	&	4.945E-2 	& 	\\
 70-Yb-174	&	3.073E-2 	&	1.702E-2$\pm$5.018E-3	&	3.073E-2 	& 	&	3.073E-2 	& 	\\
 70-Yb-175	&	3.089E-2 	&	4.250E-2$\pm$2.334E-2	&	1.267E-2 	& 	& 	& 	\\
 70-Yb-176	&	2.233E-2 	&	7.273E-3$\pm$1.811E-3	&	2.232E-2 	& 	&	2.232E-2 	& 	\\
 71-Lu-169	& 	& 	&	3.387E-1 	& 	& 	& 	\\
 71-Lu-170	& 	& 	&	2.901E-1 	& 	& 	& 	\\
 71-Lu-171	& 	& 	&	2.215E-1 	& 	& 	& 	\\
 71-Lu-172	& 	& 	&	1.921E-1 	& 	& 	& 	\\
 71-Lu-173	& 	&	3.073E-1$\pm$1.804E-1	&	3.557E-2 	& 	& 	& 	\\
 71-Lu-174	& 	&	1.224E-1$\pm$7.697E-2	&	9.064E-2 	& 	& 	& 	\\
 71-Lu-174M	& 	& 	&	1.244E-1 	& 	& 	& 	\\
 71-Lu-175	&	1.290E-1 	&	4.026E-2$\pm$5.011E-3	&	9.398E-2 	& 	&	1.295E-1 	& 	\\
 71-Lu-176	&	1.284E-1 	&	7.039E-2$\pm$4.773E-2	&	1.206E-1 	& 	&	1.279E-1 	& 	\\
 71-Lu-177	& 	&	1.604E-1$\pm$1.196E-1	&	6.192E-2 	& 	& 	& 	\\
 71-Lu-177M	& 	& 	&	1.580E-1 	& 	& 	& 	\\
 72-Hf-170	& 	& 	&	3.458E-1 	& 	& 	& 	\\
 72-Hf-171	& 	& 	&	4.040E-1 	& 	& 	& 	\\
 72-Hf-172	& 	& 	&	2.104E-1 	& 	& 	& 	\\
 72-Hf-173	& 	& 	&	1.432E-1 	& 	& 	& 	\\
 72-Hf-174	&	2.629E-1 	&	2.516E-1$\pm$5.185E-2	&	2.629E-1 	&	1.171E-1 	&	2.629E-1 	& 	\\
 72-Hf-175	&	1.139E-1 	&	1.753E-1$\pm$1.213E-1	&	9.441E-2 	& 	& 	& 	\\
 72-Hf-176	&	1.146E-1 	&	1.040E-1$\pm$1.243E-2	&	1.146E-1 	&	8.663E-2 	&	1.146E-1 	& 	\\
 72-Hf-177	&	1.020E-1 	&	9.612E-2$\pm$9.329E-3	&	1.158E-1 	&	1.023E-1 	&	1.158E-1 	& 	\\
 72-Hf-178	&	5.998E-2 	&	7.173E-2$\pm$1.107E-2	&	5.700E-2 	&	5.406E-2 	&	5.700E-2 	& 	\\
 72-Hf-178M	& 	& 	&	4.610E-1 	& 	& 	& 	\\
 72-Hf-179	&	7.363E-2 	&	7.284E-2$\pm$8.201E-3	&	6.466E-2 	&	7.268E-2 	&	6.466E-2 	& 	\\
 72-Hf-179M	& 	& 	&	8.706E-2 	& 	& 	& 	\\
 72-Hf-180	&	2.552E-2 	&	2.796E-2$\pm$5.981E-3	&	2.550E-2 	&	2.313E-2 	&	2.550E-2 	& 	\\
 72-Hf-180M	& 	& 	&	3.514E-2 	& 	& 	& 	\\
 72-Hf-181	&	1.536E-2 	&	3.552E-2$\pm$2.419E-2	&	1.536E-2 	& 	&	1.536E-2 	& 	\\
 72-Hf-182	&	2.681E-2 	&	3.759E-2$\pm$2.874E-2	&	2.681E-2 	& 	&	2.681E-2 	& 	\\
 73-Ta-177	& 	& 	&	2.028E-1 	& 	& 	& 	\\
 73-Ta-179	& 	&	2.965E-1$\pm$2.509E-1	&	2.286E-1 	& 	& 	& 	\\
 73-Ta-180	& 	& 	&	7.328E-2 	& 	&	9.220E-2 	& 	\\
 73-Ta-180M	&	1.056E-1 	&	8.291E-2$\pm$4.736E-2	&	1.056E-1 	& 	& 	& 	\\
 73-Ta-181	&	7.540E-2$\pm$2.342E-5	&	6.400E-2 	&	6.404E-2 	&	7.210E-2 	&	6.281E-2 	&	8.730E-2$\pm$1.200E-3	\\
 73-Ta-182	&	3.614E-2 	&	3.012E-2$\pm$1.694E-2	&	4.502E-2 	& 	&	3.614E-2 	& 	\\
 73-Ta-183	& 	& 	&	5.501E-2 	& 	& 	& 	\\
 74-W -178	& 	& 	&	2.122E-1 	& 	& 	& 	\\
 74-W -179	& 	& 	&	2.295E-1 	& 	& 	& 	\\
 74-W -180	&	1.276E-1$\pm$4.488E-2	&	7.508E-2$\pm$5.245E-2	&	1.468E-1 	&	1.104E-1 	&	1.276E-1$\pm$4.488E-2	& 	\\
 74-W -181	&	2.507E-1 	&	2.820E-1$\pm$1.822E-1	&	1.579E-1 	& 	& 	& 	\\
 74-W -182	&	6.793E-2$\pm$5.217E-3	&	6.279E-2$\pm$3.820E-3	&	5.783E-2 	&	5.798E-2 	&	6.794E-2$\pm$5.217E-3	& 	\\
 74-W -183	&	4.785E-2$\pm$3.904E-3	&	3.882E-2$\pm$2.355E-3	&	4.299E-2 	&	3.494E-2 	&	4.785E-2$\pm$3.904E-3	& 	\\
 74-W -184	&	4.239E-2$\pm$4.138E-3	&	2.790E-2$\pm$2.999E-3	&	3.905E-2 	&	2.746E-2 	&	4.239E-2$\pm$4.139E-3	& 	\\
 74-W -185	&	5.397E-2 	&	5.493E-2$\pm$3.349E-2	&	2.798E-2 	& 	& 	& 	\\
 74-W -186	&	2.797E-2$\pm$1.355E-3	&	2.743E-2$\pm$1.164E-3	&	2.506E-2 	&	1.650E-2 	&	2.797E-2$\pm$1.355E-3	& 	\\
 74-W -187	& 	& 	&	9.604E-3 	& 	& 	& 	\\
 74-W -188	& 	&	3.807E-2$\pm$3.550E-2	&	4.730E-3 	& 	& 	& 	\\
 75-Re-181	& 	& 	&	3.337E-1 	& 	& 	& 	\\
 75-Re-182	& 	& 	&	5.959E-1 	& 	& 	& 	\\
 75-Re-182M	& 	& 	&	4.082E-1 	& 	& 	& 	\\
 75-Re-183	& 	& 	&	1.308E-1 	& 	& 	& 	\\
 75-Re-184	& 	& 	&	8.104E-2 	& 	& 	& 	\\
 75-Re-184M	& 	& 	&	2.395E-1 	& 	& 	& 	\\
 75-Re-185	&	1.279E-1 	&	1.263E-1$\pm$2.987E-2	&	1.420E-1 	& 	&	1.279E-1 	& 	\\
 75-Re-186	& 	&	1.170E-1$\pm$6.900E-2	&	7.206E-2 	& 	& 	& 	\\
 75-Re-186M	&	2.192E-1 	& 	&	1.923E-1 	& 	& 	& 	\\
 75-Re-187	&	8.154E-2 	&	6.655E-2$\pm$1.458E-2	&	8.151E-2 	& 	&	8.155E-2 	& 	\\
 75-Re-188	& 	&	5.442E-2$\pm$3.582E-2	&	1.077E-2 	& 	& 	& 	\\
 75-Re-189	& 	& 	&	2.496E-2 	& 	& 	& 	\\
 75-Re-190	& 	& 	&	2.274E-2 	& 	& 	& 	\\
 76-Os-182	& 	& 	&	3.202E-1 	& 	& 	& 	\\
 76-Os-183	& 	& 	&	3.321E-1 	& 	& 	& 	\\
 76-Os-184	&	1.844E-1 	&	9.178E-2$\pm$4.075E-2	&	1.844E-1 	& 	& 	& 	\\
 76-Os-185	&	2.036E-1 	&	1.711E-1$\pm$1.087E-1	&	8.551E-2 	& 	& 	& 	\\
 76-Os-186	&	8.760E-2 	&	4.541E-2$\pm$3.883E-2	&	8.760E-2 	& 	& 	& 	\\
 76-Os-187	&	7.800E-2 	&	6.695E-2$\pm$3.890E-2	&	7.800E-2 	& 	& 	& 	\\
 76-Os-188	&	5.984E-2 	&	3.062E-2$\pm$2.814E-2	&	5.984E-2 	& 	& 	& 	\\
 76-Os-189	&	3.819E-2 	&	5.617E-2$\pm$2.145E-2	&	3.819E-2 	& 	& 	& 	\\
 76-Os-190	&	5.335E-2 	&	3.646E-2$\pm$1.363E-2	&	5.335E-2 	& 	& 	& 	\\
 76-Os-191	&	8.538E-2$\pm$4.927E-2	&	8.538E-2$\pm$4.927E-2	&	2.710E-2 	& 	& 	& 	\\
 76-Os-191M	& 	& 	&	1.138E-2 	& 	& 	& 	\\
 76-Os-192	&	3.544E-2 	&	1.665E-2$\pm$7.670E-3	&	3.544E-2 	& 	& 	& 	\\
 76-Os-193	& 	&	4.332E-2$\pm$3.072E-2	&	1.071E-2 	& 	& 	& 	\\
 76-Os-194	& 	& 	&	2.327E-3 	& 	& 	& 	\\
 77-Ir-185	& 	& 	&	2.652E-1 	& 	& 	& 	\\
 77-Ir-186	& 	& 	&	3.962E-1 	& 	& 	& 	\\
 77-Ir-187	& 	& 	&	1.642E-1 	& 	& 	& 	\\
 77-Ir-188	& 	& 	&	2.057E-1 	& 	& 	& 	\\
 77-Ir-189	& 	& 	&	8.774E-2 	& 	& 	& 	\\
 77-Ir-190	& 	&	1.707E-1$\pm$9.947E-2	&	9.607E-2 	& 	& 	& 	\\
 77-Ir-191	&	1.196E-1$\pm$4.919E-8	&	1.196E-1$\pm$4.919E-8	&	1.279E-1 	& 	&	1.196E-1$\pm$4.919E-8	& 	\\
 77-Ir-192	&	8.966E-2$\pm$5.416E-2	&	8.966E-2$\pm$5.416E-2	&	6.280E-2 	& 	& 	& 	\\
 77-Ir-192N	& 	& 	&	1.818E-1 	& 	& 	& 	\\
 77-Ir-193	&	7.742E-2$\pm$5.447E-8	&	7.742E-2$\pm$5.447E-8	&	5.977E-2 	& 	&	7.742E-2$\pm$5.447E-8	& 	\\
 77-Ir-193M	& 	& 	&	7.210E-2 	& 	& 	& 	\\
 77-Ir-194	& 	& 	&	1.108E-2 	& 	& 	& 	\\
 77-Ir-194M	&	7.032E-2 	& 	&	4.660E-2 	& 	& 	& 	\\
 77-Ir-195	& 	& 	&	9.788E-3 	& 	& 	& 	\\
 77-Ir-196	& 	& 	&	2.221E-2 	& 	& 	& 	\\
 77-Ir-196M	& 	& 	&	2.091E-2 	& 	& 	& 	\\
 78-Pt-188	& 	& 	&	2.007E-1 	& 	& 	& 	\\
 78-Pt-189	& 	& 	&	5.653E-1 	& 	& 	& 	\\
 78-Pt-190	&	1.993E-1$\pm$6.485E-2	&	3.239E-1$\pm$2.011E-1	&	1.571E-1 	& 	& 	& 	\\
 78-Pt-191	&	1.993E-1$\pm$9.403E-2	&	2.048E-1$\pm$1.485E-1	&	2.427E-1 	& 	& 	& 	\\
 78-Pt-192	&	1.390E-1$\pm$1.656E-2	&	1.856E-1$\pm$7.802E-2	&	1.161E-1 	& 	& 	& 	\\
 78-Pt-193	&	9.291E-2$\pm$5.194E-2	&	6.789E-2$\pm$4.413E-2	&	7.829E-2 	& 	& 	& 	\\
 78-Pt-193M	& 	& 	&	1.308E-1 	& 	& 	& 	\\
 78-Pt-194	&	6.562E-2$\pm$6.669E-3	&	5.305E-2$\pm$1.309E-2	&	6.203E-2 	& 	& 	& 	\\
 78-Pt-195	&	3.262E-2$\pm$7.844E-3	&	4.205E-2$\pm$2.188E-2	&	3.337E-2 	& 	& 	& 	\\
 78-Pt-195M	& 	& 	&	7.979E-2 	& 	& 	& 	\\
 78-Pt-196	&	2.792E-2$\pm$4.843E-3	&	3.196E-2$\pm$9.979E-3	&	2.545E-2 	& 	& 	& 	\\
 78-Pt-197	&	3.458E-2$\pm$1.258E-2	& 	&	1.217E-2 	& 	& 	& 	\\
 78-Pt-198	&	3.771E-2$\pm$1.004E-2	&	1.233E-2$\pm$4.802E-3	&	1.221E-2 	& 	& 	& 	\\
 78-Pt-200	& 	& 	&	1.761E-3 	& 	& 	& 	\\
 78-Pt-202	& 	& 	&	8.727E-4 	& 	& 	& 	\\
 79-Au-193	& 	& 	&	2.030E-1 	& 	& 	& 	\\
 79-Au-194	& 	& 	&	2.567E-1 	& 	& 	& 	\\
 79-Au-195	& 	& 	&	8.231E-2 	& 	& 	& 	\\
 79-Au-196	& 	& 	&	3.271E-2 	& 	& 	& 	\\
 79-Au-197	&	5.578E-2$\pm$3.254E-10	&	5.570E-2$\pm$7.817E-4	&	5.615E-2 	&	5.535E-2 	&	5.570E-2$\pm$7.815E-4	&	7.679E-2$\pm$1.152E-3*	\\
 79-Au-198	& 	& 	&	1.233E-2 	& 	& 	& 	\\
 79-Au-198M	& 	& 	&	4.683E-2 	& 	& 	& 	\\
 79-Au-199	& 	& 	&	1.327E-2 	& 	& 	& 	\\
 79-Au-200M	& 	& 	&	1.693E-2 	& 	& 	& 	\\
 80-Hg-  0	& 	& 	& 	&	1.668E-2 	& 	& 	\\
 80-Hg-193	& 	& 	&	4.451E-1 	& 	& 	& 	\\
 80-Hg-193M	& 	& 	&	7.327E-1 	& 	& 	& 	\\
 80-Hg-194	& 	& 	&	1.995E-1 	& 	& 	& 	\\
 80-Hg-195	& 	& 	&	2.286E-1 	& 	& 	& 	\\
 80-Hg-195M	& 	& 	&	3.376E-1 	& 	& 	& 	\\
 80-Hg-196	&	5.132E-3 	&	5.132E-3 	&	6.437E-2 	& 	& 	& 	\\
 80-Hg-197	&	1.372E-1 	& 	&	6.597E-2 	& 	& 	& 	\\
 80-Hg-197M	&	2.801E-1 	& 	&	1.079E-1 	& 	& 	& 	\\
 80-Hg-198	&	2.511E-2 	&	8.796E-2$\pm$4.969E-2	&	4.487E-2 	& 	& 	& 	\\
 80-Hg-199	&	1.881E-2 	&	1.731E-2$\pm$6.735E-3	&	1.715E-2 	& 	& 	& 	\\
 80-Hg-200	&	1.626E-2 	&	3.927E-2$\pm$2.014E-2	&	1.967E-2 	& 	& 	& 	\\
 80-Hg-201	&	1.369E-2 	&	3.310E-2$\pm$1.477E-2	&	1.956E-2 	& 	& 	& 	\\
 80-Hg-202	&	9.296E-3 	&	6.606E-3$\pm$1.885E-3	&	1.028E-2 	& 	& 	& 	\\
 80-Hg-203	&	4.482E-2$\pm$2.609E-2	&	4.482E-2$\pm$2.609E-2	&	7.355E-3 	& 	& 	& 	\\
 80-Hg-204	&	7.051E-3 	&	7.051E-3 	&	8.398E-3 	& 	& 	& 	\\
 81-Tl-  0	& 	& 	& 	&	9.915E-3 	& 	& 	\\
 81-Tl-200	& 	& 	&	5.270E-2 	& 	& 	& 	\\
 81-Tl-201	& 	& 	&	2.270E-2 	& 	& 	& 	\\
 81-Tl-202	& 	&	1.291E-1$\pm$8.140E-2	&	1.778E-2 	& 	& 	& 	\\
 81-Tl-203	&	2.348E-2 	&	1.479E-2$\pm$4.977E-3	&	2.055E-2 	& 	& 	& 	\\
 81-Tl-204	&	3.300E-2$\pm$2.437E-2	&	3.300E-2$\pm$2.437E-2	&	9.640E-3 	& 	& 	& 	\\
 81-Tl-205	&	3.922E-3 	&	7.315E-3$\pm$2.343E-3	&	6.308E-3 	& 	& 	& 	\\
 82-Pb-200	& 	& 	&	1.309E-1 	& 	& 	& 	\\
 82-Pb-202	& 	& 	&	3.312E-2 	& 	& 	& 	\\
 82-Pb-203	& 	& 	&	2.067E-2 	& 	& 	& 	\\
 82-Pb-204	&	9.165E-3$\pm$3.187E-6	&	9.143E-3$\pm$2.075E-3	&	2.922E-2$\pm$8.901E-3	&	9.968E-3 	&	2.922E-2 	& 	\\
 82-Pb-205	&	2.792E-2$\pm$1.346E-2	&	2.860E-2$\pm$9.165E-3	&	2.006E-2 	& 	& 	& 	\\
 82-Pb-206	&	3.159E-3 	&	3.464E-3$\pm$1.107E-3	&	3.095E-3$\pm$2.410E-4	&	1.993E-3 	&	3.173E-3 	& 	\\
 82-Pb-207	&	3.248E-3 	&	3.088E-3$\pm$1.601E-3	&	3.088E-3$\pm$1.602E-3	&	3.491E-3 	&	2.352E-3 	& 	\\
 82-Pb-208	&	1.097E-3$\pm$1.024E-4	&	8.090E-4$\pm$2.397E-4	&	8.090E-4$\pm$2.397E-4	&	8.966E-4 	&	9.869E-4 	& 	\\
 82-Pb-209	& 	& 	&	5.075E-4 	& 	& 	& 	\\
 82-Pb-210	& 	& 	&	3.817E-4 	& 	& 	& 	\\
 83-Bi-203	& 	& 	&	1.226E-1 	& 	& 	& 	\\
 83-Bi-205	& 	& 	&	3.307E-2 	& 	& 	& 	\\
 83-Bi-206	& 	& 	&	2.301E-2 	& 	& 	& 	\\
 83-Bi-207	& 	& 	&	1.024E-2 	& 	& 	& 	\\
 83-Bi-208	& 	&	3.303E-3$\pm$1.737E-3	&	4.027E-3 	& 	& 	& 	\\
 83-Bi-209	&	2.618E-3$\pm$6.534E-7	&	2.535E-3 	&	2.781E-3$\pm$5.690E-7	&	4.227E-3 	&	2.539E-3 	& 	\\
 83-Bi-210	& 	&	1.017E-3$\pm$4.429E-4	&	7.479E-4 	& 	& 	& 	\\
 83-Bi-210M	&	1.407E-3 	& 	&	1.364E-3 	& 	& 	& 	\\
 84-Po-206	& 	& 	&	4.340E-2 	& 	& 	& 	\\
 84-Po-207	& 	& 	&	2.861E-2 	& 	& 	& 	\\
 84-Po-208	&	1.331E-2$\pm$1.244E-2	&	1.331E-2$\pm$1.244E-2	&	1.423E-2 	& 	& 	& 	\\
 84-Po-209	&	6.650E-3 	&	4.586E-3$\pm$2.916E-3	&	7.337E-3 	& 	& 	& 	\\
 84-Po-210	&	4.763E-3$\pm$2.856E-3	& 	&	1.806E-3 	& 	& 	& 	\\
 86-Rn-211	& 	& 	&	7.135E-2 	& 	& 	& 	\\
 86-Rn-222	& 	& 	&	1.018E-2 	& 	& 	& 	\\
 88-Ra-223	&	3.317E-2 	&	3.317E-2 	&	3.317E-2 	& 	& 	& 	\\
 88-Ra-224	&	2.595E-2 	&	2.595E-2 	&	2.595E-2 	& 	& 	& 	\\
 88-Ra-225	&	3.374E-2 	&	3.374E-2 	&	3.374E-2 	& 	& 	& 	\\
 88-Ra-226	&	1.038E-1 	&	8.513E-2$\pm$7.409E-2	&	1.038E-1 	& 	& 	& 	\\
 88-Ra-228	& 	& 	&	1.332E-2 	& 	& 	& 	\\
 89-Ac-225	&	1.066E-1$\pm$5.433E-2	&	1.066E-1$\pm$5.432E-2	&	1.066E-1$\pm$5.432E-2	& 	& 	& 	\\
 89-Ac-226	&	1.219E-1$\pm$5.935E-2	&	1.219E-1$\pm$5.934E-2	&	1.219E-1$\pm$5.934E-2	& 	& 	& 	\\
 89-Ac-227	&	7.033E-2$\pm$2.391E-2	&	7.033E-2$\pm$2.390E-2	&	7.033E-2$\pm$2.390E-2	& 	& 	& 	\\
 90-Th-227	&	1.267E-1$\pm$7.633E-2	&	1.267E-1$\pm$7.631E-2	&	1.267E-1$\pm$7.631E-2	& 	& 	& 	\\
 90-Th-228	&	1.062E-1$\pm$3.614E-2	&	1.062E-1$\pm$3.613E-2	&	1.062E-1$\pm$3.613E-2	& 	& 	& 	\\
 90-Th-229	&	1.090E-1$\pm$3.579E-2	&	1.090E-1$\pm$3.578E-2	&	1.090E-1$\pm$3.578E-2	& 	& 	& 	\\
 90-Th-230	&	1.006E-1$\pm$3.404E-2	&	1.489E-2 	&	1.006E-1$\pm$3.404E-2	& 	&	1.006E-1 	& 	\\
 90-Th-231	&	1.041E-1$\pm$5.556E-2	& 	&	1.041E-1$\pm$5.555E-2	& 	&	1.041E-1$\pm$5.555E-2	& 	\\
 90-Th-232	&	7.328E-2$\pm$1.571E-2	&	7.328E-2$\pm$1.571E-2	&	7.555E-2$\pm$2.703E-3	&	7.187E-2 	&	7.555E-2$\pm$2.703E-3	&	8.780E-2$\pm$4.000E-3	\\
 90-Th-233	&	3.868E-2$\pm$2.246E-2	&	3.868E-2$\pm$2.245E-2	&	3.868E-2$\pm$2.245E-2	& 	& 	& 	\\
 90-Th-234	&	3.102E-2$\pm$1.575E-2	&	3.102E-2$\pm$1.575E-2	&	3.102E-2$\pm$1.575E-2	& 	&	3.102E-2 	& 	\\
 91-Pa-228	& 	& 	&	3.508E-3 	& 	& 	& 	\\
 91-Pa-229	&	1.112E-1$\pm$1.089E-1	& 	&	1.112E-1$\pm$1.088E-1	& 	& 	& 	\\
 91-Pa-230	&	8.298E-2$\pm$7.664E-2	& 	&	8.298E-2$\pm$7.663E-2	& 	& 	& 	\\
 91-Pa-231	&	1.093E-1 	&	1.093E-1 	&	1.172E-1$\pm$3.854E-2	& 	&	1.172E-1$\pm$3.854E-2	& 	\\
 91-Pa-232	&	3.306E-2$\pm$1.966E-2	&	3.306E-2$\pm$1.966E-2	&	3.306E-2$\pm$1.966E-2	& 	&	3.306E-2$\pm$1.966E-2	& 	\\
 91-Pa-233	&	1.744E-1 	&	1.744E-1 	&	1.651E-1$\pm$5.455E-2	& 	&	3.081E-1 	& 	\\
 92-U -230	&	6.404E-2$\pm$5.461E-2	& 	&	6.404E-2$\pm$5.461E-2	& 	& 	& 	\\
 92-U -231	&	7.219E-2$\pm$7.494E-2	& 	&	7.219E-2$\pm$7.493E-2	& 	& 	& 	\\
 92-U -232	&	9.036E-2$\pm$3.498E-2	&	9.036E-2$\pm$3.498E-2	&	9.036E-2$\pm$3.498E-2	&	8.621E-2 	&	9.036E-2$\pm$3.498E-2	& 	\\
 92-U -233	&	3.936E-2$\pm$2.713E-7	&	4.904E-2$\pm$8.462E-3	&	3.973E-2$\pm$5.901E-3	&	4.702E-2 	&	5.169E-2 	& 	\\
 92-U -234	&	8.378E-2$\pm$3.070E-2	&	7.325E-2$\pm$2.719E-2	&	8.146E-2$\pm$3.341E-2	&	1.020E-1 	&	8.146E-2$\pm$3.341E-2	& 	\\
 92-U -235	&	6.660E-2$\pm$9.762E-3	&	6.745E-2$\pm$6.994E-3	&	5.797E-2$\pm$4.358E-3	&	5.387E-2 	&	6.712E-2 	& 	\\
 92-U -236	&	8.241E-2$\pm$1.482E-2	&	5.566E-2 	&	8.283E-2$\pm$4.422E-3	&	8.258E-2 	&	8.283E-2$\pm$4.422E-3	& 	\\
 92-U -237	&	6.100E-2 	&	2.339E-1 	&	4.991E-2$\pm$3.074E-2	&	3.688E-2 	&	4.991E-2$\pm$3.074E-2	& 	\\
 92-U -238	&	5.338E-2 	&	5.219E-2$\pm$2.817E-3	&	5.365E-2$\pm$7.542E-3	&	5.489E-2 	&	5.340E-2 	& 	\\
 92-U -239	&	5.714E-2 	&	5.687E-2 	& 	&	1.929E-2 	&	5.687E-2$\pm$5.647E-2	& 	\\
 92-U -240	&	3.646E-2 	&	3.646E-2 	&	2.847E-2 	&	1.025E-1 	& 	& 	\\
 92-U -241	&	7.154E-2 	&	7.154E-2 	& 	&	3.543E-2 	& 	& 	\\
 93-Np-234	&	2.317E-2$\pm$2.195E-2	& 	&	2.317E-2$\pm$2.195E-2	& 	& 	& 	\\
 93-Np-235	&	7.197E-2$\pm$6.987E-2	&	7.197E-2$\pm$6.986E-2	&	7.197E-2$\pm$6.986E-2	& 	& 	& 	\\
 93-Np-236	&	3.970E-2$\pm$3.849E-2	&	3.970E-2$\pm$3.848E-2	&	3.970E-2$\pm$3.848E-2	&	8.349E-2 	&	3.970E-2$\pm$1.045E-2	& 	\\
 93-Np-236M	&	2.309E-2 	& 	& 	& 	& 	& 	\\
 93-Np-237	&	1.150E-1$\pm$1.137E-2	&	1.150E-1$\pm$1.137E-2	&	8.752E-2$\pm$6.668E-3	&	1.030E-1 	&	9.000E-2$\pm$7.467E-3	& 	\\
 93-Np-238	&	2.977E-2$\pm$1.273E-2	&	3.005E-2 	&	2.977E-2$\pm$1.273E-2	&	5.891E-2 	&	2.977E-2$\pm$7.814E-3	& 	\\
 93-Np-239	&	7.001E-2$\pm$3.602E-2	&	7.001E-2$\pm$3.602E-2	&	7.001E-2$\pm$3.602E-2	&	1.555E-1 	&	7.001E-2 	& 	\\
 94-Pu-236	&	8.703E-2$\pm$3.499E-2	&	8.703E-2$\pm$3.498E-2	&	8.703E-2$\pm$3.498E-2	&	3.158E-2 	&	4.752E-2 	& 	\\
 94-Pu-237	&	4.742E-2$\pm$4.775E-2	&	2.271E-2 	&	4.742E-2$\pm$4.775E-2	&	5.052E-2 	&	4.742E-2$\pm$4.775E-2	& 	\\
 94-Pu-238	&	1.057E-1$\pm$2.850E-2	&	8.670E-2$\pm$2.228E-2	&	8.670E-2$\pm$2.228E-2	&	6.173E-2 	&	8.670E-2$\pm$2.228E-2	& 	\\
 94-Pu-239	&	2.817E-2$\pm$2.214E-3	&	2.187E-2$\pm$1.416E-3	&	3.364E-2$\pm$4.476E-3	&	3.609E-2 	&	3.565E-2$\pm$5.661E-3	& 	\\
 94-Pu-240	&	5.811E-2$\pm$3.494E-7	&	6.776E-2$\pm$1.704E-2	&	5.865E-2$\pm$5.612E-3	&	6.637E-2 	&	5.850E-2$\pm$7.855E-3	& 	\\
 94-Pu-241	&	7.397E-2$\pm$5.466E-2	&	4.635E-2$\pm$8.463E-3	&	4.635E-2$\pm$8.463E-3	&	5.266E-2 	&	4.827E-2$\pm$4.603E-3	& 	\\
 94-Pu-242	&	6.057E-2$\pm$1.316E-2	&	6.905E-2 	&	7.569E-2$\pm$1.645E-2	&	6.582E-2 	&	1.047E-1$\pm$1.592E-2	& 	\\
 94-Pu-243	&	2.636E-2 	&	2.637E-2 	& 	&	4.014E-2 	& 	& 	\\
 94-Pu-244	&	4.388E-2$\pm$1.561E-2	&	1.144E-2 	&	4.388E-2$\pm$1.561E-2	&	1.620E-2 	&	1.215E-1 	& 	\\
 94-Pu-245	&	8.924E-2 	& 	& 	&	4.793E-2 	& 	& 	\\
 94-Pu-246	&	3.473E-2$\pm$1.835E-2	&	3.473E-2$\pm$1.835E-2	&	3.473E-2$\pm$1.835E-2	&	3.324E-2 	&	1.061E+0 	& 	\\
 94-Pu-247	& 	& 	&	8.987E-3 	& 	& 	& 	\\
 95-Am-240	&	4.445E-2$\pm$3.752E-2	& 	&	4.445E-2$\pm$3.751E-2	&	1.080E-1 	& 	& 	\\
 95-Am-241	&	1.992E-1$\pm$2.262E-2	&	1.833E-1 	&	1.417E-1$\pm$2.026E-2	&	1.955E-1 	&	1.364E-1 	& 	\\
 95-Am-242	&	2.656E-2 	&	2.714E-2 	&	1.924E-2$\pm$7.959E-3	&	9.200E-2 	& 	& 	\\
 95-Am-242M	&	4.133E-2$\pm$2.210E-2	&	4.395E-2 	&	2.664E-2$\pm$1.212E-2	&	8.787E-2 	&	4.373E-2$\pm$7.627E-3	& 	\\
 95-Am-243	&	1.314E-1$\pm$2.089E-2	&	1.108E-1$\pm$1.014E-2	&	1.110E-1$\pm$1.015E-2	&	1.813E-1 	&	8.528E-2$\pm$4.307E-3	& 	\\
 95-Am-244	&	2.367E-1 	&	7.056E-2$\pm$5.912E-2	&	7.056E-2$\pm$5.912E-2	&	8.895E-2 	& 	& 	\\
 95-Am-244M	&	3.027E-1 	&	3.443E-2$\pm$2.818E-2	&	3.443E-2$\pm$2.818E-2	& 	& 	& 	\\
 96-Cm-240	&	1.416E-1$\pm$1.117E-1	&	4.862E-2$\pm$1.109E-2	&	1.416E-1$\pm$1.117E-1	& 	&	1.416E-1$\pm$1.117E-1	& 	\\
 96-Cm-241	&	2.535E-2$\pm$2.198E-2	&	4.133E-2$\pm$6.239E-3	&	2.535E-2$\pm$2.197E-2	& 	&	2.535E-2$\pm$2.197E-2	& 	\\
 96-Cm-242	&	1.328E-1$\pm$4.898E-2	&	4.671E-2$\pm$1.075E-2	&	1.328E-1$\pm$4.898E-2	& 	&	8.054E-2$\pm$1.599E-2	& 	\\
 96-Cm-243	&	4.503E-2$\pm$2.093E-2	&	7.267E-2$\pm$1.163E-2	&	4.503E-2$\pm$2.092E-2	& 	&	8.478E-2 	& 	\\
 96-Cm-244	&	8.679E-2$\pm$3.065E-2	&	4.504E-2$\pm$1.071E-2	&	8.679E-2$\pm$3.064E-2	& 	&	1.305E-1 	& 	\\
 96-Cm-245	&	4.189E-2$\pm$1.739E-2	&	4.551E-2$\pm$9.543E-3	&	4.003E-2$\pm$1.661E-2	& 	&	5.210E-2 	& 	\\
 96-Cm-246	&	5.347E-2$\pm$1.874E-2	&	3.486E-2$\pm$7.965E-3	&	5.958E-2$\pm$2.083E-2	& 	&	8.094E-2 	& 	\\
 96-Cm-247	&	2.384E-2$\pm$1.013E-2	&	4.213E-2$\pm$8.655E-3	&	2.384E-2$\pm$1.012E-2	& 	&	2.384E-2$\pm$1.013E-2	& 	\\
 96-Cm-248	&	3.713E-2$\pm$1.281E-2	&	2.611E-2$\pm$5.248E-3	&	3.713E-2$\pm$1.281E-2	& 	&	3.713E-2$\pm$1.281E-2	& 	\\
 96-Cm-249	&	8.518E-3$\pm$7.150E-3	&	4.439E-2$\pm$7.354E-3	&	8.518E-3$\pm$7.149E-3	& 	&	8.518E-3$\pm$7.149E-3	& 	\\
 96-Cm-250	&	2.713E-2$\pm$1.383E-2	&	2.665E-2$\pm$5.893E-3	&	2.713E-2$\pm$1.382E-2	& 	&	2.713E-2$\pm$1.382E-2	& 	\\
 97-Bk-245	&	1.462E-1$\pm$5.757E-2	& 	&	1.462E-1$\pm$5.756E-2	& 	& 	& 	\\
 97-Bk-246	&	6.485E-2$\pm$4.130E-2	& 	&	6.485E-2$\pm$4.129E-2	& 	& 	& 	\\
 97-Bk-247	&	1.084E-1$\pm$3.640E-2	&	1.084E-1$\pm$3.639E-2	&	1.084E-1$\pm$3.639E-2	& 	& 	& 	\\
 97-Bk-248	&	6.691E-2$\pm$4.263E-2	& 	&	6.691E-2$\pm$4.262E-2	& 	& 	& 	\\
 97-Bk-248M	& 	& 	&	8.412E-2 	& 	& 	& 	\\
 97-Bk-249	&	5.276E-2$\pm$1.505E-2	&	5.276E-2$\pm$1.505E-2	&	5.276E-2$\pm$1.505E-2	&	1.135E-1 	& 	& 	\\
 97-Bk-250	&	2.516E-2$\pm$1.582E-2	&	2.516E-2$\pm$1.582E-2	&	2.516E-2$\pm$1.582E-2	& 	& 	& 	\\
 98-Cf-246	&	8.558E-2$\pm$5.141E-2	& 	&	8.558E-2$\pm$5.140E-2	& 	& 	& 	\\
 98-Cf-247	&	5.480E-2 	& 	& 	& 	& 	& 	\\
 98-Cf-248	&	7.328E-2$\pm$3.200E-2	& 	&	7.328E-2$\pm$3.199E-2	& 	& 	& 	\\
 98-Cf-249	&	5.291E-2$\pm$2.143E-2	&	5.291E-2$\pm$2.143E-2	&	5.291E-2$\pm$2.143E-2	&	1.640E-1 	& 	& 	\\
 98-Cf-250	&	4.044E-2$\pm$1.856E-2	&	4.044E-2$\pm$1.856E-2	&	4.044E-2$\pm$1.856E-2	& 	& 	& 	\\
 98-Cf-251	&	4.027E-2$\pm$3.009E-2	&	6.085E-2 	&	4.027E-2$\pm$3.009E-2	& 	& 	& 	\\
 98-Cf-252	&	9.621E-3$\pm$3.681E-3	&	2.589E-2 	&	9.621E-3$\pm$3.680E-3	& 	& 	& 	\\
 98-Cf-253	&	5.026E-2$\pm$2.168E-2	&	5.026E-2$\pm$2.167E-2	&	5.026E-2$\pm$2.167E-2	& 	& 	& 	\\
 98-Cf-254	&	1.249E-2$\pm$8.299E-3	&	1.249E-2$\pm$8.298E-3	&	1.249E-2$\pm$8.298E-3	& 	& 	& 	\\
 99-Es-251	&	4.840E-2$\pm$1.807E-2	& 	&	4.840E-2$\pm$1.807E-2	& 	& 	& 	\\
 99-Es-252	&	3.358E-2$\pm$2.391E-2	& 	&	3.358E-2$\pm$2.391E-2	& 	& 	& 	\\
 99-Es-253	&	7.995E-2$\pm$2.959E-2	&	7.995E-2$\pm$2.959E-2	&	7.995E-2$\pm$2.959E-2	& 	& 	& 	\\
 99-Es-254	&	4.403E-2$\pm$1.726E-2	&	4.403E-2$\pm$1.725E-2	&	4.403E-2$\pm$1.725E-2	& 	& 	& 	\\
 99-Es-254M	&	2.353E-2$\pm$9.730E-3	& 	&	2.353E-2$\pm$9.727E-3	& 	& 	& 	\\
 99-Es-255	&	9.198E-2$\pm$3.384E-2	&	9.198E-2$\pm$3.383E-2	&	9.198E-2$\pm$3.383E-2	& 	& 	& 	\\
 100-Fm-252	& 	& 	&	3.771E-2 	& 	& 	& 	\\
 100-Fm-253	& 	& 	&	4.567E-3 	& 	& 	& 	\\
 100-Fm-255	&	2.369E-2$\pm$1.893E-2	&	2.369E-2$\pm$1.893E-2	&	2.369E-2$\pm$1.893E-2	& 	& 	& 	\\
 100-Fm-257	& 	& 	&	1.296E-3 	& 	& 	& 	\\
\\
 \hline \hline
\end{longtable}
%\end{longtable*}

\end{center}
\normalsize

%\subsection{Astrophysical Fission Reaction Rates at kT=8 keV}
 % \newpage
  \renewcommand{\arraystretch}{0.5}
  \renewcommand\tabcolsep{1pt}
  \scriptsize
  \begin{center}

%\begin{longtable*}{@{}>{\small}l|>{\small}c>{\small}c>{\small}c>{\small}c>{\small}c>{\small}c@{}}
%\begin{longtable*}{@{}>{\tiny}c|>{\tiny}c>{\tiny}c>{\tiny}c>{\tiny}c>{\tiny}c>{\tiny}c@{}}     

\begin{longtable}[c]{l c c c c c} 
  \caption{Fission reaction rates at kT=8 keV from ENDF/B-VIII.1, JEFF-3.3, JENDL-5.0, CENDL-3.2, and BROND-3.1~\cite{25Nob,20Plo,23Iwa,20Ge,16Blo}.\label{RR18-8}} 
  \\
  \hline \hline \\
  \textbf{Target} & \textbf{ENDF/B} & \textbf{JEFF} & \textbf{JENDL} & \textbf{CENDL}  & \textbf{BROND} \\
  	& (cm3/mole*s) & (cm3/mole*s) & (cm3/mole*s) & (cm3/mole*s) & (cm3/mole*s) 	\\
  \hline \\
  \endfirsthead
%\caption[]{Thermal capture cross sections (continued).}
  %\caption[]{Thermal}
  \\
  \hline \hline \\
  \textbf{Target} & \textbf{ENDF/B} & \textbf{JEFF} & \textbf{JENDL} &  \textbf{CENDL} & \textbf{BROND}  \\
  	& (cm3/mole*s) & (cm3/mole*s) & (cm3/mole*s) & (cm3/mole*s) & (cm3/mole*s)  	\\
  \hline \\
\endhead

%Nuclei & ENDF/B-VIII.1 & JEFF-3.3 & JENDL-5 & CENDL-3.2 & BROND-3.1 \\
 88-Ra-223 & 4.687E+6  & 4.687E+6  & 4.687E+6  &    &  \\
 88-Ra-224 &    &    &  &    &  \\
 88-Ra-225 &    &    &  &    &  \\
 88-Ra-226 & 2.949E+1  & 9.693E+3$\pm$5.279E+4 & 2.949E+1  &    &  \\
 88-Ra-228 &    &    &  &    &  \\
 89-Ac-225 & 6.318E+3$\pm$1.485E+4 & 6.318E+3$\pm$1.485E+4 & 6.318E+3$\pm$1.485E+4 &    &  \\
 89-Ac-226 & 2.245E+6$\pm$5.109E+6 & 2.245E+6$\pm$5.108E+6 & 2.245E+6$\pm$5.108E+6 &    &  \\
 89-Ac-227 & 5.055E+2$\pm$2.407E+2 & 5.055E+2$\pm$2.406E+2 & 5.055E+2$\pm$2.406E+2 &    &  \\
 90-Th-227 & 8.580E+7$\pm$7.810E+7 & 8.580E+7$\pm$7.809E+7 & 8.580E+7$\pm$7.809E+7 &    &  \\
 90-Th-228 & 2.987E+4$\pm$2.243E+4 & 2.987E+4$\pm$2.243E+4 & 2.987E+4$\pm$2.243E+4 &    &  \\
 90-Th-229 & 1.279E+8$\pm$2.272E+7 & 1.279E+8$\pm$2.272E+7 & 1.279E+8$\pm$2.272E+7 &    &  \\
 90-Th-230 & 7.583E+3$\pm$6.811E+3 & 1.752E+4  & 7.583E+3$\pm$6.811E+3 &    &  \\
 90-Th-231 & 7.487E+7$\pm$6.529E+7 &    & 7.487E+7$\pm$6.528E+7 &    & 9.223E+9$\pm$9.223E+9 \\
 90-Th-232 & 1.581E+2$\pm$1.353E-3 & 1.581E+2$\pm$1.353E-3 & 6.282E+1$\pm$3.183E+1 & 6.075E+1  & 1.555E+2$\pm$6.439E+1 \\
 90-Th-233 & 4.045E+7$\pm$4.522E+7 & 4.045E+7$\pm$4.522E+7 & 4.045E+7$\pm$4.522E+7 &    &  \\
 90-Th-234 & 1.098E+0$\pm$3.815E+0 & 1.098E+0$\pm$3.814E+0 & 1.098E+0$\pm$3.814E+0 &    & 1.508E+0  \\
 91-Pa-228 &    &    & 2.274E+8  &    &  \\
 91-Pa-229 & 7.612E+7$\pm$1.603E+8 &    & 7.612E+7$\pm$1.603E+8 &    &  \\
 91-Pa-230 & 3.093E+8$\pm$1.231E+8 &    & 3.093E+8$\pm$1.231E+8 &    &  \\
 91-Pa-231 & 7.746E+4  & 7.746E+4  & 7.309E+4$\pm$2.444E+4 &    & 2.554E+4$\pm$8.617E+3 \\
 91-Pa-232 & 2.856E+8$\pm$6.534E+7 & 2.856E+8$\pm$6.533E+7 & 2.856E+8$\pm$6.533E+7 &    & 2.887E+8$\pm$6.607E+7 \\
 91-Pa-233 & 1.658E+1  & 1.658E+1  & 3.600E+1$\pm$3.493E+1 &    & 1.768E+1  \\
 92-U -230 & 3.002E+8$\pm$1.331E+8 &    & 3.002E+8$\pm$1.330E+8 &    &  \\
 92-U -231 & 3.527E+8$\pm$1.103E+8 &    & 3.527E+8$\pm$1.102E+8 &    &  \\
 92-U -232 & 1.376E+8$\pm$1.136E+7 & 1.376E+8$\pm$1.136E+7 & 1.376E+8$\pm$1.136E+7 & 2.107E+8  & 1.208E+8$\pm$1.020E+7 \\
 92-U -233 & 3.351E+8$\pm$7.339E+5 & 3.236E+8$\pm$2.393E+7 & 3.346E+8$\pm$3.035E+6 & 3.236E+8  & 3.236E+8  \\
 92-U -234 & 1.045E+6$\pm$1.568E+5 & 1.033E+6$\pm$3.170E+5 & 1.352E+6$\pm$5.384E+5 & 9.895E+5  & 6.752E+4$\pm$1.399E-1 \\
 92-U -235 & 2.512E+8$\pm$4.787E+6 & 2.524E+8$\pm$8.953E+6 & 2.514E+8$\pm$2.811E+6 & 2.502E+8  & 2.545E+8  \\
 92-U -236 & 1.162E+6$\pm$5.651E+5 & 2.233E+5  & 3.515E+4  & 1.162E+6  & 9.558E+3  \\
 92-U -237 & 6.947E+7  & 8.802E+7  & 6.843E+7$\pm$1.367E+7 & 8.234E+7  & 3.620E+7$\pm$7.228E+6 \\
 92-U -238 & 9.612E+3  & 8.018E+3$\pm$7.180E+2 & 7.725E+3$\pm$1.416E-1 & 1.139E+4  & 6.847E+3  \\
 92-U -239 & 1.179E+8  & 5.713E+7  &    & 5.009E+7  & 5.707E+7$\pm$4.526E+8 \\
 92-U -240 & 3.837E+4  & 3.837E+4  & 1.461E+4  & 3.840E+4  &  \\
 92-U -241 & 2.055E+7  & 2.055E+7  &    & 2.371E+7  &  \\
 93-Np-234 & 4.034E+8$\pm$9.222E+7 &    & 4.034E+8$\pm$9.221E+7 &    &  \\
 93-Np-235 & 9.937E+7$\pm$1.553E+8 & 9.937E+7$\pm$1.553E+8 & 9.937E+7$\pm$1.553E+8 &    &  \\
 93-Np-236 & 3.463E+8$\pm$8.516E+7 & 3.463E+8$\pm$8.515E+7 & 3.463E+8$\pm$8.515E+7 & 3.376E+8  & 3.455E+8$\pm$4.416E+7 \\
 93-Np-236M & 3.398E+8  &    &    &    &  \\
 93-Np-237 & 1.660E+6$\pm$1.879E+5 & 1.660E+6$\pm$1.879E+5 & 1.439E+6$\pm$3.011E+5 & 1.712E+6  & 1.749E+6$\pm$1.004E+5 \\
 93-Np-238 & 3.121E+8$\pm$7.598E+7 & 5.013E+8  & 3.121E+8$\pm$7.597E+7 & 3.003E+8  & 3.145E+8$\pm$7.122E+7 \\
 93-Np-239 & 3.578E+3$\pm$1.357E+4 & 3.578E+3$\pm$1.357E+4 & 3.578E+3$\pm$1.357E+4 & 5.300E+6  & 2.440E+5  \\
 94-Pu-236 & 4.662E+8$\pm$2.702E+7 & 4.662E+8$\pm$2.702E+7 & 4.662E+8$\pm$2.702E+7 & 3.240E+8  & 3.226E+8  \\
 94-Pu-237 & 4.231E+8$\pm$1.743E+8 & 3.997E+8  & 4.231E+8$\pm$1.742E+8 & 3.949E+8  & 4.061E+8$\pm$1.673E+8 \\
 94-Pu-238 & 6.952E+7$\pm$6.349E+5 & 6.952E+7$\pm$4.699E+6 & 6.952E+7$\pm$4.699E+6 & 7.661E+7  & 6.952E+7$\pm$4.699E+6 \\
 94-Pu-239 & 1.692E+8$\pm$2.771E+6 & 1.721E+8$\pm$2.193E+6 & 1.707E+8$\pm$2.124E+6 & 1.747E+8  & 1.694E+8  \\
 94-Pu-240 & 8.223E+6$\pm$3.733E+5 & 7.005E+6$\pm$1.761E+6 & 8.536E+6$\pm$2.801E+2 & 8.097E+6  & 8.606E+6$\pm$7.307E+5 \\
 94-Pu-241 & 3.212E+8$\pm$8.557E+6 & 3.168E+8$\pm$3.058E+6 & 3.112E+8$\pm$4.947E+6 & 3.258E+8  & 3.212E+8$\pm$1.372E+7 \\
 94-Pu-242 & 1.006E+6$\pm$4.730E+5 & 8.572E+5  & 7.285E+5$\pm$3.283E+5 & 1.245E+6  & 6.940E+5$\pm$8.422E+4 \\
 94-Pu-243 & 8.769E+7  & 9.610E+7  &    & 1.835E+8  &  \\
 94-Pu-244 & 6.561E+5$\pm$3.946E+5 & 1.639E+6  & 6.561E+5$\pm$3.946E+5 & 1.651E+6  & 6.563E+5  \\
 94-Pu-245 & 5.147E+4  &    &    & 2.463E+8  &  \\
 94-Pu-246 & 1.004E+4$\pm$3.175E+4 & 1.004E+4$\pm$3.175E+4 & 1.004E+4$\pm$3.175E+4 & 1.465E+7  & 1.009E+4  \\
 94-Pu-247 &    &    & 1.010E+8  &    &  \\
 95-Am-240 & 3.450E+8$\pm$1.008E+8 &    & 3.450E+8$\pm$1.007E+8 & 4.899E+8  &  \\
 95-Am-241 & 1.990E+6$\pm$3.414E+5 & 1.631E+6  & 1.930E+6$\pm$8.293E+4 & 1.798E+6  & 1.772E+6  \\
 95-Am-242 & 3.931E+8  & 3.932E+8  & 3.886E+8$\pm$1.861E+8 & 3.930E+8  &  \\
 95-Am-242M & 3.905E+8$\pm$4.574E+7 & 3.898E+8  & 3.959E+8$\pm$1.990E+7 & 3.920E+8  & 3.897E+8$\pm$1.150E+7 \\
 95-Am-243 & 1.446E+6$\pm$2.104E+5 & 1.222E+6$\pm$7.860E+4 & 1.223E+6$\pm$7.862E+4 & 1.161E+6  & 1.283E+6$\pm$4.034E+4 \\
 95-Am-244 & 4.123E+8  & 1.835E+8$\pm$1.075E+8 & 1.835E+8$\pm$1.075E+8 & 4.282E+8  &  \\
 95-Am-244M & 4.123E+8  & 2.080E+8$\pm$1.081E+8 & 2.080E+8$\pm$1.081E+8 &    &  \\
 96-Cm-240 & 9.108E+7$\pm$1.235E+8 & 1.182E+8$\pm$3.400E+7 & 9.108E+7$\pm$1.235E+8 &    & 5.595E+5$\pm$7.252E+5 \\
 96-Cm-241 & 3.589E+8$\pm$1.918E+8 & 3.725E+8$\pm$1.964E+8 & 3.589E+8$\pm$1.918E+8 &    & 2.544E+7$\pm$1.892E+7 \\
 96-Cm-242 & 3.204E+7$\pm$1.785E+6 & 3.196E+7$\pm$4.042E+6 & 3.204E+7$\pm$1.785E+6 &    & 3.083E+7$\pm$3.105E+6 \\
 96-Cm-243 & 3.971E+8$\pm$2.342E+7 & 3.907E+8$\pm$4.106E+7 & 3.971E+8$\pm$2.342E+7 &    & 4.082E+8$\pm$4.483E+7 \\
 96-Cm-244 & 8.881E+6$\pm$6.675E+5 & 8.733E+6$\pm$1.518E+6 & 7.693E+6$\pm$5.782E+5 &    & 7.653E+6  \\
 96-Cm-245 & 3.371E+8$\pm$4.265E+7 & 3.319E+8$\pm$1.288E+7 & 3.371E+8$\pm$4.265E+7 &    & 3.516E+8  \\
 96-Cm-246 & 4.413E+6$\pm$5.649E+5 & 4.408E+6$\pm$1.068E+6 & 4.413E+6$\pm$5.649E+5 &    & 4.357E+6  \\
 96-Cm-247 & 2.881E+8$\pm$1.984E+7 & 2.852E+8$\pm$3.101E+7 & 2.881E+8$\pm$1.984E+7 &    & 2.415E+7$\pm$2.295E+6 \\
 96-Cm-248 & 4.476E+6$\pm$5.327E+5 & 4.489E+6$\pm$7.763E+5 & 4.476E+6$\pm$5.327E+5 &    & 1.811E+6$\pm$2.007E+5 \\
 96-Cm-249 & 2.693E+8$\pm$3.113E+8 & 3.345E+8$\pm$2.492E+8 & 2.693E+8$\pm$3.113E+8 &    & 2.715E+8$\pm$3.141E+8 \\
 96-Cm-250 & 3.780E+4$\pm$1.352E+5 & 3.775E+4$\pm$7.686E+3 & 3.780E+4$\pm$1.352E+5 &    & 5.664E+3$\pm$1.969E+4 \\
 97-Bk-245 & 4.292E+5$\pm$4.030E+5 &    & 4.292E+5$\pm$4.030E+5 &    &  \\
 97-Bk-246 & 3.049E+8$\pm$1.861E+8 &    & 3.049E+8$\pm$1.861E+8 &    &  \\
 97-Bk-247 & 4.449E+5$\pm$6.651E+5 & 4.449E+5$\pm$6.650E+5 & 4.449E+5$\pm$6.650E+5 &    &  \\
 97-Bk-248 & 3.120E+8$\pm$2.798E+8 &    & 3.120E+8$\pm$2.798E+8 &    &  \\
 97-Bk-248M &    &    & 1.057E+7  &    &  \\
 97-Bk-249 & 7.199E+5$\pm$4.504E+5 & 7.199E+5$\pm$4.503E+5 & 7.199E+5$\pm$4.503E+5 & 1.410E+6  &  \\
 97-Bk-250 & 1.988E+8$\pm$3.124E+8 & 1.988E+8$\pm$3.124E+8 & 1.988E+8$\pm$3.124E+8 &    &  \\
 98-Cf-246 & 1.012E+8$\pm$1.293E+8 &    & 1.012E+8$\pm$1.293E+8 &    &  \\
 98-Cf-247 & 2.034E+7  &    &    &    &  \\
 98-Cf-248 & 3.685E+7$\pm$4.622E+7 &    & 3.685E+7$\pm$4.622E+7 &    &  \\
 98-Cf-249 & 3.164E+8$\pm$1.108E+7 & 3.164E+8$\pm$1.108E+7 & 3.164E+8$\pm$1.108E+7 & 3.054E+8  &  \\
 98-Cf-250 & 3.429E+6$\pm$8.135E+6 & 3.429E+6$\pm$8.134E+6 & 3.429E+6$\pm$8.134E+6 &    &  \\
 98-Cf-251 & 2.578E+8$\pm$1.343E+8 & 2.687E+8  & 2.578E+8$\pm$1.343E+8 &    &  \\
 98-Cf-252 & 9.759E+7$\pm$1.714E+7 & 4.362E+7  & 9.759E+7$\pm$1.714E+7 &    &  \\
 98-Cf-253 & 1.932E+8$\pm$1.384E+8 & 1.932E+8$\pm$1.384E+8 & 1.932E+8$\pm$1.384E+8 &    &  \\
 98-Cf-254 & 6.727E+7$\pm$7.697E+7 & 6.727E+7$\pm$7.696E+7 & 6.727E+7$\pm$7.696E+7 &    &  \\
 99-Es-251 & 3.319E+6$\pm$1.116E+7 &    & 3.319E+6$\pm$1.116E+7 &    &  \\
 99-Es-252 & 5.360E+8$\pm$2.669E+8 &    & 5.360E+8$\pm$2.668E+8 &    &  \\
 99-Es-253 & 2.644E+5$\pm$9.844E+5 & 2.644E+5$\pm$9.844E+5 & 2.644E+5$\pm$9.844E+5 &    &  \\
 99-Es-254 & 4.365E+8$\pm$3.951E+7 & 4.365E+8$\pm$3.950E+7 & 4.365E+8$\pm$3.950E+7 &    &  \\
 99-Es-254M & 5.095E+8$\pm$8.208E+7 &    & 5.095E+8$\pm$8.207E+7 &    &  \\
 99-Es-255 & 5.319E+4$\pm$2.061E+5 & 5.319E+4$\pm$2.061E+5 & 5.319E+4$\pm$2.061E+5 &    &  \\
 100-Fm-252 &    &    & 2.135E+7  &    &  \\
 100-Fm-253 &    &    & 4.371E+8  &    &  \\
 100-Fm-255 & 4.632E+8$\pm$6.010E+8 & 4.632E+8$\pm$6.009E+8 & 4.632E+8$\pm$6.009E+8 &    &  \\
 100-Fm-257 &    &    & 6.003E+8  &    &  \\

  \\
 \hline \hline
\end{longtable}
%\end{longtable*}

\end{center}
\normalsize

%\subsection{Astrophysical Capture Reaction Rates at kT=8 keV}
 % \newpage
  \renewcommand{\arraystretch}{0.5}
  \renewcommand\tabcolsep{1pt}
  \scriptsize
  \begin{center}

%\begin{longtable*}{@{}>{\small}l|>{\small}c>{\small}c>{\small}c>{\small}c>{\small}c>{\small}c@{}}
%\begin{longtable*}{@{}>{\tiny}c|>{\tiny}c>{\tiny}c>{\tiny}c>{\tiny}c>{\tiny}c>{\tiny}c@{}}     

\begin{longtable}[c]{l c c c c c} 
  \caption{Capture reaction rates at kT=8 keV from ENDF/B-VIII.1, JEFF-3.3, JENDL-5.0, CENDL-3.2, and BROND-3.1~\cite{25Nob,20Plo,23Iwa,20Ge,16Blo}.\label{RR102-8}} 
  \\
  \hline \hline \\
  \textbf{Target} & \textbf{ENDF/B} & \textbf{JEFF} & \textbf{JENDL} & \textbf{CENDL}  & \textbf{BROND} \\
  	& (cm3/mole*s) & (cm3/mole*s) & (cm3/mole*s) & (cm3/mole*s) & (cm3/mole*s) 	\\
  \hline \\
  \endfirsthead
%\caption[]{Thermal capture cross sections (continued).}
  %\caption[]{Thermal}
  \\
  \hline \hline \\
  \textbf{Target} & \textbf{ENDF/B} & \textbf{JEFF} & \textbf{JENDL} &  \textbf{CENDL} & \textbf{BROND}  \\
  	& (cm3/mole*s) & (cm3/mole*s) & (cm3/mole*s) & (cm3/mole*s) & (cm3/mole*s)  	\\
  \hline \\
\endhead

%Nuclei & ENDF/B-VIII.1 & JEFF-3.3 & JENDL-5 & CENDL-3.2 & BROND-3.1 \\
 1-H -  1 & 3.861E+4$\pm$1.066E+3 & 3.904E+4$\pm$1.003E+3 & 3.861E+4$\pm$1.066E+3 & 3.861E+4   & 3.904E+4$\pm$1.003E+3 \\
 1-H -  2 & 1.186E+2$\pm$3.586E+0 & 1.186E+2$\pm$2.372E+1 & 1.635E+2   & 1.186E+2   & 1.191E+2$\pm$2.716E+1 \\
 1-H -  3 &     &     &     &     &     \\
 2-He-  3 & 9.295E+2   & 9.293E+2   & 7.795E+2   & 7.795E+2   & 1.189E+3   \\
 2-He-  4 &     &     &     &     &     \\
 3-Li-  6 & 5.106E+3   & 5.106E+3$\pm$4.085E+2 & 5.103E+3   &     & 5.106E+3$\pm$4.085E+2 \\
 3-Li-  7 & 7.441E+3   & 7.441E+3   & 6.021E+3   & 7.441E+3   & 7.441E+3$\pm$4.500E+2 \\
 4-Be-  7 &     &   & 1.689E+4   &   &   \\
 4-Be-  9 & 1.284E+3$\pm$2.521E+2 & 1.368E+3$\pm$2.659E+2 & 1.126E+3   & 8.842E+3   & 1.368E+3$\pm$2.659E+2 \\
 4-Be- 10 &   &   & 1.327E+1   &   &   \\
 5-B - 10 & 5.212E+4$\pm$4.169E+4 & 6.519E+4$\pm$5.215E+4 & 6.631E+4$\pm$2.652E+4 & 6.519E+4   & 6.519E+4$\pm$5.215E+4 \\
 5-B - 11 & 1.329E+4$\pm$4.115E+3 & 1.329E+4$\pm$4.115E+3 & 1.026E+4$\pm$3.251E+3 & 1.329E+4   & 1.329E+4$\pm$4.115E+3 \\
6-C-0 &   & 1.028E+3$\pm$2.032E+2 &   &   & 2.919E+2   \\
 6-C - 11 &   &   & 2.171E+3   &   &   \\
 6-C - 12 & 1.012E+3$\pm$1.998E+2 &   & 1.002E+3   & 2.919E+2   &   \\
 6-C - 13 & 2.867E+2   & 1.870E+2   & 6.616E+2   &   &   \\
 6-C - 14 &   &   & 2.529E+2   &   &   \\
 7-N - 14 & 9.966E+3   & 9.966E+3   & 9.946E+3   & 9.966E+3   & 9.966E+3   \\
 7-N - 15 & 3.547E+2$\pm$1.773E+2 & 3.547E+2$\pm$1.773E+2 & 2.966E+2   &   & 3.002E+2   \\
 8-O - 16 & 1.368E+3$\pm$1.368E+2 & 1.253E+3$\pm$1.253E+2 & 1.253E+3$\pm$1.253E+2 & 2.520E+1   & 2.520E+1   \\
 8-O - 17 & 5.013E+2   & 1.701E+1$\pm$6.000E-9 & 3.252E+2   &   & 7.042E+1   \\
 8-O - 18 & 1.040E+2   & 2.798E+3   & 3.268E+1   &   & 2.151E+1   \\
 9-F - 19 & 3.923E+5$\pm$1.679E+4 & 3.307E+5   & 3.923E+5   & 3.307E+5   & 3.307E+5$\pm$1.417E+4 \\
 10-Ne- 20 & 4.252E+3   & 4.252E+3   & 9.986E+3   &   &   \\
 10-Ne- 21 & 1.029E+6$\pm$6.217E-5 & 1.029E+6$\pm$6.217E-5 & 6.715E+4   &   &   \\
 10-Ne- 22 & 2.521E+4   & 2.521E+4   & 1.987E+3   &   &   \\
 11-Na- 22 & 9.630E+5   & 2.503E+8$\pm$1.275E+2 & 7.889E+5   &   &   \\
 11-Na- 23 & 5.396E+5$\pm$4.038E+4 & 5.284E+5$\pm$5.846E+4 & 4.089E+5$\pm$3.658E+4 & 5.212E+5   & 5.284E+5$\pm$4.638E+4 \\
 11-Na- 24 &   &   & 1.244E+6   &   &   \\
 12-Mg- 24 & 3.166E+4$\pm$5.746E+3 & 3.166E+4$\pm$3.385E+2 & 3.166E+4   & 3.166E+4   & 3.166E+4   \\
 12-Mg- 25 & 2.548E+5$\pm$1.326E-6 & 2.548E+5$\pm$2.109E+4 & 2.548E+5   & 2.548E+5   & 2.548E+5   \\
 12-Mg- 26 & 3.554E+3$\pm$5.277E+2 & 3.554E+3$\pm$8.239E+1 & 3.554E+3   & 3.554E+3   & 3.554E+3   \\
12-Mg-27 &   & 7.810E+3   &   &   &   \\
 12-Mg- 28 &   &   & 6.622E+0   &   &   \\
 13-Al- 26 &   & 6.404E+5$\pm$3.344E-5 & 1.240E+7   &   &   \\
13-Al-26M & 3.629E+5   &   &   &   &   \\
 13-Al- 27 & 5.167E+5$\pm$7.131E+4 & 5.167E+5   & 5.790E+5   & 5.167E+5   & 5.167E+5$\pm$7.131E+4 \\
 14-Si- 28 & 3.378E+4$\pm$7.295E+3 & 4.449E+4   & 4.449E+4   & 4.449E+4   & 4.449E+4   \\
 14-Si- 29 & 8.057E+5$\pm$9.012E+4 & 1.075E+6$\pm$1.205E+5 & 1.075E+6   & 1.075E+6   & 1.075E+6   \\
 14-Si- 30 & 6.749E+5$\pm$6.755E+4 & 3.400E+6$\pm$1.224E+6 & 3.400E+6   & 3.400E+6   & 3.400E+6   \\
 14-Si- 31 & 2.924E+6   & 1.802E+4   & 1.181E+4   &   &   \\
 14-Si- 32 & 4.040E+4   & 4.040E+4   & 6.631E+3   &   &   \\
 15-P - 31 & 6.253E+5   & 1.269E+5   & 6.431E+4   & 9.911E+4   & 1.034E+5   \\
 15-P - 32 &   & 3.383E+5$\pm$1.513E+2 & 4.782E+5   &   &   \\
 15-P - 33 &   & 1.881E+5   & 2.909E+3   &   &   \\
 16-S - 32 & 2.141E+5   & 2.234E+5   & 2.141E+5   & 2.141E+5   & 2.141E+5   \\
 16-S - 33 & 3.519E+5   & 8.832E+5   & 3.519E+5   & 3.519E+5   & 3.519E+5   \\
 16-S - 34 & 9.530E+3   & 6.750E+2   & 9.530E+3   & 9.530E+3   & 9.530E+3   \\
 16-S - 35 & 2.844E+5   & 2.844E+5$\pm$2.047E-6 & 1.403E+5   &   &   \\
 16-S - 36 & 8.174E+4   & 5.781E+4   & 8.174E+4   & 2.652E+4   & 8.174E+4   \\
17-Cl-0 &   &   &   & 1.108E+6   &   \\
 17-Cl- 34 &   &   & 1.806E+5   &   &   \\
 17-Cl- 35 & 1.443E+6   & 1.443E+6   & 1.443E+6   &   & 1.443E+6$\pm$5.349E+4 \\
 17-Cl- 36 & 2.227E+6   & 2.211E+6$\pm$4.098E+4 & 2.149E+6   &   &   \\
 17-Cl- 37 & 3.493E+5   & 3.493E+5   & 3.493E+5   &   & 3.493E+5   \\
 18-Ar- 36 & 6.295E+5   & 2.124E+6   & 7.329E+5   &   & 6.295E+5   \\
 18-Ar- 37 & 5.677E+6$\pm$9.730E+2 & 5.677E+6$\pm$9.730E+2 & 6.031E+6   &   &   \\
 18-Ar- 38 & 2.022E+4   & 8.966E+5   & 5.322E+5   &   & 2.021E+4   \\
 18-Ar- 39 & 4.064E+6   & 1.844E+6$\pm$8.933E-2 & 2.229E+6   &   &   \\
 18-Ar- 40 & 1.510E+5   & 1.510E+5   & 1.510E+5   &   & 1.510E+5   \\
 18-Ar- 41 & 4.302E+6$\pm$1.893E+5 & 4.302E+6$\pm$1.893E+5 & 1.186E+6   &   &   \\
 18-Ar- 42 &   &   & 5.285E+4   &   &   \\
19-K-0 &   &   &   & 1.942E+6   &   \\
 19-K - 39 & 1.532E+6   & 1.300E+6   & 1.532E+6   &   & 1.426E+6$\pm$3.540E+5 \\
 19-K - 40 & 3.553E+6   & 5.381E+6$\pm$2.069E+6 & 6.895E+6   &   & 1.242E+7$\pm$3.402E+6 \\
 19-K - 41 & 4.009E+6   & 3.940E+6   & 4.009E+6   &   & 4.009E+6$\pm$1.176E+6 \\
 19-K - 42 &   &   & 9.684E+6   &   &   \\
 19-K - 43 &   &   & 2.722E+6   &   &   \\
20-Ca-0 &   &   &   & 4.279E+6   &   \\
 20-Ca- 40 & 1.656E+6   & 8.186E+5   & 8.334E+5   & 8.334E+5   & 8.334E+5   \\
 20-Ca- 41 & 7.053E+6   & 7.679E+6$\pm$3.241E+3 & 4.996E+6   &   &   \\
 20-Ca- 42 & 1.979E+6   & 1.988E+6   & 1.979E+6   &   & 1.979E+6   \\
 20-Ca- 43 & 8.038E+6   & 1.047E+7$\pm$6.359E-4 & 1.058E+7   &   & 8.038E+6   \\
 20-Ca- 44 & 9.384E+5   & 8.679E+5   & 9.384E+5   &   & 9.384E+5   \\
 20-Ca- 45 & 2.837E+6$\pm$1.457E+5 & 2.837E+6$\pm$1.457E+5 & 2.804E+6   &   &   \\
 20-Ca- 46 & 1.976E+5   & 4.714E+6$\pm$5.890E-6 & 4.147E+5   &   & 1.975E+5   \\
 20-Ca- 47 & 1.498E+6$\pm$3.411E+0 & 1.498E+6$\pm$3.411E+0 & 4.338E+5   &   &   \\
 20-Ca- 48 & 4.575E+4   & 2.032E+5   & 4.575E+4   &   & 4.575E+4   \\
21-Sc- 44 &   & 1.559E+7$\pm$1.134E+7 &   &   &   \\
 21-Sc- 44M &   &   & 1.814E+7   &   &   \\
 21-Sc- 45 & 1.156E+7   & 1.118E+7$\pm$1.954E+1 & 1.119E+7   &   & 1.119E+7   \\
 21-Sc- 46 &   & 4.731E+7$\pm$1.185E+7 & 1.980E+7   &   &   \\
 21-Sc- 47 &   & 2.042E+7$\pm$4.800E+6 & 4.881E+6   &   &   \\
 21-Sc- 48 &   & 7.392E+6$\pm$1.263E+5 & 1.982E+6   &   &   \\
 22-Ti- 44 &   & 8.331E+6$\pm$2.667E+2 & 4.671E+6   &   &   \\
 22-Ti- 45 &   &   & 2.080E+7   &   &   \\
 22-Ti- 46 & 2.380E+6   & 2.498E+6   & 2.380E+6   & 1.520E+6   & 2.380E+6   \\
 22-Ti- 47 & 1.032E+7$\pm$4.571E+2 & 1.280E+7$\pm$9.622E+4 & 1.032E+7   & 1.103E+7   & 1.032E+7$\pm$4.571E+2 \\
 22-Ti- 48 & 4.087E+6   & 4.087E+6   & 4.087E+6   & 4.087E+6   & 4.087E+6   \\
 22-Ti- 49 & 2.484E+6$\pm$3.080E-7 & 2.488E+6$\pm$1.926E-5 & 2.484E+6   & 1.879E+6   & 2.484E+6$\pm$3.080E-7 \\
 22-Ti- 50 & 1.228E+5   & 2.367E+5   & 1.228E+5   & 1.215E+5   & 1.228E+5   \\
23-V-0 &   &   &   & 6.254E+6   &   \\
 23-V - 48 &   & 3.128E+7$\pm$1.273E+7 & 1.432E+7   &   &   \\
 23-V - 49 & 4.687E+7   & 5.674E+7$\pm$1.552E+7 & 1.322E+7   &   &   \\
 23-V - 50 & 6.110E+6   & 1.703E+7$\pm$9.164E+0 & 6.110E+6   &   & 6.110E+6   \\
 23-V - 51 & 7.625E+6$\pm$6.170E-5 & 7.309E+6$\pm$4.682E-5 & 7.232E+6   &   & 7.232E+6   \\
 24-Cr- 48 &   &   & 2.686E+6   &   &   \\
 24-Cr- 49 &   &   & 5.887E+6   &   &   \\
 24-Cr- 50 & 1.284E+7   & 9.316E+6$\pm$9.316E+2 & 9.316E+6   & 9.836E+6   & 9.316E+6$\pm$6.105E+0 \\
 24-Cr- 51 & 2.119E+7   & 2.119E+7$\pm$3.726E+5 & 1.088E+7   &   &   \\
 24-Cr- 52 & 7.322E+5$\pm$2.717E+4 & 6.204E+5   & 6.204E+5   & 6.976E+5   & 7.074E+5   \\
 24-Cr- 53 & 1.659E+7   & 8.441E+6$\pm$8.441E+2 & 8.475E+6   & 1.136E+7   & 1.963E+7$\pm$2.844E+6 \\
 24-Cr- 54 & 6.260E+5   & 6.260E+5$\pm$6.260E+1 & 6.260E+5   & 5.631E+5   & 6.260E+5$\pm$4.593E+2 \\
 25-Mn- 52 &   & 3.562E+7$\pm$8.782E+5 & 1.167E+7   &   &   \\
 25-Mn- 53 &   & 2.994E+7$\pm$1.028E+4 & 8.679E+6   &   &   \\
 25-Mn- 54 & 3.508E+7$\pm$1.316E+7 & 3.508E+7$\pm$1.316E+7 & 1.811E+7   &   &   \\
 25-Mn- 55 & 8.300E+6$\pm$5.457E+5 & 8.275E+6$\pm$7.736E+5 & 8.248E+6$\pm$7.711E+5 & 6.931E+6   & 8.300E+6$\pm$5.457E+5 \\
 26-Fe- 54 & 5.508E+6$\pm$1.011E+6 & 5.183E+6   & 5.463E+6   & 1.016E+7   & 8.366E+6$\pm$9.400E+5 \\
 26-Fe- 55 & 2.076E+7$\pm$3.104E+5 & 2.076E+7$\pm$3.104E+5 & 1.395E+7   &   &   \\
 26-Fe- 56 & 8.021E+5$\pm$2.121E+4 & 6.711E+5$\pm$8.275E+4 & 7.616E+5$\pm$7.616E+4 & 1.012E+6   & 6.776E+5$\pm$7.567E+4 \\
 26-Fe- 57 & 7.564E+6   & 5.943E+6   & 7.564E+6   & 5.948E+6   & 7.557E+6   \\
 26-Fe- 58 & 2.244E+6   & 2.244E+6   & 2.244E+6   & 4.582E+6   & 2.244E+6   \\
 26-Fe- 59 &   & 5.754E+6$\pm$1.953E+5 & 2.851E+6   &   &   \\
 26-Fe- 60 &   & 5.027E+6$\pm$5.573E-5 & 4.708E+5   &   &   \\
 27-Co- 55 &   &   & 2.969E+6   &   &   \\
 27-Co- 56 &   & 5.195E+7$\pm$2.606E+7 & 7.623E+6   &   &   \\
 27-Co- 57 &   & 2.349E+7$\pm$6.266E+6 & 1.294E+7   &   &   \\
 27-Co- 58 & 5.080E+7   & 6.218E+7$\pm$1.575E+7 & 2.152E+7   &   &   \\
 27-Co- 58M & 1.316E+7   & 9.252E+8$\pm$1.157E+7 & 1.203E+8   &   &   \\
 27-Co- 59 & 7.885E+6   & 7.885E+6   & 7.885E+6$\pm$1.432E+6 & 6.246E+6   & 8.628E+6$\pm$1.566E+6 \\
 27-Co- 60 &   & 3.680E+7$\pm$1.404E+7 & 1.234E+7   &   &   \\
 27-Co- 62M &   & 3.489E+7$\pm$1.470E+7 &   &   &   \\
 28-Ni- 56 &   & 7.656E+5$\pm$3.345E-3 & 4.186E+5   &   &   \\
 28-Ni- 57 &   & 1.982E+7$\pm$7.592E+6 & 6.437E+6   &   &   \\
 28-Ni- 58 & 3.564E+6$\pm$3.685E+5 & 3.808E+6   & 3.564E+6   & 3.564E+6   & 3.564E+6$\pm$2.974E+5 \\
 28-Ni- 59 & 1.522E+7   & 1.892E+7$\pm$1.317E+7 & 1.926E+7   &   &   \\
 28-Ni- 60 & 4.543E+6$\pm$2.800E+5 & 4.470E+6   & 4.543E+6   & 4.470E+6   & 4.542E+6   \\
 28-Ni- 61 & 2.082E+7   & 2.081E+7   & 2.081E+7   & 1.289E+7   & 2.079E+7$\pm$3.961E+6 \\
 28-Ni- 62 & 8.469E+6   & 7.244E+6   & 8.469E+6   & 5.603E+6   & 8.469E+6   \\
 28-Ni- 63 & 7.474E+6   & 7.029E+6$\pm$4.843E+5 & 1.569E+7   &   &   \\
 28-Ni- 64 & 5.269E+6   & 5.269E+6   & 5.269E+6   & 2.184E+6   & 5.269E+6   \\
 28-Ni- 65 &   &   & 3.727E+6   &   &   \\
 28-Ni- 66 &   & 1.528E+6$\pm$3.750E+0 & 2.248E+5   &   &   \\
29-Cu-0 &   &   &   & 1.252E+7   &   \\
 29-Cu- 63 & 1.185E+7   & 1.517E+7$\pm$5.444E+5 & 1.516E+7   & 1.516E+7   & 1.516E+7$\pm$2.345E+6 \\
 29-Cu- 64 & 2.578E+7   & 5.988E+7$\pm$1.408E+7 & 1.894E+7   &   &   \\
 29-Cu- 65 & 6.425E+6   & 6.391E+6$\pm$1.209E+5 & 6.391E+6   & 6.587E+6   & 6.587E+6   \\
29-Cu-66 &   & 3.884E+7$\pm$7.826E+6 &   &   &   \\
 29-Cu- 67 &   & 1.549E+7$\pm$5.512E+6 & 4.215E+6   &   &   \\
 30-Zn- 62 &   &   & 6.393E+6   &   &   \\
 30-Zn- 63 &   &   & 7.791E+6   &   &   \\
 30-Zn- 64 & 1.083E+7   & 1.086E+7   & 1.083E+7   & 1.083E+7   & 1.083E+7   \\
 30-Zn- 65 & 2.950E+7   & 1.020E+8$\pm$4.138E+7 & 3.115E+7   &   & 2.950E+7   \\
 30-Zn- 66 & 5.821E+6   & 5.821E+6   & 5.821E+6   & 5.821E+6   & 5.821E+6   \\
 30-Zn- 67 & 2.735E+7   & 3.111E+7$\pm$4.307E-3 & 2.735E+7   & 2.735E+7   & 2.735E+7   \\
 30-Zn- 68 & 3.326E+6   & 3.776E+6   & 3.326E+6   & 3.326E+6   & 3.326E+6   \\
 30-Zn- 69 & 1.749E+7   &   & 8.870E+6   &   &   \\
 30-Zn- 69M &   &   & 1.191E+7   &   &   \\
 30-Zn- 70 & 1.960E+6   & 4.342E+6$\pm$2.322E-4 & 1.960E+6   & 1.960E+6   & 1.960E+6   \\
 30-Zn- 71 &   &   & 7.950E+6   &   &   \\
 30-Zn- 72 &   &   & 3.479E+3   &   &   \\
 31-Ga- 67 &   & 6.132E+7$\pm$1.475E+7 & 3.005E+7   &   &   \\
 31-Ga- 69 & 1.949E+7   & 1.599E+7$\pm$6.033E+5 & 2.266E+7   & 2.153E+7$\pm$9.365E+5 & 1.949E+7   \\
31-Ga-70 & 3.557E+7   &   &   &   &   \\
 31-Ga- 71 & 2.144E+7   & 1.297E+7$\pm$4.170E+5 & 2.157E+7   & 2.229E+7$\pm$1.711E+6 & 2.144E+7   \\
 31-Ga- 72 &   &   & 4.343E+7   &   &   \\
32-Ge-0 &   &   &   & 5.848E+6   &   \\
 32-Ge- 68 &   &   & 1.163E+7   &   &   \\
 32-Ge- 69 &   &   & 5.293E+7   &   &   \\
 32-Ge- 70 & 1.285E+7   & 6.170E+6$\pm$1.344E+4 & 1.285E+7   & 5.995E+6   & 1.285E+7   \\
 32-Ge- 71 & 4.647E+7   &   & 4.344E+7   & 3.639E+7$\pm$9.165E+5 &   \\
 32-Ge- 72 & 6.197E+6   & 6.644E+6$\pm$1.295E+4 & 6.197E+6   & 3.728E+6   & 6.197E+6   \\
 32-Ge- 73 & 3.181E+7   & 4.369E+7$\pm$1.504E+7 & 3.181E+7   & 3.299E+7$\pm$1.819E+6 & 3.181E+7   \\
 32-Ge- 74 & 7.276E+6   & 5.587E+6$\pm$2.790E+2 & 7.276E+6   & 2.483E+6$\pm$3.535E+3 & 7.276E+6   \\
32-Ge 75 & 2.496E+7   &   &   & 3.007E+7$\pm$2.514E+6 &   \\
 32-Ge- 76 & 1.612E+6   & 5.393E+6$\pm$7.189E+0 & 1.612E+6   & 1.731E+6$\pm$3.477E+3 & 1.612E+6   \\
 32-Ge- 77 &   &   & 8.342E+6   & 2.676E+7$\pm$1.005E+6 &   \\
32-Ge-78 &   &   &   & 1.220E+6$\pm$1.054E+4 &   \\
 33-As- 71 &   & 1.102E+8$\pm$8.167E+7 & 5.523E+7   &   &   \\
 33-As- 72 &   & 7.756E+7$\pm$4.298E+7 & 5.915E+7   &   &   \\
 33-As- 73 & 1.308E+8   & 1.187E+8$\pm$8.997E+7 & 5.993E+7   &   &   \\
 33-As- 74 & 2.153E+8   & 2.315E+8$\pm$6.211E+7 & 1.227E+8   &   &   \\
 33-As- 75 & 7.601E+7   & 6.640E+7$\pm$9.122E+5 & 7.483E+7   & 7.601E+7$\pm$9.923E+4 & 7.483E+7   \\
 33-As- 76 &   & 1.443E+8$\pm$6.853E+7 & 8.793E+7   &   &   \\
 33-As- 77 &   & 5.672E+7$\pm$1.792E+7 & 1.700E+7   & 6.695E+7$\pm$2.852E+5 &   \\
 33-As- 79 &   &   &   & 5.832E+7$\pm$2.549E+4 &   \\
 34-Se- 72 &   &   & 2.643E+7   &   &   \\
 34-Se- 73 &   &   & 9.991E+7   &   &   \\
 34-Se- 74 & 3.492E+7   & 3.774E+7$\pm$6.989E+6 & 4.289E+7   & 3.492E+7   & 3.492E+7   \\
 34-Se- 75 & 1.525E+8$\pm$4.950E+7 & 1.525E+8$\pm$4.950E+7 & 1.066E+8   &   &   \\
 34-Se- 76 & 1.625E+7   & 1.722E+7$\pm$5.530E+6 & 2.236E+7   & 1.625E+7   & 1.625E+7   \\
 34-Se- 77 & 6.630E+7   & 6.740E+7$\pm$2.356E+7 & 8.091E+7   & 6.630E+7   & 6.630E+7   \\
 34-Se- 78 & 9.947E+6   & 9.940E+6$\pm$7.651E+3 & 1.113E+7   & 1.189E+7   & 1.189E+7   \\
 34-Se- 79 & 6.592E+7   & 4.500E+7$\pm$2.145E+7 & 8.606E+7   & 6.592E+7   & 6.592E+7   \\
 34-Se- 80 & 8.543E+6   & 8.976E+6$\pm$1.973E+1 & 8.326E+6   & 8.543E+6   & 8.543E+6   \\
34-Se- 81 & 1.849E+7   &   &   &   &   \\
 34-Se- 82 & 2.493E+6   & 1.483E+6$\pm$1.807E-5 & 1.108E+6   & 2.493E+6   & 2.493E+6   \\
 35-Br- 76 &   &   & 2.300E+7   &   &   \\
 35-Br- 77 &   & 1.484E+8$\pm$4.921E+7 & 8.861E+7   &   &   \\
 35-Br- 79 & 1.061E+8   & 1.057E+8$\pm$9.191E+6 & 1.120E+8   &   & 1.061E+8   \\
35-Br- 80 & 9.281E+7   &   &   &   &   \\
 35-Br- 81 & 3.600E+7   & 3.583E+7$\pm$1.192E+6 & 4.469E+7   &   & 3.600E+7   \\
 35-Br- 82 &   & 9.339E+7$\pm$3.028E+7 & 5.473E+7   &   &   \\
 36-Kr- 76 &   &   & 4.868E+7   &   &   \\
 36-Kr- 78 & 4.934E+7   & 3.293E+7$\pm$7.258E+6 & 6.472E+7   &   & 5.678E+7   \\
 36-Kr- 79 & 7.084E+7   &   & 9.408E+7   &   &   \\
 36-Kr- 80 & 4.378E+7   & 3.673E+7$\pm$3.171E+6 & 4.437E+7   &   & 4.378E+7   \\
 36-Kr- 81 & 9.836E+7$\pm$5.470E+7 &   & 9.293E+7   &   &   \\
 36-Kr- 82 & 1.735E+7   & 1.303E+7$\pm$4.001E+5 & 1.607E+7   &   & 1.735E+7   \\
 36-Kr- 83 & 4.966E+7   & 5.766E+7$\pm$1.519E+7 & 5.236E+7   & 4.964E+7   & 4.966E+7   \\
 36-Kr- 84 & 7.347E+6   & 7.778E+6$\pm$1.908E+1 & 6.396E+6   & 6.870E+6   & 6.870E+6   \\
 36-Kr- 85 & 2.159E+7   & 1.123E+7$\pm$2.942E+6 & 3.332E+7   & 1.309E+7   & 2.159E+7   \\
 36-Kr- 86 & 3.570E+5$\pm$2.282E+4 & 2.821E+5   & 3.194E+5   & 3.194E+5   & 3.566E+5   \\
 36-Kr- 87 &   &   &   & 9.072E+5   &   \\
 36-Kr- 88 &   &   &   & 2.168E+5   &   \\
 37-Rb- 83 &   &   & 9.771E+7   &   &   \\
 37-Rb- 84 &   &   & 1.142E+8   &   &   \\
 37-Rb- 85 & 4.094E+7   & 4.867E+7$\pm$2.668E+6 & 4.602E+7   & 4.543E+7   & 4.478E+7   \\
 37-Rb- 86 & 5.489E+7   & 3.574E+7$\pm$2.559E+7 & 5.520E+7   &   & 5.489E+7   \\
 37-Rb- 87 & 3.053E+6   & 3.192E+6$\pm$7.117E+1 & 3.299E+6   & 3.053E+6   & 3.053E+6   \\
 37-Rb- 88 &   & 1.466E+7$\pm$1.075E+7 &   &   &   \\
 38-Sr- 82 &   &   & 3.874E+7   &   &   \\
 38-Sr- 83 &   & 1.648E+8$\pm$6.555E+7 & 1.443E+8   &   &   \\
 38-Sr- 84 & 4.371E+7   & 2.729E+7$\pm$7.979E+5 & 4.810E+7   &   & 4.371E+7   \\
 38-Sr- 85 & 5.649E+7   & 1.199E+8$\pm$5.106E+7 & 1.344E+8   &   &   \\
 38-Sr- 86 & 1.001E+7   & 1.132E+7$\pm$2.404E+1 & 1.209E+7   &   & 1.001E+7   \\
 38-Sr- 87 & 1.439E+7   & 1.395E+7$\pm$1.646E+6 & 1.502E+7   &   & 1.439E+7   \\
 38-Sr- 88 & 7.719E+5  & 7.680E+5   & 7.684E+5   & 7.667E+5   & 7.667E+5   \\
 38-Sr- 89 & 2.957E+6   & 3.301E+6$\pm$3.978E+2 & 3.618E+6   & 2.957E+6$\pm$3.237E+1 & 2.957E+6   \\
 38-Sr- 90 & 1.810E+6   & 2.315E+6$\pm$1.410E-4 & 8.298E+5   & 1.811E+6   & 1.810E+6   \\
 39-Y - 86 &   &   & 1.318E+8   &   &   \\
 39-Y - 87 &   & 7.320E+7$\pm$1.806E+7 & 6.550E+7   &   &   \\
 39-Y - 87M &   &   & 1.118E+8   &   &   \\
 39-Y - 88 &   & 1.044E+8$\pm$3.608E+7 & 1.104E+8   &   &   \\
 39-Y - 89 & 3.773E+6$\pm$3.430E+5 & 3.773E+6$\pm$3.430E+5 & 3.723E+6   & 2.906E+6$\pm$2.923E+1 & 3.773E+6$\pm$3.430E+5 \\
 39-Y - 90 & 1.200E+7   & 1.476E+7$\pm$3.811E+6 & 2.513E+7   &   & 1.200E+7   \\
 39-Y - 91 & 1.653E+7   & 1.382E+7$\pm$3.247E+6 & 2.095E+7   & 1.664E+7$\pm$3.337E+4 & 1.653E+7   \\
 40-Zr- 86 &   &   & 4.649E+7   &   &   \\
 40-Zr- 88 &   & 3.620E+7$\pm$8.791E+6 & 3.860E+8   &   &   \\
 40-Zr- 89 &   & 7.374E+7$\pm$4.527E+7 & 7.563E+7   &   &   \\
 40-Zr- 90 & 2.696E+6$\pm$2.616E+5 & 2.728E+6$\pm$2.673E+5 & 2.617E+6$\pm$2.281E-3 & 2.859E+6   & 2.704E+6$\pm$1.004E+6 \\
 40-Zr- 91 & 1.348E+7$\pm$1.206E+6 & 1.482E+7$\pm$1.336E+6 & 1.268E+7   & 1.485E+7   & 1.933E+7$\pm$2.087E+6 \\
 40-Zr- 92 & 7.028E+6$\pm$5.690E+5 & 8.681E+6$\pm$6.946E+5 & 6.960E+6   & 8.681E+6   & 8.887E+6$\pm$5.161E+5 \\
 40-Zr- 93 & 2.071E+7$\pm$6.771E+5 & 2.071E+7$\pm$6.771E+5 & 1.777E+7   & 1.947E+7$\pm$2.169E+4 & 2.071E+7   \\
 40-Zr- 94 & 4.668E+6$\pm$4.187E+5 & 4.986E+6$\pm$4.473E+5 & 4.681E+6   & 4.743E+6   & 4.986E+6$\pm$4.608E+5 \\
 40-Zr- 95 & 2.638E+7$\pm$5.769E+1 & 2.029E+7$\pm$4.894E+6 & 1.718E+7   & 2.659E+7$\pm$5.015E+6 & 2.659E+7   \\
 40-Zr- 96 & 2.295E+6$\pm$3.372E+5 & 3.071E+6$\pm$4.783E+5 & 2.483E+6   & 3.233E+6   & 3.071E+6$\pm$1.093E+6 \\
 40-Zr- 97 &   &   & 1.888E+6   &   &   \\
 41-Nb- 90 &   &   & 1.253E+8   &   &   \\
 41-Nb- 91 &   & 3.411E+7$\pm$1.176E+7 & 3.673E+7   &   &   \\
 41-Nb- 91M &   &   & 1.956E+7   &   &   \\
 41-Nb- 92 &   & 5.441E+7$\pm$2.073E+7 & 4.842E+7   &   &   \\
 41-Nb- 92M &   &   & 5.280E+7   &   &   \\
 41-Nb- 93 & 4.722E+7   & 5.114E+7$\pm$6.507E+6 & 4.914E+7   & 4.876E+7   & 4.980E+7$\pm$2.733E+6 \\
 41-Nb- 93M &   &   & 1.920E+7   &   &   \\
 41-Nb- 94 & 5.611E+7   & 7.250E+7   & 6.533E+7   &   & 5.611E+7   \\
 41-Nb- 94M &   & 1.042E+8$\pm$7.014E+7 &   &   &   \\
 41-Nb- 95 & 6.571E+7$\pm$1.932E+7 & 8.930E+7   & 5.573E+7   & 6.571E+7$\pm$1.131E+6 & 6.571E+7$\pm$1.932E+7 \\
 41-Nb- 95M &   &   & 3.469E+7   &   &   \\
 41-Nb- 96 &   &   & 4.665E+7   &   &   \\
 42-Mo- 92 & 1.039E+7$\pm$1.500E+4 & 1.057E+7   & 1.057E+7   & 1.056E+7   & 1.056E+7   \\
 42-Mo- 93 & 3.616E+7$\pm$9.257E+6 & 3.616E+7$\pm$9.257E+6 & 3.625E+7   & 4.163E+7   &   \\
 42-Mo- 94 & 1.572E+7$\pm$4.491E+5 & 1.702E+7   & 1.702E+7   & 1.572E+7   & 1.572E+7   \\
 42-Mo- 95 & 6.106E+7$\pm$5.333E+6 & 6.106E+7$\pm$5.333E+6 & 6.414E+7   & 6.265E+7   & 6.020E+7   \\
 42-Mo- 96 & 1.679E+7$\pm$3.947E+5 & 1.677E+7   & 1.677E+7   & 1.679E+7   & 1.679E+7   \\
 42-Mo- 97 & 5.809E+7$\pm$7.295E+6 & 6.451E+7   & 6.451E+7   & 6.355E+7   & 6.355E+7   \\
 42-Mo- 98 & 1.587E+7$\pm$5.020E+4 & 1.577E+7   & 1.577E+7   & 1.587E+7   & 1.587E+7   \\
 42-Mo- 99 & 7.155E+7   & 4.654E+7$\pm$2.353E+7 & 6.019E+7   & 4.645E+7   & 7.155E+7   \\
 42-Mo-100 & 1.413E+7$\pm$1.084E+5 & 1.405E+7   & 1.405E+7   & 1.413E+7   & 1.413E+7   \\
 43-Tc- 95 &   &   & 7.395E+7   &   &   \\
 43-Tc- 95M &   &   & 5.208E+7   &   &   \\
 43-Tc- 96 &   & 1.322E+8$\pm$3.177E+7 & 1.236E+8   &   &   \\
 43-Tc- 97 &   & 1.066E+8$\pm$4.565E+7 & 7.031E+7   &   &   \\
 43-Tc- 97M &   &   & 5.384E+7   &   &   \\
 43-Tc- 98 & 1.506E+8$\pm$5.231E+7 & 1.506E+8$\pm$5.231E+7 & 1.382E+8   &   &   \\
 43-Tc- 99 & 1.262E+8$\pm$2.510E+6 & 1.203E+8   & 1.255E+8   & 1.113E+8$\pm$1.267E+5 & 1.322E+8$\pm$2.516E+6 \\
 44-Ru- 96 & 4.088E+7   & 2.874E+7$\pm$3.262E+5 & 3.540E+7   &   & 4.088E+7   \\
 44-Ru- 97 & 7.135E+7$\pm$4.952E+7 & 7.135E+7$\pm$4.952E+7 & 8.251E+7   &   &   \\
 44-Ru- 98 & 3.706E+7   & 2.674E+7$\pm$8.574E+6 & 3.240E+7   &   & 3.706E+7   \\
 44-Ru- 99 & 1.030E+8   & 1.041E+8$\pm$3.108E+7 & 1.290E+8   & 1.029E+8$\pm$1.412E+5 & 1.030E+8   \\
 44-Ru-100 & 3.082E+7   & 2.161E+7$\pm$8.295E+5 & 3.246E+7   & 3.355E+7$\pm$2.602E+4 & 3.082E+7   \\
 44-Ru-101 & 1.372E+8$\pm$1.301E+7 & 1.502E+8$\pm$2.604E+7 & 1.243E+8   & 1.325E+8$\pm$4.109E+5 & 1.372E+8$\pm$1.301E+7 \\
 44-Ru-102 & 3.089E+7$\pm$3.701E+6 & 3.089E+7$\pm$3.701E+6 & 2.989E+7   & 3.089E+7   & 3.089E+7$\pm$3.701E+6 \\
 44-Ru-103 & 9.571E+7$\pm$3.433E+7 & 9.571E+7$\pm$3.433E+7 & 8.454E+7   & 9.571E+7$\pm$7.174E+4 & 9.571E+7$\pm$3.433E+7 \\
 44-Ru-104 & 2.767E+7$\pm$1.938E+6 & 2.767E+7$\pm$1.938E+6 & 2.730E+7   & 2.767E+7$\pm$2.093E+5 & 2.767E+7$\pm$1.938E+6 \\
 44-Ru-105 & 6.895E+7   & 6.895E+7   & 8.197E+7   & 6.895E+7$\pm$2.170E+6 & 6.895E+7   \\
 44-Ru-106 & 1.736E+7$\pm$4.178E+6 & 1.519E+7$\pm$8.475E+6 & 1.735E+7   &   & 1.736E+7$\pm$4.178E+6 \\
 45-Rh- 99 &   & 6.508E+7$\pm$2.977E+7 & 8.704E+7   &   &   \\
 45-Rh- 99M &   &   & 1.247E+8   &   &   \\
 45-Rh-100 &   &   & 1.193E+8   &   &   \\
 45-Rh-101 &   & 9.510E+7$\pm$3.841E+7 & 7.553E+7   &   &   \\
 45-Rh-101M &   &   & 1.157E+8   &   &   \\
 45-Rh-102 &   & 1.825E+8$\pm$6.262E+7 & 1.834E+8   &   &   \\
 45-Rh-102M &   &   & 1.923E+8   &   &   \\
 45-Rh-103 & 1.102E+8   & 1.134E+8$\pm$3.442E+7 & 1.182E+8   & 1.149E+8$\pm$5.501E+3 & 1.106E+8$\pm$8.257E+6 \\
 45-Rh-104 & 1.762E+8   & 2.091E+8$\pm$6.939E+7 & 1.667E+8   &   &   \\
 45-Rh-105 & 1.127E+8   & 1.825E+8$\pm$8.522E+7 & 7.755E+7   & 1.130E+8$\pm$1.280E+2 & 1.130E+8   \\
 46-Pd-100 &   &   & 2.584E+7   &   &   \\
 46-Pd-101 &   &   & 1.295E+8   &   &   \\
 46-Pd-102 & 4.944E+7   & 4.477E+7$\pm$6.035E+6 & 4.427E+7   &   & 6.169E+7   \\
 46-Pd-103 & 1.392E+8   & 1.289E+8$\pm$4.289E+7 & 1.391E+8   &   &   \\
 46-Pd-104 & 4.355E+7   & 4.355E+7   & 4.103E+7   &   & 4.355E+7   \\
 46-Pd-105 & 1.547E+8$\pm$1.592E+7 & 1.547E+8$\pm$1.592E+7 & 1.628E+8   & 1.609E+8$\pm$1.539E+6 & 1.547E+8$\pm$1.592E+7 \\
 46-Pd-106 & 3.462E+7$\pm$6.121E+6 & 3.462E+7$\pm$6.121E+6 & 3.930E+7   &   & 3.462E+7$\pm$6.121E+6 \\
 46-Pd-107 & 1.729E+8$\pm$1.959E+7 & 1.729E+8$\pm$1.959E+7 & 1.743E+8   &   & 1.729E+8$\pm$1.959E+7 \\
 46-Pd-108 & 3.192E+7$\pm$6.343E+6 & 3.192E+7$\pm$6.343E+6 & 3.575E+7   & 3.527E+7$\pm$1.205E+6 & 3.192E+7$\pm$6.343E+6 \\
 46-Pd-109 & 1.622E+8   &   & 1.018E+8   &   &   \\
 46-Pd-110 & 2.204E+7   & 1.922E+7$\pm$3.319E+6 & 2.603E+7   &   & 2.204E+7   \\
 46-Pd-112 &   &   & 5.979E+6   &   &   \\
47-Ag-0 &   &   &   & 1.125E+8   &   \\
 47-Ag-105 &   &   & 1.125E+8   &   &   \\
 47-Ag-106M &   & 2.783E+8$\pm$4.473E+7 & 2.460E+8   &   &   \\
 47-Ag-107 & 1.069E+8   & 1.004E+8$\pm$1.057E+7 & 1.094E+8   & 1.101E+8   & 1.072E+8   \\
47-Ag-108 & 2.091E+8   & 2.585E+8$\pm$2.296E+7 &   &   &   \\
 47-Ag-108M &   &   & 2.566E+8   &   &   \\
 47-Ag-109 & 1.063E+8$\pm$1.151E+7 & 1.192E+8   & 1.096E+8   & 1.151E+8   & 1.117E+8$\pm$1.229E+7 \\
47-Ag- 110 &   & 1.623E+8$\pm$5.521E+7 &   &   &   \\
 47-Ag-110M & 3.008E+8   & 2.184E+8   & 2.184E+8   &   & 3.008E+8   \\
 47-Ag-111 & 9.023E+7   & 1.086E+8$\pm$5.922E+7 & 9.302E+7   &   & 9.023E+7   \\
 47-Ag-112 & 2.249E+8   &   &   &   &   \\
 47-Ag-113 & 7.569E+7   &   &   &   &   \\
 47-Ag-114 & 1.551E+8   &   &   &   &   \\
 47-Ag-115 & 5.822E+7   &   &   &   &   \\
 47-Ag-116 & 1.128E+8   &   &   &   &   \\
 47-Ag-117 & 4.405E+7   &   &   &   &   \\
 47-Ag-118M & 1.054E+8   &   &   &   &   \\
48-Cd-0 &   &   &   & 5.054E+7   &   \\
 48-Cd-106 & 7.550E+7   & 7.360E+7   & 6.964E+7   &   & 7.422E+7   \\
48-Cd-107 & 1.611E+8   &   &   &   &   \\
 48-Cd-108 & 5.848E+7   & 5.848E+7   & 5.265E+7   &   & 6.373E+7$\pm$1.362E+7 \\
 48-Cd-109 & 1.677E+8$\pm$5.866E+7 & 1.677E+8$\pm$5.866E+7 & 1.576E+8   &   &   \\
 48-Cd-110 & 3.494E+7   & 3.484E+7   & 3.488E+7   &   & 3.428E+7$\pm$9.592E+6 \\
 48-Cd-111 & 1.223E+8   & 1.006E+8   & 9.988E+7   &   & 1.339E+8$\pm$3.950E+7 \\
 48-Cd-112 & 3.169E+7   & 3.604E+7   & 3.128E+7   &   & 3.604E+7$\pm$1.596E+7 \\
 48-Cd-113 & 8.618E+7   & 8.238E+7   & 8.519E+7   & 6.396E+7$\pm$3.423E+2 & 8.493E+7$\pm$4.147E+7 \\
 48-Cd-113M &   &   & 1.286E+8   &   &   \\
 48-Cd-114 & 2.439E+7   & 2.439E+7   & 2.379E+7   &   & 2.439E+7$\pm$9.450E+6 \\
 48-Cd-115 &   &   & 6.095E+7   &   &   \\
 48-Cd-115M & 2.878E+7   & 2.878E+7   & 9.698E+7   &   & 2.878E+7   \\
 48-Cd-116 & 1.417E+7   & 1.452E+7   & 1.260E+7   &   & 1.455E+7$\pm$3.107E+6 \\
 49-In-111 &   &   & 1.466E+8   &   &   \\
 49-In-113 & 1.169E+8   & 1.036E+8   & 1.291E+8   & 1.292E+8   & 1.302E+8   \\
 49-In-114 & 1.485E+8   & 1.877E+8$\pm$4.954E+7 &   &   &   \\
 49-In-114M &   &   & 2.288E+8   &   &   \\
 49-In-115 & 1.060E+8   & 1.094E+8   & 1.094E+8   & 1.087E+8   & 1.093E+8   \\
 50-Sn-  0 &   &   &   & 1.572E+7   &   \\
 50-Sn-112 & 3.004E+7   & 3.173E+7   & 3.173E+7   & 3.004E+7   & 3.004E+7   \\
 50-Sn-113 & 7.571E+7   & 7.571E+7   & 1.173E+8   & 2.341E+7   & 7.571E+7   \\
 50-Sn-114 & 2.401E+7   & 1.975E+7   & 1.975E+7   & 5.756E+7   & 2.401E+7   \\
 50-Sn-115 & 5.397E+7   & 5.743E+7   & 5.743E+7   & 1.702E+7   & 5.786E+7   \\
 50-Sn-116 & 1.432E+7   & 1.431E+7   & 1.431E+7   & 4.558E+7   & 1.432E+7   \\
 50-Sn-117 & 4.493E+7   & 5.143E+7   & 5.143E+7   & 1.183E+7   & 4.493E+7   \\
 50-Sn-117M &   &   & 9.704E+7   & 4.099E+7   &   \\
 50-Sn-118 & 1.066E+7   & 1.098E+7   & 1.098E+7   & 7.128E+6   & 1.066E+7   \\
 50-Sn-119 & 3.620E+7   & 4.174E+7   & 4.174E+7   & 4.769E+6   & 4.142E+7   \\
 50-Sn-119M &   &   & 6.089E+7   & 2.960E+6   &   \\
 50-Sn-120 & 6.330E+6   & 6.509E+6   & 6.509E+6   &   & 6.330E+6   \\
 50-Sn-121 &   & 5.873E+7$\pm$4.764E+7 & 3.653E+7   &   &   \\
 50-Sn-121M & 6.583E+7   &   & 4.582E+7   &   &   \\
 50-Sn-122 & 3.161E+6   & 3.841E+6   & 5.961E+6   &   & 3.155E+6   \\
 50-Sn-123 & 6.000E+7   & 4.029E+7$\pm$1.531E+7 & 2.214E+7   &   & 6.000E+7   \\
 50-Sn-124 & 1.920E+6   & 5.762E+6   & 3.505E+6   &   & 2.140E+6   \\
 50-Sn-125 & 1.470E+7   & 1.473E+7$\pm$4.802E+6 & 1.173E+7   &   & 1.470E+7   \\
 50-Sn-126 & 1.620E+6   & 7.494E+5$\pm$4.625E+0 & 1.188E+6   & 1.620E+6   & 1.620E+6   \\
 50-Sn-128 &   &   &   & 9.945E+5   &   \\
 51-Sb-119 &   &   & 9.950E+7   &   &   \\
 51-Sb-120M &   &   & 2.056E+8   &   &   \\
 51-Sb-121 & 7.234E+7   & 8.413E+7   & 1.039E+8   & 8.411E+7$\pm$1.018E+6 & 7.234E+7   \\
 51-Sb-122 & 1.693E+8   & 1.291E+8$\pm$6.188E+7 & 1.459E+8   &   &   \\
 51-Sb-123 & 4.794E+7   & 5.188E+7   & 6.278E+7   & 5.189E+7   & 4.794E+7   \\
 51-Sb-124 & 1.155E+8   & 1.330E+8$\pm$8.942E+7 & 1.073E+8   & 1.155E+8   & 1.155E+8   \\
 51-Sb-125 & 7.320E+7   & 4.116E+7$\pm$1.656E+7 & 4.274E+7   & 7.221E+7$\pm$5.130E+5 & 7.320E+7   \\
 51-Sb-126 & 1.018E+8   & 6.337E+7$\pm$2.258E+7 & 5.634E+7   &   & 1.018E+8   \\
 51-Sb-127 &   & 1.763E+7$\pm$7.333E+6 & 2.837E+7   & 1.122E+7   &   \\
 52-Te-118 &   &   & 5.964E+7   &   &   \\
 52-Te-119 &   &   & 1.780E+8   &   &   \\
 52-Te-119M &   &   & 2.662E+8   &   &   \\
 52-Te-120 & 4.178E+7   & 6.449E+7$\pm$1.296E+7 & 7.384E+7   &   & 4.178E+7   \\
 52-Te-121 & 1.608E+8   & 1.492E+8$\pm$9.700E+7 & 1.348E+8   &   &   \\
 52-Te-121M & 2.382E+8   &   & 2.750E+8   &   &   \\
 52-Te-122 & 4.052E+7   & 3.136E+7$\pm$7.630E+5 & 4.136E+7   &   & 2.860E+7   \\
 52-Te-123 & 1.093E+8   & 1.440E+8$\pm$3.694E+7 & 1.128E+8   &   & 1.093E+8   \\
 52-Te-123M &   &   & 1.395E+8   &   &   \\
 52-Te-124 & 1.907E+7   & 1.744E+7$\pm$7.253E+4 & 2.317E+7   &   & 1.820E+7   \\
 52-Te-125 & 6.158E+7   & 5.933E+7$\pm$2.811E+6 & 6.795E+7   &   & 6.158E+7   \\
 52-Te-125M &   &   & 8.799E+7   &   &   \\
 52-Te-126 & 1.014E+7   & 1.022E+7$\pm$1.307E+3 & 1.446E+7   &   & 1.014E+7   \\
 52-Te-127 &   &   & 3.364E+7   &   &   \\
 52-Te-127M & 1.334E+8   & 7.900E+7$\pm$2.368E+7 & 7.705E+7   &   & 1.334E+8   \\
 52-Te-128 & 4.406E+6   & 2.764E+6$\pm$2.440E-1 & 5.852E+6   &   & 4.406E+6   \\
 52-Te-129 &   &   & 1.454E+7   &   &   \\
 52-Te-129M & 1.145E+8   & 2.681E+7$\pm$6.755E+6 & 3.891E+7   &   & 1.145E+8   \\
 52-Te-130 & 2.076E+6   & 2.045E+6$\pm$3.341E+0 & 2.044E+6   & 2.076E+6   & 2.076E+6   \\
52-Te-131 & 5.398E+6   &   &   &   &   \\
 52-Te-131M & 8.718E+6   & 4.597E+7$\pm$8.687E+6 & 1.524E+7   &   &   \\
 52-Te-132 & 2.580E+6   & 4.197E+5$\pm$5.245E+0 & 8.721E+5   &   & 2.580E+6   \\
 53-I -123 &   &   & 1.687E+8   &   &   \\
 53-I -124 &   &   & 2.593E+8   &   &   \\
 53-I -125 &   &   & 1.119E+8   &   &   \\
 53-I -126 &   & 2.302E+8$\pm$9.915E+7 & 1.899E+8   &   &   \\
 53-I -127 & 9.874E+7$\pm$1.109E+7 & 1.020E+8   & 1.051E+8   & 1.036E+8$\pm$1.979E+5 & 1.111E+8$\pm$1.251E+7 \\
 53-I -128 & 1.361E+8   & 1.045E+8$\pm$4.679E+7 & 1.321E+8   &   &   \\
 53-I -129 & 6.467E+7$\pm$1.017E+7 & 6.060E+7   & 6.296E+7   & 6.609E+7$\pm$1.408E+4 & 6.467E+7$\pm$1.017E+7 \\
 53-I -130 & 9.521E+7   & 9.521E+7   & 1.049E+8   & 9.474E+7   & 9.521E+7   \\
 53-I -131 & 4.452E+7   & 4.453E+7   & 2.120E+7   & 4.452E+7   & 4.452E+7   \\
 53-I -132 & 3.385E+7   &   &   &   &   \\
 53-I -132M & 3.630E+7   &   &   &   &   \\
 53-I -133 & 7.960E+6   &   & 1.093E+7   &   &   \\
53-I -134 & 5.889E+6   &   &   &   &   \\
 53-I -135 & 2.575E+6   & 2.575E+6   & 5.552E+4   & 2.575E+6$\pm$1.573E+4 & 2.575E+6   \\
 54-Xe-122 &   &   & 8.906E+7   &   &   \\
54-Xe-123 & 2.505E+8   & 2.505E+8   &   & 1.691E+8   & 2.505E+8   \\
 54-Xe-124 & 1.132E+8   & 9.613E+7$\pm$2.157E+7 & 1.266E+8   & 1.533E+8$\pm$2.529E+4 & 1.582E+8   \\
 54-Xe-125 & 2.481E+8   &   & 1.657E+8   &   &   \\
 54-Xe-126 & 8.239E+7   & 5.447E+7$\pm$8.671E+6 & 7.060E+7   &   & 8.239E+7   \\
 54-Xe-127 & 1.560E+8   & 1.337E+8$\pm$1.003E+8 & 1.054E+8   &   &   \\
 54-Xe-128 & 3.616E+7   & 3.784E+7   & 3.784E+7   &   & 3.616E+7   \\
 54-Xe-129 & 6.636E+7   & 1.003E+8   & 1.003E+8   & 9.068E+7   & 6.636E+7   \\
 54-Xe-129M &   &   & 1.091E+8   &   &   \\
 54-Xe-130 & 2.282E+7   & 2.282E+7   & 2.602E+7   &   & 2.282E+7   \\
 54-Xe-131 & 4.583E+7$\pm$5.835E+6 & 4.700E+7$\pm$9.193E+6 & 6.616E+7   & 5.940E+7   & 4.583E+7$\pm$5.835E+6 \\
 54-Xe-131M &   &   & 5.866E+7   &   &   \\
 54-Xe-132 & 7.067E+6$\pm$1.845E+6 & 7.067E+6$\pm$1.845E+6 & 1.188E+7   & 8.618E+6$\pm$5.756E+5 & 7.067E+6$\pm$1.845E+6 \\
 54-Xe-133 & 2.213E+7   & 2.182E+7   & 2.182E+7   & 2.182E+7   & 2.213E+7   \\
 54-Xe-133M &   &   & 2.304E+7   &   &   \\
 54-Xe-134 & 2.403E+6$\pm$6.831E+5 & 2.403E+6$\pm$6.831E+5 & 4.745E+6   & 2.403E+6$\pm$4.442E+3 & 2.403E+6$\pm$6.831E+5 \\
 54-Xe-135 & 1.171E+7   & 1.045E+6   & 6.088E+6   & 1.171E+7$\pm$5.140E+0 & 1.171E+7   \\
54-Xe-135M &   & 6.493E+6$\pm$1.336E+6 &   &   &   \\
 54-Xe-136 & 1.618E+5   & 1.618E+5   & 1.528E+5   & 1.618E+5   & 1.618E+5   \\
 55-Cs-129 &   &   & 1.043E+8   &   &   \\
 55-Cs-131 &   &   & 8.516E+7   &   &   \\
 55-Cs-132 &   &   & 1.519E+8   &   &   \\
 55-Cs-133 & 7.923E+7$\pm$7.175E+6 & 7.486E+7$\pm$6.670E+6 & 8.317E+7   & 7.857E+7$\pm$2.843E+4 & 7.486E+7$\pm$6.670E+6 \\
 55-Cs-134 & 1.090E+8   & 1.353E+8$\pm$7.657E+7 & 9.630E+7   & 1.979E+8   & 1.979E+8   \\
 55-Cs-135 & 3.492E+7$\pm$7.100E+6 & 2.898E+7   & 2.898E+7   & 3.485E+7$\pm$5.655E+4 & 3.492E+7$\pm$7.100E+6 \\
 55-Cs-136 & 3.178E+7   & 2.375E+7$\pm$1.848E+7 & 3.370E+7   &   & 3.178E+7   \\
 55-Cs-137 & 3.744E+6   & 2.118E+6$\pm$4.433E+4 & 1.957E+6   & 3.884E+6$\pm$1.597E+5 & 3.744E+6   \\
 56-Ba-128 &   &   & 9.761E+7   &   &   \\
 56-Ba-129 &   &   & 3.224E+8   &   &   \\
 56-Ba-130 & 9.751E+7   & 9.484E+7   & 9.466E+7   & 9.349E+7$\pm$1.216E+5 & 9.349E+7   \\
 56-Ba-131 & 1.422E+8   & 1.570E+8$\pm$5.624E+7 & 1.864E+8   &   &   \\
 56-Ba-132 & 6.136E+7   & 6.093E+7   & 5.155E+7   & 6.100E+7   & 6.136E+7   \\
 56-Ba-133 & 7.516E+7   & 7.533E+7$\pm$3.532E+7 & 1.008E+8   &   & 7.516E+7   \\
 56-Ba-133M &   &   & 2.348E+8   &   &   \\
 56-Ba-134 & 2.417E+7   & 2.735E+7   & 2.440E+7   & 2.812E+7$\pm$1.781E+5 & 2.549E+7   \\
 56-Ba-135 & 7.088E+7   & 8.388E+7   & 8.387E+7   & 8.395E+7$\pm$2.363E+5 & 7.088E+7   \\
 56-Ba-135M &   &   & 1.318E+8   &   &   \\
 56-Ba-136 & 9.849E+6   & 1.061E+7   & 1.057E+7   & 1.058E+7$\pm$9.461E+3 & 9.849E+6   \\
 56-Ba-137 & 1.210E+7   & 1.069E+7   & 1.228E+7   & 1.081E+7$\pm$1.013E+4 & 7.703E+6   \\
 56-Ba-138 & 6.696E+5   & 5.701E+5   & 5.701E+5   & 2.082E+6$\pm$6.037E+2 & 6.696E+5   \\
 56-Ba-139 & 7.410E+6   & 3.385E+6$\pm$1.269E+6 & 2.014E+6   &   &   \\
 56-Ba-140 & 1.221E+6   & 2.133E+7   & 4.279E+5   &   & 1.221E+6   \\
 57-La-135 &   &   & 2.109E+8   &   &   \\
 57-La-137 &   & 1.158E+8$\pm$3.763E+7 & 8.575E+7   &   &   \\
 57-La-138 & 5.646E+7   & 8.659E+7$\pm$5.029E+7 & 7.818E+7   &   &   \\
 57-La-139 & 6.342E+6$\pm$3.943E+5 & 6.342E+6$\pm$8.621E+5 & 6.565E+6   & 6.342E+6$\pm$1.878E+2 & 6.342E+6   \\
 57-La-140 & 2.221E+7   & 3.272E+7$\pm$1.603E+7 & 1.965E+7   &   & 2.221E+7   \\
 57-La-141 &   &   & 9.491E+6   &   &   \\
 58-Ce-134 &   &   & 6.133E+7   &   &   \\
 58-Ce-135 &   &   & 1.676E+8   &   &   \\
 58-Ce-136 & 5.295E+7   & 4.379E+7$\pm$1.343E+7 & 3.995E+7   & 5.295E+7   & 5.295E+7   \\
58-Ce-137 & 1.366E+8   & 1.828E+8$\pm$7.444E+7 &   &   &   \\
 58-Ce-137M & 2.078E+8   &   & 2.167E+8   &   &   \\
 58-Ce-138 & 3.287E+7   & 1.966E+7$\pm$3.097E+6 & 2.034E+7   & 4.006E+6   & 3.287E+7   \\
 58-Ce-139 & 7.136E+7   & 4.610E+7$\pm$1.952E+7 & 4.156E+7   &   & 7.136E+7   \\
 58-Ce-140 & 2.265E+6   & 6.795E+5   & 1.291E+6   & 1.291E+6   & 1.023E+6   \\
 58-Ce-141 & 4.384E+7$\pm$7.685E+6 & 4.384E+7$\pm$7.685E+6 & 1.852E+7   & 9.269E+6$\pm$5.007E+6 & 4.384E+7$\pm$7.685E+6 \\
 58-Ce-142 & 4.631E+6   & 3.699E+6   & 3.699E+6   & 3.699E+6   & 3.491E+6   \\
 58-Ce-143 & 3.305E+7   & 2.115E+7$\pm$6.750E+6 & 1.559E+7   &   & 3.305E+7   \\
 58-Ce-144 & 3.571E+6   & 6.784E+6   & 6.784E+6   & 6.784E+6$\pm$2.224E+5 & 3.571E+6   \\
 59-Pr-141 & 2.203E+7$\pm$9.447E+5 & 2.203E+7$\pm$9.447E+5 & 2.323E+7   & 2.145E+7$\pm$3.822E+5 & 2.203E+7   \\
 59-Pr-142 & 7.427E+7   & 7.054E+7$\pm$4.677E+7 & 4.723E+7   &   & 7.427E+7   \\
 59-Pr-143 & 2.024E+7   & 2.033E+7   & 3.549E+7   &   & 2.024E+7   \\
 60-Nd-140 &   &   & 4.469E+7   &   &   \\
 60-Nd-141 &   &   & 1.260E+8   &   &   \\
 60-Nd-142 & 5.038E+6   & 5.052E+6$\pm$4.028E+4 & 5.822E+6   & 5.381E+6   & 5.038E+6   \\
 60-Nd-143 & 4.410E+7$\pm$3.737E+6 & 4.341E+7$\pm$4.098E+6 & 4.213E+7   & 4.938E+7$\pm$8.977E+1 & 4.410E+7$\pm$3.737E+6 \\
 60-Nd-144 & 1.030E+7   & 1.030E+7   & 1.198E+7   & 8.758E+6   & 1.030E+7   \\
 60-Nd-145 & 7.866E+7$\pm$6.718E+6 & 7.733E+7$\pm$3.413E+6 & 7.462E+7   & 8.413E+7$\pm$6.972E+3 & 7.866E+7$\pm$6.718E+6 \\
 60-Nd-146 & 1.402E+7$\pm$1.142E+6 & 1.402E+7$\pm$1.142E+6 & 1.185E+7   & 1.363E+7$\pm$2.374E+4 & 1.402E+7$\pm$1.142E+6 \\
 60-Nd-147 & 1.621E+8   & 1.621E+8   & 1.830E+8   & 1.362E+8   & 1.621E+8   \\
 60-Nd-148 & 1.972E+7$\pm$1.183E+6 & 1.755E+7   & 1.755E+7   & 2.453E+7$\pm$3.779E+4 & 1.717E+7$\pm$1.062E+6 \\
 60-Nd-149 & 1.400E+8   &   & 6.169E+7   &   &   \\
 60-Nd-150 & 2.058E+7   & 1.946E+7$\pm$3.086E+6 & 1.904E+7   & 2.387E+7   & 1.939E+7   \\
 61-Pm-143 & 9.648E+7$\pm$6.164E+7 &   & 5.653E+7   &   &   \\
 61-Pm-144 & 2.836E+8$\pm$1.372E+8 &   & 1.763E+8   &   &   \\
 61-Pm-145 & 1.621E+8$\pm$8.134E+7 &   & 7.235E+7   &   &   \\
 61-Pm-146 & 3.649E+8   &   & 2.075E+8   &   &   \\
 61-Pm-147 & 1.269E+8   & 1.827E+8   & 1.269E+8   & 1.828E+8$\pm$1.952E+4 & 1.828E+8$\pm$4.855E+7 \\
 61-Pm-148 & 3.011E+8   & 3.011E+8   & 1.667E+8   & 3.011E+8$\pm$1.351E+5 & 3.011E+8   \\
 61-Pm-148M & 1.206E+9   & 9.200E+8$\pm$6.449E+8 & 3.506E+8   & 1.206E+9   & 1.206E+9   \\
 61-Pm-149 & 1.796E+8   & 9.875E+7   & 9.875E+7   & 1.796E+8$\pm$3.115E+4 & 3.692E+8   \\
 61-Pm-150 & 3.529E+8   &   & 3.589E+8   &   &   \\
 61-Pm-151 & 1.886E+8   & 1.886E+8   & 1.503E+8   &   & 4.347E+8   \\
 62-Sm-144 & 1.130E+7   & 1.130E+7   & 1.179E+7   & 1.179E+7   & 1.130E+7   \\
 62-Sm-145 & 1.539E+8$\pm$4.636E+7 & 1.539E+8$\pm$4.636E+7 & 8.853E+7   &   &   \\
 62-Sm-146 & 3.964E+7   & 3.233E+7$\pm$1.695E+7 & 1.383E+7   &   &   \\
 62-Sm-147 & 1.792E+8   & 1.979E+8$\pm$2.603E+7 & 1.694E+8   & 1.829E+8   & 1.792E+8   \\
 62-Sm-148 & 3.650E+7   & 3.650E+7   & 3.229E+7   & 3.411E+7   & 3.650E+7   \\
 62-Sm-149 & 3.361E+8$\pm$7.520E+7 & 3.361E+8$\pm$7.520E+7 & 3.364E+8   & 3.513E+8   & 3.361E+8$\pm$7.520E+7 \\
 62-Sm-150 & 6.260E+7   & 6.370E+7$\pm$3.784E+6 & 5.761E+7   & 5.742E+7$\pm$3.490E+3 & 6.260E+7   \\
 62-Sm-151 & 5.275E+8$\pm$1.547E+8 & 6.365E+8$\pm$9.179E+7 & 5.345E+8   & 3.438E+8$\pm$2.640E+2 & 5.275E+8$\pm$1.547E+8 \\
 62-Sm-152 & 6.504E+7$\pm$4.913E+6 & 6.482E+7$\pm$5.096E+6 & 6.371E+7   & 6.429E+7   & 6.504E+7$\pm$4.913E+6 \\
 62-Sm-153 & 2.388E+8   & 2.140E+8   & 2.205E+8   &   & 2.140E+8   \\
 62-Sm-154 & 4.055E+7   & 4.055E+7   & 4.160E+7   & 3.685E+7   & 4.055E+7   \\
 63-Eu-145 &   &   & 1.401E+8   &   &   \\
 63-Eu-146 &   &   & 3.840E+8   &   &   \\
 63-Eu-147 &   &   & 1.970E+8   &   &   \\
 63-Eu-148 &   &   & 5.483E+8   &   &   \\
 63-Eu-149 &   &   & 2.128E+8   &   &   \\
 63-Eu-150 &   &   & 6.841E+8   &   &   \\
 63-Eu-150M &   &   & 2.759E+8   &   &   \\
 63-Eu-151 & 6.233E+8   & 7.669E+8   & 6.576E+8   & 6.233E+8$\pm$1.529E+4 & 6.233E+8   \\
 63-Eu-152 & 6.901E+8   & 7.983E+8   & 7.983E+8   &   & 6.901E+8   \\
 63-Eu-152M &   & 3.008E+8$\pm$1.312E+8 & 4.165E+8   &   &   \\
 63-Eu-153 & 4.387E+8$\pm$1.016E+8 & 4.021E+8   & 4.020E+8   & 4.192E+8$\pm$1.550E+5 & 4.387E+8$\pm$1.016E+8 \\
 63-Eu-154 & 5.661E+8   & 5.661E+8   & 5.501E+8   & 5.661E+8   & 5.661E+8   \\
 63-Eu-155 & 2.343E+8   & 2.051E+8$\pm$6.252E+7 & 2.076E+8   & 2.051E+8$\pm$1.719E+3 & 2.488E+8   \\
 63-Eu-156 & 1.061E+8   & 1.900E+8   & 1.899E+8   &   & 1.061E+8   \\
 63-Eu-157 & 1.995E+8   & 1.995E+8   & 1.246E+8   &   & 1.995E+8   \\
 64-Gd-146 &   &   & 2.440E+7   &   &   \\
 64-Gd-147 &   &   & 1.972E+8   &   &   \\
 64-Gd-148 &   & 4.348E+8$\pm$2.410E+7 & 2.947E+7   &   &   \\
 64-Gd-149 &   & 5.223E+8$\pm$2.479E+8 & 2.894E+8   &   &   \\
 64-Gd-150 &   & 9.976E+7$\pm$4.760E+7 & 3.548E+7   &   &   \\
 64-Gd-151 &   & 9.199E+8$\pm$4.428E+8 & 4.382E+8   &   &   \\
 64-Gd-152 & 1.463E+8$\pm$5.571E+6 & 1.463E+8$\pm$5.571E+6 & 1.511E+8   & 1.488E+8   & 1.463E+8$\pm$5.571E+6 \\
 64-Gd-153 & 4.626E+8$\pm$1.257E+8 & 1.091E+9$\pm$4.694E+8 & 5.130E+8   &   & 4.626E+8$\pm$1.257E+8 \\
 64-Gd-154 & 1.490E+8$\pm$7.444E+6 & 1.490E+8$\pm$7.444E+6 & 1.397E+8   & 1.258E+8$\pm$1.537E+4 & 1.490E+8$\pm$7.444E+6 \\
 64-Gd-155 & 4.160E+8$\pm$2.771E+7 & 4.593E+8   & 4.061E+8   & 4.425E+8$\pm$8.743E+3 & 4.160E+8$\pm$2.771E+7 \\
 64-Gd-156 & 9.572E+7$\pm$4.829E+6 & 8.786E+7   & 8.850E+7   & 8.995E+7$\pm$3.989E+5 & 9.572E+7$\pm$4.829E+6 \\
 64-Gd-157 & 2.414E+8$\pm$1.059E+7 & 2.984E+8   & 2.391E+8   & 2.160E+8$\pm$2.024E+2 & 2.414E+8$\pm$1.059E+7 \\
 64-Gd-158 & 4.302E+7$\pm$1.435E+6 & 4.353E+7   & 4.758E+7   & 4.468E+7$\pm$1.110E+5 & 4.302E+7$\pm$1.435E+6 \\
 64-Gd-159 & 1.864E+8   &   & 8.405E+7   &   &   \\
 64-Gd-160 & 2.535E+7$\pm$3.981E+6 & 3.297E+7   & 3.194E+7   & 2.815E+7$\pm$7.027E+4 & 2.551E+7$\pm$4.002E+6 \\
 64-Gd-161 &   & 1.579E+8$\pm$2.472E+7 &   &   &   \\
 65-Tb-151 &   &   & 3.910E+8   &   &   \\
 65-Tb-152 &   &   & 1.210E+9   &   &   \\
 65-Tb-153 &   &   & 7.205E+8   &   &   \\
 65-Tb-154 &   &   & 1.287E+9   &   &   \\
 65-Tb-154M &   &   & 1.834E+9   &   &   \\
 65-Tb-155 &   &   & 5.381E+8   &   &   \\
 65-Tb-156 &   &   & 1.468E+9   &   &   \\
 65-Tb-156M &   &   & 1.559E+9   &   &   \\
 65-Tb-156N &   &   & 1.013E+9   &   &   \\
 65-Tb-157 &   &   & 3.978E+8   &   &   \\
 65-Tb-158 & 6.324E+8   & 1.755E+9$\pm$8.483E+8 & 9.174E+8   &   &   \\
 65-Tb-159 & 2.300E+8   & 2.315E+8   & 2.315E+8   &   & 3.298E+8   \\
 65-Tb-160 & 3.729E+8   & 1.265E+9$\pm$5.001E+8 & 3.899E+8   &   & 3.729E+8   \\
 65-Tb-161 & 2.684E+8   &   & 1.423E+8   &   &   \\
 66-Dy-154 & 2.487E+8   &   & 2.487E+8   &   &   \\
 66-Dy-155 & 7.553E+8   &   & 1.091E+9   &   &   \\
 66-Dy-156 & 2.449E+8   & 2.884E+8$\pm$6.487E+7 & 2.270E+8   &   & 2.449E+8   \\
 66-Dy-157 & 6.565E+8   &   & 8.043E+8   &   &   \\
 66-Dy-158 & 1.771E+8   & 2.042E+8$\pm$5.237E+7 & 1.322E+8   &   & 1.771E+8   \\
 66-Dy-159 & 5.613E+8   & 1.015E+9$\pm$6.963E+8 & 5.613E+8   &   &   \\
 66-Dy-160 & 1.224E+8   & 1.311E+8$\pm$1.403E+7 & 1.247E+8   &   & 1.223E+8   \\
 66-Dy-161 & 3.319E+8   & 3.310E+8   & 3.413E+8   &   & 3.310E+8   \\
 66-Dy-162 & 6.790E+7   & 6.930E+7   & 6.971E+7   &   & 6.930E+7   \\
 66-Dy-163 & 1.795E+8   & 1.789E+8   & 1.798E+8   &   & 1.789E+8   \\
 66-Dy-164 & 3.533E+7   & 3.471E+7$\pm$3.953E+5 & 3.266E+7   & 2.858E+7   & 3.578E+7   \\
 66-Dy-165 &   & 2.341E+8$\pm$1.454E+8 & 5.796E+7   &   &   \\
 66-Dy-166 &   &   & 1.008E+7   &   &   \\
 67-Ho-161 &   &   & 4.846E+8   &   &   \\
 67-Ho-162 &   &   & 5.228E+8   &   &   \\
 67-Ho-163 &   & 1.203E+9$\pm$5.714E+8 & 3.688E+8   &   &   \\
 67-Ho-164 &   &   & 3.775E+8   &   &   \\
 67-Ho-164M &   &   & 5.871E+8   &   &   \\
 67-Ho-165 & 2.093E+8   & 2.093E+8   & 2.035E+8   & 2.093E+8   & 2.093E+8   \\
 67-Ho-166 &   &   & 1.645E+8   &   &   \\
 67-Ho-166M & 1.993E+8   & 2.028E+9$\pm$1.019E+9 & 3.089E+8   &   & 1.993E+8   \\
 68-Er-160 &   &   & 1.824E+8   &   &   \\
 68-Er-161 &   &   & 1.055E+9   &   &   \\
 68-Er-162 & 1.249E+8   & 1.249E+8   & 2.300E+8   &   & 1.249E+8   \\
 68-Er-163 & 6.067E+8   &   &   &   &   \\
 68-Er-164 & 2.804E+8   & 2.804E+8   & 1.691E+8   &   & 2.804E+8   \\
 68-Er-165 & 4.588E+8   &   & 4.941E+8   &   &   \\
 68-Er-166 & 8.960E+7$\pm$8.445E+6 & 6.575E+7$\pm$1.117E+7 & 9.161E+7   &   & 9.486E+7$\pm$8.911E+6 \\
 68-Er-167 & 2.416E+8$\pm$3.778E+7 & 2.357E+8$\pm$3.449E+7 & 2.415E+8   &   & 2.416E+8$\pm$3.778E+7 \\
 68-Er-168 & 4.131E+7$\pm$1.353E+6 & 5.002E+7$\pm$5.357E+6 & 4.886E+7   &   & 3.436E+7$\pm$1.353E+6 \\
 68-Er-169 & 1.126E+8   & 1.190E+8$\pm$4.442E+7 & 5.084E+7   &   &   \\
 68-Er-170 & 3.012E+7$\pm$5.482E+6 & 3.081E+7$\pm$4.049E+5 & 3.603E+7   &   & 3.389E+7$\pm$6.208E+6 \\
 68-Er-171 &   & 1.253E+8$\pm$6.447E+7 & 3.772E+7   &   &   \\
 68-Er-172 &   & 2.157E+7$\pm$1.121E+7 & 6.572E+6   &   &   \\
 69-Tm-165 &   &   & 4.684E+8   &   &   \\
 69-Tm-166 &   &   & 1.548E+9   &   &   \\
 69-Tm-167 &   &   & 2.842E+8   &   &   \\
 69-Tm-168 & 3.422E+8   &   & 8.955E+8   &   & 3.422E+8   \\
 69-Tm-169 & 1.885E+8   & 2.167E+8$\pm$2.339E+7 & 1.711E+8   &   & 1.885E+8   \\
 69-Tm-170 & 3.019E+8   & 4.414E+8$\pm$1.560E+8 & 1.822E+8   &   & 3.019E+8   \\
 69-Tm-171 & 1.680E+8   & 2.163E+8$\pm$5.985E+7 & 6.852E+7   &   &   \\
 69-Tm-172 &   &   & 1.340E+8   &   &   \\
 70-Yb-166 &   &   & 1.503E+8   &   &   \\
 70-Yb-168 & 1.875E+8   & 1.947E+8$\pm$2.789E+7 & 1.729E+8   &   & 1.729E+8   \\
 70-Yb-169 & 3.988E+8   & 5.405E+8$\pm$1.289E+8 & 3.993E+8   &   &   \\
 70-Yb-170 & 1.069E+8   & 1.078E+8$\pm$7.543E+6 & 1.069E+8   &   & 1.069E+8   \\
 70-Yb-171 & 1.835E+8   & 1.727E+8$\pm$1.127E+7 & 1.835E+8   &   & 1.835E+8   \\
 70-Yb-172 & 5.050E+7   & 5.728E+7$\pm$6.827E+6 & 5.050E+7   &   & 5.050E+7   \\
 70-Yb-173 & 1.227E+8   & 1.411E+8$\pm$1.533E+7 & 1.227E+8   &   & 1.227E+8   \\
 70-Yb-174 & 2.263E+7   & 2.587E+7$\pm$6.990E+5 & 2.263E+7   &   & 2.263E+7   \\
 70-Yb-175 & 1.413E+8   & 1.496E+8$\pm$4.182E+7 & 5.346E+7   &   &   \\
 70-Yb-176 & 1.854E+7   & 1.359E+7$\pm$2.167E+5 & 1.680E+7   &   & 1.680E+7   \\
 71-Lu-169 &   &   & 6.061E+8   &   &   \\
 71-Lu-170 &   &   & 5.527E+8   &   &   \\
 71-Lu-171 &   &   & 4.926E+8   &   &   \\
 71-Lu-172 &   &   & 5.789E+8   &   &   \\
 71-Lu-173 &   & 7.919E+8$\pm$3.492E+8 & 1.688E+8   &   &   \\
 71-Lu-174 &   & 5.463E+8$\pm$2.551E+8 & 3.128E+8   &   &   \\
 71-Lu-174M &   &   & 4.668E+8   &   &   \\
 71-Lu-175 & 2.089E+8   & 1.907E+8$\pm$1.255E+7 & 1.974E+8   &   & 2.111E+8   \\
 71-Lu-176 & 2.821E+8   & 3.532E+8$\pm$5.906E+7 & 2.340E+8   &   & 2.413E+8   \\
 71-Lu-177 &   & 3.731E+8$\pm$3.119E+8 & 1.727E+8   &   &   \\
 71-Lu-177M &   &   & 4.241E+8   &   &   \\
 72-Hf-170 &   &   & 1.902E+8   &   &   \\
 72-Hf-171 &   &   & 1.093E+9   &   &   \\
 72-Hf-172 &   &   & 1.321E+8   &   &   \\
 72-Hf-173 &   &   & 3.299E+8   &   &   \\
 72-Hf-174 & 1.414E+8   & 1.297E+8$\pm$2.558E+7 & 1.414E+8   & 1.019E+8   & 1.414E+8   \\
 72-Hf-175 & 3.715E+8   & 5.268E+8$\pm$2.868E+8 & 3.595E+8   &   &   \\
 72-Hf-176 & 8.062E+7   & 6.525E+7$\pm$6.423E+6 & 8.062E+7   & 6.574E+7   & 8.062E+7   \\
 72-Hf-177 & 2.382E+8   & 2.353E+8$\pm$2.180E+7 & 2.282E+8   & 2.223E+8   & 2.282E+8   \\
 72-Hf-178 & 4.863E+7   & 4.651E+7$\pm$5.299E+6 & 4.865E+7   & 4.320E+7   & 4.865E+7   \\
 72-Hf-178M &   &   & 4.638E+8   &   &   \\
 72-Hf-179 & 1.514E+8   & 1.593E+8$\pm$1.503E+7 & 1.514E+8   & 1.611E+8   & 1.514E+8   \\
 72-Hf-179M &   &   & 2.563E+8   &   &   \\
 72-Hf-180 & 2.606E+7   & 2.476E+7$\pm$4.260E+6 & 2.606E+7   & 2.386E+7   & 2.606E+7   \\
 72-Hf-180M &   &   & 1.145E+8   &   &   \\
 72-Hf-181 & 4.558E+7   & 6.449E+7$\pm$3.589E+7 & 4.558E+7   &   & 4.558E+7   \\
 72-Hf-182 & 2.045E+7   & 2.458E+7$\pm$2.681E+6 & 2.045E+7   &   & 2.045E+7   \\
 73-Ta-177 &   &   & 6.162E+8   &   &   \\
 73-Ta-179 &   & 5.478E+8$\pm$4.308E+8 & 3.427E+8   &   &   \\
 73-Ta-180 &   &   & 2.931E+8   &   & 3.398E+8   \\
 73-Ta-180M & 2.336E+8   & 2.945E+8$\pm$6.150E+7 & 2.336E+8   &   &   \\
 73-Ta-181 & 1.540E+8$\pm$2.470E+6 & 1.365E+8   & 1.453E+8   & 1.365E+8   & 1.366E+8   \\
 73-Ta-182 & 1.809E+8   & 2.203E+8$\pm$7.010E+7 & 1.940E+8   &   & 1.809E+8   \\
 73-Ta-183 &   &   & 8.729E+7   &   &   \\
 74-W -178 &   &   & 1.063E+8   &   &   \\
 74-W -179 &   &   & 3.690E+8   &   &   \\
 74-W -180 & 7.818E+7$\pm$1.815E+7 & 8.327E+7$\pm$1.580E+7 & 7.825E+7   & 8.334E+7   & 7.818E+7$\pm$1.815E+7 \\
 74-W -181 & 4.524E+8   & 4.222E+8$\pm$2.026E+8 & 2.637E+8   &   &   \\
 74-W -182 & 4.050E+7$\pm$7.502E+5 & 4.775E+7$\pm$1.990E+6 & 4.100E+7   & 4.140E+7   & 4.445E+7$\pm$1.551E+6 \\
 74-W -183 & 1.007E+8$\pm$4.561E+6 & 9.673E+7$\pm$4.509E+6 & 9.619E+7   & 1.029E+8   & 9.880E+7$\pm$4.613E+6 \\
 74-W -184 & 3.499E+7$\pm$1.118E+6 & 3.308E+7$\pm$1.750E+6 & 3.522E+7   & 2.777E+7   & 3.497E+7$\pm$1.953E+6 \\
 74-W -185 & 1.952E+8   & 1.537E+8$\pm$7.417E+7 & 9.931E+7   &   &   \\
 74-W -186 & 2.691E+7$\pm$3.645E+5 & 2.365E+7$\pm$1.249E+6 & 2.680E+7   & 2.715E+7   & 2.910E+7$\pm$4.269E+5 \\
 74-W -187 &   &   & 4.447E+7   &   &   \\
 74-W -188 &   & 2.543E+7$\pm$7.185E+6 & 6.743E+6   &   &   \\
 75-Re-181 &   &   & 4.998E+8   &   &   \\
 75-Re-182 &   &   & 8.194E+8   &   &   \\
 75-Re-182M &   &   & 7.273E+8   &   &   \\
 75-Re-183 &   &   & 1.941E+8   &   &   \\
 75-Re-184 &   &   & 3.026E+8   &   &   \\
 75-Re-184M &   &   & 4.904E+8   &   &   \\
 75-Re-185 & 1.913E+8   & 2.577E+8$\pm$4.202E+7 & 2.116E+8   &   & 2.013E+8   \\
 75-Re-186 &   & 3.246E+8$\pm$1.123E+8 & 2.735E+8   &   &   \\
 75-Re-186M & 4.476E+8   &   & 3.423E+8   &   &   \\
 75-Re-187 & 1.670E+8   & 1.851E+8$\pm$1.849E+7 & 1.962E+8   &   & 1.756E+8   \\
 75-Re-188 &   & 2.447E+8$\pm$1.151E+8 & 9.679E+7   &   &   \\
 75-Re-189 &   &   & 6.653E+7   &   &   \\
 75-Re-190 &   &   & 9.201E+7   &   &   \\
 76-Os-182 &   &   & 1.320E+8   &   &   \\
 76-Os-183 &   &   & 6.460E+8   &   &   \\
 76-Os-184 & 1.036E+8   & 8.435E+7$\pm$1.450E+7 & 1.036E+8   &   &   \\
 76-Os-185 & 4.068E+8   & 2.697E+8$\pm$1.452E+8 & 1.656E+8   &   &   \\
 76-Os-186 & 6.783E+7   & 4.500E+7$\pm$6.159E+6 & 6.783E+7   &   &   \\
 76-Os-187 & 2.358E+8   & 2.157E+8$\pm$1.607E+7 & 2.358E+8   &   &   \\
 76-Os-188 & 5.562E+7   & 4.840E+7$\pm$7.910E+6 & 5.562E+7   &   &   \\
 76-Os-189 & 2.069E+8   & 2.240E+8$\pm$2.458E+7 & 2.069E+8   &   &   \\
 76-Os-190 & 4.751E+7   & 4.335E+7$\pm$5.996E+6 & 4.751E+7   &   &   \\
 76-Os-191 & 2.051E+8$\pm$1.196E+8 & 2.051E+8$\pm$1.196E+8 & 1.190E+8   &   &   \\
 76-Os-191M &   &   & 7.563E+7   &   &   \\
 76-Os-192 & 3.068E+7   & 2.181E+7$\pm$3.443E+6 & 3.068E+7   &   &   \\
 76-Os-193 &   & 7.742E+7$\pm$4.973E+7 & 4.252E+7   &   &   \\
 76-Os-194 &   &   & 3.227E+6   &   &   \\
 77-Ir-185 &   &   & 5.492E+8   &   &   \\
 77-Ir-186 &   &   & 9.783E+8   &   &   \\
 77-Ir-187 &   &   & 3.787E+8   &   &   \\
 77-Ir-188 &   &   & 5.959E+8   &   &   \\
 77-Ir-189 &   &   & 2.138E+8   &   &   \\
 77-Ir-190 &   & 4.509E+8$\pm$3.185E+8 & 6.165E+8   &   &   \\
 77-Ir-191 & 2.285E+8$\pm$1.032E+5 & 2.285E+8$\pm$1.032E+5 & 2.498E+8   &   & 2.285E+8$\pm$1.032E+5 \\
 77-Ir-192 & 3.773E+8$\pm$1.307E+8 & 3.773E+8$\pm$1.307E+8 & 5.168E+8   &   &   \\
 77-Ir-192N &   &   & 3.426E+8   &   &   \\
 77-Ir-193 & 2.029E+8$\pm$1.311E+5 & 2.029E+8$\pm$1.311E+5 & 1.513E+8   &   & 2.029E+8$\pm$1.311E+5 \\
 77-Ir-193M &   &   & 1.700E+8   &   &   \\
 77-Ir-194 &   &   & 1.075E+8   &   &   \\
 77-Ir-194M & 2.829E+8   &   & 1.620E+8   &   &   \\
 77-Ir-195 &   &   & 3.285E+7   &   &   \\
 77-Ir-196 &   &   & 3.184E+7   &   &   \\
 77-Ir-196M &   &   & 2.907E+7   &   &   \\
 78-Pt-188 &   &   & 7.966E+7   &   &   \\
 78-Pt-189 &   &   & 5.095E+8   &   &   \\
 78-Pt-190 & 9.289E+7$\pm$1.004E+7 & 1.380E+8$\pm$5.134E+7 & 7.009E+7   &   &   \\
 78-Pt-191 & 4.198E+8$\pm$1.538E+8 & 2.943E+8$\pm$4.261E+8 & 3.090E+8   &   &   \\
 78-Pt-192 & 2.677E+7$\pm$1.680E+4 & 7.797E+7$\pm$1.278E+6 & 6.257E+7   &   &   \\
 78-Pt-193 & 2.040E+8$\pm$5.885E+7 & 1.441E+8$\pm$5.139E+7 & 1.500E+8   &   &   \\
 78-Pt-193M &   &   & 2.346E+8   &   &   \\
 78-Pt-194 & 3.043E+7$\pm$1.232E+6 & 3.355E+7$\pm$2.825E+6 & 3.650E+7   &   &   \\
 78-Pt-195 & 1.010E+8$\pm$7.255E+6 & 1.173E+8$\pm$1.760E+7 & 9.586E+7   &   &   \\
 78-Pt-195M &   &   & 1.526E+8   &   &   \\
 78-Pt-196 & 2.564E+7$\pm$1.106E+4 & 2.634E+7$\pm$8.551E+5 & 1.938E+7   &   &   \\
 78-Pt-197 & 9.637E+7$\pm$1.396E+7 &   & 4.377E+7   &   &   \\
 78-Pt-198 & 2.995E+7$\pm$1.503E+4 & 2.912E+7$\pm$1.612E+5 & 1.264E+7   &   &   \\
 78-Pt-200 &   &   & 1.216E+6   &   &   \\
 78-Pt-202 &   &   & 4.367E+5   &   &   \\
 79-Au-193 &   &   & 1.708E+8   &   &   \\
 79-Au-194 &   &   & 2.539E+8   &   &   \\
 79-Au-195 &   &   & 1.019E+8   &   &   \\
 79-Au-196 &   &   & 1.454E+8   &   &   \\
 79-Au-197 & 1.102E+8$\pm$1.112E+3 & 1.119E+8$\pm$2.760E+6 & 1.105E+8   & 1.075E+8   & 1.059E+8$\pm$2.438E+6 \\
 79-Au-198 &   &   & 6.000E+7   &   &   \\
 79-Au-198M &   &   & 1.428E+8   &   &   \\
 79-Au-199 &   &   & 2.049E+7   &   &   \\
 79-Au-200M &   &   & 7.162E+7   &   &   \\
 80-Hg-  0 &   &   &   & 2.374E+7   &   \\
 80-Hg-193 &   &   & 3.087E+8   &   &   \\
 80-Hg-193M &   &   & 4.454E+8   &   &   \\
 80-Hg-194 &   &   & 4.195E+7   &   &   \\
 80-Hg-195 &   &   & 2.211E+8   &   &   \\
 80-Hg-195M &   &   & 2.783E+8   &   &   \\
 80-Hg-196 & 5.216E+6   & 5.216E+6   & 2.580E+7   &   &   \\
 80-Hg-197 & 2.106E+8   &   & 1.037E+8   &   &   \\
 80-Hg-197M & 2.747E+8   &   & 1.530E+8   &   &   \\
 80-Hg-198 & 2.221E+7   & 2.522E+7$\pm$5.817E+6 & 2.550E+7   &   &   \\
 80-Hg-199 & 5.806E+7   & 5.134E+7$\pm$7.705E+6 & 6.113E+7   &   &   \\
 80-Hg-200 & 1.587E+7   & 1.505E+7$\pm$1.551E+4 & 1.906E+7   &   &   \\
 80-Hg-201 & 5.366E+7   & 6.388E+7$\pm$1.375E+7 & 6.100E+7   &   &   \\
 80-Hg-202 & 1.219E+7   & 4.736E+6$\pm$1.027E+2 & 9.746E+6   &   &   \\
 80-Hg-203 & 8.942E+7$\pm$1.817E+7 & 8.942E+7$\pm$1.817E+7 & 1.845E+7   &   &   \\
 80-Hg-204 & 5.894E+6   & 5.894E+6   & 7.208E+6   &   &   \\
 81-Tl-  0 &   &   &   & 1.224E+7   &   \\
 81-Tl-200 &   &   & 7.748E+7   &   &   \\
 81-Tl-201 &   &   & 1.726E+7   &   &   \\
 81-Tl-202 &   & 2.562E+8$\pm$7.676E+7 & 4.501E+7   &   &   \\
 81-Tl-203 & 2.919E+7   & 2.495E+7$\pm$5.177E+1 & 2.932E+7   &   &   \\
 81-Tl-204 & 7.273E+7$\pm$2.715E+7 & 7.273E+7$\pm$2.715E+7 & 3.062E+7   &   &   \\
 81-Tl-205 & 7.245E+6   & 1.086E+7$\pm$3.866E+1 & 7.245E+6   &   &   \\
 82-Pb-200 &   &   & 1.949E+7   &   &   \\
 82-Pb-202 &   &   & 1.215E+7   &   &   \\
 82-Pb-203 &   &   & 3.627E+7   &   &   \\
 82-Pb-204 & 1.453E+7$\pm$7.281E+5 & 1.464E+7$\pm$2.035E+1 & 1.499E+7$\pm$5.347E+2 & 1.453E+7   & 1.499E+7   \\
 82-Pb-205 & 3.398E+7$\pm$9.396E+6 & 5.273E+7$\pm$6.709E+1 & 3.424E+7   &   &   \\
 82-Pb-206 & 1.441E+6   & 1.519E+6   & 1.519E+6   & 1.385E+6   & 1.385E+6   \\
 82-Pb-207 & 1.376E+6   & 1.334E+6   & 1.357E+6   & 1.040E+6   & 1.040E+6   \\
 82-Pb-208 & 7.104E+3$\pm$2.131E+3 & 6.855E+3   & 6.855E+3   & 1.365E+3   & 6.711E+3   \\
 82-Pb-209 &   &   & 1.644E+5   &   &   \\
 82-Pb-210 &   &   & 1.501E+2   &   &   \\
 83-Bi-203 &   &   & 8.155E+7   &   &   \\
 83-Bi-205 &   &   & 3.480E+7   &   &   \\
 83-Bi-206 &   &   & 4.525E+7   &   &   \\
 83-Bi-207 &   &   & 1.644E+7   &   &   \\
 83-Bi-208 &   & 5.529E+6$\pm$1.884E+6 & 8.303E+6   &   &   \\
 83-Bi-209 & 7.164E+5$\pm$1.289E+5 & 6.801E+5   & 6.793E+5$\pm$2.815E+4 & 7.164E+5   & 6.840E+5   \\
 83-Bi-210 &   & 1.222E+6$\pm$3.576E+5 & 1.275E+6   &   &   \\
 83-Bi-210M & 1.361E+6   &   & 2.245E+6   &   &   \\
 84-Po-206 &   &   & 1.321E+7   &   &   \\
 84-Po-207 &   &   & 3.143E+7   &   &   \\
 84-Po-208 & 5.228E+7$\pm$3.451E+6 & 5.228E+7$\pm$3.451E+6 & 6.325E+6   &   &   \\
 84-Po-209 & 4.114E+6   & 2.822E+6$\pm$1.111E+6 & 6.345E+6   &   &   \\
 84-Po-210 & 2.586E+3$\pm$7.600E-7 &   & 8.306E+4   &   &   \\
 86-Rn-211 &   &   & 1.881E+7   &   &   \\
 86-Rn-222 &   &   & 4.296E+6   &   &   \\
 88-Ra-223 & 1.007E+8   & 1.007E+8   & 1.007E+8   &   &   \\
 88-Ra-224 & 3.215E+7   & 3.215E+7   & 3.215E+7   &   &   \\
 88-Ra-225 & 1.181E+8   & 1.181E+8   & 1.181E+8   &   &   \\
 88-Ra-226 & 6.313E+7   & 3.790E+7$\pm$1.917E+7 & 6.313E+7   &   &   \\
 88-Ra-228 &   &   & 1.098E+7   &   &   \\
 89-Ac-225 & 2.657E+8$\pm$9.474E+7 & 2.657E+8$\pm$9.472E+7 & 2.657E+8$\pm$9.472E+7 &   &   \\
 89-Ac-226 & 2.997E+8$\pm$1.337E+8 & 2.997E+8$\pm$1.337E+8 & 2.997E+8$\pm$1.337E+8 &   &   \\
 89-Ac-227 & 2.079E+8$\pm$5.746E+7 & 2.079E+8$\pm$5.744E+7 & 2.079E+8$\pm$5.744E+7 &   &   \\
 90-Th-227 & 1.711E+8$\pm$1.051E+8 & 1.711E+8$\pm$1.051E+8 & 1.711E+8$\pm$1.051E+8 &   &   \\
 90-Th-228 & 1.019E+8$\pm$2.770E+7 & 1.019E+8$\pm$2.769E+7 & 1.019E+8$\pm$2.769E+7 &   &   \\
 90-Th-229 & 2.139E+8$\pm$6.065E+7 & 2.139E+8$\pm$6.064E+7 & 2.139E+8$\pm$6.064E+7 &   &   \\
 90-Th-230 & 9.557E+7$\pm$2.340E+7 & 3.347E+7   & 9.557E+7$\pm$2.340E+7 &   & 9.557E+7   \\
 90-Th-231 & 1.880E+8$\pm$7.884E+7 &   & 1.880E+8$\pm$7.883E+7 &   & 1.880E+8$\pm$7.883E+7 \\
 90-Th-232 & 6.934E+7$\pm$1.398E+2 & 6.934E+7$\pm$1.398E+2 & 6.781E+7$\pm$1.642E+6 & 6.933E+7   & 6.781E+7$\pm$1.642E+6 \\
 90-Th-233 & 9.259E+7$\pm$4.084E+7 & 9.259E+7$\pm$4.083E+7 & 9.259E+7$\pm$4.083E+7 &   &   \\
 90-Th-234 & 2.833E+7$\pm$8.524E+6 & 2.833E+7$\pm$8.522E+6 & 2.833E+7$\pm$8.522E+6 &   & 2.833E+7   \\
 91-Pa-228 &   &   & 6.751E+5   &   &   \\
 91-Pa-229 & 2.256E+8$\pm$2.562E+8 &   & 2.256E+8$\pm$2.561E+8 &   &   \\
 91-Pa-230 & 7.746E+7$\pm$7.142E+7 &   & 7.746E+7$\pm$7.141E+7 &   &   \\
 91-Pa-231 & 2.584E+8   & 2.584E+8   & 2.624E+8$\pm$4.497E+7 &   & 2.624E+8$\pm$4.497E+7 \\
 91-Pa-232 & 4.912E+7$\pm$3.213E+7 & 4.912E+7$\pm$3.213E+7 & 4.912E+7$\pm$3.213E+7 &   & 4.912E+7$\pm$3.213E+7 \\
 91-Pa-233 & 2.666E+8   & 2.666E+8   & 2.543E+8$\pm$5.855E+7 &   & 2.454E+8   \\
 92-U -230 & 5.068E+7$\pm$4.606E+7 &   & 5.068E+7$\pm$4.606E+7 &   &   \\
 92-U -231 & 5.370E+7$\pm$5.256E+7 &   & 5.370E+7$\pm$5.255E+7 &   &   \\
 92-U -232 & 7.942E+7$\pm$2.367E+7 & 7.943E+7$\pm$2.366E+7 & 7.943E+7$\pm$2.366E+7 & 8.290E+7   & 7.943E+7$\pm$2.366E+7 \\
 92-U -233 & 2.691E+7$\pm$5.149E+5 & 5.243E+7$\pm$5.351E+6 & 3.787E+7$\pm$4.293E+6 & 5.243E+7   & 4.450E+7   \\
 92-U -234 & 1.094E+8$\pm$1.274E+7 & 8.489E+7$\pm$9.459E+6 & 9.848E+7$\pm$1.419E+7 & 8.301E+7   & 9.848E+7$\pm$1.419E+7 \\
 92-U -235 & 9.267E+7$\pm$6.869E+6 & 1.002E+8$\pm$7.452E+6 & 8.906E+7   & 9.065E+7   & 9.045E+7   \\
 92-U -236 & 8.376E+7$\pm$1.670E+6 & 7.474E+7   & 7.939E+7$\pm$2.216E+6 & 7.594E+7   & 7.939E+7$\pm$2.216E+6 \\
 92-U -237 & 8.849E+7   & 1.583E+8   & 9.449E+7$\pm$5.408E+7 & 1.031E+8   & 9.449E+7$\pm$5.408E+7 \\
 92-U -238 & 5.878E+7   & 5.769E+7$\pm$1.457E+6 & 5.876E+7$\pm$4.142E+5 & 5.825E+7   & 5.831E+7   \\
 92-U -239 & 2.109E+8   & 1.054E+8   &   & 1.027E+8   & 1.054E+8$\pm$1.054E+8 \\
 92-U -240 & 5.148E+7   & 5.148E+7   & 1.934E+7   & 5.705E+7   &   \\
 92-U -241 & 1.250E+8   & 1.248E+8   &   & 3.218E+8   &   \\
 93-Np-234 & 2.164E+7$\pm$1.974E+7 &   & 2.164E+7$\pm$1.973E+7 &   &   \\
 93-Np-235 & 2.484E+8$\pm$1.765E+8 & 2.484E+8$\pm$1.765E+8 & 2.484E+8$\pm$1.765E+8 &   &   \\
 93-Np-236 & 4.292E+7$\pm$4.067E+7 & 4.292E+7$\pm$4.067E+7 & 4.292E+7$\pm$4.067E+7 & 5.317E+7   & 4.292E+7$\pm$9.824E+6 \\
 93-Np-236M & 2.607E+7   &   &   &   &   \\
 93-Np-237 & 2.883E+8$\pm$3.315E+7 & 2.883E+8$\pm$3.315E+7 & 2.856E+8$\pm$1.212E+7 & 2.883E+8   & 2.833E+8$\pm$2.169E+7 \\
 93-Np-238 & 5.750E+7$\pm$2.803E+7 & 3.079E+7   & 5.750E+7$\pm$2.802E+7 & 4.363E+7   & 5.750E+7$\pm$1.316E+7 \\
 93-Np-239 & 2.211E+8$\pm$6.538E+7 & 2.211E+8$\pm$6.538E+7 & 2.211E+8$\pm$6.536E+7 & 3.251E+8   & 2.211E+8   \\
 94-Pu-236 & 2.929E+7$\pm$1.277E+7 & 2.929E+7$\pm$1.277E+7 & 2.929E+7$\pm$1.277E+7 & 3.793E+7   & 3.807E+7   \\
 94-Pu-237 & 3.957E+7$\pm$4.055E+7 & 3.611E+7   & 3.957E+7$\pm$4.054E+7 & 2.990E+7   & 3.957E+7$\pm$4.054E+7 \\
 94-Pu-238 & 1.034E+8$\pm$1.076E+7 & 1.032E+8$\pm$2.991E+7 & 1.032E+8$\pm$2.991E+7 & 1.216E+8   & 1.032E+8$\pm$2.991E+7 \\
 94-Pu-239 & 8.997E+7$\pm$2.019E+6 & 8.949E+7$\pm$3.218E+6 & 9.612E+7$\pm$4.458E+6 & 9.900E+7   & 9.865E+7$\pm$3.673E+6 \\
 94-Pu-240 & 9.236E+7$\pm$5.435E+5 & 8.787E+7$\pm$6.245E+6 & 1.008E+8$\pm$3.321E+6 & 9.418E+7   & 9.576E+7$\pm$5.162E+6 \\
 94-Pu-241 & 7.530E+7$\pm$7.931E+6 & 7.652E+7$\pm$5.531E+5 & 7.652E+7$\pm$5.531E+5 & 7.493E+7   & 7.535E+7$\pm$5.371E+6 \\
 94-Pu-242 & 8.150E+7$\pm$2.737E+6 & 9.595E+7   & 8.592E+7$\pm$2.865E+6 & 8.531E+7   & 8.808E+7$\pm$7.327E+6 \\
 94-Pu-243 & 6.885E+7   & 7.379E+7   &   & 8.340E+7   &   \\
 94-Pu-244 & 5.128E+7$\pm$1.381E+7 & 3.887E+7   & 5.128E+7$\pm$1.381E+7 & 4.106E+7   & 6.904E+7   \\
 94-Pu-245 & 1.819E+8   &   &   & 3.972E+7   &   \\
 94-Pu-246 & 3.333E+7$\pm$1.313E+7 & 3.333E+7$\pm$1.313E+7 & 3.333E+7$\pm$1.313E+7 & 5.887E+7   & 2.457E+8   \\
 94-Pu-247 &   &   & 2.396E+7   &   &   \\
 95-Am-240 & 6.339E+7$\pm$5.507E+7 &   & 6.339E+7$\pm$5.506E+7 & 7.334E+7   &   \\
 95-Am-241 & 3.061E+8$\pm$7.610E+6 & 3.024E+8   & 2.997E+8$\pm$8.228E+6 & 3.034E+8   & 3.028E+8   \\
 95-Am-242 & 7.669E+7   & 7.675E+7   & 6.564E+7$\pm$3.853E+7 & 7.694E+7   &   \\
 95-Am-242M & 7.723E+7$\pm$3.813E+7 & 7.723E+7   & 7.104E+7$\pm$4.589E+7 & 7.709E+7   & 7.697E+7$\pm$1.346E+7 \\
 95-Am-243 & 2.908E+8$\pm$2.330E+7 & 2.667E+8$\pm$1.073E+7 & 2.744E+8$\pm$1.100E+7 & 2.757E+8   & 2.660E+8$\pm$1.039E+7 \\
 95-Am-244 & 9.465E+7   & 1.347E+8$\pm$1.428E+8 & 1.347E+8$\pm$1.428E+8 & 1.402E+8   &   \\
 95-Am-244M & 9.412E+7   & 7.363E+7$\pm$8.553E+7 & 7.363E+7$\pm$8.553E+7 &   &   \\
 96-Cm-240 & 1.347E+8$\pm$1.061E+8 & 1.479E+8$\pm$4.822E+7 & 1.347E+8$\pm$1.060E+8 &   & 1.347E+8$\pm$1.060E+8 \\
 96-Cm-241 & 2.414E+7$\pm$2.520E+7 & 2.475E+7$\pm$2.442E+6 & 2.414E+7$\pm$2.520E+7 &   & 2.414E+7$\pm$2.520E+7 \\
 96-Cm-242 & 1.346E+8$\pm$3.167E+7 & 1.311E+8$\pm$3.810E+7 & 1.346E+8$\pm$3.166E+7 &   & 1.282E+8$\pm$2.574E+7 \\
 96-Cm-243 & 5.566E+7$\pm$4.540E+7 & 5.544E+7$\pm$1.296E+7 & 5.566E+7$\pm$4.540E+7 &   & 9.077E+7   \\
 96-Cm-244 & 1.081E+8$\pm$2.839E+7 & 1.082E+8$\pm$5.046E+7 & 1.080E+8$\pm$2.838E+7 &   & 1.407E+8   \\
 96-Cm-245 & 6.886E+7$\pm$4.840E+7 & 6.793E+7$\pm$1.339E+7 & 6.197E+7$\pm$4.355E+7 &   & 8.512E+7   \\
 96-Cm-246 & 6.986E+7$\pm$1.691E+7 & 7.138E+7$\pm$3.765E+7 & 7.852E+7$\pm$1.899E+7 &   & 9.510E+7   \\
 96-Cm-247 & 5.956E+7$\pm$4.564E+7 & 5.965E+7$\pm$1.388E+7 & 5.957E+7$\pm$4.564E+7 &   & 5.957E+7$\pm$4.564E+7 \\
 96-Cm-248 & 4.592E+7$\pm$1.018E+7 & 4.565E+7$\pm$2.091E+7 & 4.592E+7$\pm$1.017E+7 &   & 4.592E+7$\pm$1.017E+7 \\
 96-Cm-249 & 2.667E+7$\pm$3.635E+7 & 5.151E+7$\pm$3.689E+7 & 2.667E+7$\pm$3.634E+7 &   & 2.667E+7$\pm$3.634E+7 \\
 96-Cm-250 & 3.397E+7$\pm$1.064E+7 & 3.388E+7$\pm$1.173E+7 & 3.397E+7$\pm$1.063E+7 &   & 3.397E+7$\pm$1.063E+7 \\
 97-Bk-245 & 3.123E+8$\pm$1.529E+8 &   & 3.123E+8$\pm$1.528E+8 &   &   \\
 97-Bk-246 & 1.109E+8$\pm$1.125E+8 &   & 1.109E+8$\pm$1.124E+8 &   &   \\
 97-Bk-247 & 2.530E+8$\pm$1.289E+8 & 2.530E+8$\pm$1.289E+8 & 2.530E+8$\pm$1.289E+8 &   &   \\
 97-Bk-248 & 1.303E+8$\pm$1.510E+8 &   & 1.303E+8$\pm$1.510E+8 &   &   \\
 97-Bk-248M &   &   & 1.965E+8   &   &   \\
 97-Bk-249 & 2.391E+8$\pm$4.541E+7 & 2.391E+8$\pm$4.540E+7 & 2.391E+8$\pm$4.540E+7 & 2.511E+8   &   \\
 97-Bk-250 & 1.458E+8$\pm$1.992E+8 & 1.458E+8$\pm$1.992E+8 & 1.458E+8$\pm$1.992E+8 &   &   \\
 98-Cf-246 & 1.122E+8$\pm$6.272E+7 &   & 1.122E+8$\pm$6.271E+7 &   &   \\
 98-Cf-247 & 9.973E+7   &   &   &   &   \\
 98-Cf-248 & 8.236E+7$\pm$2.621E+7 &   & 8.236E+7$\pm$2.620E+7 &   &   \\
 98-Cf-249 & 8.884E+7$\pm$4.597E+7 & 8.884E+7$\pm$4.597E+7 & 8.884E+7$\pm$4.597E+7 & 6.907E+7   &   \\
 98-Cf-250 & 6.679E+7$\pm$1.400E+7 & 6.679E+7$\pm$1.400E+7 & 6.679E+7$\pm$1.400E+7 &   &   \\
 98-Cf-251 & 7.979E+7$\pm$5.953E+7 & 5.461E+7   & 7.979E+7$\pm$5.951E+7 &   &   \\
 98-Cf-252 & 2.490E+7$\pm$7.664E+6 & 5.780E+7   & 2.490E+7$\pm$7.663E+6 &   &   \\
 98-Cf-253 & 1.229E+8$\pm$6.529E+7 & 1.229E+8$\pm$6.528E+7 & 1.229E+8$\pm$6.528E+7 &   &   \\
 98-Cf-254 & 2.341E+7$\pm$1.494E+7 & 2.341E+7$\pm$1.494E+7 & 2.341E+7$\pm$1.494E+7 &   &   \\
 99-Es-251 & 2.439E+8$\pm$1.329E+8 &   & 2.439E+8$\pm$1.329E+8 &   &   \\
 99-Es-252 & 5.133E+7$\pm$5.425E+7 &   & 5.133E+7$\pm$5.424E+7 &   &   \\
 99-Es-253 & 2.674E+8$\pm$2.108E+8 & 2.674E+8$\pm$2.107E+8 & 2.674E+8$\pm$2.107E+8 &   &   \\
 99-Es-254 & 1.224E+8$\pm$8.231E+7 & 1.224E+8$\pm$8.230E+7 & 1.224E+8$\pm$8.230E+7 &   &   \\
 99-Es-254M & 6.064E+7$\pm$8.778E+7 &   & 6.064E+7$\pm$8.778E+7 &   &   \\
 99-Es-255 & 2.845E+8$\pm$2.632E+8 & 2.845E+8$\pm$2.632E+8 & 2.845E+8$\pm$2.632E+8 &   &   \\
 100-Fm-252 &   &   & 6.134E+7   &   &   \\
 100-Fm-253 &   &   & 5.867E+6   &   &   \\
 100-Fm-255 & 3.564E+7$\pm$5.536E+7 & 3.564E+7$\pm$5.536E+7 & 3.564E+7$\pm$5.536E+7 &   &   \\
 100-Fm-257 &   &   & 1.028E+6   &   &   \\

  \\
 \hline \hline
\end{longtable}
%\end{longtable*}

\end{center}
\normalsize

%\subsection{Astrophysical Fission Reaction Rates at kT=25 keV}
 % \newpage
  \renewcommand{\arraystretch}{0.5}
  \renewcommand\tabcolsep{1pt}
  \scriptsize
  \begin{center}

%\begin{longtable*}{@{}>{\small}l|>{\small}c>{\small}c>{\small}c>{\small}c>{\small}c>{\small}c@{}}
%\begin{longtable*}{@{}>{\tiny}c|>{\tiny}c>{\tiny}c>{\tiny}c>{\tiny}c>{\tiny}c>{\tiny}c@{}}     

\begin{longtable}[c]{l c c c c c} 
  \caption{Fission reaction rates at kT=25 keV from ENDF/B-VIII.1, JEFF-3.3, JENDL-5.0, CENDL-3.2, and BROND-3.1~\cite{25Nob,20Plo,23Iwa,20Ge,16Blo}.\label{RR18-25}} 
  \\
  \hline \hline \\
  \textbf{Target} & \textbf{ENDF/B} & \textbf{JEFF} & \textbf{JENDL} & \textbf{CENDL}  & \textbf{BROND} \\
  	& (cm3/mole*s) & (cm3/mole*s) & (cm3/mole*s) & (cm3/mole*s) & (cm3/mole*s) 	\\
  \hline \\
  \endfirsthead
%\caption[]{Thermal capture cross sections (continued).}
  %\caption[]{Thermal}
  \\
  \hline \hline \\
  \textbf{Target} & \textbf{ENDF/B} & \textbf{JEFF} & \textbf{JENDL} &  \textbf{CENDL} & \textbf{BROND}  \\
  	& (cm3/mole*s) & (cm3/mole*s) & (cm3/mole*s) & (cm3/mole*s) & (cm3/mole*s)  	\\
  \hline \\
\endhead

%Nuclei & ENDF/B-VIII.1 & JEFF-3.3 & JENDL-5 & CENDL-3.2 & BROND-3.1 \\
%Nuclei & ENDF/B-VIII.1 & JEFF-3.3 & JENDL-5 & CENDL-3.2 & BROND-3.1 \\
 88-Ra-223 & 8.294E+6    & 8.294E+6    & 8.294E+6    &    &  \\
 88-Ra-224 &    &    &     &    &  \\
 88-Ra-225 &    &    &     &    &  \\
 88-Ra-226 & 5.210E+1    & 1.174E+4$\pm$7.727E+4 & 5.210E+1    &    &  \\
 88-Ra-228 &    &    &     &    &  \\
 89-Ac-225 & 1.117E+4$\pm$2.612E+4 & 1.117E+4$\pm$2.612E+4 & 1.117E+4$\pm$2.612E+4 &    &  \\
 89-Ac-226 & 2.709E+6$\pm$6.066E+6 & 2.709E+6$\pm$6.065E+6 & 2.709E+6$\pm$6.065E+6 &    &  \\
 89-Ac-227 & 8.944E+2$\pm$4.330E+2 & 8.944E+2$\pm$4.330E+2 & 8.944E+2$\pm$4.330E+2 &    &  \\
 90-Th-227 & 8.688E+7$\pm$7.603E+7 & 8.688E+7$\pm$7.601E+7 & 8.688E+7$\pm$7.601E+7 &    &  \\
 90-Th-228 & 5.174E+4$\pm$3.800E+4 & 5.174E+4$\pm$3.800E+4 & 5.174E+4$\pm$3.800E+4 &    &  \\
 90-Th-229 & 1.497E+8$\pm$3.037E+7 & 1.497E+8$\pm$3.036E+7 & 1.497E+8$\pm$3.036E+7 &    &  \\
 90-Th-230 & 1.364E+4$\pm$1.227E+4 & 1.781E+4    & 1.364E+4$\pm$1.227E+4 &    & 4.051E-2    \\
 90-Th-231 & 8.949E+7$\pm$7.594E+7 &    & 8.949E+7$\pm$7.593E+7 &    & 9.223E+9$\pm$9.223E+9 \\
 90-Th-232 & 1.583E+2$\pm$4.083E+0 & 1.583E+2$\pm$4.083E+0 & 1.992E+2$\pm$1.680E+2 & 1.657E+2    & 1.558E+2$\pm$1.049E+2 \\
 90-Th-233 & 4.178E+7$\pm$4.689E+7 & 4.178E+7$\pm$4.688E+7 & 4.178E+7$\pm$4.688E+7 &    &  \\
 90-Th-234 & 1.237E+0$\pm$4.448E+0 & 1.237E+0$\pm$4.448E+0 & 1.237E+0$\pm$4.448E+0 &    & 1.276E+0    \\
 91-Pa-228 &    &    & 3.534E+8    &    &  \\
 91-Pa-229 & 1.460E+8$\pm$2.679E+8 &    & 1.460E+8$\pm$2.679E+8 &    &  \\
 91-Pa-230 & 3.934E+8$\pm$1.163E+8 &    & 3.934E+8$\pm$1.163E+8 &    &  \\
 91-Pa-231 & 1.879E+5    & 1.879E+5    & 2.042E+5$\pm$8.210E+4 &    & 1.162E+5$\pm$4.419E+4 \\
 91-Pa-232 & 3.618E+8$\pm$8.877E+7 & 3.618E+8$\pm$8.876E+7 & 3.618E+8$\pm$8.876E+7 &    & 3.636E+8$\pm$8.916E+7 \\
 91-Pa-233 & 3.129E+1    & 3.129E+1    & 8.336E+1$\pm$8.200E+1 &    & 2.753E+1    \\
 92-U -230 & 3.766E+8$\pm$1.482E+8 &    & 3.766E+8$\pm$1.482E+8 &    &  \\
 92-U -231 & 4.532E+8$\pm$1.068E+8 &    & 4.532E+8$\pm$1.068E+8 &    &  \\
 92-U -232 & 2.161E+8$\pm$2.141E+7 & 2.161E+8$\pm$2.140E+7 & 2.161E+8$\pm$2.140E+7 & 2.616E+8    & 2.123E+8$\pm$2.115E+7 \\
 92-U -233 & 4.181E+8$\pm$1.528E+5 & 4.123E+8$\pm$8.403E+6 & 4.179E+8$\pm$8.477E+6 & 4.122E+8    & 4.173E+8    \\
 92-U -234 & 2.350E+6$\pm$3.514E+5 & 2.363E+6$\pm$9.227E+5 & 2.808E+6$\pm$5.013E+5 & 2.292E+6    & 1.879E+5$\pm$1.289E+4 \\
 92-U -235 & 3.060E+8$\pm$5.018E+6 & 3.066E+8$\pm$1.017E+7 & 3.055E+8$\pm$6.522E+6 & 3.057E+8    & 3.083E+8    \\
 92-U -236 & 1.169E+6$\pm$5.105E+5 & 1.979E+5    & 6.807E+4$\pm$5.069E-1 & 1.169E+6    & 7.313E+3$\pm$3.573E-1 \\
 92-U -237 & 8.542E+7    & 1.208E+8    & 9.034E+7$\pm$1.807E+7 & 1.068E+8    & 7.565E+7$\pm$1.513E+7 \\
 92-U -238 & 1.212E+4    & 1.145E+4$\pm$6.943E+2 & 1.119E+4$\pm$3.962E+2 & 1.226E+4    & 1.033E+4    \\
 92-U -239 & 1.287E+8    & 8.981E+7    &    & 5.891E+7    & 8.659E+7$\pm$7.537E+8 \\
 92-U -240 & 7.918E+3    & 7.919E+3    & 1.453E+4    & 7.950E+3    &  \\
 92-U -241 & 3.118E+7    & 3.118E+7    &    & 2.233E+7    &  \\
 93-Np-234 & 5.335E+8$\pm$1.082E+8 &    & 5.335E+8$\pm$1.082E+8 &    &  \\
 93-Np-235 & 1.451E+8$\pm$2.202E+8 & 1.451E+8$\pm$2.202E+8 & 1.451E+8$\pm$2.202E+8 &    &  \\
 93-Np-236 & 4.786E+8$\pm$9.816E+7 & 4.786E+8$\pm$9.815E+7 & 4.786E+8$\pm$9.815E+7 & 4.700E+8    & 4.074E+8$\pm$5.501E+7 \\
 93-Np-236M & 4.662E+8    &    &    &    &  \\
 93-Np-237 & 2.544E+6$\pm$2.088E+5 & 2.544E+6$\pm$2.088E+5 & 2.425E+6$\pm$4.799E+5 & 2.607E+6    & 2.587E+6$\pm$1.252E+5 \\
 93-Np-238 & 4.331E+8$\pm$8.358E+7 & 7.339E+8    & 4.331E+8$\pm$8.357E+7 & 4.466E+8    & 4.348E+8$\pm$9.922E+7 \\
 93-Np-239 & 5.880E+3$\pm$2.185E+4 & 5.880E+3$\pm$2.185E+4 & 5.880E+3$\pm$2.185E+4 & 7.654E+6    & 3.269E+6    \\
 94-Pu-236 & 5.894E+8$\pm$3.361E+7 & 5.894E+8$\pm$3.361E+7 & 5.894E+8$\pm$3.361E+7 & 4.325E+8    & 3.932E+8    \\
 94-Pu-237 & 5.553E+8$\pm$1.856E+8 & 5.146E+8    & 5.553E+8$\pm$1.856E+8 & 5.130E+8    & 5.331E+8$\pm$1.782E+8 \\
 94-Pu-238 & 1.042E+8$\pm$1.851E+6 & 1.042E+8$\pm$6.348E+6 & 1.042E+8$\pm$6.350E+6 & 8.859E+7    & 1.042E+8$\pm$6.348E+6 \\
 94-Pu-239 & 2.461E+8$\pm$3.660E+6 & 2.480E+8$\pm$2.393E+6 & 2.440E+8$\pm$5.761E+6 & 2.479E+8    & 2.426E+8    \\
 94-Pu-240 & 1.358E+7$\pm$8.846E+4 & 1.192E+7$\pm$2.977E+6 & 1.336E+7$\pm$9.075E+4 & 1.260E+7    & 1.376E+7$\pm$8.516E+5 \\
 94-Pu-241 & 3.968E+8$\pm$8.273E+6 & 3.973E+8$\pm$7.695E+6 & 3.895E+8$\pm$1.445E+7 & 4.062E+8    & 3.992E+8$\pm$1.503E+7 \\
 94-Pu-242 & 1.972E+6$\pm$5.083E+5 & 1.923E+6    & 1.752E+6$\pm$4.159E+5 & 2.013E+6    & 1.699E+6$\pm$1.067E+5 \\
 94-Pu-243 & 1.040E+8    & 1.063E+8    &    & 2.722E+8    &  \\
 94-Pu-244 & 1.130E+6$\pm$4.996E+5 & 2.224E+6    & 1.130E+6$\pm$4.996E+5 & 2.273E+6    & 1.130E+6    \\
 94-Pu-245 & 9.024E+4    &    &    & 2.766E+8    &  \\
 94-Pu-246 & 1.794E+4$\pm$5.658E+4 & 1.794E+4$\pm$5.658E+4 & 1.794E+4$\pm$5.658E+4 & 1.523E+7    & 1.801E+4    \\
 94-Pu-247 &    &    & 1.744E+8    &    &  \\
 95-Am-240 & 4.573E+8$\pm$1.090E+8 &    & 4.573E+8$\pm$1.090E+8 & 5.904E+8    &  \\
 95-Am-241 & 2.568E+6$\pm$5.402E+5 & 2.337E+6    & 2.567E+6$\pm$1.032E+5 & 2.423E+6    & 2.367E+6    \\
 95-Am-242 & 4.850E+8    & 4.865E+8    & 4.748E+8$\pm$1.597E+8 & 4.764E+8    &  \\
 95-Am-242M & 4.968E+8$\pm$6.709E+7 & 4.878E+8    & 4.925E+8$\pm$2.190E+7 & 5.158E+8    & 4.917E+8$\pm$1.450E+7 \\
 95-Am-243 & 1.745E+6$\pm$2.155E+5 & 1.531E+6$\pm$1.065E+5 & 1.531E+6$\pm$1.065E+5 & 1.570E+6    & 1.639E+6$\pm$5.110E+4 \\
 95-Am-244 & 5.134E+8    & 2.535E+8$\pm$1.354E+8 & 2.535E+8$\pm$1.354E+8 & 5.378E+8    &  \\
 95-Am-244M & 5.134E+8    & 2.685E+8$\pm$1.574E+8 & 2.685E+8$\pm$1.574E+8 &    &  \\
 96-Cm-240 & 1.222E+8$\pm$1.594E+8 & 1.116E+8$\pm$3.207E+7 & 1.222E+8$\pm$1.594E+8 &    & 5.304E+6$\pm$6.777E+6 \\
 96-Cm-241 & 4.980E+8$\pm$3.366E+8 & 4.778E+8$\pm$1.305E+8 & 4.980E+8$\pm$3.366E+8 &    & 2.662E+8$\pm$1.970E+8 \\
 96-Cm-242 & 4.191E+7$\pm$2.598E+6 & 4.176E+7$\pm$5.104E+6 & 4.191E+7$\pm$2.598E+6 &    & 4.050E+7$\pm$4.230E+6 \\
 96-Cm-243 & 5.068E+8$\pm$3.576E+7 & 4.938E+8$\pm$3.907E+7 & 5.068E+8$\pm$3.576E+7 &    & 5.404E+8$\pm$6.282E+7 \\
 96-Cm-244 & 1.032E+7$\pm$9.410E+5 & 1.025E+7$\pm$1.658E+6 & 9.380E+6$\pm$8.451E+5 &    & 9.154E+6    \\
 96-Cm-245 & 4.159E+8$\pm$5.194E+7 & 4.255E+8$\pm$1.727E+7 & 4.159E+8$\pm$5.194E+7 &    & 4.302E+8    \\
 96-Cm-246 & 6.084E+6$\pm$1.646E+6 & 6.132E+6$\pm$1.328E+6 & 6.084E+6$\pm$1.646E+6 &    & 5.634E+6    \\
 96-Cm-247 & 3.813E+8$\pm$3.345E+7 & 3.830E+8$\pm$3.234E+7 & 3.813E+8$\pm$3.345E+7 &    & 2.377E+8$\pm$2.354E+7 \\
 96-Cm-248 & 5.891E+6$\pm$1.044E+6 & 5.912E+6$\pm$1.012E+6 & 5.891E+6$\pm$1.044E+6 &    & 4.351E+6$\pm$8.405E+5 \\
 96-Cm-249 & 3.236E+8$\pm$3.000E+8 & 3.740E+8$\pm$1.714E+8 & 3.236E+8$\pm$2.999E+8 &    & 3.250E+8$\pm$3.014E+8 \\
 96-Cm-250 & 4.525E+4$\pm$1.618E+5 & 4.527E+4$\pm$9.347E+3 & 4.525E+4$\pm$1.618E+5 &    & 1.107E+5$\pm$3.937E+5 \\
 97-Bk-245 & 7.118E+5$\pm$6.463E+5 &    & 7.118E+5$\pm$6.463E+5 &    &  \\
 97-Bk-246 & 4.351E+8$\pm$2.435E+8 &    & 4.351E+8$\pm$2.435E+8 &    &  \\
 97-Bk-247 & 6.013E+5$\pm$8.657E+5 & 6.013E+5$\pm$8.656E+5 & 6.013E+5$\pm$8.656E+5 &    &  \\
 97-Bk-248 & 4.215E+8$\pm$3.000E+8 &    & 4.215E+8$\pm$2.999E+8 &    &  \\
 97-Bk-248M &    &    & 1.463E+7    &    &  \\
 97-Bk-249 & 8.706E+5$\pm$4.645E+5 & 8.706E+5$\pm$4.644E+5 & 8.706E+5$\pm$4.644E+5 & 1.555E+6    &  \\
 97-Bk-250 & 2.657E+8$\pm$4.013E+8 & 2.657E+8$\pm$4.013E+8 & 2.657E+8$\pm$4.013E+8 &    &  \\
 98-Cf-246 & 1.245E+8$\pm$1.595E+8 &    & 1.245E+8$\pm$1.595E+8 &    &  \\
 98-Cf-247 & 1.990E+7    &    &    &    &  \\
 98-Cf-248 & 4.186E+7$\pm$5.233E+7 &    & 4.186E+7$\pm$5.232E+7 &    &  \\
 98-Cf-249 & 4.108E+8$\pm$1.550E+7 & 4.108E+8$\pm$1.550E+7 & 4.108E+8$\pm$1.550E+7 & 4.205E+8    &  \\
 98-Cf-250 & 3.751E+6$\pm$8.923E+6 & 3.751E+6$\pm$8.922E+6 & 3.751E+6$\pm$8.922E+6 &    &  \\
 98-Cf-251 & 2.852E+8$\pm$1.454E+8 & 4.013E+8    & 2.852E+8$\pm$1.454E+8 &    &  \\
 98-Cf-252 & 1.399E+8$\pm$2.517E+7 & 3.248E+7    & 1.399E+8$\pm$2.517E+7 &    &  \\
 98-Cf-253 & 2.172E+8$\pm$1.563E+8 & 2.172E+8$\pm$1.563E+8 & 2.172E+8$\pm$1.563E+8 &    &  \\
 98-Cf-254 & 7.277E+7$\pm$8.720E+7 & 7.277E+7$\pm$8.719E+7 & 7.277E+7$\pm$8.719E+7 &    &  \\
 99-Es-251 & 4.258E+6$\pm$1.396E+7 &    & 4.258E+6$\pm$1.396E+7 &    &  \\
 99-Es-252 & 6.955E+8$\pm$3.169E+8 &    & 6.955E+8$\pm$3.168E+8 &    &  \\
 99-Es-253 & 4.066E+5$\pm$1.478E+6 & 4.066E+5$\pm$1.478E+6 & 4.066E+5$\pm$1.478E+6 &    &  \\
 99-Es-254 & 5.620E+8$\pm$4.909E+7 & 5.620E+8$\pm$4.909E+7 & 5.620E+8$\pm$4.909E+7 &    &  \\
 99-Es-254M & 7.084E+8$\pm$9.847E+7 &    & 7.084E+8$\pm$9.846E+7 &    &  \\
 99-Es-255 & 8.277E+4$\pm$3.129E+5 & 8.277E+4$\pm$3.129E+5 & 8.277E+4$\pm$3.129E+5 &    &  \\
 100-Fm-252 &    &    & 2.144E+7    &    &  \\
 100-Fm-253 &    &    & 8.284E+8    &    &  \\
 100-Fm-255 & 5.989E+8$\pm$5.911E+8 & 5.989E+8$\pm$5.911E+8 & 5.989E+8$\pm$5.911E+8 &    &  \\
 100-Fm-257 &    &    & 1.338E+9    &    &  \\

  \\
 \hline \hline
\end{longtable}
%\end{longtable*}

\end{center}
\normalsize

%\subsection{Astrophysical Capture Reaction Rates at kT=25 keV}
 % \newpage
  \renewcommand{\arraystretch}{0.5}
  \renewcommand\tabcolsep{1pt}
  \scriptsize
  \begin{center}

%\begin{longtable*}{@{}>{\small}l|>{\small}c>{\small}c>{\small}c>{\small}c>{\small}c>{\small}c@{}}
%\begin{longtable*}{@{}>{\tiny}c|>{\tiny}c>{\tiny}c>{\tiny}c>{\tiny}c>{\tiny}c>{\tiny}c@{}}     

\begin{longtable}[c]{l c c c c c} 
  \caption{Capture reaction rates at kT=25 keV from ENDF/B-VIII.1, JEFF-3.3, JENDL-5.0, CENDL-3.2, and BROND-3.1~\cite{25Nob,20Plo,23Iwa,20Ge,16Blo}.\label{RR102-25}} 
  \\
  \hline \hline \\
  \textbf{Target} & \textbf{ENDF/B} & \textbf{JEFF} & \textbf{JENDL} & \textbf{CENDL}  & \textbf{BROND} \\
  	& (cm3/mole*s) & (cm3/mole*s) & (cm3/mole*s) & (cm3/mole*s) & (cm3/mole*s) 	\\
  \hline \\
  \endfirsthead
%\caption[]{Thermal capture cross sections (continued).}
  %\caption[]{Thermal}
  \\
  \hline \hline \\
  \textbf{Target} & \textbf{ENDF/B} & \textbf{JEFF} & \textbf{JENDL} &  \textbf{CENDL} & \textbf{BROND}  \\
  	& (cm3/mole*s) & (cm3/mole*s) & (cm3/mole*s) & (cm3/mole*s) & (cm3/mole*s)  	\\
  \hline \\
\endhead

%Nuclei & ENDF/B-VIII.1 & JEFF-3.3 & JENDL-5 & CENDL-3.2 & BROND-3.1 \\
%Nuclei & ENDF/B-VIII.1 & JEFF-3.3 & JENDL-5 & CENDL-3.2 & BROND-3.1 \\
 1-H -  1 & 3.223E+4$\pm$1.644E+3 & 3.257E+4$\pm$1.124E+3 & 3.223E+4$\pm$1.644E+3 & 3.223E+4   & 3.257E+4$\pm$1.124E+3 \\
 1-H -  2 & 2.922E+2$\pm$1.595E+1 & 2.913E+2$\pm$5.825E+1 & 3.544E+2   & 2.919E+2   & 2.923E+2$\pm$6.652E+1 \\
 1-H -  3 &      &      &      &      &      \\
 2-He-  3 & 2.904E+3   & 2.904E+3   & 2.277E+3   & 2.277E+3   & 3.248E+3   \\
 2-He-  4 &      &      &      &      &      \\
 3-Li-  6 & 5.106E+3   & 5.106E+3$\pm$4.567E+2 & 5.149E+3   &      & 5.106E+3$\pm$4.567E+2 \\
 3-Li-  7 & 7.197E+3   & 7.197E+3   & 6.021E+3   & 7.197E+3   & 7.197E+3$\pm$4.524E+2 \\
 4-Be-  7 &      &     & 7.905E+3   &     &    \\
 4-Be-  9 & 1.560E+3$\pm$3.110E+2 & 1.801E+3$\pm$4.197E+2 & 1.126E+3   & 1.562E+4   & 1.801E+3$\pm$4.197E+2 \\
 4-Be- 10 &     &     & 1.326E+1   &     &    \\
 5-B - 10 & 5.196E+4$\pm$4.156E+4 & 6.509E+4$\pm$5.208E+4 & 6.631E+4$\pm$2.652E+4 & 6.509E+4   & 6.509E+4$\pm$5.208E+4 \\
 5-B - 11 & 1.146E+4$\pm$3.532E+3 & 1.146E+4$\pm$3.532E+3 & 9.667E+3$\pm$2.960E+3 & 1.146E+4   & 1.146E+4$\pm$3.532E+3 \\
6-C-0 &     & 2.112E+3$\pm$4.220E+2 &     &     & 2.009E+2   \\
 6-C - 11 &     &     & 4.439E+3   &     &    \\
 6-C - 12 & 2.038E+3$\pm$4.071E+2 &     & 2.060E+3   & 2.009E+2   &    \\
 6-C - 13 & 1.545E+3   & 1.168E+3   & 2.867E+3   &     &    \\
 6-C - 14 &     &     & 8.071E+2   &     &    \\
 7-N - 14 & 9.979E+3   & 9.979E+3   & 1.000E+4   & 9.979E+3   & 9.979E+3   \\
 7-N - 15 & 1.150E+3$\pm$5.752E+2 & 1.150E+3$\pm$5.752E+2 & 8.890E+2   &     & 8.977E+2   \\
 8-O - 16 & 4.433E+3$\pm$4.433E+2 & 3.887E+3$\pm$3.888E+2 & 3.887E+3$\pm$3.900E+2 & 2.521E+1   & 2.523E+1   \\
 8-O - 17 & 5.808E+2   & 2.272E+2$\pm$2.312E+0 & 2.106E+3   &     & 8.672E+1   \\
 8-O - 18 & 3.308E+2   & 5.850E+4   & 4.681E+3   &     & 2.436E+1   \\
 9-F - 19 & 8.624E+5$\pm$3.585E+4 & 6.712E+5   & 8.623E+5   & 6.712E+5   & 6.712E+5$\pm$2.807E+4 \\
 10-Ne- 20 & 1.074E+4   & 1.074E+4   & 3.230E+4   &     &    \\
 10-Ne- 21 & 3.812E+5$\pm$3.270E+2 & 3.812E+5$\pm$3.270E+2 & 1.171E+5   &     &    \\
 10-Ne- 22 & 1.448E+4   & 1.448E+4   & 9.013E+2   &     &    \\
 11-Na- 22 & 1.148E+6   & 4.173E+8$\pm$2.598E+4 & 4.737E+5   &     &    \\
 11-Na- 23 & 2.816E+5$\pm$2.107E+4 & 3.053E+5$\pm$5.264E+4 & 2.288E+5$\pm$2.343E+4 & 2.736E+5   & 3.053E+5$\pm$6.202E+4 \\
 11-Na- 24 &     &     & 6.651E+5   &     &    \\
 12-Mg- 24 & 4.633E+5$\pm$8.785E+4 & 4.633E+5$\pm$5.950E+2 & 4.633E+5   & 4.633E+5   & 4.633E+5   \\
 12-Mg- 25 & 6.982E+5$\pm$5.092E+1 & 6.982E+5$\pm$5.485E+4 & 6.982E+5   & 6.982E+5   & 6.982E+5   \\
 12-Mg- 26 & 8.695E+3$\pm$1.629E+3 & 8.695E+3$\pm$5.384E+2 & 8.695E+3   & 8.695E+3   & 8.695E+3   \\
12-Mg-27 &     & 1.244E+4   &     &     &    \\
 12-Mg- 28 &     &     & 1.621E+3   &     &    \\
 13-Al- 26 &     & 4.544E+5$\pm$2.595E+2 & 7.206E+6   &     &    \\
13-Al-26M & 6.476E+5   &     &     &     &    \\
 13-Al- 27 & 4.884E+5$\pm$7.674E+4 & 4.884E+5$\pm$1.900E-8 & 4.899E+5   & 4.884E+5   & 4.884E+5$\pm$7.674E+4 \\
 14-Si- 28 & 1.668E+5$\pm$3.695E+4 & 4.589E+5   & 4.589E+5   & 4.589E+5   & 4.589E+5   \\
 14-Si- 29 & 1.043E+6$\pm$1.116E+5 & 1.242E+6$\pm$1.331E+5 & 1.243E+6   & 1.242E+6   & 1.242E+6   \\
 14-Si- 30 & 2.366E+5$\pm$3.164E+4 & 8.223E+5$\pm$2.802E+5 & 8.223E+5   & 8.223E+5   & 8.223E+5   \\
 14-Si- 31 & 2.188E+6   & 4.956E+4$\pm$3.013E-5 & 6.024E+4   &     &    \\
 14-Si- 32 & 2.085E+4   & 2.085E+4$\pm$3.380E-7 & 6.631E+3   &     &    \\
 15-P - 31 & 9.971E+5   & 2.808E+5$\pm$1.482E-2 & 1.973E+5   & 7.103E+5   & 2.200E+5   \\
 15-P - 32 &     & 2.917E+5$\pm$4.735E+4 & 9.165E+5   &     &    \\
 15-P - 33 &     & 4.781E+4$\pm$1.217E-4 & 3.662E+4   &     &    \\
 16-S - 32 & 7.681E+5   & 8.131E+5   & 7.681E+5   & 7.681E+5   & 7.681E+5   \\
 16-S - 33 & 3.554E+5   & 9.445E+5$\pm$8.086E-5 & 3.554E+5   & 3.554E+5   & 3.554E+5   \\
 16-S - 34 & 2.259E+4   & 2.726E+4   & 2.259E+4   & 2.259E+4   & 2.259E+4   \\
 16-S - 35 & 1.048E+5   & 1.038E+5$\pm$6.880E+1 & 3.080E+5   &     &    \\
 16-S - 36 & 9.102E+4   & 3.015E+5   & 9.102E+4   & 2.653E+4   & 9.102E+4   \\
17-Cl-0 &     &     &     & 1.135E+6   &    \\
 17-Cl- 34 &     &     & 2.411E+5   &     &    \\
 17-Cl- 35 & 1.190E+6   & 1.190E+6   & 1.190E+6   &     & 1.191E+6$\pm$5.584E+4 \\
 17-Cl- 36 & 1.624E+6   & 1.085E+6$\pm$3.663E+5 & 9.908E+5   &     &    \\
 17-Cl- 37 & 3.093E+5   & 3.093E+5   & 3.093E+5   &     & 3.094E+5   \\
 18-Ar- 36 & 1.231E+6   & 1.298E+6$\pm$2.692E-3 & 7.533E+5   &     & 1.231E+6   \\
 18-Ar- 37 & 1.744E+6$\pm$1.226E+5 & 1.744E+6$\pm$1.226E+5 & 2.076E+6   &     &    \\
 18-Ar- 38 & 1.364E+4   & 4.440E+5$\pm$8.160E-4 & 1.496E+5   &     & 1.364E+4   \\
 18-Ar- 39 & 3.063E+6   & 7.967E+5$\pm$4.754E+3 & 1.708E+6   &     &    \\
 18-Ar- 40 & 2.830E+5   & 2.830E+5   & 2.830E+5   &     & 2.830E+5   \\
 18-Ar- 41 & 3.742E+6$\pm$1.578E+6 & 3.742E+6$\pm$1.578E+6 & 9.955E+5   &     &    \\
 18-Ar- 42 &     &     & 7.213E+4   &     &    \\
19-K-0 &     &     &     & 1.950E+6   &    \\
 19-K - 39 & 1.577E+6   & 1.476E+6   & 1.577E+6   &     & 1.476E+6$\pm$3.013E+5 \\
 19-K - 40 & 2.972E+6   & 4.442E+6$\pm$2.257E+6 & 5.048E+6   &     & 7.454E+6$\pm$2.041E+6 \\
 19-K - 41 & 3.037E+6   & 2.972E+6   & 3.037E+6   &     & 3.037E+6$\pm$4.239E+5 \\
 19-K - 42 &     &     & 7.672E+6   &     &    \\
 19-K - 43 &     &     & 2.143E+6   &     &    \\
20-Ca-0 &     &     &     & 4.128E+6   &    \\
 20-Ca- 40 & 1.538E+6   & 7.864E+5   & 7.727E+5   & 7.727E+5   & 7.727E+5   \\
 20-Ca- 41 & 5.844E+6   & 5.860E+6$\pm$3.328E+5 & 3.379E+6   &     &    \\
 20-Ca- 42 & 1.868E+6   & 1.958E+6$\pm$2.368E-3 & 1.868E+6   &     & 1.868E+6   \\
 20-Ca- 43 & 5.453E+6   & 9.945E+6$\pm$5.560E+3 & 5.945E+6   &     & 5.453E+6   \\
 20-Ca- 44 & 1.148E+6   & 1.107E+6$\pm$1.178E-3 & 1.148E+6   &     & 1.148E+6   \\
 20-Ca- 45 & 3.036E+6$\pm$1.078E+6 & 3.036E+6$\pm$1.078E+6 & 2.230E+6   &     &    \\
 20-Ca- 46 & 2.661E+5   & 1.163E+6$\pm$5.355E+1 & 3.798E+5   &     & 2.661E+5   \\
 20-Ca- 47 & 1.305E+6$\pm$2.346E+4 & 1.305E+6$\pm$2.346E+4 & 4.397E+5   &     &    \\
 20-Ca- 48 & 1.832E+4   & 1.462E+5   & 1.832E+4   &     & 1.832E+4   \\
21-Sc- 44 &     & 1.224E+7$\pm$9.837E+6 &     &     &    \\
 21-Sc- 44M &     &     & 1.361E+7   &     &    \\
 21-Sc- 45 & 1.020E+7   & 9.724E+6$\pm$8.264E+4 & 9.815E+6   &     & 9.747E+6   \\
 21-Sc- 46 &     & 3.427E+7$\pm$1.429E+7 & 1.534E+7   &     &    \\
 21-Sc- 47 &     & 1.669E+7$\pm$5.621E+6 & 3.915E+6   &     &    \\
 21-Sc- 48 &     & 5.583E+6$\pm$1.598E+6 & 1.659E+6   &     &    \\
 22-Ti- 44 &     & 4.286E+6$\pm$5.480E+4 & 5.014E+6   &     &    \\
 22-Ti- 45 &     &     & 1.600E+7   &     &    \\
 22-Ti- 46 & 3.543E+6$\pm$1.786E+0 & 3.650E+6$\pm$1.475E+1 & 3.543E+6   & 2.799E+6   & 3.543E+6$\pm$1.786E+0 \\
 22-Ti- 47 & 7.293E+6$\pm$1.399E+5 & 9.055E+6$\pm$7.491E+5 & 7.072E+6   & 7.156E+6   & 7.293E+6$\pm$1.399E+5 \\
 22-Ti- 48 & 4.133E+6$\pm$8.171E-2 & 4.133E+6$\pm$1.038E+0 & 4.133E+6$\pm$2.543E-1 & 4.133E+6   & 4.133E+6$\pm$8.171E-2 \\
 22-Ti- 49 & 2.456E+6$\pm$9.683E+1 & 2.097E+6$\pm$3.847E+2 & 2.456E+6   & 1.783E+6   & 2.456E+6$\pm$9.683E+1 \\
 22-Ti- 50 & 3.871E+5$\pm$2.743E-5 & 4.621E+5   & 3.871E+5   & 3.943E+5   & 3.871E+5$\pm$2.743E-5 \\
23-V-0 &     &     &     & 4.009E+6   &    \\
 23-V - 48 &     & 2.173E+7$\pm$1.211E+7 & 1.115E+7   &     &    \\
 23-V - 49 & 2.358E+7   & 3.614E+7$\pm$1.640E+7 & 1.036E+7   &     &    \\
 23-V - 50 & 3.316E+6   & 7.335E+6$\pm$4.936E+4 & 3.316E+6   &     & 3.316E+6   \\
 23-V - 51 & 4.212E+6$\pm$6.329E+2 & 4.926E+6$\pm$5.478E+2 & 4.952E+6   &     & 4.952E+6   \\
 24-Cr- 48 &     &     & 2.827E+6   &     &    \\
 24-Cr- 49 &     &     & 5.078E+6   &     &    \\
 24-Cr- 50 & 7.037E+6   & 5.839E+6$\pm$5.839E+2 & 5.839E+6   & 5.874E+6   & 5.839E+6$\pm$1.940E+4 \\
 24-Cr- 51 & 1.281E+7   & 1.283E+7$\pm$3.402E+6 & 9.465E+6   &     &    \\
 24-Cr- 52 & 1.230E+6$\pm$4.451E+4 & 1.083E+6   & 1.083E+6   & 1.182E+6   & 1.221E+6$\pm$2.040E-6 \\
 24-Cr- 53 & 8.317E+6   & 4.215E+6$\pm$4.215E+2 & 4.248E+6$\pm$2.490E-3 & 5.188E+6   & 8.275E+6$\pm$1.158E+6 \\
 24-Cr- 54 & 6.506E+5   & 6.506E+5$\pm$6.506E+1 & 6.506E+5   & 5.406E+5   & 6.506E+5$\pm$2.299E+4 \\
 25-Mn- 52 &     & 2.393E+7$\pm$6.512E+6 & 8.817E+6   &     &    \\
 25-Mn- 53 &     & 1.977E+7$\pm$1.407E+6 & 6.925E+6   &     &    \\
 25-Mn- 54 & 3.621E+7$\pm$1.993E+7 & 3.621E+7$\pm$1.993E+7 & 1.413E+7   &     &    \\
 25-Mn- 55 & 5.060E+6$\pm$4.096E+5 & 5.062E+6$\pm$4.460E+5 & 5.028E+6$\pm$4.480E+5 & 4.722E+6   & 5.060E+6$\pm$4.096E+5 \\
 26-Fe- 54 & 4.376E+6$\pm$7.962E+5 & 3.281E+6   & 4.088E+6   & 6.312E+6   & 5.558E+6$\pm$6.005E+5 \\
 26-Fe- 55 & 1.408E+7$\pm$2.409E+6 & 1.408E+7$\pm$2.409E+6 & 1.131E+7   &     &    \\
 26-Fe- 56 & 1.698E+6$\pm$6.119E+4 & 1.523E+6$\pm$2.149E+5 & 1.676E+6$\pm$1.662E+5 & 1.929E+6   & 1.606E+6$\pm$2.117E+5 \\
 26-Fe- 57 & 5.584E+6   & 4.740E+6   & 5.584E+6   & 4.735E+6   & 4.778E+6   \\
 26-Fe- 58 & 2.186E+6   & 2.186E+6   & 2.186E+6$\pm$7.052E-1 & 4.204E+6   & 2.186E+6$\pm$1.217E+0 \\
 26-Fe- 59 &     & 7.051E+6$\pm$2.422E+6 & 2.468E+6   &     &    \\
 26-Fe- 60 &     & 2.007E+6$\pm$5.037E+2 & 1.050E+6   &     &    \\
 27-Co- 55 &     &     & 2.484E+6   &     &    \\
 27-Co- 56 &     & 2.370E+7$\pm$1.766E+7 & 6.547E+6   &     &    \\
 27-Co- 57 &     & 2.587E+7$\pm$1.038E+7 & 1.053E+7   &     &    \\
 27-Co- 58 & 3.297E+7   & 4.375E+7$\pm$1.960E+7 & 1.636E+7   &     &    \\
 27-Co- 58M & 9.847E+6   & 2.153E+8$\pm$1.084E+7 & 3.471E+7   &     &    \\
 27-Co- 59 & 5.204E+6   & 5.220E+6   & 5.201E+6$\pm$8.786E+5 & 4.228E+6   & 5.963E+6$\pm$1.029E+6 \\
 27-Co- 60 &     & 3.691E+7$\pm$2.636E+7 & 8.933E+6   &     &    \\
 27-Co- 62M &     & 2.733E+7$\pm$1.585E+7 &     &     &    \\
 28-Ni- 56 &     & 1.101E+6$\pm$4.118E+3 & 1.476E+6   &     &    \\
 28-Ni- 57 &     & 1.127E+7$\pm$6.929E+6 & 5.634E+6   &     &    \\
 28-Ni- 58 & 4.873E+6$\pm$4.172E+5 & 5.666E+6$\pm$2.307E-3 & 4.873E+6$\pm$1.220E-7 & 4.873E+6   & 4.873E+6$\pm$4.625E+5 \\
 28-Ni- 59 & 8.050E+6   & 1.306E+7$\pm$1.202E+7 & 1.471E+7   &     &    \\
 28-Ni- 60 & 4.030E+6$\pm$2.413E+5 & 4.205E+6$\pm$3.135E-3 & 4.030E+6$\pm$1.460E-7 & 4.205E+6   & 4.028E+6$\pm$3.067E-3 \\
 28-Ni- 61 & 1.457E+7   & 1.419E+7   & 1.415E+7   & 1.096E+7   & 1.480E+7$\pm$2.957E+6 \\
 28-Ni- 62 & 3.874E+6   & 3.122E+6$\pm$2.652E-3 & 3.874E+6   & 7.410E+6   & 3.882E+6$\pm$5.459E-4 \\
 28-Ni- 63 & 7.316E+6   & 4.453E+6$\pm$3.161E+6 & 7.557E+6   &     &    \\
 28-Ni- 64 & 3.322E+6   & 3.322E+6   & 3.322E+6   & 3.135E+6   & 3.322E+6$\pm$9.098E-4 \\
 28-Ni- 65 &     &     & 3.064E+6   &     &    \\
 28-Ni- 66 &     & 8.396E+5$\pm$3.957E+4 & 3.303E+5   &     &    \\
29-Cu-0 &     &     &     & 9.289E+6   &    \\
 29-Cu- 63 & 1.048E+7   & 1.087E+7$\pm$3.299E+5 & 1.102E+7   & 1.095E+7   & 1.089E+7$\pm$1.747E+6 \\
 29-Cu- 64 & 2.230E+7   & 3.953E+7$\pm$1.401E+7 & 1.697E+7   &     &    \\
 29-Cu- 65 & 5.155E+6   & 5.689E+6$\pm$1.746E+5 & 5.661E+6   & 5.715E+6   & 5.737E+6   \\
29-Cu-66 &     & 3.179E+7$\pm$8.443E+6 &     &     &    \\
 29-Cu- 67 &     & 1.478E+7$\pm$7.591E+6 & 3.755E+6   &     &    \\
 30-Zn- 62 &     &     & 6.040E+6   &     &    \\
 30-Zn- 63 &     &     & 7.823E+6   &     &    \\
 30-Zn- 64 & 9.081E+6   & 9.021E+6$\pm$1.162E+0 & 9.075E+6   & 9.081E+6   & 9.081E+6   \\
 30-Zn- 65 & 2.488E+7   & 4.432E+7$\pm$2.727E+7 & 2.632E+7   &     & 2.488E+7   \\
 30-Zn- 66 & 5.380E+6   & 5.360E+6$\pm$2.956E-2 & 5.380E+6   & 5.377E+6   & 5.380E+6   \\
 30-Zn- 67 & 1.747E+7   & 1.811E+7$\pm$2.054E+4 & 1.742E+7   & 1.709E+7   & 1.747E+7   \\
 30-Zn- 68 & 3.001E+6   & 3.106E+6$\pm$3.431E-1 & 3.003E+6   & 2.986E+6   & 3.001E+6   \\
 30-Zn- 69 & 1.567E+7   &     & 7.908E+6   &     &    \\
 30-Zn- 69M &     &     & 1.008E+7   &     &    \\
 30-Zn- 70 & 1.773E+6   & 3.109E+6$\pm$2.348E+3 & 1.773E+6   & 1.772E+6   & 1.773E+6   \\
 30-Zn- 71 &     &     & 7.309E+6   &     &    \\
 30-Zn- 72 &     &     & 1.159E+5   &     &    \\
 31-Ga- 67 &     & 5.239E+7$\pm$1.360E+7 & 2.597E+7   &     &    \\
 31-Ga- 69 & 1.744E+7   & 1.801E+7$\pm$2.540E+6 & 2.047E+7   & 1.801E+7$\pm$1.143E+6 & 1.744E+7   \\
31-Ga-70 & 3.108E+7   &     &     &     &    \\
 31-Ga- 71 & 1.820E+7   & 1.375E+7$\pm$2.005E+6 & 1.878E+7   & 1.888E+7$\pm$1.855E+6 & 1.820E+7   \\
 31-Ga- 72 &     &     & 3.548E+7   &     &    \\
32-Ge-0 &     &     &     & 5.957E+6   &    \\
 32-Ge- 68 &     &     & 1.193E+7   &     &    \\
 32-Ge- 69 &     &     & 4.910E+7   &     &    \\
 32-Ge- 70 & 1.298E+7   & 7.461E+6$\pm$1.618E+6 & 1.298E+7   & 6.853E+6   & 1.298E+7   \\
 32-Ge- 71 & 3.887E+7   &     & 4.015E+7   & 4.415E+7$\pm$1.398E+6 &    \\
 32-Ge- 72 & 7.443E+6   & 9.094E+6$\pm$1.288E+6 & 7.443E+6   & 4.725E+6   & 7.443E+6   \\
 32-Ge- 73 & 3.105E+7   & 3.522E+7$\pm$1.966E+7 & 3.105E+7   & 3.270E+7$\pm$1.645E+6 & 3.105E+7   \\
 32-Ge- 74 & 6.712E+6   & 4.691E+6$\pm$1.921E+5 & 6.712E+6   & 1.732E+6$\pm$1.803E+4 & 6.712E+6   \\
32-Ge 75 & 2.144E+7   &     &     & 3.059E+7$\pm$2.854E+6 &    \\
 32-Ge- 76 & 2.294E+6   & 3.238E+6$\pm$4.599E+4 & 2.294E+6   & 1.175E+6$\pm$2.023E+4 & 2.294E+6   \\
 32-Ge- 77 &     &     & 7.009E+6   & 2.457E+7$\pm$8.654E+5 &    \\
32-Ge-78 &     &     &     & 8.052E+5$\pm$5.059E+4 &    \\
 33-As- 71 &     & 1.003E+8$\pm$6.241E+7 & 4.996E+7   &     &    \\
 33-As- 72 &     & 7.334E+7$\pm$4.445E+7 & 5.401E+7   &     &    \\
 33-As- 73 & 1.120E+8   & 1.060E+8$\pm$7.083E+7 & 5.241E+7   &     &    \\
 33-As- 74 & 1.855E+8   & 1.760E+8$\pm$7.012E+7 & 1.117E+8   &     &    \\
 33-As- 75 & 6.658E+7   & 5.977E+7$\pm$5.146E+6 & 6.556E+7   & 6.656E+7$\pm$1.656E+5 & 6.556E+7   \\
 33-As- 76 &     & 1.316E+8$\pm$8.038E+7 & 7.976E+7   &     &    \\
 33-As- 77 &     & 4.952E+7$\pm$1.760E+7 & 1.485E+7   & 5.153E+7$\pm$2.684E+5 &    \\
 33-As- 79 &     &     &     & 3.716E+7$\pm$3.852E+4 &    \\
 34-Se- 72 &     &     & 2.630E+7   &     &    \\
 34-Se- 73 &     &     & 9.492E+7   &     &    \\
 34-Se- 74 & 3.076E+7   & 3.778E+7$\pm$9.799E+6 & 4.044E+7   & 3.103E+7   & 3.076E+7   \\
 34-Se- 75 & 1.439E+8$\pm$5.714E+7 & 1.439E+8$\pm$5.714E+7 & 9.890E+7   &     &    \\
 34-Se- 76 & 1.414E+7   & 1.979E+7$\pm$1.026E+7 & 2.425E+7   & 1.431E+7   & 1.414E+7   \\
 34-Se- 77 & 6.499E+7   & 6.604E+7$\pm$3.559E+7 & 7.418E+7   & 6.503E+7   & 6.499E+7   \\
 34-Se- 78 & 9.827E+6   & 8.606E+6$\pm$4.788E+5 & 1.199E+7   & 1.310E+7   & 1.310E+7   \\
 34-Se- 79 & 6.135E+7   & 4.109E+7$\pm$2.377E+7 & 7.488E+7   & 6.143E+7   & 6.135E+7   \\
 34-Se- 80 & 5.928E+6   & 6.170E+6$\pm$7.259E+4 & 5.737E+6   & 5.926E+6   & 5.928E+6   \\
34-Se- 81 & 1.566E+7   &     &     &     &    \\
 34-Se- 82 & 4.282E+6   & 6.840E+5$\pm$5.383E+2 & 1.199E+6   & 4.223E+6   & 4.282E+6   \\
 35-Br- 76 &     &     & 2.414E+7   &     &    \\
 35-Br- 77 &     & 1.456E+8$\pm$6.136E+7 & 8.422E+7   &     &    \\
 35-Br- 79 & 1.002E+8   & 9.343E+7$\pm$1.239E+7 & 1.024E+8   &     & 1.002E+8   \\
35-Br- 80 & 8.257E+7   &     &     &     &    \\
 35-Br- 81 & 3.354E+7   & 3.409E+7$\pm$4.459E+6 & 4.196E+7   &     & 3.354E+7   \\
 35-Br- 82 &     & 8.933E+7$\pm$2.656E+7 & 5.089E+7   &     &    \\
 36-Kr- 76 &     &     & 4.944E+7   &     &    \\
 36-Kr- 78 & 4.663E+7   & 3.999E+7$\pm$1.135E+7 & 6.193E+7   &     & 6.692E+7   \\
 36-Kr- 79 & 6.458E+7   &     & 9.715E+7   &     &    \\
 36-Kr- 80 & 4.301E+7   & 3.652E+7$\pm$4.690E+6 & 4.132E+7   &     & 4.301E+7   \\
 36-Kr- 81 & 9.187E+7$\pm$5.874E+7 &     & 8.864E+7   &     &    \\
 36-Kr- 82 & 1.519E+7   & 1.241E+7$\pm$1.636E+6 & 1.407E+7   &     & 1.519E+7   \\
 36-Kr- 83 & 4.030E+7   & 5.242E+7$\pm$1.609E+7 & 4.031E+7   & 4.029E+7   & 4.030E+7   \\
 36-Kr- 84 & 5.344E+6   & 4.787E+6$\pm$5.380E+4 & 5.675E+6   & 3.822E+6   & 3.928E+6   \\
 36-Kr- 85 & 1.825E+7   & 8.393E+6$\pm$3.140E+6 & 2.939E+7   & 1.037E+7   & 1.825E+7   \\
 36-Kr- 86 & 7.294E+5$\pm$4.357E+4 & 5.748E+5   & 7.072E+5   & 7.072E+5   & 7.279E+5   \\
 36-Kr- 87 &     &     &     & 1.409E+6   &    \\
 36-Kr- 88 &     &     &     & 3.728E+5   &    \\
 37-Rb- 83 &     &     & 9.045E+7   &     &    \\
 37-Rb- 84 &     &     & 1.205E+8   &     &    \\
 37-Rb- 85 & 3.631E+7   & 3.861E+7$\pm$1.127E+7 & 4.292E+7   & 4.183E+7   & 4.175E+7   \\
 37-Rb- 86 & 4.697E+7   & 2.948E+7$\pm$3.029E+7 & 5.310E+7   &     & 4.697E+7   \\
 37-Rb- 87 & 3.385E+6   & 2.656E+6$\pm$5.494E+4 & 3.733E+6   & 3.393E+6   & 3.385E+6   \\
 37-Rb- 88 &     & 1.200E+7$\pm$1.152E+7 &     &     &    \\
 38-Sr- 82 &     &     & 3.873E+7   &     &    \\
 38-Sr- 83 &     & 1.770E+8$\pm$7.781E+7 & 1.513E+8   &     &    \\
 38-Sr- 84 & 4.606E+7   & 3.632E+7$\pm$5.886E+6 & 4.696E+7   &     & 4.606E+7   \\
 38-Sr- 85 & 4.952E+7   & 1.234E+8$\pm$5.171E+7 & 1.319E+8   &     &    \\
 38-Sr- 86 & 8.837E+6   & 8.351E+6$\pm$7.965E+4 & 9.617E+6   &     & 8.837E+6   \\
 38-Sr- 87 & 1.212E+7   & 1.119E+7$\pm$2.275E+6 & 1.365E+7   &     & 1.212E+7   \\
 38-Sr- 88 &   8.095+5  & 8.048E+5   & 8.060E+5   & 7.881E+5   & 7.881E+5   \\
 38-Sr- 89 & 2.195E+6   & 2.327E+6$\pm$1.241E+5 & 2.532E+6   & 2.195E+6$\pm$1.440E+2 & 2.195E+6   \\
 38-Sr- 90 & 2.094E+6   & 1.304E+6$\pm$2.680E+3 & 8.649E+5   & 2.088E+6   & 2.094E+6   \\
 39-Y - 86 &     &     & 1.654E+8   &     &    \\
 39-Y - 87 &     & 7.384E+7$\pm$1.653E+7 & 6.588E+7   &     &    \\
 39-Y - 87M &     &     & 1.175E+8   &     &    \\
 39-Y - 88 &     & 1.039E+8$\pm$3.607E+7 & 1.136E+8   &     &    \\
 39-Y - 89 & 3.147E+6$\pm$2.829E+5 & 3.147E+6$\pm$2.829E+5 & 2.989E+6   & 3.496E+6$\pm$1.108E+2 & 3.147E+6$\pm$2.829E+5 \\
 39-Y - 90 & 8.486E+6   & 1.713E+7$\pm$7.419E+6 & 2.088E+7   &     & 8.486E+6   \\
 39-Y - 91 & 1.319E+7   & 1.514E+7$\pm$4.404E+6 & 1.774E+7   & 1.320E+7$\pm$5.142E+4 & 1.319E+7   \\
 40-Zr- 86 &     &     & 4.670E+7   &     &    \\
 40-Zr- 88 &     & 3.274E+7$\pm$1.413E+7 & 9.009E+7   &     &    \\
 40-Zr- 89 &     & 6.746E+7$\pm$4.621E+7 & 7.202E+7   &     &    \\
 40-Zr- 90 & 2.721E+6$\pm$2.219E+5 & 2.808E+6$\pm$2.378E+5 & 2.745E+6$\pm$2.431E+3 & 2.994E+6   & 2.987E+6$\pm$5.301E+5 \\
 40-Zr- 91 & 1.002E+7$\pm$4.452E+5 & 1.122E+7$\pm$5.199E+5 & 9.611E+6   & 1.026E+7   & 1.707E+7$\pm$2.074E+6 \\
 40-Zr- 92 & 6.030E+6$\pm$4.828E+5 & 6.468E+6$\pm$5.038E+5 & 5.416E+6   & 6.652E+6   & 7.069E+6$\pm$4.115E+5 \\
 40-Zr- 93 & 1.535E+7$\pm$1.658E+5 & 1.535E+7$\pm$1.658E+5 & 1.431E+7   & 1.506E+7$\pm$5.925E+4 & 1.546E+7   \\
 40-Zr- 94 & 4.053E+6$\pm$3.749E+5 & 4.156E+6$\pm$3.928E+5 & 4.071E+6   & 4.307E+6   & 4.199E+6$\pm$3.693E+5 \\
 40-Zr- 95 & 1.973E+7$\pm$1.560E+5 & 1.304E+7$\pm$4.305E+6 & 1.320E+7   & 2.106E+7$\pm$3.886E+6 & 2.118E+7   \\
 40-Zr- 96 & 1.357E+6$\pm$2.864E+5 & 1.588E+6$\pm$3.285E+5 & 1.435E+6   & 1.894E+6   & 1.633E+6$\pm$3.997E+5 \\
 40-Zr- 97 &     &     & 1.416E+6   &     &    \\
 41-Nb- 90 &     &     & 1.370E+8   &     &    \\
 41-Nb- 91 &     & 3.218E+7$\pm$1.299E+7 & 2.990E+7   &     &    \\
 41-Nb- 91M &     &     & 1.627E+7   &     &    \\
 41-Nb- 92 &     & 4.469E+7$\pm$2.076E+7 & 4.057E+7   &     &    \\
 41-Nb- 92M &     &     & 4.657E+7   &     &    \\
 41-Nb- 93 & 4.019E+7   & 4.364E+7$\pm$7.043E+6 & 4.121E+7   & 3.995E+7   & 4.335E+7$\pm$1.386E+6 \\
 41-Nb- 93M &     &     & 1.561E+7   &     &    \\
 41-Nb- 94 & 4.813E+7   & 6.340E+7   & 5.564E+7   &     & 4.813E+7   \\
 41-Nb- 94M &     & 9.191E+7$\pm$7.328E+7 &     &     &    \\
 41-Nb- 95 & 5.986E+7$\pm$1.470E+7 & 8.299E+7   & 4.725E+7   & 5.894E+7$\pm$1.059E+6 & 5.986E+7$\pm$1.470E+7 \\
 41-Nb- 95M &     &     & 3.046E+7   &     &    \\
 41-Nb- 96 &     &     & 3.836E+7   &     &    \\
 42-Mo- 92 & 1.011E+7$\pm$6.110E+5 & 9.871E+6   & 9.871E+6   & 9.822E+6   & 9.779E+6   \\
 42-Mo- 93 & 2.839E+7$\pm$8.206E+6 & 2.839E+7$\pm$8.206E+6 & 2.989E+7   & 3.511E+7   &    \\
 42-Mo- 94 & 1.597E+7$\pm$1.575E+6 & 1.488E+7   & 1.488E+7   & 1.597E+7   & 1.590E+7   \\
 42-Mo- 95 & 5.554E+7$\pm$5.605E+6 & 5.554E+7$\pm$5.605E+6 & 5.746E+7   & 5.746E+7   & 5.536E+7   \\
 42-Mo- 96 & 1.534E+7$\pm$1.303E+6 & 1.549E+7   & 1.549E+7   & 1.536E+7   & 1.534E+7   \\
 42-Mo- 97 & 5.144E+7$\pm$7.558E+6 & 5.770E+7   & 5.770E+7   & 5.777E+7   & 5.749E+7   \\
 42-Mo- 98 & 1.392E+7$\pm$4.669E+5 & 1.264E+7   & 1.264E+7   & 1.389E+7   & 1.392E+7   \\
 42-Mo- 99 & 7.079E+7   & 4.009E+7$\pm$2.298E+7 & 5.298E+7   & 4.487E+7   & 7.079E+7   \\
 42-Mo-100 & 1.266E+7$\pm$6.188E+5 & 1.251E+7   & 1.251E+7   & 1.268E+7   & 1.278E+7   \\
 43-Tc- 95 &     &     & 6.579E+7   &     &    \\
 43-Tc- 95M &     &     & 4.669E+7   &     &    \\
 43-Tc- 96 &     & 1.220E+8$\pm$3.841E+7 & 1.188E+8   &     &    \\
 43-Tc- 97 &     & 1.018E+8$\pm$5.106E+7 & 6.119E+7   &     &    \\
 43-Tc- 97M &     &     & 4.764E+7   &     &    \\
 43-Tc- 98 & 1.706E+8$\pm$7.175E+7 & 1.706E+8$\pm$7.175E+7 & 1.296E+8   &     &    \\
 43-Tc- 99 & 1.349E+8$\pm$7.807E+5 & 1.293E+8   & 1.344E+8   & 1.141E+8$\pm$2.775E+5 & 1.542E+8$\pm$7.838E+5 \\
 44-Ru- 96 & 3.896E+7   & 2.673E+7$\pm$1.792E+6 & 3.196E+7   &     & 3.896E+7   \\
 44-Ru- 97 & 6.165E+7$\pm$4.961E+7 & 6.165E+7$\pm$4.961E+7 & 7.407E+7   &     &    \\
 44-Ru- 98 & 3.481E+7   & 2.506E+7$\pm$1.110E+7 & 3.142E+7   &     & 3.481E+7   \\
 44-Ru- 99 & 1.041E+8   & 9.996E+7$\pm$3.909E+7 & 1.352E+8   & 1.082E+8$\pm$4.073E+5 & 1.041E+8   \\
 44-Ru-100 & 2.991E+7   & 2.606E+7$\pm$3.183E+6 & 2.867E+7   & 3.031E+7$\pm$1.196E+5 & 2.991E+7   \\
 44-Ru-101 & 1.415E+8$\pm$1.279E+7 & 1.534E+8$\pm$2.644E+7 & 1.294E+8   & 1.377E+8$\pm$7.244E+5 & 1.415E+8$\pm$1.279E+7 \\
 44-Ru-102 & 2.810E+7$\pm$3.873E+6 & 2.810E+7$\pm$3.873E+6 & 2.756E+7   & 2.810E+7   & 2.810E+7$\pm$3.873E+6 \\
 44-Ru-103 & 8.610E+7$\pm$2.287E+7 & 8.610E+7$\pm$2.287E+7 & 7.777E+7   & 8.610E+7$\pm$7.537E+4 & 8.610E+7$\pm$2.287E+7 \\
 44-Ru-104 & 2.444E+7$\pm$1.880E+6 & 2.444E+7$\pm$1.880E+6 & 2.355E+7   & 2.444E+7$\pm$2.737E+5 & 2.444E+7$\pm$1.880E+6 \\
 44-Ru-105 & 6.264E+7   & 6.264E+7   & 7.222E+7   & 6.264E+7$\pm$3.716E+6 & 6.264E+7   \\
 44-Ru-106 & 1.483E+7$\pm$3.402E+6 & 1.795E+7$\pm$1.146E+7 & 1.461E+7   &     & 1.483E+7$\pm$3.402E+6 \\
 45-Rh- 99 &     & 6.392E+7$\pm$3.177E+7 & 8.318E+7   &     &    \\
 45-Rh- 99M &     &     & 1.193E+8   &     &    \\
 45-Rh-100 &     &     & 1.244E+8   &     &    \\
 45-Rh-101 &     & 9.056E+7$\pm$4.602E+7 & 7.221E+7   &     &    \\
 45-Rh-101M &     &     & 1.042E+8   &     &    \\
 45-Rh-102 &     & 2.205E+8$\pm$8.981E+7 & 1.930E+8   &     &    \\
 45-Rh-102M &     &     & 1.991E+8   &     &    \\
 45-Rh-103 & 1.182E+8   & 1.242E+8$\pm$4.344E+7 & 1.223E+8   & 1.262E+8$\pm$1.182E+4 & 1.161E+8$\pm$9.832E+6 \\
 45-Rh-104 & 1.806E+8   & 2.375E+8$\pm$9.593E+7 & 1.793E+8   &     &    \\
 45-Rh-105 & 1.190E+8   & 1.754E+8$\pm$1.229E+8 & 6.885E+7   & 1.196E+8$\pm$2.233E+5 & 1.196E+8   \\
 46-Pd-100 &     &     & 2.173E+7   &     &    \\
 46-Pd-101 &     &     & 1.237E+8   &     &    \\
 46-Pd-102 & 5.278E+7   & 5.303E+7$\pm$6.865E+6 & 4.232E+7   &     & 6.596E+7   \\
 46-Pd-103 & 1.387E+8   & 1.249E+8$\pm$5.031E+7 & 1.351E+8   &     &    \\
 46-Pd-104 & 4.094E+7   & 4.094E+7   & 3.950E+7   &     & 4.094E+7   \\
 46-Pd-105 & 1.705E+8$\pm$2.143E+7 & 1.705E+8$\pm$2.143E+7 & 1.768E+8   & 1.721E+8$\pm$2.804E+6 & 1.705E+8$\pm$2.143E+7 \\
 46-Pd-106 & 3.428E+7$\pm$7.163E+6 & 3.428E+7$\pm$7.163E+6 & 3.712E+7   &     & 3.428E+7$\pm$7.163E+6 \\
 46-Pd-107 & 1.860E+8$\pm$2.616E+7 & 1.860E+8$\pm$2.616E+7 & 1.881E+8   &     & 1.860E+8$\pm$2.616E+7 \\
 46-Pd-108 & 3.028E+7$\pm$6.669E+6 & 3.028E+7$\pm$6.669E+6 & 3.339E+7   & 2.941E+7$\pm$1.251E+6 & 3.028E+7$\pm$6.669E+6 \\
 46-Pd-109 & 1.598E+8   &     & 9.269E+7   &     &    \\
 46-Pd-110 & 2.254E+7   & 2.200E+7$\pm$5.083E+6 & 2.342E+7   &     & 2.254E+7   \\
 46-Pd-112 &     &     & 4.594E+6   &     &    \\
47-Ag-0 &     &     &     & 1.214E+8   &    \\
 47-Ag-105 &     &     & 1.101E+8   &     &    \\
 47-Ag-106M &     & 3.698E+8$\pm$6.786E+7 & 2.926E+8   &     &    \\
 47-Ag-107 & 1.194E+8   & 1.018E+8$\pm$1.862E+7 & 1.204E+8   & 1.201E+8   & 1.194E+8   \\
47-Ag-108 & 2.288E+8   & 2.611E+8$\pm$4.330E+7 &     &     &    \\
 47-Ag-108M &     &     & 3.089E+8   &     &    \\
 47-Ag-109 & 1.151E+8$\pm$1.728E+7 & 1.344E+8   & 1.154E+8   & 1.228E+8   & 1.309E+8$\pm$1.984E+7 \\
47-Ag- 110 &     & 1.671E+8$\pm$7.476E+7 &     &     &    \\
 47-Ag-110M & 3.759E+8   & 2.692E+8   & 2.692E+8   &     & 3.759E+8   \\
 47-Ag-111 & 8.875E+7   & 1.147E+8$\pm$7.124E+7 & 9.537E+7   &     & 8.875E+7   \\
 47-Ag-112 & 2.498E+8   &     &     &     &    \\
 47-Ag-113 & 7.243E+7   &     &     &     &    \\
 47-Ag-114 & 1.566E+8   &     &     &     &    \\
 47-Ag-115 & 5.428E+7   &     &     &     &    \\
 47-Ag-116 & 1.219E+8   &     &     &     &    \\
 47-Ag-117 & 4.071E+7   &     &     &     &    \\
 47-Ag-118M & 1.047E+8   &     &     &     &    \\
48-Cd-0 &     &     &     & 4.780E+7   &    \\
 48-Cd-106 & 7.379E+7   & 7.943E+7   & 7.179E+7   &     & 7.344E+7   \\
48-Cd-107 & 1.646E+8   &     &     &     &    \\
 48-Cd-108 & 5.868E+7   & 5.868E+7   & 5.136E+7   &     & 5.976E+7$\pm$1.529E+7 \\
 48-Cd-109 & 1.745E+8$\pm$7.558E+7 & 1.745E+8$\pm$7.558E+7 & 1.612E+8   &     &    \\
 48-Cd-110 & 3.427E+7   & 3.424E+7   & 3.309E+7   &     & 3.410E+7$\pm$1.077E+7 \\
 48-Cd-111 & 1.337E+8   & 1.051E+8   & 1.050E+8   &     & 1.464E+8$\pm$4.710E+7 \\
 48-Cd-112 & 3.159E+7   & 3.326E+7   & 2.673E+7   &     & 3.326E+7$\pm$1.486E+7 \\
 48-Cd-113 & 9.811E+7   & 8.596E+7   & 8.658E+7   & 8.828E+7$\pm$2.323E+5 & 9.429E+7$\pm$4.570E+7 \\
 48-Cd-113M &     &     & 1.283E+8   &     &    \\
 48-Cd-114 & 2.204E+7   & 2.204E+7   & 1.997E+7   &     & 2.204E+7$\pm$9.809E+6 \\
 48-Cd-115 &     &     & 5.676E+7   &     &    \\
 48-Cd-115M & 3.112E+7   & 3.112E+7   & 9.206E+7   &     & 3.112E+7   \\
 48-Cd-116 & 1.328E+7   & 1.343E+7   & 1.118E+7   &     & 1.343E+7$\pm$3.279E+6 \\
 49-In-111 &     &     & 1.481E+8   &     &    \\
 49-In-113 & 1.150E+8   & 1.019E+8   & 1.273E+8   & 1.333E+8   & 1.335E+8   \\
 49-In-114 & 1.567E+8   & 2.186E+8$\pm$6.704E+7 &     &     &    \\
 49-In-114M &     &     & 2.692E+8   &     &    \\
 49-In-115 & 1.093E+8   & 1.135E+8   & 1.135E+8   & 1.120E+8   & 1.120E+8   \\
 50-Sn-  0 &     &     &     & 1.391E+7   &    \\
 50-Sn-112 & 2.854E+7   & 2.939E+7   & 2.939E+7   & 2.856E+7   & 2.854E+7   \\
 50-Sn-113 & 9.464E+7   & 9.464E+7   & 1.222E+8   &     & 9.464E+7   \\
 50-Sn-114 & 2.238E+7   & 1.797E+7   & 1.797E+7   & 2.217E+7   & 2.238E+7   \\
 50-Sn-115 & 5.206E+7   & 5.446E+7   & 5.446E+7   & 5.690E+7   & 5.702E+7   \\
 50-Sn-116 & 1.449E+7   & 1.332E+7   & 1.332E+7   & 1.539E+7   & 1.449E+7   \\
 50-Sn-117 & 4.511E+7   & 5.055E+7   & 5.055E+7   & 4.519E+7   & 4.511E+7   \\
 50-Sn-117M &     &     & 9.110E+7   &     &    \\
 50-Sn-118 & 9.545E+6   & 1.037E+7   & 1.037E+7   & 9.795E+6   & 9.545E+6   \\
 50-Sn-119 & 3.003E+7   & 3.428E+7   & 3.428E+7   & 3.399E+7   & 3.415E+7   \\
 50-Sn-119M &     &     & 5.403E+7   &     &    \\
 50-Sn-120 & 5.538E+6   & 5.531E+6   & 5.531E+6   & 6.105E+6   & 5.544E+6   \\
 50-Sn-121 &     & 5.320E+7$\pm$4.747E+7 & 3.104E+7   &     &    \\
 50-Sn-121M & 5.797E+7   &     & 3.956E+7   &     &    \\
 50-Sn-122 & 2.327E+6   & 3.023E+6$\pm$2.957E-1 & 4.551E+6   & 3.470E+6   & 2.299E+6   \\
 50-Sn-123 & 5.335E+7   & 3.377E+7$\pm$1.319E+7 & 1.691E+7   &     & 5.335E+7   \\
 50-Sn-124 & 1.751E+6   & 3.069E+6$\pm$6.949E+0 & 2.952E+6   & 2.214E+6   & 1.809E+6   \\
 50-Sn-125 & 1.408E+7   & 1.049E+7$\pm$4.137E+6 & 9.079E+6   &     & 1.408E+7   \\
 50-Sn-126 & 1.557E+6   & 1.568E+6$\pm$5.780E+4 & 1.518E+6   & 1.582E+6   & 1.557E+6   \\
 50-Sn-128 &     &     &     & 7.699E+5   &    \\
 51-Sb-119 &     &     & 9.616E+7   &     &    \\
 51-Sb-120M &     &     & 2.349E+8   &     &    \\
 51-Sb-121 & 7.521E+7   & 7.779E+7   & 9.923E+7   & 7.816E+7$\pm$1.238E+6 & 7.521E+7   \\
 51-Sb-122 & 1.655E+8   & 1.255E+8$\pm$6.857E+7 & 1.495E+8   &     &    \\
 51-Sb-123 & 4.673E+7   & 4.695E+7   & 5.826E+7   & 4.774E+7   & 4.673E+7   \\
 51-Sb-124 & 1.380E+8   & 1.204E+8$\pm$9.845E+7 & 9.547E+7   & 1.372E+8   & 1.380E+8   \\
 51-Sb-125 & 7.630E+7   & 3.385E+7$\pm$1.559E+7 & 3.623E+7   & 6.830E+7$\pm$6.288E+5 & 7.630E+7   \\
 51-Sb-126 & 1.070E+8   & 5.447E+7$\pm$2.116E+7 & 5.129E+7   &     & 1.070E+8   \\
 51-Sb-127 &     & 1.330E+7$\pm$6.738E+6 & 2.379E+7   & 5.824E+6   &    \\
 52-Te-118 &     &     & 5.962E+7   &     &    \\
 52-Te-119 &     &     & 2.013E+8   &     &    \\
 52-Te-119M &     &     & 3.147E+8   &     &    \\
 52-Te-120 & 4.192E+7   & 7.308E+7$\pm$1.472E+7 & 7.692E+7   &     & 4.192E+7   \\
 52-Te-121 & 1.679E+8   & 1.624E+8$\pm$1.313E+8 & 1.457E+8   &     &    \\
 52-Te-121M & 2.628E+8   &     & 3.315E+8   &     &    \\
 52-Te-122 & 4.136E+7   & 3.635E+7$\pm$4.872E+6 & 4.219E+7   &     & 3.294E+7   \\
 52-Te-123 & 1.156E+8   & 1.701E+8$\pm$5.857E+7 & 1.191E+8   &     & 1.156E+8   \\
 52-Te-123M &     &     & 1.413E+8   &     &    \\
 52-Te-124 & 2.094E+7   & 1.467E+7$\pm$1.077E+6 & 2.204E+7   &     & 1.925E+7   \\
 52-Te-125 & 6.151E+7   & 5.810E+7$\pm$4.921E+6 & 6.668E+7   &     & 6.151E+7   \\
 52-Te-125M &     &     & 8.311E+7   &     &    \\
 52-Te-126 & 1.132E+7   & 9.811E+6$\pm$3.387E+5 & 1.274E+7   &     & 1.132E+7   \\
 52-Te-127 &     &     & 2.922E+7   &     &    \\
 52-Te-127M & 1.286E+8   & 6.820E+7$\pm$2.092E+7 & 6.946E+7   &     & 1.286E+8   \\
 52-Te-128 & 5.196E+6   & 4.489E+6$\pm$2.330E+4 & 5.726E+6   &     & 5.196E+6   \\
 52-Te-129 &     &     & 1.235E+7   &     &    \\
 52-Te-129M & 1.088E+8   & 2.166E+7$\pm$5.198E+6 & 3.211E+7   &     & 1.088E+8   \\
 52-Te-130 & 2.036E+6   & 1.521E+6$\pm$1.752E+4 & 2.112E+6   & 2.036E+6   & 2.036E+6   \\
52-Te-131 & 4.278E+6   &     &     &     &    \\
 52-Te-131M & 6.541E+6   & 1.588E+7$\pm$4.642E+6 & 1.161E+7   &     &    \\
 52-Te-132 & 2.202E+6   & 2.590E+5$\pm$2.304E+4 & 1.424E+6   &     & 2.202E+6   \\
 53-I -123 &     &     & 1.737E+8   &     &    \\
 53-I -124 &     &     & 2.849E+8   &     &    \\
 53-I -125 &     &     & 1.080E+8   &     &    \\
 53-I -126 &     & 2.262E+8$\pm$1.088E+8 & 1.951E+8   &     &    \\
 53-I -127 & 9.593E+7$\pm$1.268E+7 & 1.030E+8   & 1.018E+8   & 9.832E+7$\pm$5.157E+5 & 1.064E+8$\pm$1.401E+7 \\
 53-I -128 & 1.195E+8   & 1.020E+8$\pm$5.989E+7 & 1.234E+8   &     &    \\
 53-I -129 & 6.421E+7$\pm$1.215E+7 & 5.620E+7   & 5.675E+7   & 6.443E+7$\pm$1.078E+5 & 6.421E+7$\pm$1.215E+7 \\
 53-I -130 & 9.947E+7   & 9.947E+7   & 9.352E+7   & 8.634E+7   & 9.947E+7   \\
 53-I -131 & 3.887E+7   & 3.888E+7   & 1.744E+7   & 3.813E+7   & 3.887E+7   \\
 53-I -132 & 2.759E+7   &     &     &     &    \\
 53-I -132M & 3.005E+7   &     &     &     &    \\
 53-I -133 & 6.042E+6   &     & 8.781E+6   &     &    \\
53-I -134 & 4.134E+6   &     &     &     &    \\
 53-I -135 & 1.141E+6   & 1.141E+6   & 8.823E+4   & 1.141E+6$\pm$4.596E+4 & 1.141E+6   \\
 54-Xe-122 &     &     & 9.326E+7   &     &    \\
54-Xe-123 & 2.568E+8   & 2.568E+8   &     & 2.509E+8   & 2.568E+8   \\
 54-Xe-124 & 1.115E+8   & 9.914E+7$\pm$2.455E+7 & 1.321E+8   & 1.631E+8$\pm$1.522E+6 & 1.793E+8   \\
 54-Xe-125 & 2.372E+8   &     & 1.746E+8   &     &    \\
 54-Xe-126 & 9.520E+7   & 5.363E+7$\pm$1.078E+7 & 7.862E+7   &     & 9.520E+7   \\
 54-Xe-127 & 1.491E+8   & 1.281E+8$\pm$1.335E+8 & 1.065E+8   &     &    \\
 54-Xe-128 & 4.038E+7   & 3.743E+7   & 3.743E+7   &     & 4.038E+7   \\
 54-Xe-129 & 6.223E+7   & 8.935E+7   & 8.935E+7   & 8.776E+7   & 6.223E+7   \\
 54-Xe-129M &     &     & 9.890E+7   &     &    \\
 54-Xe-130 & 2.199E+7   & 2.199E+7   & 1.973E+7   &     & 2.199E+7   \\
 54-Xe-131 & 4.480E+7$\pm$6.044E+6 & 4.988E+7$\pm$1.532E+7 & 6.003E+7   & 5.846E+7   & 4.480E+7$\pm$6.044E+6 \\
 54-Xe-131M &     &     & 5.173E+7   &     &    \\
 54-Xe-132 & 6.810E+6$\pm$1.642E+6 & 6.810E+6$\pm$1.642E+6 & 9.140E+6   & 8.370E+6$\pm$7.480E+5 & 6.810E+6$\pm$1.642E+6 \\
 54-Xe-133 & 1.883E+7   & 1.871E+7   & 1.871E+7   & 1.871E+7   & 1.883E+7   \\
 54-Xe-133M &     &     & 1.900E+7   &     &    \\
 54-Xe-134 & 3.155E+6$\pm$7.062E+5 & 3.155E+6$\pm$7.062E+5 & 3.796E+6   & 3.155E+6$\pm$2.134E+4 & 3.155E+6$\pm$7.062E+5 \\
 54-Xe-135 & 9.703E+6   & 7.751E+5   & 4.880E+6   & 9.706E+6$\pm$1.465E+4 & 9.703E+6   \\
54-Xe-135M &     & 6.374E+6$\pm$1.622E+6 &     &     &    \\
 54-Xe-136 & 1.659E+5   & 1.659E+5   & 1.267E+5   & 1.659E+5   & 1.659E+5   \\
 55-Cs-129 &     &     & 9.624E+7   &     &    \\
 55-Cs-131 &     &     & 7.706E+7   &     &    \\
 55-Cs-132 &     &     & 1.433E+8   &     &    \\
 55-Cs-133 & 7.534E+7$\pm$8.786E+6 & 6.801E+7$\pm$7.880E+6 & 7.962E+7   & 7.496E+7$\pm$1.853E+5 & 6.801E+7$\pm$7.880E+6 \\
 55-Cs-134 & 9.309E+7   & 1.099E+8$\pm$6.906E+7 & 8.143E+7   & 1.711E+8   & 1.710E+8   \\
 55-Cs-135 & 2.971E+7$\pm$5.992E+6 & 2.424E+7   & 2.424E+7   & 2.981E+7$\pm$1.269E+5 & 2.971E+7$\pm$5.992E+6 \\
 55-Cs-136 & 2.688E+7   & 1.962E+7$\pm$1.584E+7 & 2.877E+7   &     & 2.688E+7   \\
 55-Cs-137 & 3.218E+6   & 1.544E+6$\pm$4.038E+5 & 1.525E+6   & 3.953E+6$\pm$1.404E+5 & 3.218E+6   \\
 56-Ba-128 &     &     & 9.871E+7   &     &    \\
 56-Ba-129 &     &     & 3.099E+8   &     &    \\
 56-Ba-130 & 1.104E+8   & 1.040E+8   & 9.922E+7   & 1.039E+8$\pm$8.159E+5 & 1.038E+8   \\
 56-Ba-131 & 1.284E+8   & 1.506E+8$\pm$6.212E+7 & 1.826E+8   &     &    \\
 56-Ba-132 & 6.476E+7   & 6.462E+7   & 5.211E+7   & 6.699E+7   & 6.476E+7   \\
 56-Ba-133 & 8.113E+7   & 6.139E+7$\pm$3.131E+7 & 8.105E+7   &     & 8.113E+7   \\
 56-Ba-133M &     &     & 2.181E+8   &     &    \\
 56-Ba-134 & 2.511E+7   & 3.256E+7   & 2.554E+7   & 3.328E+7$\pm$5.693E+5 & 3.199E+7   \\
 56-Ba-135 & 7.033E+7   & 7.320E+7   & 7.059E+7   & 7.323E+7$\pm$7.123E+5 & 7.033E+7   \\
 56-Ba-135M &     &     & 1.159E+8   &     &    \\
 56-Ba-136 & 1.004E+7   & 1.020E+7   & 9.653E+6   & 9.681E+6$\pm$4.894E+4 & 1.004E+7   \\
 56-Ba-137 & 1.146E+7   & 9.271E+6   & 1.125E+7   & 9.311E+6$\pm$9.533E+4 & 8.356E+6   \\
 56-Ba-138 & 5.529E+5   & 6.090E+5   & 6.183E+5   & 1.091E+6$\pm$4.501E+3 & 5.529E+5   \\
 56-Ba-139 & 6.099E+6   & 3.214E+6$\pm$1.821E+6 & 1.543E+6   &     &    \\
 56-Ba-140 & 1.425E+6   & 1.404E+7$\pm$4.824E-1 & 5.133E+5   &     & 1.425E+6   \\
 57-La-135 &     &     & 1.862E+8   &     &    \\
 57-La-137 &     & 8.274E+7$\pm$3.245E+7 & 6.954E+7   &     &    \\
 57-La-138 & 5.247E+7   & 7.383E+7$\pm$4.774E+7 & 6.790E+7   &     &    \\
 57-La-139 & 5.357E+6$\pm$1.173E+6 & 5.357E+6$\pm$8.295E+5 & 5.828E+6   & 5.357E+6$\pm$6.147E+3 & 5.357E+6   \\
 57-La-140 & 1.779E+7   & 2.339E+7$\pm$1.462E+7 & 1.394E+7   &     & 1.779E+7   \\
 57-La-141 &     &     & 7.781E+6   &     &    \\
 58-Ce-134 &     &     & 6.148E+7   &     &    \\
 58-Ce-135 &     &     & 1.551E+8   &     &    \\
 58-Ce-136 & 4.891E+7   & 4.137E+7$\pm$1.511E+7 & 3.971E+7   & 4.891E+7   & 4.891E+7   \\
58-Ce-137 & 1.154E+8   & 1.419E+8$\pm$6.522E+7 &     &     &    \\
 58-Ce-137M & 1.798E+8   &     & 1.931E+8   &     &    \\
 58-Ce-138 & 3.004E+7   & 2.372E+7$\pm$5.719E+6 & 2.092E+7   & 6.391E+6   & 3.004E+7   \\
 58-Ce-139 & 6.013E+7   & 3.436E+7$\pm$1.739E+7 & 3.671E+7   &     & 6.013E+7   \\
 58-Ce-140 & 2.263E+6   & 1.093E+6$\pm$1.402E-2 & 1.451E+6   & 1.451E+6   & 1.125E+6   \\
 58-Ce-141 & 4.027E+7$\pm$8.002E+6 & 4.027E+7$\pm$8.002E+6 & 1.502E+7   & 5.893E+6$\pm$6.318E+6 & 4.027E+7$\pm$8.002E+6 \\
 58-Ce-142 & 3.394E+6   & 2.883E+6   & 2.883E+6   & 2.883E+6   & 2.894E+6   \\
 58-Ce-143 & 1.858E+7   & 1.435E+7$\pm$6.281E+6 & 1.079E+7   &     & 1.858E+7   \\
 58-Ce-144 & 3.473E+6   & 5.389E+6   & 5.389E+6   & 5.395E+6$\pm$4.463E+5 & 3.473E+6   \\
 59-Pr-141 & 1.638E+7$\pm$1.523E+6 & 1.638E+7$\pm$1.523E+6 & 1.885E+7   & 1.689E+7$\pm$4.530E+5 & 1.638E+7   \\
 59-Pr-142 & 5.530E+7   & 5.839E+7$\pm$4.539E+7 & 3.384E+7   &     & 5.530E+7   \\
 59-Pr-143 & 1.615E+7   & 1.617E+7   & 2.958E+7   &     & 1.615E+7   \\
 60-Nd-140 &     &     & 4.488E+7   &     &    \\
 60-Nd-141 &     &     & 1.086E+8   &     &    \\
 60-Nd-142 & 4.831E+6   & 5.029E+6$\pm$3.616E+5 & 5.186E+6   & 7.532E+6   & 4.831E+6   \\
 60-Nd-143 & 3.536E+7$\pm$4.380E+6 & 3.719E+7$\pm$5.882E+6 & 3.425E+7   & 4.143E+7$\pm$1.260E+4 & 3.536E+7$\pm$4.380E+6 \\
 60-Nd-144 & 1.063E+7   & 1.063E+7   & 1.069E+7   & 1.021E+7   & 1.063E+7   \\
 60-Nd-145 & 6.297E+7$\pm$6.827E+6 & 6.272E+7$\pm$5.722E+6 & 6.067E+7   & 7.498E+7$\pm$2.237E+5 & 6.297E+7$\pm$6.827E+6 \\
 60-Nd-146 & 1.418E+7$\pm$1.593E+6 & 1.418E+7$\pm$1.593E+6 & 1.291E+7   & 1.755E+7$\pm$1.270E+5 & 1.418E+7$\pm$1.593E+6 \\
 60-Nd-147 & 1.257E+8   & 1.257E+8   & 1.486E+8   & 9.288E+7   & 1.257E+8   \\
 60-Nd-148 & 2.209E+7$\pm$2.250E+6 & 1.908E+7   & 1.908E+7   & 2.422E+7$\pm$1.889E+5 & 1.967E+7$\pm$2.039E+6 \\
 60-Nd-149 & 1.138E+8   &     & 5.007E+7   &     &    \\
 60-Nd-150 & 2.511E+7   & 2.084E+7$\pm$5.459E+6 & 2.198E+7   & 2.524E+7   & 2.214E+7   \\
 61-Pm-143 & 7.832E+7$\pm$4.861E+7 &     & 4.769E+7   &     &    \\
 61-Pm-144 & 2.165E+8$\pm$1.052E+8 &     & 1.397E+8   &     &    \\
 61-Pm-145 & 1.275E+8$\pm$6.869E+7 &     & 5.815E+7   &     &    \\
 61-Pm-146 & 2.441E+8   &     & 1.416E+8   &     &    \\
 61-Pm-147 & 1.040E+8   & 1.539E+8   & 1.040E+8   & 1.538E+8$\pm$3.691E+5 & 1.539E+8$\pm$3.098E+7 \\
 61-Pm-148 & 2.509E+8   & 2.509E+8   & 1.380E+8   & 2.511E+8$\pm$1.063E+6 & 2.509E+8   \\
 61-Pm-148M & 1.070E+9   & 7.274E+8$\pm$5.385E+8 & 2.742E+8   & 1.070E+9   & 1.070E+9   \\
 61-Pm-149 & 1.499E+8   & 8.433E+7   & 8.433E+7   & 1.498E+8$\pm$6.827E+5 & 3.082E+8   \\
 61-Pm-150 & 2.892E+8   &     & 2.775E+8   &     &    \\
 61-Pm-151 & 1.521E+8   & 1.521E+8   & 1.294E+8   &     & 3.795E+8   \\
 62-Sm-144 & 1.237E+7   & 1.237E+7   & 1.255E+7   & 1.251E+7   & 1.237E+7   \\
 62-Sm-145 & 1.184E+8$\pm$3.878E+7 & 1.184E+8$\pm$3.878E+7 & 7.239E+7   &     &    \\
 62-Sm-146 & 4.369E+7   & 3.197E+7$\pm$1.714E+7 & 1.442E+7   &     &    \\
 62-Sm-147 & 1.435E+8   & 1.574E+8$\pm$1.870E+7 & 1.421E+8   & 1.511E+8   & 1.435E+8   \\
 62-Sm-148 & 3.497E+7   & 3.497E+7   & 3.338E+7   & 3.521E+7   & 3.497E+7   \\
 62-Sm-149 & 2.648E+8$\pm$6.063E+7 & 2.648E+8$\pm$6.063E+7 & 2.697E+8   & 2.709E+8   & 2.648E+8$\pm$6.063E+7 \\
 62-Sm-150 & 6.031E+7   & 6.018E+7$\pm$7.631E+6 & 5.960E+7   & 5.911E+7$\pm$2.665E+5 & 6.031E+7   \\
 62-Sm-151 & 4.301E+8$\pm$1.312E+8 & 4.552E+8$\pm$6.798E+7 & 4.318E+8   & 2.962E+8$\pm$2.496E+5 & 4.301E+8$\pm$1.312E+8 \\
 62-Sm-152 & 6.605E+7$\pm$7.327E+6 & 6.628E+7$\pm$7.315E+6 & 6.677E+7   & 6.722E+7   & 6.605E+7$\pm$7.327E+6 \\
 62-Sm-153 & 1.663E+8   & 1.414E+8   & 1.607E+8   &     & 1.414E+8   \\
 62-Sm-154 & 4.104E+7   & 4.104E+7   & 4.141E+7   & 3.684E+7   & 4.104E+7   \\
 63-Eu-145 &     &     & 1.147E+8   &     &    \\
 63-Eu-146 &     &     & 2.815E+8   &     &    \\
 63-Eu-147 &     &     & 1.553E+8   &     &    \\
 63-Eu-148 &     &     & 4.316E+8   &     &    \\
 63-Eu-149 &     &     & 1.653E+8   &     &    \\
 63-Eu-150 &     &     & 5.354E+8   &     &    \\
 63-Eu-150M &     &     & 2.013E+8   &     &    \\
 63-Eu-151 & 5.281E+8   & 6.465E+8   & 5.288E+8   & 5.281E+8$\pm$1.449E+6 & 5.281E+8   \\
 63-Eu-152 & 6.626E+8   & 7.207E+8   & 7.207E+8   &     & 6.626E+8   \\
 63-Eu-152M &     & 1.687E+8$\pm$7.921E+7 & 2.658E+8   &     &    \\
 63-Eu-153 & 3.919E+8$\pm$9.259E+7 & 3.616E+8   & 3.616E+8   & 3.722E+8$\pm$2.548E+6 & 3.919E+8$\pm$9.259E+7 \\
 63-Eu-154 & 5.118E+8   & 5.118E+8   & 5.102E+8   & 5.118E+8   & 5.118E+8   \\
 63-Eu-155 & 2.126E+8   & 1.683E+8$\pm$3.398E+7 & 1.863E+8   & 1.683E+8$\pm$6.845E+5 & 2.050E+8   \\
 63-Eu-156 & 8.085E+7   & 1.473E+8   & 1.473E+8   &     & 8.085E+7   \\
 63-Eu-157 & 1.688E+8   & 1.688E+8   & 1.061E+8   &     & 1.688E+8   \\
 64-Gd-146 &     &     & 2.526E+7   &     &    \\
 64-Gd-147 &     &     & 1.554E+8   &     &    \\
 64-Gd-148 &     & 1.394E+8$\pm$2.384E+7 & 2.983E+7   &     &    \\
 64-Gd-149 &     & 4.042E+8$\pm$1.841E+8 & 2.231E+8   &     &    \\
 64-Gd-150 &     & 8.864E+7$\pm$4.057E+7 & 3.517E+7   &     &    \\
 64-Gd-151 &     & 6.758E+8$\pm$2.807E+8 & 3.328E+8   &     &    \\
 64-Gd-152 & 1.411E+8$\pm$4.927E+6 & 1.411E+8$\pm$4.927E+6 & 1.453E+8   & 1.441E+8   & 1.411E+8$\pm$4.927E+6 \\
 64-Gd-153 & 3.941E+8$\pm$1.253E+8 & 7.876E+8$\pm$2.891E+8 & 4.767E+8   &     & 3.941E+8$\pm$1.253E+8 \\
 64-Gd-154 & 1.386E+8$\pm$5.658E+6 & 1.386E+8$\pm$5.658E+6 & 1.419E+8   & 1.232E+8$\pm$5.269E+5 & 1.386E+8$\pm$5.658E+6 \\
 64-Gd-155 & 3.837E+8$\pm$1.960E+7 & 4.425E+8   & 3.968E+8   & 4.140E+8$\pm$7.790E+5 & 3.837E+8$\pm$1.960E+7 \\
 64-Gd-156 & 8.768E+7$\pm$3.865E+6 & 8.726E+7   & 8.605E+7   & 8.702E+7$\pm$4.774E+5 & 8.768E+7$\pm$3.865E+6 \\
 64-Gd-157 & 2.083E+8$\pm$7.422E+6 & 2.452E+8   & 2.082E+8   & 1.882E+8$\pm$4.819E+5 & 2.083E+8$\pm$7.422E+6 \\
 64-Gd-158 & 4.469E+7$\pm$1.903E+6 & 4.258E+7   & 4.672E+7   & 4.447E+7$\pm$2.261E+5 & 4.469E+7$\pm$1.903E+6 \\
 64-Gd-159 & 1.535E+8   &     & 6.060E+7   &     &    \\
 64-Gd-160 & 2.669E+7$\pm$2.627E+6 & 3.313E+7   & 2.770E+7   & 2.433E+7$\pm$8.336E+4 & 2.535E+7$\pm$2.535E+6 \\
 64-Gd-161 &     & 1.150E+8$\pm$1.870E+7 &     &     &    \\
 65-Tb-151 &     &     & 2.697E+8   &     &    \\
 65-Tb-152 &     &     & 9.607E+8   &     &    \\
 65-Tb-153 &     &     & 5.417E+8   &     &    \\
 65-Tb-154 &     &     & 1.022E+9   &     &    \\
 65-Tb-154M &     &     & 1.537E+9   &     &    \\
 65-Tb-155 &     &     & 3.981E+8   &     &    \\
 65-Tb-156 &     &     & 1.149E+9   &     &    \\
 65-Tb-156M &     &     & 1.238E+9   &     &    \\
 65-Tb-156N &     &     & 7.586E+8   &     &    \\
 65-Tb-157 &     &     & 2.885E+8   &     &    \\
 65-Tb-158 & 5.415E+8   & 1.283E+9$\pm$5.391E+8 & 6.699E+8   &     &    \\
 65-Tb-159 & 2.269E+8   & 2.267E+8   & 2.267E+8   &     & 3.046E+8   \\
 65-Tb-160 & 3.522E+8   & 9.019E+8$\pm$3.332E+8 & 3.804E+8   &     & 3.522E+8   \\
 65-Tb-161 & 2.230E+8   &     & 1.034E+8   &     &    \\
 66-Dy-154 & 2.214E+8   &     & 2.214E+8   &     &    \\
 66-Dy-155 & 6.413E+8   &     & 8.064E+8   &     &    \\
 66-Dy-156 & 2.219E+8   & 2.602E+8$\pm$5.597E+7 & 2.128E+8   &     & 2.219E+8   \\
 66-Dy-157 & 5.643E+8   &     & 5.875E+8   &     &    \\
 66-Dy-158 & 1.623E+8   & 1.869E+8$\pm$5.091E+7 & 1.301E+8   &     & 1.623E+8   \\
 66-Dy-159 & 5.347E+8   & 7.080E+8$\pm$4.528E+8 & 5.347E+8   &     &    \\
 66-Dy-160 & 1.202E+8   & 1.203E+8$\pm$1.729E+7 & 1.258E+8   &     & 1.202E+8   \\
 66-Dy-161 & 2.911E+8   & 2.910E+8   & 2.956E+8   &     & 2.910E+8   \\
 66-Dy-162 & 6.598E+7   & 6.629E+7   & 6.750E+7   &     & 6.629E+7   \\
 66-Dy-163 & 1.593E+8   & 1.592E+8   & 1.636E+8   &     & 1.592E+8   \\
 66-Dy-164 & 3.207E+7   & 3.099E+7$\pm$2.688E+6 & 3.098E+7   & 2.981E+7   & 3.215E+7   \\
 66-Dy-165 &     & 1.680E+8$\pm$1.080E+8 & 4.586E+7   &     &    \\
 66-Dy-166 &     &     & 1.113E+7   &     &    \\
 67-Ho-161 &     &     & 4.975E+8   &     &    \\
 67-Ho-162 &     &     & 5.499E+8   &     &    \\
 67-Ho-163 &     & 9.009E+8$\pm$3.672E+8 & 3.732E+8   &     &    \\
 67-Ho-164 &     &     & 3.710E+8   &     &    \\
 67-Ho-164M &     &     & 5.753E+8   &     &    \\
 67-Ho-165 & 1.936E+8   & 1.936E+8   & 1.881E+8   & 1.936E+8   & 1.936E+8   \\
 67-Ho-166 &     &     & 1.674E+8   &     &    \\
 67-Ho-166M & 1.734E+8   & 1.562E+9$\pm$6.685E+8 & 2.948E+8   &     & 1.734E+8   \\
 68-Er-160 &     &     & 1.496E+8   &     &    \\
 68-Er-161 &     &     & 7.638E+8   &     &    \\
 68-Er-162 & 1.243E+8   & 1.243E+8   & 2.183E+8   &     & 1.243E+8   \\
 68-Er-163 & 5.606E+8   &     &     &     &    \\
 68-Er-164 & 2.759E+8   & 2.759E+8   & 1.584E+8   &     & 2.759E+8   \\
 68-Er-165 & 4.127E+8   &     & 3.413E+8   &     &    \\
 68-Er-166 & 8.795E+7$\pm$8.791E+6 & 7.379E+7$\pm$2.125E+7 & 9.387E+7   &     & 1.011E+8$\pm$1.004E+7 \\
 68-Er-167 & 2.267E+8$\pm$3.711E+7 & 2.137E+8$\pm$3.816E+7 & 2.226E+8   &     & 2.267E+8$\pm$3.711E+7 \\
 68-Er-168 & 4.659E+7$\pm$4.484E+6 & 4.744E+7$\pm$1.170E+7 & 5.123E+7   &     & 4.302E+7$\pm$4.486E+6 \\
 68-Er-169 & 1.038E+8   & 9.664E+7$\pm$3.926E+7 & 4.398E+7   &     &    \\
 68-Er-170 & 2.769E+7$\pm$5.379E+6 & 2.656E+7$\pm$3.307E+6 & 3.676E+7   &     & 3.189E+7$\pm$6.186E+6 \\
 68-Er-171 &     & 9.830E+7$\pm$5.198E+7 & 3.219E+7   &     &    \\
 68-Er-172 &     & 2.581E+7$\pm$1.641E+7 & 7.697E+6   &     &    \\
 69-Tm-165 &     &     & 3.010E+8   &     &    \\
 69-Tm-166 &     &     & 1.092E+9   &     &    \\
 69-Tm-167 &     &     & 1.844E+8   &     &    \\
 69-Tm-168 & 3.025E+8   &     & 6.224E+8   &     & 3.025E+8   \\
 69-Tm-169 & 1.591E+8   & 1.745E+8$\pm$3.772E+7 & 1.540E+8   &     & 1.591E+8   \\
 69-Tm-170 & 2.668E+8   & 3.126E+8$\pm$1.046E+8 & 1.307E+8   &     & 2.668E+8   \\
 69-Tm-171 & 1.357E+8   & 1.477E+8$\pm$4.854E+7 & 5.270E+7   &     &    \\
 69-Tm-172 &     &     & 1.031E+8   &     &    \\
 70-Yb-166 &     &     & 1.297E+8   &     &    \\
 70-Yb-168 & 1.856E+8   & 1.791E+8$\pm$3.413E+7 & 1.736E+8   &     & 1.736E+8   \\
 70-Yb-169 & 3.888E+8   & 4.051E+8$\pm$7.645E+7 & 2.904E+8   &     &    \\
 70-Yb-170 & 1.114E+8   & 1.109E+8$\pm$1.154E+7 & 1.114E+8   &     & 1.114E+8   \\
 70-Yb-171 & 1.824E+8   & 1.771E+8$\pm$2.028E+7 & 1.824E+8   &     & 1.824E+8   \\
 70-Yb-172 & 5.142E+7   & 5.782E+7$\pm$9.899E+6 & 5.142E+7   &     & 5.142E+7   \\
 70-Yb-173 & 1.132E+8   & 1.252E+8$\pm$1.433E+7 & 1.132E+8   &     & 1.132E+8   \\
 70-Yb-174 & 2.316E+7   & 2.367E+7$\pm$4.180E+6 & 2.316E+7   &     & 2.316E+7   \\
 70-Yb-175 & 1.186E+8   & 1.178E+8$\pm$3.867E+7 & 4.668E+7   &     &    \\
 70-Yb-176 & 1.912E+7   & 1.397E+7$\pm$1.289E+6 & 1.760E+7   &     & 1.760E+7   \\
 71-Lu-169 &     &     & 6.328E+8   &     &    \\
 71-Lu-170 &     &     & 6.060E+8   &     &    \\
 71-Lu-171 &     &     & 5.134E+8   &     &    \\
 71-Lu-172 &     &     & 6.308E+8   &     &    \\
 71-Lu-173 &     & 6.272E+8$\pm$2.683E+8 & 1.589E+8   &     &    \\
 71-Lu-174 &     & 4.197E+8$\pm$1.793E+8 & 3.151E+8   &     &    \\
 71-Lu-174M &     &     & 4.510E+8   &     &    \\
 71-Lu-175 & 1.846E+8   & 1.836E+8$\pm$1.500E+7 & 1.890E+8   &     & 1.915E+8   \\
 71-Lu-176 & 2.587E+8   & 2.806E+8$\pm$3.807E+7 & 2.323E+8   &     & 2.226E+8   \\
 71-Lu-177 &     & 2.988E+8$\pm$2.200E+8 & 1.652E+8   &     &    \\
 71-Lu-177M &     &     & 3.259E+8   &     &    \\
 72-Hf-170 &     &     & 1.642E+8   &     &    \\
 72-Hf-171 &     &     & 8.373E+8   &     &    \\
 72-Hf-172 &     &     & 1.202E+8   &     &    \\
 72-Hf-173 &     &     & 2.561E+8   &     &    \\
 72-Hf-174 & 1.400E+8   & 1.300E+8$\pm$3.018E+7 & 1.400E+8   & 9.758E+7   & 1.400E+8   \\
 72-Hf-175 & 3.658E+8   & 4.223E+8$\pm$2.298E+8 & 2.780E+8   &     &    \\
 72-Hf-176 & 8.470E+7   & 6.811E+7$\pm$7.640E+6 & 8.470E+7   & 6.579E+7   & 8.470E+7   \\
 72-Hf-177 & 2.191E+8   & 2.094E+8$\pm$1.985E+7 & 2.181E+8   & 2.008E+8   & 2.181E+8   \\
 72-Hf-178 & 5.168E+7   & 4.924E+7$\pm$5.203E+6 & 5.196E+7   & 4.385E+7   & 5.196E+7   \\
 72-Hf-178M &     &     & 3.675E+8   &     &    \\
 72-Hf-179 & 1.427E+8   & 1.435E+8$\pm$1.585E+7 & 1.430E+8   & 1.424E+8   & 1.430E+8   \\
 72-Hf-179M &     &     & 1.974E+8   &     &    \\
 72-Hf-180 & 2.814E+7   & 2.612E+7$\pm$4.226E+6 & 2.814E+7   & 2.522E+7   & 2.814E+7   \\
 72-Hf-180M &     &     & 8.698E+7   &     &    \\
 72-Hf-181 & 3.845E+7   & 5.657E+7$\pm$3.402E+7 & 3.845E+7   &     & 3.845E+7   \\
 72-Hf-182 & 2.082E+7   & 2.137E+7$\pm$3.311E+6 & 2.082E+7   &     & 2.082E+7   \\
 73-Ta-177 &     &     & 4.855E+8   &     &    \\
 73-Ta-179 &     & 4.607E+8$\pm$2.866E+8 & 3.142E+8   &     &    \\
 73-Ta-180 &     &     & 2.275E+8   &     & 2.618E+8   \\
 73-Ta-180M & 2.237E+8   & 2.431E+8$\pm$4.031E+7 & 2.237E+8   &     &    \\
 73-Ta-181 & 1.243E+8$\pm$1.881E+6 & 1.111E+8   & 1.205E+8   & 1.112E+8   & 1.111E+8   \\
 73-Ta-182 & 1.521E+8   & 1.772E+8$\pm$5.979E+7 & 1.701E+8   &     & 1.521E+8   \\
 73-Ta-183 &     &     & 7.619E+7   &     &    \\
 74-W -178 &     &     & 1.085E+8   &     &    \\
 74-W -179 &     &     & 3.446E+8   &     &    \\
 74-W -180 & 7.964E+7$\pm$1.741E+7 & 8.100E+7$\pm$2.420E+7 & 8.021E+7   & 8.207E+7   & 7.964E+7$\pm$1.741E+7 \\
 74-W -181 & 4.299E+8   & 3.595E+8$\pm$1.476E+8 & 2.390E+8   &     &    \\
 74-W -182 & 4.118E+7$\pm$1.376E+6 & 4.334E+7$\pm$1.767E+6 & 4.008E+7   & 4.036E+7   & 4.221E+7$\pm$1.610E+6 \\
 74-W -183 & 8.552E+7$\pm$3.752E+6 & 7.795E+7$\pm$3.307E+6 & 8.475E+7   & 8.684E+7   & 8.515E+7$\pm$3.769E+6 \\
 74-W -184 & 3.600E+7$\pm$2.168E+6 & 3.141E+7$\pm$1.491E+6 & 3.493E+7   & 3.399E+7   & 3.602E+7$\pm$2.365E+6 \\
 74-W -185 & 1.681E+8   & 1.234E+8$\pm$6.162E+7 & 8.257E+7   &     &    \\
 74-W -186 & 2.703E+7$\pm$6.502E+5 & 2.459E+7$\pm$1.096E+6 & 2.747E+7   & 2.767E+7   & 2.761E+7$\pm$6.748E+5 \\
 74-W -187 &     &     & 3.940E+7   &     &    \\
 74-W -188 &     & 2.884E+7$\pm$1.436E+7 & 7.510E+6   &     &    \\
 75-Re-181 &     &     & 4.162E+8   &     &    \\
 75-Re-182 &     &     & 7.168E+8   &     &    \\
 75-Re-182M &     &     & 6.176E+8   &     &    \\
 75-Re-183 &     &     & 1.779E+8   &     &    \\
 75-Re-184 &     &     & 2.712E+8   &     &    \\
 75-Re-184M &     &     & 4.231E+8   &     &    \\
 75-Re-185 & 1.683E+8   & 2.462E+8$\pm$4.906E+7 & 1.894E+8   &     & 1.704E+8   \\
 75-Re-186 &     & 2.802E+8$\pm$9.241E+7 & 2.352E+8   &     &    \\
 75-Re-186M & 3.922E+8   &     & 2.945E+8   &     &    \\
 75-Re-187 & 1.462E+8   & 1.688E+8$\pm$2.112E+7 & 1.697E+8   &     & 1.480E+8   \\
 75-Re-188 &     & 2.150E+8$\pm$9.398E+7 & 7.881E+7   &     &    \\
 75-Re-189 &     &     & 5.820E+7   &     &    \\
 75-Re-190 &     &     & 7.850E+7   &     &    \\
 76-Os-182 &     &     & 1.309E+8   &     &    \\
 76-Os-183 &     &     & 5.316E+8   &     &    \\
 76-Os-184 & 1.030E+8   & 8.450E+7$\pm$1.906E+7 & 1.030E+8   &     &    \\
 76-Os-185 & 3.762E+8   & 2.256E+8$\pm$1.064E+8 & 1.449E+8   &     &    \\
 76-Os-186 & 6.503E+7   & 5.472E+7$\pm$1.416E+7 & 6.503E+7   &     &    \\
 76-Os-187 & 1.781E+8   & 1.646E+8$\pm$2.085E+7 & 1.781E+8   &     &    \\
 76-Os-188 & 5.154E+7   & 3.686E+7$\pm$1.474E+7 & 5.154E+7   &     &    \\
 76-Os-189 & 1.630E+8   & 1.867E+8$\pm$2.683E+7 & 1.630E+8   &     &    \\
 76-Os-190 & 5.007E+7   & 4.386E+7$\pm$9.158E+6 & 5.007E+7   &     &    \\
 76-Os-191 & 1.776E+8$\pm$9.408E+7 & 1.776E+8$\pm$9.408E+7 & 1.002E+8   &     &    \\
 76-Os-191M &     &     & 5.613E+7   &     &    \\
 76-Os-192 & 3.299E+7   & 2.224E+7$\pm$6.347E+6 & 3.299E+7   &     &    \\
 76-Os-193 &     & 6.580E+7$\pm$4.549E+7 & 3.616E+7   &     &    \\
 76-Os-194 &     &     & 3.592E+6   &     &    \\
 77-Ir-185 &     &     & 4.590E+8   &     &    \\
 77-Ir-186 &     &     & 8.734E+8   &     &    \\
 77-Ir-187 &     &     & 3.190E+8   &     &    \\
 77-Ir-188 &     &     & 4.848E+8   &     &    \\
 77-Ir-189 &     &     & 1.812E+8   &     &    \\
 77-Ir-190 &     & 4.224E+8$\pm$2.087E+8 & 4.973E+8   &     &    \\
 77-Ir-191 & 1.873E+8$\pm$1.885E+4 & 1.873E+8$\pm$1.885E+4 & 2.102E+8   &     & 1.873E+8$\pm$1.885E+4 \\
 77-Ir-192 & 3.477E+8$\pm$9.827E+7 & 3.477E+8$\pm$9.827E+7 & 4.179E+8   &     &    \\
 77-Ir-192N &     &     & 3.109E+8   &     &    \\
 77-Ir-193 & 1.655E+8$\pm$2.401E+4 & 1.655E+8$\pm$2.401E+4 & 1.295E+8   &     & 1.655E+8$\pm$2.401E+4 \\
 77-Ir-193M &     &     & 1.439E+8   &     &    \\
 77-Ir-194 &     &     & 9.167E+7   &     &    \\
 77-Ir-194M & 2.512E+8   &     & 1.460E+8   &     &    \\
 77-Ir-195 &     &     & 3.004E+7   &     &    \\
 77-Ir-196 &     &     & 3.655E+7   &     &    \\
 77-Ir-196M &     &     & 3.241E+7   &     &    \\
 78-Pt-188 &     &     & 8.456E+7   &     &    \\
 78-Pt-189 &     &     & 4.503E+8   &     &    \\
 78-Pt-190 & 9.110E+7$\pm$1.106E+7 & 1.316E+8$\pm$5.408E+7 & 7.133E+7   &     &    \\
 78-Pt-191 & 3.549E+8$\pm$1.114E+8 & 2.591E+8$\pm$2.690E+8 & 2.853E+8   &     &    \\
 78-Pt-192 & 3.814E+7$\pm$7.321E+5 & 8.330E+7$\pm$1.334E+7 & 6.310E+7   &     &    \\
 78-Pt-193 & 1.680E+8$\pm$5.876E+7 & 1.198E+8$\pm$4.253E+7 & 1.256E+8   &     &    \\
 78-Pt-193M &     &     & 2.053E+8   &     &    \\
 78-Pt-194 & 3.894E+7$\pm$2.430E+6 & 4.391E+7$\pm$5.807E+6 & 4.022E+7   &     &    \\
 78-Pt-195 & 9.301E+7$\pm$1.189E+7 & 1.146E+8$\pm$2.997E+7 & 8.842E+7   &     &    \\
 78-Pt-195M &     &     & 1.371E+8   &     &    \\
 78-Pt-196 & 2.473E+7$\pm$5.619E+5 & 2.794E+7$\pm$3.994E+6 & 2.234E+7   &     &    \\
 78-Pt-197 & 8.428E+7$\pm$1.515E+7 &     & 3.957E+7   &     &    \\
 78-Pt-198 & 2.871E+7$\pm$7.194E+5 & 2.024E+7$\pm$1.375E+6 & 1.327E+7   &     &    \\
 78-Pt-200 &     &     & 1.460E+6   &     &    \\
 78-Pt-202 &     &     & 6.317E+5   &     &    \\
 79-Au-193 &     &     & 1.517E+8   &     &    \\
 79-Au-194 &     &     & 2.206E+8   &     &    \\
 79-Au-195 &     &     & 9.251E+7   &     &    \\
 79-Au-196 &     &     & 1.259E+8   &     &    \\
 79-Au-197 & 9.083E+7$\pm$2.013E+2 & 9.101E+7$\pm$1.278E+6 & 8.967E+7   & 8.980E+7   & 8.983E+7$\pm$1.203E+6 \\
 79-Au-198 &     &     & 5.351E+7   &     &    \\
 79-Au-198M &     &     & 1.302E+8   &     &    \\
 79-Au-199 &     &     & 1.925E+7   &     &    \\
 79-Au-200M &     &     & 6.613E+7   &     &    \\
 80-Hg-  0 &     &     &     & 2.334E+7   &    \\
 80-Hg-193 &     &     & 2.695E+8   &     &    \\
 80-Hg-193M &     &     & 4.188E+8   &     &    \\
 80-Hg-194 &     &     & 4.682E+7   &     &    \\
 80-Hg-195 &     &     & 1.853E+8   &     &    \\
 80-Hg-195M &     &     & 2.555E+8   &     &    \\
 80-Hg-196 & 4.957E+6   & 4.957E+6   & 2.852E+7   &     &    \\
 80-Hg-197 & 1.851E+8   &     & 9.766E+7   &     &    \\
 80-Hg-197M & 2.740E+8   &     & 1.391E+8   &     &    \\
 80-Hg-198 & 2.296E+7   & 3.352E+7$\pm$1.116E+7 & 2.737E+7   &     &    \\
 80-Hg-199 & 5.626E+7   & 4.782E+7$\pm$8.805E+6 & 5.538E+7   &     &    \\
 80-Hg-200 & 1.808E+7   & 1.253E+7$\pm$2.225E+6 & 1.769E+7   &     &    \\
 80-Hg-201 & 3.890E+7   & 4.951E+7$\pm$1.246E+7 & 4.240E+7   &     &    \\
 80-Hg-202 & 1.219E+7   & 4.173E+6$\pm$1.169E+5 & 1.086E+7   &     &    \\
 80-Hg-203 & 5.946E+7$\pm$2.170E+7 & 5.946E+7$\pm$2.170E+7 & 1.485E+7   &     &    \\
 80-Hg-204 & 6.173E+6   & 6.173E+6   & 6.888E+6   &     &    \\
 81-Tl-  0 &     &     &     & 7.409E+6   &    \\
 81-Tl-200 &     &     & 7.071E+7   &     &    \\
 81-Tl-201 &     &     & 1.747E+7   &     &    \\
 81-Tl-202 &     & 1.627E+8$\pm$7.031E+7 & 3.914E+7   &     &    \\
 81-Tl-203 & 2.465E+7   & 1.407E+7$\pm$1.706E+5 & 2.515E+7   &     &    \\
 81-Tl-204 & 7.186E+7$\pm$3.350E+7 & 7.186E+7$\pm$3.350E+7 & 2.569E+7   &     &    \\
 81-Tl-205 & 7.486E+6   & 1.511E+7$\pm$1.233E+5 & 7.574E+6   &     &    \\
 82-Pb-200 &     &     & 2.132E+7   &     &    \\
 82-Pb-202 &     &     & 1.329E+7   &     &    \\
 82-Pb-203 &     &     & 3.134E+7   &     &    \\
 82-Pb-204 & 1.093E+7$\pm$4.663E+5 & 9.895E+6$\pm$5.955E+4 & 1.194E+7$\pm$1.953E+5 & 1.110E+7   & 1.194E+7   \\
 82-Pb-205 & 3.100E+7$\pm$9.207E+6 & 3.961E+7$\pm$2.584E+5 & 2.878E+7   &     &    \\
 82-Pb-206 & 1.959E+6   & 2.008E+6$\pm$5.700E-8 & 2.008E+6$\pm$1.600E-8 & 1.857E+6   & 1.857E+6   \\
 82-Pb-207 & 1.590E+6   & 1.521E+6$\pm$6.948E-6 & 1.555E+6$\pm$6.948E-6 & 1.185E+6   & 1.185E+6   \\
 82-Pb-208 & 4.912E+4$\pm$1.474E+4 & 4.328E+4   & 4.328E+4   & 6.891E+4   & 8.507E+4   \\
 82-Pb-209 &     &     & 2.097E+5   &     &    \\
 82-Pb-210 &     &     & 1.869E+4   &     &    \\
 83-Bi-203 &     &     & 7.583E+7   &     &    \\
 83-Bi-205 &     &     & 3.054E+7   &     &    \\
 83-Bi-206 &     &     & 3.996E+7   &     &    \\
 83-Bi-207 &     &     & 1.352E+7   &     &    \\
 83-Bi-208 &     & 5.177E+6$\pm$2.569E+6 & 6.662E+6   &     &    \\
 83-Bi-209 & 4.669E+5$\pm$7.103E+4 & 4.496E+5   & 4.184E+5$\pm$2.784E+4 & 4.501E+5   & 5.161E+5   \\
 83-Bi-210 &     & 1.431E+6$\pm$6.371E+5 & 1.203E+6   &     &    \\
 83-Bi-210M & 2.455E+6   &     & 1.968E+6   &     &    \\
 84-Po-206 &     &     & 1.388E+7   &     &    \\
 84-Po-207 &     &     & 2.755E+7   &     &    \\
 84-Po-208 & 1.627E+7$\pm$4.741E+6 & 1.627E+7$\pm$4.741E+6 & 6.615E+6   &     &    \\
 84-Po-209 & 4.903E+6   & 2.921E+6$\pm$1.568E+6 & 5.688E+6   &     &    \\
 84-Po-210 & 1.832E+5$\pm$5.420E+1 &     & 2.731E+5   &     &    \\
 86-Rn-211 &     &     & 1.790E+7   &     &    \\
 86-Rn-222 &     &     & 4.201E+6   &     &    \\
 88-Ra-223 & 8.944E+7   & 8.944E+7   & 8.944E+7   &     &    \\
 88-Ra-224 & 3.267E+7   & 3.267E+7   & 3.267E+7   &     &    \\
 88-Ra-225 & 9.776E+7   & 9.776E+7   & 9.776E+7   &     &    \\
 88-Ra-226 & 6.437E+7   & 4.166E+7$\pm$2.906E+7 & 6.437E+7   &     &    \\
 88-Ra-228 &     &     & 1.008E+7   &     &    \\
 89-Ac-225 & 2.731E+8$\pm$8.176E+7 & 2.731E+8$\pm$8.173E+7 & 2.731E+8$\pm$8.173E+7 &     &    \\
 89-Ac-226 & 3.174E+8$\pm$9.944E+7 & 3.174E+8$\pm$9.940E+7 & 3.174E+8$\pm$9.940E+7 &     &    \\
 89-Ac-227 & 2.009E+8$\pm$5.363E+7 & 2.009E+8$\pm$5.362E+7 & 2.009E+8$\pm$5.362E+7 &     &    \\
 90-Th-227 & 1.704E+8$\pm$9.501E+7 & 1.704E+8$\pm$9.500E+7 & 1.704E+8$\pm$9.500E+7 &     &    \\
 90-Th-228 & 1.081E+8$\pm$2.777E+7 & 1.081E+8$\pm$2.776E+7 & 1.081E+8$\pm$2.776E+7 &     &    \\
 90-Th-229 & 2.432E+8$\pm$5.901E+7 & 2.432E+8$\pm$5.900E+7 & 2.432E+8$\pm$5.900E+7 &     &    \\
 90-Th-230 & 1.011E+8$\pm$2.423E+7 & 3.138E+7   & 1.011E+8$\pm$2.423E+7 &     & 1.011E+8   \\
 90-Th-231 & 2.169E+8$\pm$8.509E+7 &     & 2.169E+8$\pm$8.506E+7 &     & 2.169E+8$\pm$8.506E+7 \\
 90-Th-232 & 7.090E+7$\pm$4.083E+5 & 7.090E+7$\pm$4.083E+5 & 6.938E+7$\pm$1.934E+6 & 7.071E+7   & 6.938E+7$\pm$1.934E+6 \\
 90-Th-233 & 8.777E+7$\pm$4.193E+7 & 8.777E+7$\pm$4.192E+7 & 8.777E+7$\pm$4.192E+7 &     &    \\
 90-Th-234 & 2.633E+7$\pm$8.706E+6 & 2.633E+7$\pm$8.703E+6 & 2.633E+7$\pm$8.703E+6 &     & 2.633E+7   \\
 91-Pa-228 &     &     & 1.046E+6   &     &    \\
 91-Pa-229 & 2.513E+8$\pm$3.024E+8 &     & 2.513E+8$\pm$3.024E+8 &     &    \\
 91-Pa-230 & 9.566E+7$\pm$8.382E+7 &     & 9.566E+7$\pm$8.381E+7 &     &    \\
 91-Pa-231 & 2.957E+8   & 2.957E+8   & 3.102E+8$\pm$6.123E+7 &     & 3.102E+8$\pm$6.123E+7 \\
 91-Pa-232 & 5.983E+7$\pm$3.724E+7 & 5.983E+7$\pm$3.723E+7 & 5.983E+7$\pm$3.723E+7 &     & 5.983E+7$\pm$3.723E+7 \\
 91-Pa-233 & 3.163E+8   & 3.163E+8   & 3.098E+8$\pm$7.208E+7 &     & 2.845E+8   \\
 92-U -230 & 5.831E+7$\pm$5.013E+7 &     & 5.831E+7$\pm$5.012E+7 &     &    \\
 92-U -231 & 6.752E+7$\pm$6.458E+7 &     & 6.752E+7$\pm$6.457E+7 &     &    \\
 92-U -232 & 8.980E+7$\pm$2.739E+7 & 8.980E+7$\pm$2.738E+7 & 8.980E+7$\pm$2.738E+7 & 9.130E+7   & 8.980E+7$\pm$2.738E+7 \\
 92-U -233 & 3.558E+7$\pm$1.071E+5 & 5.964E+7$\pm$8.352E+6 & 4.744E+7$\pm$5.631E+6 & 5.964E+7   & 6.138E+7   \\
 92-U -234 & 1.120E+8$\pm$1.814E+7 & 8.210E+7$\pm$1.330E+7 & 1.029E+8$\pm$1.837E+7 & 8.186E+7   & 1.029E+8$\pm$1.837E+7 \\
 92-U -235 & 1.017E+8$\pm$9.303E+6 & 1.144E+8$\pm$9.116E+6 & 9.964E+7   & 1.025E+8   & 9.847E+7   \\
 92-U -236 & 8.417E+7$\pm$2.674E+6 & 7.761E+7   & 8.234E+7$\pm$2.809E+6 & 7.954E+7   & 8.234E+7$\pm$2.809E+6 \\
 92-U -237 & 6.785E+7   & 2.382E+8   & 9.333E+7$\pm$5.987E+7 & 9.279E+7   & 9.333E+7$\pm$5.987E+7 \\
 92-U -238 & 5.821E+7   & 5.635E+7$\pm$1.329E+6 & 5.837E+7$\pm$1.520E+6 & 5.866E+7   & 5.859E+7   \\
 92-U -239 & 1.845E+8   & 1.311E+8   &     & 1.095E+8   & 1.311E+8$\pm$1.311E+8 \\
 92-U -240 & 4.728E+7   & 4.728E+7   & 1.666E+7   & 7.027E+7   &    \\
 92-U -241 & 1.287E+8   & 1.286E+8   &     & 2.720E+8   &    \\
 93-Np-234 & 2.769E+7$\pm$2.529E+7 &     & 2.769E+7$\pm$2.529E+7 &     &    \\
 93-Np-235 & 2.855E+8$\pm$2.099E+8 & 2.855E+8$\pm$2.098E+8 & 2.855E+8$\pm$2.098E+8 &     &    \\
 93-Np-236 & 5.720E+7$\pm$5.414E+7 & 5.720E+7$\pm$5.413E+7 & 5.720E+7$\pm$5.413E+7 & 7.544E+7   & 5.720E+7$\pm$1.299E+7 \\
 93-Np-236M & 3.363E+7   &     &     &     &    \\
 93-Np-237 & 3.034E+8$\pm$2.736E+7 & 3.034E+8$\pm$2.736E+7 & 2.996E+8$\pm$1.276E+7 & 3.019E+8   & 2.963E+8$\pm$2.317E+7 \\
 93-Np-238 & 7.262E+7$\pm$3.291E+7 & 2.675E+7   & 7.262E+7$\pm$3.291E+7 & 6.215E+7   & 7.262E+7$\pm$1.650E+7 \\
 93-Np-239 & 2.381E+8$\pm$6.663E+7 & 2.381E+8$\pm$6.663E+7 & 2.381E+8$\pm$6.661E+7 & 3.248E+8   & 2.381E+8   \\
 94-Pu-236 & 3.471E+7$\pm$1.551E+7 & 3.471E+7$\pm$1.551E+7 & 3.471E+7$\pm$1.551E+7 & 4.374E+7   & 4.660E+7   \\
 94-Pu-237 & 5.141E+7$\pm$5.206E+7 & 3.532E+7   & 5.141E+7$\pm$5.205E+7 & 2.815E+7   & 5.141E+7$\pm$5.205E+7 \\
 94-Pu-238 & 1.097E+8$\pm$1.134E+7 & 1.058E+8$\pm$3.304E+7 & 1.058E+8$\pm$3.304E+7 & 1.160E+8   & 1.058E+8$\pm$3.304E+7 \\
 94-Pu-239 & 7.297E+7$\pm$2.391E+6 & 7.534E+7$\pm$2.927E+6 & 7.474E+7$\pm$4.190E+6 & 7.726E+7   & 8.171E+7$\pm$2.956E+6 \\
 94-Pu-240 & 9.787E+7$\pm$1.269E+5 & 9.686E+7$\pm$7.636E+6 & 1.046E+8$\pm$3.859E+6 & 9.882E+7   & 1.005E+8$\pm$5.439E+6 \\
 94-Pu-241 & 7.911E+7$\pm$1.215E+7 & 8.711E+7$\pm$5.031E+6 & 8.711E+7$\pm$5.031E+6 & 7.512E+7   & 7.915E+7$\pm$6.011E+6 \\
 94-Pu-242 & 7.880E+7$\pm$2.426E+6 & 9.501E+7   & 8.729E+7$\pm$2.689E+6 & 8.573E+7   & 8.980E+7$\pm$7.560E+6 \\
 94-Pu-243 & 6.602E+7   & 6.739E+7   &     & 9.446E+7   &    \\
 94-Pu-244 & 4.849E+7$\pm$1.328E+7 & 2.977E+7   & 4.849E+7$\pm$1.327E+7 & 3.272E+7   & 6.970E+7   \\
 94-Pu-245 & 2.017E+8   &     &     & 6.348E+7   &    \\
 94-Pu-246 & 3.045E+7$\pm$1.167E+7 & 3.045E+7$\pm$1.167E+7 & 3.045E+7$\pm$1.167E+7 & 6.091E+7   & 3.450E+8   \\
 94-Pu-247 &     &     & 2.553E+7   &     &    \\
 95-Am-240 & 8.016E+7$\pm$6.780E+7 &     & 8.016E+7$\pm$6.779E+7 & 8.666E+7   &    \\
 95-Am-241 & 3.485E+8$\pm$1.011E+7 & 3.602E+8   & 3.460E+8$\pm$8.619E+6 & 3.507E+8   & 3.430E+8   \\
 95-Am-242 & 7.970E+7   & 8.288E+7   & 6.955E+7$\pm$3.562E+7 & 9.117E+7   &    \\
 95-Am-242M & 9.172E+7$\pm$4.577E+7 & 9.467E+7   & 8.025E+7$\pm$4.883E+7 & 9.242E+7   & 9.455E+7$\pm$1.651E+7 \\
 95-Am-243 & 3.454E+8$\pm$3.095E+7 & 3.055E+8$\pm$1.112E+7 & 3.219E+8$\pm$1.169E+7 & 3.250E+8   & 2.844E+8$\pm$1.089E+7 \\
 95-Am-244 & 1.203E+8   & 1.644E+8$\pm$1.710E+8 & 1.644E+8$\pm$1.710E+8 & 1.625E+8   &    \\
 95-Am-244M & 1.173E+8   & 8.445E+7$\pm$9.673E+7 & 8.445E+7$\pm$9.673E+7 &     &    \\
 96-Cm-240 & 1.490E+8$\pm$1.171E+8 & 1.337E+8$\pm$6.287E+7 & 1.490E+8$\pm$1.171E+8 &     & 1.490E+8$\pm$1.171E+8 \\
 96-Cm-241 & 3.152E+7$\pm$3.542E+7 & 3.135E+7$\pm$2.630E+6 & 3.152E+7$\pm$3.542E+7 &     & 3.152E+7$\pm$3.542E+7 \\
 96-Cm-242 & 1.477E+8$\pm$3.522E+7 & 1.415E+8$\pm$4.595E+7 & 1.477E+8$\pm$3.521E+7 &     & 1.396E+8$\pm$2.710E+7 \\
 96-Cm-243 & 6.395E+7$\pm$4.477E+7 & 6.514E+7$\pm$1.340E+7 & 6.395E+7$\pm$4.476E+7 &     & 1.018E+8   \\
 96-Cm-244 & 1.125E+8$\pm$2.929E+7 & 1.123E+8$\pm$5.360E+7 & 1.125E+8$\pm$2.929E+7 &     & 1.651E+8   \\
 96-Cm-245 & 8.358E+7$\pm$4.602E+7 & 8.291E+7$\pm$1.895E+7 & 7.522E+7$\pm$4.141E+7 &     & 9.946E+7   \\
 96-Cm-246 & 6.829E+7$\pm$1.709E+7 & 6.913E+7$\pm$3.636E+7 & 7.784E+7$\pm$1.949E+7 &     & 9.595E+7   \\
 96-Cm-247 & 6.140E+7$\pm$3.777E+7 & 6.433E+7$\pm$1.414E+7 & 6.141E+7$\pm$3.776E+7 &     & 6.141E+7$\pm$3.777E+7 \\
 96-Cm-248 & 4.265E+7$\pm$1.064E+7 & 4.215E+7$\pm$2.030E+7 & 4.265E+7$\pm$1.064E+7 &     & 4.265E+7$\pm$1.064E+7 \\
 96-Cm-249 & 2.756E+7$\pm$3.221E+7 & 5.710E+7$\pm$2.593E+7 & 2.756E+7$\pm$3.221E+7 &     & 2.756E+7$\pm$3.221E+7 \\
 96-Cm-250 & 2.990E+7$\pm$1.011E+7 & 2.959E+7$\pm$1.049E+7 & 2.990E+7$\pm$1.011E+7 &     & 2.990E+7$\pm$1.011E+7 \\
 97-Bk-245 & 3.704E+8$\pm$1.672E+8 &     & 3.704E+8$\pm$1.671E+8 &     &    \\
 97-Bk-246 & 1.481E+8$\pm$1.420E+8 &     & 1.481E+8$\pm$1.420E+8 &     &    \\
 97-Bk-247 & 2.776E+8$\pm$1.166E+8 & 2.776E+8$\pm$1.166E+8 & 2.776E+8$\pm$1.166E+8 &     &    \\
 97-Bk-248 & 1.655E+8$\pm$1.653E+8 &     & 1.655E+8$\pm$1.653E+8 &     &    \\
 97-Bk-248M &     &     & 2.678E+8   &     &    \\
 97-Bk-249 & 2.316E+8$\pm$4.374E+7 & 2.316E+8$\pm$4.372E+7 & 2.316E+8$\pm$4.372E+7 & 2.605E+8   &    \\
 97-Bk-250 & 1.676E+8$\pm$1.924E+8 & 1.676E+8$\pm$1.923E+8 & 1.676E+8$\pm$1.923E+8 &     &    \\
 98-Cf-246 & 1.235E+8$\pm$6.563E+7 &     & 1.235E+8$\pm$6.562E+7 &     &    \\
 98-Cf-247 & 1.130E+8   &     &     &     &    \\
 98-Cf-248 & 8.424E+7$\pm$2.712E+7 &     & 8.424E+7$\pm$2.711E+7 &     &    \\
 98-Cf-249 & 1.047E+8$\pm$4.711E+7 & 1.047E+8$\pm$4.711E+7 & 1.047E+8$\pm$4.711E+7 & 1.139E+8   &    \\
 98-Cf-250 & 6.420E+7$\pm$1.422E+7 & 6.420E+7$\pm$1.422E+7 & 6.420E+7$\pm$1.422E+7 &     &    \\
 98-Cf-251 & 8.019E+7$\pm$5.826E+7 & 6.100E+7   & 8.019E+7$\pm$5.825E+7 &     &    \\
 98-Cf-252 & 2.223E+7$\pm$7.349E+6 & 5.888E+7   & 2.223E+7$\pm$7.347E+6 &     &    \\
 98-Cf-253 & 1.277E+8$\pm$6.396E+7 & 1.277E+8$\pm$6.395E+7 & 1.277E+8$\pm$6.395E+7 &     &    \\
 98-Cf-254 & 2.304E+7$\pm$1.372E+7 & 2.304E+7$\pm$1.372E+7 & 2.304E+7$\pm$1.372E+7 &     &    \\
 99-Es-251 & 2.320E+8$\pm$9.363E+7 &     & 2.320E+8$\pm$9.361E+7 &     &    \\
 99-Es-252 & 6.300E+7$\pm$6.340E+7 &     & 6.300E+7$\pm$6.339E+7 &     &    \\
 99-Es-253 & 2.908E+8$\pm$1.681E+8 & 2.908E+8$\pm$1.681E+8 & 2.908E+8$\pm$1.681E+8 &     &    \\
 99-Es-254 & 1.420E+8$\pm$8.555E+7 & 1.420E+8$\pm$8.554E+7 & 1.420E+8$\pm$8.554E+7 &     &    \\
 99-Es-254M & 7.511E+7$\pm$7.810E+7 &     & 7.511E+7$\pm$7.809E+7 &     &    \\
 99-Es-255 & 3.099E+8$\pm$2.054E+8 & 3.099E+8$\pm$2.053E+8 & 3.099E+8$\pm$2.053E+8 &     &    \\
 100-Fm-252 &     &     & 5.453E+7   &     &    \\
 100-Fm-253 &     &     & 7.944E+6   &     &    \\
 100-Fm-255 & 4.360E+7$\pm$5.644E+7 & 4.360E+7$\pm$5.644E+7 & 4.360E+7$\pm$5.644E+7 &     &    \\
 100-Fm-257 &     &     & 2.175E+6   &     &    \\
 
  \\
 \hline \hline
\end{longtable}
%\end{longtable*}

\end{center}
\normalsize

%\subsection{Astrophysical Fission Reaction Rates at kT=30 keV}
 % \newpage
  \renewcommand{\arraystretch}{0.5}
  \renewcommand\tabcolsep{1pt}
  \scriptsize
  \begin{center}

%\begin{longtable*}{@{}>{\small}l|>{\small}c>{\small}c>{\small}c>{\small}c>{\small}c>{\small}c@{}}
%\begin{longtable*}{@{}>{\tiny}c|>{\tiny}c>{\tiny}c>{\tiny}c>{\tiny}c>{\tiny}c>{\tiny}c@{}}     

\begin{longtable}[c]{l c c c c c} 
\caption{Fission reaction rates at kT=30 keV from ENDF/B-VIII.1, JEFF-3.3, JENDL-5.0, CENDL-3.2, and BROND-3.1~\cite{25Nob,20Plo,23Iwa,20Ge,16Blo}.\label{RR18-30}} 
  \\
  \hline \hline \\
  \textbf{Target} & \textbf{ENDF/B} & \textbf{JEFF} & \textbf{JENDL} & \textbf{CENDL}  & \textbf{BROND} \\
  	& (cm3/mole*s) & (cm3/mole*s) & (cm3/mole*s) & (cm3/mole*s) & (cm3/mole*s) 	\\
  \hline \\
  \endfirsthead
%\caption[]{Thermal capture cross sections (continued).}
  %\caption[]{Thermal}
  \\
  \hline \hline \\
  \textbf{Target} & \textbf{ENDF/B} & \textbf{JEFF} & \textbf{JENDL} &  \textbf{CENDL} & \textbf{BROND}  \\
  	& (cm3/mole*s) & (cm3/mole*s) & (cm3/mole*s) & (cm3/mole*s) & (cm3/mole*s)  	\\
  \hline \\
\endhead

%Nuclei & ENDF/B-VIII.1 & JEFF-3.3 & JENDL-5 & CENDL-3.2 & BROND-3.1 \\

 82-Pb-205 &    &    &    &    &   \\
 86-Rn-211 &    &    &    &    &   \\
 86-Rn-222 &    &    &    &    &   \\
 88-Ra-223 & 9.086E+6  & 9.086E+6  & 9.086E+6  &    &   \\
 88-Ra-224 &    &    &    &    &   \\
 88-Ra-225 &    &    &    &    &   \\
 88-Ra-226 & 5.708E+1  & 1.212E+4$\pm$8.059E+4 & 5.708E+1  &    &   \\
 88-Ra-228 &    &    &    &    &   \\
 89-Ac-225 & 1.225E+4$\pm$2.861E+4 & 1.225E+4$\pm$2.860E+4 & 1.225E+4$\pm$2.860E+4 &    &   \\
 89-Ac-226 & 2.858E+6$\pm$6.384E+6 & 2.858E+6$\pm$6.383E+6 & 2.858E+6$\pm$6.383E+6 &    &   \\
 89-Ac-227 & 9.812E+2$\pm$4.707E+2 & 9.812E+2$\pm$4.707E+2 & 9.812E+2$\pm$4.707E+2 &    &   \\
 90-Th-227 & 8.685E+7$\pm$7.543E+7 & 8.685E+7$\pm$7.542E+7 & 8.685E+7$\pm$7.542E+7 &    &   \\
 90-Th-228 & 5.791E+4$\pm$4.232E+4 & 5.791E+4$\pm$4.232E+4 & 5.791E+4$\pm$4.232E+4 &    &   \\
 90-Th-229 & 1.532E+8$\pm$3.138E+7 & 1.532E+8$\pm$3.137E+7 & 1.532E+8$\pm$3.137E+7 &    &   \\
 90-Th-230 & 1.528E+4$\pm$1.374E+4 & 1.875E+4  & 1.528E+4$\pm$1.374E+4 &    & 6.584E-1  \\
 90-Th-231 & 9.275E+7$\pm$7.852E+7 &    & 9.275E+7$\pm$7.850E+7 &    & 9.223E+9$\pm$9.223E+9 \\
 90-Th-232 & 1.543E+2$\pm$7.492E+0 & 1.543E+2$\pm$7.492E+0 & 2.461E+2$\pm$2.126E+2 & 1.998E+2  & 1.519E+2$\pm$1.076E+2 \\
 90-Th-233 & 4.207E+7$\pm$4.709E+7 & 4.207E+7$\pm$4.709E+7 & 4.207E+7$\pm$4.709E+7 &    &   \\
 90-Th-234 & 1.299E+0$\pm$4.646E+0 & 1.299E+0$\pm$4.646E+0 & 1.299E+0$\pm$4.646E+0 &    & 1.323E+0  \\
 91-Pa-228 &    &    & 3.882E+8  &    &   \\
 91-Pa-229 & 1.651E+8$\pm$2.909E+8 &    & 1.651E+8$\pm$2.909E+8 &    &   \\
 91-Pa-230 & 4.155E+8$\pm$1.166E+8 &    & 4.155E+8$\pm$1.165E+8 &    &   \\
 91-Pa-231 & 2.670E+5  & 2.670E+5  & 2.926E+5$\pm$1.094E+5 &    & 2.017E+5$\pm$6.964E+4 \\
 91-Pa-232 & 3.811E+8$\pm$9.700E+7 & 3.811E+8$\pm$9.699E+7 & 3.811E+8$\pm$9.699E+7 &    & 3.827E+8$\pm$9.733E+7 \\
 91-Pa-233 & 3.862E+1  & 3.862E+1  & 1.001E+2$\pm$9.813E+1 &    & 2.714E+1  \\
 92-U -230 & 3.963E+8$\pm$1.534E+8 &    & 3.963E+8$\pm$1.533E+8 &    &   \\
 92-U -231 & 4.786E+8$\pm$1.092E+8 &    & 4.786E+8$\pm$1.092E+8 &    &   \\
 92-U -232 & 2.354E+8$\pm$2.256E+7 & 2.354E+8$\pm$2.256E+7 & 2.354E+8$\pm$2.256E+7 & 2.748E+8  & 2.325E+8$\pm$2.236E+7 \\
 92-U -233 & 4.386E+8$\pm$1.175E+5 & 4.339E+8$\pm$7.212E+6 & 4.385E+8$\pm$9.502E+6 & 4.337E+8  & 4.401E+8  \\
 92-U -234 & 2.914E+6$\pm$4.332E+5 & 2.949E+6$\pm$1.162E+6 & 3.370E+6$\pm$5.296E+5 & 2.902E+6  & 4.542E+5$\pm$3.127E+4 \\
 92-U -235 & 3.191E+8$\pm$5.045E+6 & 3.195E+8$\pm$1.042E+7 & 3.182E+8$\pm$7.167E+6 & 3.186E+8  & 3.208E+8  \\
 92-U -236 & 1.156E+6$\pm$4.942E+5 & 2.059E+5  & 8.047E+4$\pm$4.907E+0 & 1.156E+6  & 1.504E+4$\pm$3.506E+0 \\
 92-U -237 & 8.964E+7  & 1.283E+8  & 9.505E+7$\pm$1.901E+7 & 1.107E+8  & 8.190E+7$\pm$1.638E+7 \\
 92-U -238 & 1.307E+4  & 1.274E+4$\pm$7.587E+2 & 1.250E+4$\pm$7.112E+2 & 1.235E+4  & 1.139E+4  \\
 92-U -239 & 1.310E+8  & 9.712E+7  &    & 6.040E+7  & 9.250E+7$\pm$8.115E+8 \\
 92-U -240 & 6.238E+3  & 6.238E+3  & 1.461E+4  & 6.255E+3  &   \\
 92-U -241 & 3.180E+7  & 3.180E+7  &    & 2.223E+7  &   \\
 93-Np-234 & 5.665E+8$\pm$1.152E+8 &    & 5.665E+8$\pm$1.152E+8 &    &   \\
 93-Np-235 & 1.578E+8$\pm$2.375E+8 & 1.578E+8$\pm$2.375E+8 & 1.578E+8$\pm$2.375E+8 &    &   \\
 93-Np-236 & 5.119E+8$\pm$1.029E+8 & 5.119E+8$\pm$1.029E+8 & 5.119E+8$\pm$1.029E+8 & 5.035E+8  & 4.252E+8$\pm$5.992E+7 \\
 93-Np-236M & 4.972E+8  &    &    &    &   \\
 93-Np-237 & 2.895E+6$\pm$2.199E+5 & 2.895E+6$\pm$2.199E+5 & 2.787E+6$\pm$5.287E+5 & 2.939E+6  & 2.893E+6$\pm$1.350E+5 \\
 93-Np-238 & 4.615E+8$\pm$8.628E+7 & 7.594E+8  & 4.615E+8$\pm$8.627E+7 & 4.765E+8  & 4.634E+8$\pm$1.060E+8 \\
 93-Np-239 & 6.714E+3$\pm$2.479E+4 & 6.714E+3$\pm$2.479E+4 & 6.714E+3$\pm$2.479E+4 & 8.310E+6  & 4.612E+6  \\
 94-Pu-236 & 6.203E+8$\pm$3.569E+7 & 6.203E+8$\pm$3.569E+7 & 6.203E+8$\pm$3.569E+7 & 4.646E+8  & 4.101E+8  \\
 94-Pu-237 & 5.879E+8$\pm$1.899E+8 & 5.483E+8  & 5.879E+8$\pm$1.899E+8 & 5.458E+8  & 5.644E+8$\pm$1.823E+8 \\
 94-Pu-238 & 1.122E+8$\pm$2.155E+6 & 1.122E+8$\pm$6.667E+6 & 1.123E+8$\pm$6.673E+6 & 9.419E+7  & 1.122E+8$\pm$6.667E+6 \\
 94-Pu-239 & 2.650E+8$\pm$3.778E+6 & 2.668E+8$\pm$2.497E+6 & 2.623E+8$\pm$6.516E+6 & 2.663E+8  & 2.614E+8  \\
 94-Pu-240 & 1.455E+7$\pm$6.878E+4 & 1.332E+7$\pm$3.205E+6 & 1.430E+7$\pm$1.429E+5 & 1.352E+7  & 1.477E+7$\pm$8.667E+5 \\
 94-Pu-241 & 4.159E+8$\pm$8.454E+6 & 4.164E+8$\pm$8.435E+6 & 4.080E+8$\pm$1.608E+7 & 4.269E+8  & 4.184E+8$\pm$1.544E+7 \\
 94-Pu-242 & 2.308E+6$\pm$5.210E+5 & 2.272E+6  & 2.094E+6$\pm$4.400E+5 & 2.304E+6  & 2.066E+6$\pm$1.204E+5 \\
 94-Pu-243 & 1.078E+8  & 1.097E+8  &    & 2.892E+8  &   \\
 94-Pu-244 & 1.261E+6$\pm$5.150E+5 & 2.312E+6  & 1.261E+6$\pm$5.150E+5 & 2.324E+6  & 1.261E+6  \\
 94-Pu-245 & 1.002E+5  &    &    & 2.877E+8  &   \\
 94-Pu-246 & 2.000E+4$\pm$6.307E+4 & 2.000E+4$\pm$6.306E+4 & 2.000E+4$\pm$6.306E+4 & 1.504E+7  & 2.007E+4  \\
 94-Pu-247 &    &    & 1.896E+8  &    &   \\
 95-Am-240 & 4.846E+8$\pm$1.118E+8 &    & 4.846E+8$\pm$1.118E+8 & 6.156E+8  &   \\
 95-Am-241 & 2.772E+6$\pm$5.702E+5 & 2.550E+6  & 2.783E+6$\pm$1.072E+5 & 2.634E+6  & 2.581E+6  \\
 95-Am-242 & 5.106E+8  & 5.123E+8  & 4.998E+8$\pm$1.531E+8 & 4.982E+8  &   \\
 95-Am-242M & 5.250E+8$\pm$7.236E+7 & 5.139E+8  & 5.182E+8$\pm$2.226E+7 & 5.484E+8  & 5.180E+8$\pm$1.526E+7 \\
 95-Am-243 & 1.857E+6$\pm$2.212E+5 & 1.623E+6$\pm$1.199E+5 & 1.623E+6$\pm$1.199E+5 & 1.705E+6  & 1.741E+6$\pm$5.422E+4 \\
 95-Am-244 & 5.402E+8  & 2.720E+8$\pm$1.424E+8 & 2.720E+8$\pm$1.424E+8 & 5.560E+8  &   \\
 95-Am-244M & 5.402E+8  & 2.842E+8$\pm$1.705E+8 & 2.842E+8$\pm$1.705E+8 &    &   \\
 96-Cm-240 & 1.306E+8$\pm$1.687E+8 & 1.121E+8$\pm$3.306E+7 & 1.306E+8$\pm$1.687E+8 &    & 6.312E+6$\pm$8.014E+6 \\
 96-Cm-241 & 5.314E+8$\pm$3.649E+8 & 5.031E+8$\pm$1.189E+8 & 5.314E+8$\pm$3.648E+8 &    & 3.237E+8$\pm$2.376E+8 \\
 96-Cm-242 & 4.465E+7$\pm$3.122E+6 & 4.444E+7$\pm$5.180E+6 & 4.465E+7$\pm$3.122E+6 &    & 4.301E+7$\pm$4.627E+6 \\
 96-Cm-243 & 5.369E+8$\pm$3.818E+7 & 5.206E+8$\pm$3.702E+7 & 5.369E+8$\pm$3.818E+7 &    & 5.698E+8$\pm$6.715E+7 \\
 96-Cm-244 & 1.082E+7$\pm$1.069E+6 & 1.072E+7$\pm$1.668E+6 & 9.781E+6$\pm$9.507E+5 &    & 9.509E+6  \\
 96-Cm-245 & 4.371E+8$\pm$5.284E+7 & 4.462E+8$\pm$1.823E+7 & 4.371E+8$\pm$5.284E+7 &    & 4.501E+8  \\
 96-Cm-246 & 6.732E+6$\pm$2.035E+6 & 6.796E+6$\pm$1.414E+6 & 6.732E+6$\pm$2.035E+6 &    & 6.023E+6  \\
 96-Cm-247 & 4.048E+8$\pm$3.540E+7 & 4.081E+8$\pm$3.168E+7 & 4.049E+8$\pm$3.540E+7 &    & 2.853E+8$\pm$2.725E+7 \\
 96-Cm-248 & 6.097E+6$\pm$1.281E+6 & 6.129E+6$\pm$1.038E+6 & 6.097E+6$\pm$1.281E+6 &    & 4.745E+6$\pm$1.090E+6 \\
 96-Cm-249 & 3.333E+8$\pm$2.980E+8 & 3.830E+8$\pm$1.618E+8 & 3.333E+8$\pm$2.980E+8 &    & 3.347E+8$\pm$2.994E+8 \\
 96-Cm-250 & 4.833E+4$\pm$1.726E+5 & 4.828E+4$\pm$9.939E+3 & 4.833E+4$\pm$1.726E+5 &    & 1.708E+5$\pm$6.050E+5 \\
 97-Bk-245 & 8.087E+5$\pm$7.286E+5 &    & 8.087E+5$\pm$7.286E+5 &    &   \\
 97-Bk-246 & 4.656E+8$\pm$2.543E+8 &    & 4.656E+8$\pm$2.543E+8 &    &   \\
 97-Bk-247 & 6.412E+5$\pm$9.174E+5 & 6.412E+5$\pm$9.173E+5 & 6.412E+5$\pm$9.173E+5 &    &   \\
 97-Bk-248 & 4.487E+8$\pm$3.064E+8 &    & 4.487E+8$\pm$3.063E+8 &    &   \\
 97-Bk-248M &    &    & 1.568E+7  &    &   \\
 97-Bk-249 & 9.115E+5$\pm$4.755E+5 & 9.115E+5$\pm$4.755E+5 & 9.115E+5$\pm$4.755E+5 & 1.598E+6  &   \\
 97-Bk-250 & 2.786E+8$\pm$4.209E+8 & 2.786E+8$\pm$4.209E+8 & 2.786E+8$\pm$4.209E+8 &    &   \\
 98-Cf-246 & 1.298E+8$\pm$1.669E+8 &    & 1.298E+8$\pm$1.669E+8 &    &   \\
 98-Cf-247 & 2.033E+7  &    &    &    &   \\
 98-Cf-248 & 4.299E+7$\pm$5.381E+7 &    & 4.299E+7$\pm$5.381E+7 &    &   \\
 98-Cf-249 & 4.329E+8$\pm$1.650E+7 & 4.329E+8$\pm$1.650E+7 & 4.329E+8$\pm$1.650E+7 & 4.485E+8  &   \\
 98-Cf-250 & 3.817E+6$\pm$9.085E+6 & 3.817E+6$\pm$9.085E+6 & 3.817E+6$\pm$9.085E+6 &    &   \\
 98-Cf-251 & 2.930E+8$\pm$1.498E+8 & 4.271E+8  & 2.930E+8$\pm$1.498E+8 &    &   \\
 98-Cf-252 & 1.553E+8$\pm$2.624E+7 & 3.204E+7  & 1.553E+8$\pm$2.624E+7 &    &   \\
 98-Cf-253 & 2.232E+8$\pm$1.608E+8 & 2.232E+8$\pm$1.608E+8 & 2.232E+8$\pm$1.608E+8 &    &   \\
 98-Cf-254 & 7.359E+7$\pm$8.943E+7 & 7.359E+7$\pm$8.943E+7 & 7.359E+7$\pm$8.943E+7 &    &   \\
 99-Es-251 & 4.598E+6$\pm$1.496E+7 &    & 4.598E+6$\pm$1.496E+7 &    &   \\
 99-Es-252 & 7.365E+8$\pm$3.304E+8 &    & 7.365E+8$\pm$3.303E+8 &    &   \\
 99-Es-253 & 4.561E+5$\pm$1.648E+6 & 4.561E+5$\pm$1.648E+6 & 4.561E+5$\pm$1.648E+6 &    &   \\
 99-Es-254 & 5.953E+8$\pm$5.197E+7 & 5.953E+8$\pm$5.197E+7 & 5.953E+8$\pm$5.197E+7 &    &   \\
 99-Es-254M & 7.555E+8$\pm$1.027E+8 &    & 7.555E+8$\pm$1.027E+8 &    &   \\
 99-Es-255 & 9.376E+4$\pm$3.526E+5 & 9.376E+4$\pm$3.526E+5 & 9.376E+4$\pm$3.526E+5 &    &   \\
 100-Fm-252 &    &    & 2.129E+7  &    &   \\
 100-Fm-253 &    &    & 8.966E+8  &    &   \\
 100-Fm-255 & 6.313E+8$\pm$5.918E+8 & 6.313E+8$\pm$5.917E+8 & 6.313E+8$\pm$5.917E+8 &    &   \\
 100-Fm-257 &    &    & 1.485E+9  &    &   \\

  \\
 \hline \hline
\end{longtable}
%\end{longtable*}

\end{center}
\normalsize

%\subsection{Astrophysical Capture Reaction Rates at kT=30 keV}
  %\newpage
  \renewcommand{\arraystretch}{0.5}
  \renewcommand\tabcolsep{1pt}
  \scriptsize
  \begin{center}

%\begin{longtable*}{@{}>{\small}l|>{\small}c>{\small}c>{\small}c>{\small}c>{\small}c>{\small}c@{}}
%\begin{longtable*}{@{}>{\tiny}c|>{\tiny}c>{\tiny}c>{\tiny}c>{\tiny}c>{\tiny}c>{\tiny}c@{}}     

\begin{longtable}[c]{l c c c c c} 
  \caption{Capture reaction rates at kT=30 keV from ENDF/B-VIII.1, JEFF-3.3, JENDL-5.0, CENDL-3.2, and BROND-3.1~\cite{25Nob,20Plo,23Iwa,20Ge,16Blo}.\label{RR102-30}} 
  \\
  \hline \hline \\
  \textbf{Target} & \textbf{ENDF/B} & \textbf{JEFF} & \textbf{JENDL} & \textbf{CENDL}  & \textbf{BROND} \\
  	& (cm3/mole*s) & (cm3/mole*s) & (cm3/mole*s) & (cm3/mole*s) & (cm3/mole*s) 	\\
  \hline \\
  \endfirsthead
%\caption[]{Thermal capture cross sections (continued).}
  %\caption[]{Thermal}
  \\
  \hline \hline \\
  \textbf{Target} & \textbf{ENDF/B} & \textbf{JEFF} & \textbf{JENDL} &  \textbf{CENDL} & \textbf{BROND}  \\
  	& (cm3/mole*s) & (cm3/mole*s) & (cm3/mole*s) & (cm3/mole*s) & (cm3/mole*s)  	\\
  \hline \\
\endhead

%Nuclei &     ENDF/B-VIII.1 &  & JEFF-3.3 &  & JENDL-5.0 &  & CENDL-3.2 &  & BROND-3.1  \\
 1-H -  1 & 3.103E+4$\pm$1.782E+3 & 3.133E+4$\pm$1.184E+3 & 3.103E+4$\pm$1.782E+3 & 3.103E+4   & 3.133E+4$\pm$1.184E+3  \\
 1-H -  2 & 3.463E+2$\pm$2.163E+1 & 3.449E+2$\pm$6.899E+1 & 4.103E+2   & 3.461E+2   & 3.465E+2$\pm$7.882E+1  \\
 1-H -  3 &      &      &      &      &       \\
 2-He-  3 & 3.489E+3   & 3.489E+3   & 2.694E+3   & 2.694E+3   & 3.809E+3    \\
 2-He-  4 &      &      &      &      &       \\
 3-Li-  6 & 5.107E+3   & 5.107E+3$\pm$4.935E+2 & 5.194E+3   &      & 5.107E+3$\pm$4.935E+2  \\
 3-Li-  7 & 7.168E+3   & 7.168E+3   & 6.021E+3   & 7.168E+3   & 7.168E+3$\pm$4.545E+2  \\
 4-Be-  7 &      &     & 6.672E+3   &     &     \\
 4-Be-  9 & 1.628E+3$\pm$3.250E+2 & 1.926E+3$\pm$4.907E+2 & 1.126E+3   & 1.711E+4   & 1.925E+3$\pm$4.906E+2  \\
 4-Be- 10 &     &     & 1.325E+1   &     &     \\
 5-B - 10 & 5.193E+4$\pm$4.154E+4 & 6.508E+4$\pm$5.206E+4 & 6.631E+4$\pm$2.652E+4 & 6.508E+4   & 6.508E+4$\pm$5.206E+4  \\
 5-B - 11 & 9.953E+3$\pm$3.078E+3 & 9.953E+3$\pm$3.078E+3 & 8.523E+3$\pm$2.606E+3 & 9.953E+3   & 9.953E+3$\pm$3.078E+3  \\
6-C-0 &     & 2.425E+3$\pm$4.846E+2 &     &     & 2.023E+2    \\
 6-C - 11 &     &     & 5.888E+3   &     &     \\
 6-C - 12 & 2.334E+3$\pm$4.664E+2 &     & 2.373E+3   & 2.023E+2   &     \\
 6-C - 13 & 2.594E+3   & 2.070E+3   & 4.323E+3   &     &     \\
 6-C - 14 &     &     & 9.703E+2   &     &     \\
 7-N - 14 & 9.982E+3   & 9.982E+3   & 1.007E+4   & 9.982E+3   & 9.982E+3    \\
 7-N - 15 & 1.365E+3$\pm$6.824E+2 & 1.365E+3$\pm$6.824E+2 & 1.057E+3   &     & 1.068E+3    \\
 8-O - 16 & 5.400E+3$\pm$5.404E+2 & 4.675E+3$\pm$4.689E+2 & 4.675E+3$\pm$4.730E+2 & 2.520E+1   & 2.521E+1    \\
 8-O - 17 & 6.960E+2   & 5.475E+2$\pm$1.042E+1 & 2.911E+3   &     & 1.211E+2    \\
 8-O - 18 & 4.284E+2   & 7.225E+4$\pm$8.000E-9 & 9.695E+3   &     & 2.538E+1    \\
 9-F - 19 & 8.470E+5$\pm$3.500E+4 & 6.463E+5   & 8.470E+5   & 6.463E+5   & 6.463E+5$\pm$2.686E+4  \\
 10-Ne- 20 & 1.742E+4   & 1.742E+4   & 4.726E+4   &     &     \\
 10-Ne- 21 & 3.334E+5$\pm$1.031E+3 & 3.334E+5$\pm$1.031E+3 & 1.325E+5   &     &     \\
 10-Ne- 22 & 1.233E+4   & 1.233E+4   & 8.389E+2   &     &     \\
 11-Na- 22 & 1.181E+6   & 4.043E+8$\pm$3.829E+4 & 4.607E+5   &     &     \\
 11-Na- 23 & 2.697E+5$\pm$2.018E+4 & 3.015E+5$\pm$6.899E+4 & 2.289E+5$\pm$2.417E+4 & 2.563E+5   & 3.015E+5$\pm$6.380E+4  \\
 11-Na- 24 &     &     & 5.801E+5   &     &     \\
 12-Mg- 24 & 5.574E+5$\pm$1.056E+5 & 5.574E+5$\pm$7.349E+2 & 5.574E+5   & 5.574E+5   & 5.574E+5    \\
 12-Mg- 25 & 7.760E+5$\pm$1.919E+2 & 7.760E+5$\pm$6.055E+4 & 7.760E+5   & 7.762E+5   & 7.760E+5    \\
 12-Mg- 26 & 1.264E+4$\pm$2.375E+3 & 1.264E+4$\pm$8.044E+2 & 1.264E+4   & 1.264E+4   & 1.264E+4    \\
12-Mg-27 &     & 2.087E+4$\pm$2.000E-9 &     &     &     \\
 12-Mg- 28 &     &     & 3.031E+3   &     &     \\
 13-Al- 26 &     & 4.228E+5$\pm$8.642E+2 & 6.535E+6   &     &     \\
13-Al-26M & 6.406E+5   &     &     &     &     \\
 13-Al- 27 & 4.853E+5$\pm$8.237E+4 & 4.853E+5$\pm$3.978E-6 & 4.899E+5   & 4.853E+5   & 4.853E+5$\pm$8.237E+4  \\
 14-Si- 28 & 1.945E+5$\pm$4.190E+4 & 5.291E+5   & 5.291E+5   & 5.291E+5   & 5.291E+5    \\
 14-Si- 29 & 9.712E+5$\pm$1.048E+5 & 1.139E+6$\pm$1.224E+5 & 1.139E+6   & 1.139E+6   & 1.139E+6    \\
 14-Si- 30 & 2.073E+5$\pm$3.406E+4 & 6.517E+5$\pm$2.227E+5 & 6.517E+5   & 6.517E+5   & 6.517E+5    \\
 14-Si- 31 & 2.058E+6   & 5.257E+4$\pm$1.395E-3 & 7.204E+4   &     &     \\
 14-Si- 32 & 1.822E+4   & 1.822E+4$\pm$3.167E-5 & 6.631E+3   &     &     \\
 15-P - 31 & 1.060E+6   & 3.068E+5$\pm$3.348E-1 & 2.383E+5   & 9.335E+5   & 2.383E+5    \\
 15-P - 32 &     & 2.917E+5$\pm$7.064E+4 & 9.199E+5   &     &     \\
 15-P - 33 &     & 3.820E+4$\pm$4.809E-3 & 4.431E+4   &     &     \\
 16-S - 32 & 8.285E+5   & 8.515E+5   & 8.285E+5   & 8.285E+5   & 8.285E+5    \\
 16-S - 33 & 3.332E+5   & 8.513E+5$\pm$4.086E-3 & 3.332E+5   & 3.331E+5   & 3.332E+5    \\
 16-S - 34 & 3.399E+4   & 4.563E+4   & 3.399E+4   & 3.399E+4   & 3.399E+4    \\
 16-S - 35 & 9.304E+4   & 8.927E+4$\pm$2.569E+2 & 3.175E+5   &     &     \\
 16-S - 36 & 9.253E+4   & 3.388E+5   & 9.253E+4   & 2.654E+4   & 9.253E+4    \\
17-Cl-0 &     &     &     & 1.079E+6   &     \\
 17-Cl- 34 &     &     & 2.437E+5   &     &     \\
 17-Cl- 35 & 1.103E+6   & 1.103E+6   & 1.103E+6   &     & 1.103E+6$\pm$5.352E+4  \\
 17-Cl- 36 & 1.713E+6   & 1.025E+6$\pm$4.255E+5 & 9.346E+5   &     &     \\
 17-Cl- 37 & 2.985E+5   & 2.985E+5   & 2.985E+5   &     & 2.989E+5    \\
 18-Ar- 36 & 1.292E+6   & 1.212E+6$\pm$7.031E-2 & 7.518E+5   &     & 1.292E+6    \\
 18-Ar- 37 & 1.490E+6$\pm$1.740E+5 & 1.490E+6$\pm$1.740E+5 & 1.822E+6   &     &     \\
 18-Ar- 38 & 1.994E+4   & 4.022E+5$\pm$2.026E-2 & 1.268E+5   &     & 1.994E+4    \\
 18-Ar- 39 & 2.908E+6   & 7.223E+5$\pm$1.070E+4 & 1.673E+6   &     &     \\
 18-Ar- 40 & 3.282E+5   & 3.282E+5   & 3.282E+5   &     & 3.282E+5    \\
 18-Ar- 41 & 3.763E+6$\pm$1.811E+6 & 3.763E+6$\pm$1.811E+6 & 9.830E+5   &     &     \\
 18-Ar- 42 &     &     & 7.912E+4   &     &     \\
19-K-0 &     &     &     & 1.906E+6   &     \\
 19-K - 39 & 1.544E+6   & 1.503E+6   & 1.544E+6   &     & 1.447E+6$\pm$2.830E+5  \\
 19-K - 40 & 2.834E+6   & 4.256E+6$\pm$2.198E+6 & 4.764E+6   &     & 6.696E+6$\pm$1.833E+6  \\
 19-K - 41 & 2.964E+6$\pm$1.500E-8 & 2.901E+6$\pm$6.400E-8 & 2.964E+6   &     & 2.964E+6$\pm$3.577E+5  \\
 19-K - 42 &     &     & 7.359E+6   &     &     \\
 19-K - 43 &     &     & 2.066E+6   &     &     \\
20-Ca-0 &     &     &     & 3.726E+6   &     \\
 20-Ca- 40 & 1.455E+6   & 7.975E+5   & 7.512E+5   & 7.512E+5   & 7.512E+5    \\
 20-Ca- 41 & 5.624E+6   & 5.584E+6$\pm$4.623E+5 & 3.273E+6   &     &     \\
 20-Ca- 42 & 1.810E+6   & 1.918E+6$\pm$9.000E-2 & 1.810E+6   &     & 1.810E+6    \\
 20-Ca- 43 & 5.148E+6   & 1.006E+7$\pm$1.861E+4 & 5.548E+6   &     & 5.148E+6    \\
 20-Ca- 44 & 1.129E+6   & 1.113E+6$\pm$4.652E-2 & 1.129E+6   &     & 1.129E+6    \\
 20-Ca- 45 & 2.952E+6$\pm$1.206E+6 & 2.952E+6$\pm$1.206E+6 & 2.142E+6   &     &     \\
 20-Ca- 46 & 2.711E+5   & 9.136E+5$\pm$2.042E+2 & 3.775E+5   &     & 2.711E+5    \\
 20-Ca- 47 & 1.321E+6$\pm$4.514E+4 & 1.321E+6$\pm$4.514E+4 & 4.288E+5   &     &     \\
 20-Ca- 48 & 1.574E+4   & 1.255E+5   & 1.574E+4   &     & 1.574E+4    \\
21-Sc- 44 &     & 1.187E+7$\pm$9.620E+6 &     &     &     \\
 21-Sc- 44M &     &     & 1.308E+7   &     &     \\
 21-Sc- 45 & 9.971E+6   & 9.406E+6$\pm$1.547E+5 & 9.556E+6   &     & 9.434E+6    \\
 21-Sc- 46 &     & 3.273E+7$\pm$1.421E+7 & 1.470E+7   &     &     \\
 21-Sc- 47 &     & 1.623E+7$\pm$5.603E+6 & 3.781E+6   &     &     \\
 21-Sc- 48 &     & 5.686E+6$\pm$1.895E+6 & 1.607E+6   &     &     \\
 22-Ti- 44 &     & 3.832E+6$\pm$8.063E+4 & 5.020E+6   &     &     \\
 22-Ti- 45 &     &     & 1.535E+7   &     &     \\
 22-Ti- 46 & 3.710E+6$\pm$1.762E+1 & 3.794E+6$\pm$1.466E+2 & 3.710E+6   & 2.972E+6   & 3.710E+6$\pm$1.762E+1  \\
 22-Ti- 47 & 7.093E+6$\pm$2.111E+5 & 8.492E+6$\pm$8.651E+5 & 6.798E+6   & 6.643E+6   & 7.093E+6$\pm$2.111E+5  \\
 22-Ti- 48 & 3.869E+6$\pm$1.026E+0 & 3.869E+6$\pm$1.309E+1 & 3.869E+6$\pm$3.212E+0 & 3.869E+6   & 3.869E+6$\pm$1.026E+0  \\
 22-Ti- 49 & 2.306E+6$\pm$4.313E+2 & 1.925E+6$\pm$1.503E+3 & 2.306E+6   & 1.688E+6   & 2.306E+6$\pm$4.313E+2  \\
 22-Ti- 50 & 4.433E+5$\pm$1.172E-3 & 4.999E+5   & 4.433E+5   & 4.521E+5   & 4.433E+5$\pm$1.172E-3  \\
23-V-0 &     &     &     & 3.746E+6   &     \\
 23-V - 48 &     & 2.078E+7$\pm$1.188E+7 & 1.076E+7   &     &     \\
 23-V - 49 & 2.149E+7   & 3.405E+7$\pm$1.614E+7 & 9.976E+6   &     &     \\
 23-V - 50 & 3.104E+6   & 6.294E+6$\pm$9.285E+4 & 3.104E+6   &     & 3.104E+6    \\
 23-V - 51 & 3.804E+6$\pm$2.150E+3 & 4.615E+6$\pm$1.896E+3 & 4.654E+6   &     & 4.654E+6    \\
 24-Cr- 48 &     &     & 2.829E+6   &     &     \\
 24-Cr- 49 &     &     & 4.902E+6   &     &     \\
 24-Cr- 50 & 6.563E+6   & 5.575E+6$\pm$5.575E+2 & 5.575E+6   & 5.497E+6   & 5.576E+6$\pm$3.486E+4  \\
 24-Cr- 51 & 1.227E+7   & 1.230E+7$\pm$3.942E+6 & 9.217E+6   &     &     \\
 24-Cr- 52 & 1.310E+6$\pm$4.455E+4 & 1.163E+6   & 1.163E+6   & 1.267E+6   & 1.307E+6$\pm$2.043E-4  \\
 24-Cr- 53 & 7.538E+6   & 3.781E+6$\pm$3.782E+2 & 3.813E+6$\pm$9.164E-2 & 4.539E+6   & 7.142E+6$\pm$9.916E+5  \\
 24-Cr- 54 & 6.956E+5   & 6.956E+5$\pm$6.956E+1 & 6.956E+5   & 5.406E+5   & 6.956E+5$\pm$3.291E+4  \\
 25-Mn- 52 &     & 2.247E+7$\pm$7.413E+6 & 8.493E+6   &     &     \\
 25-Mn- 53 &     & 1.922E+7$\pm$2.005E+6 & 6.701E+6   &     &     \\
 25-Mn- 54 & 3.565E+7$\pm$2.018E+7 & 3.565E+7$\pm$2.018E+7 & 1.356E+7   &     &     \\
 25-Mn- 55 & 4.778E+6$\pm$3.879E+5 & 4.791E+6$\pm$4.099E+5 & 4.737E+6$\pm$4.141E+5 & 4.513E+6   & 4.778E+6$\pm$3.879E+5  \\
 26-Fe- 54 & 4.339E+6$\pm$7.886E+5 & 3.144E+6   & 3.951E+6   & 5.822E+6   & 5.115E+6$\pm$5.437E+5  \\
 26-Fe- 55 & 1.324E+7$\pm$2.757E+6 & 1.324E+7$\pm$2.757E+6 & 1.101E+7   &     &     \\
 26-Fe- 56 & 1.837E+6$\pm$6.375E+4 & 1.670E+6$\pm$2.338E+5 & 1.829E+6$\pm$1.799E+5 & 2.070E+6   & 1.770E+6$\pm$2.375E+5  \\
 26-Fe- 57 & 5.238E+6   & 4.403E+6   & 5.238E+6   & 4.394E+6   & 4.397E+6    \\
 26-Fe- 58 & 2.191E+6   & 2.191E+6   & 2.191E+6$\pm$6.472E+0 & 4.160E+6   & 2.191E+6$\pm$1.156E+1  \\
 26-Fe- 59 &     & 7.720E+6$\pm$2.873E+6 & 2.402E+6   &     &     \\
 26-Fe- 60 &     & 1.772E+6$\pm$1.718E+3 & 1.102E+6   &     &     \\
 27-Co- 55 &     &     & 2.422E+6   &     &     \\
 27-Co- 56 &     & 2.121E+7$\pm$1.646E+7 & 6.435E+6   &     &     \\
 27-Co- 57 &     & 2.617E+7$\pm$1.077E+7 & 1.022E+7   &     &     \\
 27-Co- 58 & 3.064E+7   & 4.165E+7$\pm$1.957E+7 & 1.567E+7   &     &     \\
 27-Co- 58M & 9.380E+6   & 1.711E+8$\pm$1.057E+7 & 2.958E+7   &     &     \\
 27-Co- 59 & 4.982E+6   & 5.009E+6   & 4.977E+6$\pm$8.086E+5 & 4.084E+6   & 5.702E+6$\pm$9.748E+5  \\
 27-Co- 60 &     & 3.696E+7$\pm$2.738E+7 & 8.576E+6   &     &     \\
 27-Co- 62M &     & 2.654E+7$\pm$1.584E+7 &     &     &     \\
 28-Ni- 56 &     & 1.160E+6$\pm$1.194E+4 & 1.600E+6   &     &     \\
 28-Ni- 57 &     & 1.043E+7$\pm$6.665E+6 & 5.500E+6   &     &     \\
 28-Ni- 58 & 4.926E+6$\pm$4.037E+5 & 5.821E+6$\pm$7.745E-2 & 4.926E+6$\pm$2.314E-5 & 4.926E+6   & 4.926E+6$\pm$4.827E+5  \\
 28-Ni- 59 & 7.420E+6   & 1.262E+7$\pm$1.140E+7 & 1.423E+7   &     &     \\
 28-Ni- 60 & 3.893E+6$\pm$2.317E+5 & 4.109E+6$\pm$1.067E-1 & 3.893E+6$\pm$2.555E-5 & 4.109E+6   & 3.891E+6$\pm$1.048E-1  \\
 28-Ni- 61 & 1.353E+7   & 1.313E+7   & 1.296E+7   & 1.049E+7   & 1.384E+7$\pm$2.837E+6  \\
 28-Ni- 62 & 3.465E+6   & 2.798E+6$\pm$9.475E-2 & 3.465E+6   & 7.480E+6   & 3.487E+6$\pm$2.585E-2  \\
 28-Ni- 63 & 7.427E+6   & 4.258E+6$\pm$3.476E+6 & 7.260E+6   &     &     \\
 28-Ni- 64 & 2.917E+6   & 2.917E+6   & 2.917E+6   & 3.197E+6   & 2.917E+6$\pm$3.875E-2  \\
 28-Ni- 65 &     &     & 2.954E+6   &     &     \\
 28-Ni- 66 &     & 8.473E+5$\pm$7.897E+4 & 3.339E+5   &     &     \\
29-Cu-0 &     &     &     & 8.942E+6   &     \\
 29-Cu- 63 & 1.059E+7   & 1.038E+7$\pm$3.349E+5 & 1.064E+7   & 1.050E+7   & 1.039E+7$\pm$1.691E+6  \\
 29-Cu- 64 & 2.189E+7   & 3.822E+7$\pm$1.404E+7 & 1.691E+7   &     &     \\
 29-Cu- 65 & 5.057E+6   & 5.653E+6$\pm$1.908E+5 & 5.601E+6   & 5.648E+6   & 5.689E+6    \\
29-Cu-66 &     & 3.129E+7$\pm$8.489E+6 &     &     &     \\
 29-Cu- 67 &     & 1.467E+7$\pm$7.738E+6 & 3.689E+6   &     &     \\
 30-Zn- 62 &     &     & 6.017E+6   &     &     \\
 30-Zn- 63 &     &     & 7.913E+6   &     &     \\
 30-Zn- 64 & 8.868E+6   & 8.731E+6$\pm$1.661E+1 & 8.856E+6   & 8.868E+6   & 8.868E+6    \\
 30-Zn- 65 & 2.438E+7   & 3.925E+7$\pm$2.551E+7 & 2.573E+7   &     & 2.438E+7    \\
 30-Zn- 66 & 5.294E+6   & 5.231E+6$\pm$7.504E-1 & 5.294E+6   & 5.287E+6   & 5.294E+6    \\
 30-Zn- 67 & 1.682E+7   & 1.611E+7$\pm$6.580E+4 & 1.675E+7   & 1.627E+7   & 1.682E+7    \\
 30-Zn- 68 & 3.015E+6   & 3.047E+6$\pm$4.857E+0 & 3.020E+6   & 2.986E+6   & 3.015E+6    \\
 30-Zn- 69 & 1.545E+7   &     & 7.832E+6   &     &     \\
 30-Zn- 69M &     &     & 9.848E+6   &     &     \\
 30-Zn- 70 & 1.702E+6   & 2.957E+6$\pm$7.785E+3 & 1.702E+6   & 1.700E+6   & 1.702E+6    \\
 30-Zn- 71 &     &     & 7.265E+6   &     &     \\
 30-Zn- 72 &     &     & 1.529E+5   &     &     \\
 31-Ga- 67 &     & 5.164E+7$\pm$1.342E+7 & 2.565E+7   &     &     \\
 31-Ga- 69 & 1.721E+7   & 1.835E+7$\pm$2.782E+6 & 2.019E+7   & 1.764E+7$\pm$1.158E+6 & 1.721E+7    \\
31-Ga-70 & 3.051E+7   &     &     &     &     \\
 31-Ga- 71 & 1.777E+7   & 1.404E+7$\pm$2.222E+6 & 1.849E+7   & 1.834E+7$\pm$1.769E+6 & 1.777E+7    \\
 31-Ga- 72 &     &     & 3.461E+7   &     &     \\
32-Ge-0 &     &     &     & 6.382E+6   &     \\
 32-Ge- 68 &     &     & 1.211E+7   &     &     \\
 32-Ge- 69 &     &     & 4.909E+7   &     &     \\
 32-Ge- 70 & 1.295E+7   & 8.210E+6$\pm$2.304E+6 & 1.295E+7   & 7.757E+6   & 1.295E+7    \\
 32-Ge- 71 & 3.809E+7   &     & 4.023E+7   & 4.474E+7$\pm$1.384E+6 &     \\
 32-Ge- 72 & 7.691E+6   & 9.456E+6$\pm$1.806E+6 & 7.691E+6   & 5.476E+6   & 7.691E+6    \\
 32-Ge- 73 & 3.045E+7   & 3.408E+7$\pm$1.972E+7 & 3.045E+7   & 3.196E+7$\pm$1.488E+6 & 3.045E+7    \\
 32-Ge- 74 & 6.594E+6   & 4.671E+6$\pm$3.123E+5 & 6.594E+6   & 1.963E+6$\pm$2.485E+4 & 6.594E+6    \\
32-Ge 75 & 2.059E+7   &     &     & 2.951E+7$\pm$2.702E+6 &     \\
 32-Ge- 76 & 2.467E+6   & 2.899E+6$\pm$8.871E+4 & 2.467E+6   & 1.279E+6$\pm$2.620E+4 & 2.467E+6    \\
 32-Ge- 77 &     &     & 6.826E+6   & 2.409E+7$\pm$7.814E+5 &     \\
32-Ge-78 &     &     &     & 8.387E+5$\pm$6.538E+4 &     \\
 33-As- 71 &     & 9.980E+7$\pm$6.117E+7 & 4.969E+7   &     &     \\
 33-As- 72 &     & 7.284E+7$\pm$4.483E+7 & 5.363E+7   &     &     \\
 33-As- 73 & 1.088E+8   & 1.043E+8$\pm$6.902E+7 & 5.122E+7   &     &     \\
 33-As- 74 & 1.828E+8   & 1.734E+8$\pm$7.204E+7 & 1.115E+8   &     &     \\
 33-As- 75 & 6.536E+7   & 5.934E+7$\pm$5.787E+6 & 6.461E+7   & 6.533E+7$\pm$2.261E+5 & 6.461E+7    \\
 33-As- 76 &     & 1.301E+8$\pm$8.240E+7 & 7.876E+7   &     &     \\
 33-As- 77 &     & 4.888E+7$\pm$1.757E+7 & 1.460E+7   & 4.988E+7$\pm$3.010E+5 &     \\
 33-As- 79 &     &     &     & 3.503E+7$\pm$5.472E+4 &     \\
 34-Se- 72 &     &     & 2.657E+7   &     &     \\
 34-Se- 73 &     &     & 9.517E+7   &     &     \\
 34-Se- 74 & 3.025E+7   & 3.789E+7$\pm$1.000E+7 & 4.045E+7   & 3.083E+7   & 3.025E+7    \\
 34-Se- 75 & 1.438E+8$\pm$5.876E+7 & 1.438E+8$\pm$5.876E+7 & 9.846E+7   &     &     \\
 34-Se- 76 & 1.390E+7   & 2.025E+7$\pm$1.080E+7 & 2.445E+7   & 1.427E+7   & 1.390E+7    \\
 34-Se- 77 & 6.457E+7   & 6.619E+7$\pm$3.691E+7 & 7.314E+7   & 6.463E+7   & 6.457E+7    \\
 34-Se- 78 & 9.870E+6   & 8.790E+6$\pm$6.485E+5 & 1.212E+7   & 1.313E+7   & 1.316E+7    \\
 34-Se- 79 & 6.017E+7   & 4.035E+7$\pm$2.371E+7 & 7.329E+7   & 6.034E+7   & 6.017E+7    \\
 34-Se- 80 & 5.708E+6   & 6.142E+6$\pm$1.343E+5 & 5.532E+6   & 5.700E+6   & 5.708E+6    \\
34-Se- 81 & 1.517E+7   &     &     &     &     \\
 34-Se- 82 & 4.512E+6   & 5.895E+5$\pm$2.005E+3 & 1.219E+6   & 4.382E+6   & 4.512E+6    \\
 35-Br- 76 &     &     & 2.459E+7   &     &     \\
 35-Br- 77 &     & 1.459E+8$\pm$6.349E+7 & 8.393E+7   &     &     \\
 35-Br- 79 & 9.963E+7   & 9.252E+7$\pm$1.274E+7 & 1.017E+8   &     & 9.963E+7    \\
35-Br- 80 & 8.010E+7   &     &     &     &     \\
 35-Br- 81 & 3.318E+7   & 3.409E+7$\pm$4.837E+6 & 4.139E+7   &     & 3.318E+7    \\
 35-Br- 82 &     & 8.887E+7$\pm$2.621E+7 & 5.038E+7   &     &     \\
 36-Kr- 76 &     &     & 5.001E+7   &     &     \\
 36-Kr- 78 & 4.632E+7   & 4.076E+7$\pm$1.172E+7 & 6.148E+7   &     & 6.829E+7    \\
 36-Kr- 79 & 6.329E+7   &     & 9.839E+7   &     &     \\
 36-Kr- 80 & 4.273E+7   & 3.649E+7$\pm$4.821E+6 & 4.099E+7   &     & 4.273E+7    \\
 36-Kr- 81 & 9.033E+7$\pm$5.878E+7 &     & 8.764E+7   &     &     \\
 36-Kr- 82 & 1.491E+7   & 1.238E+7$\pm$1.800E+6 & 1.391E+7   &     & 1.491E+7    \\
 36-Kr- 83 & 3.873E+7   & 5.111E+7$\pm$1.583E+7 & 3.859E+7   & 3.873E+7   & 3.873E+7    \\
 36-Kr- 84 & 5.265E+6   & 4.548E+6$\pm$1.015E+5 & 5.619E+6   & 3.654E+6   & 3.827E+6    \\
 36-Kr- 85 & 1.775E+7   & 8.029E+6$\pm$3.089E+6 & 2.866E+7   & 9.951E+6   & 1.775E+7    \\
 36-Kr- 86 & 7.368E+5$\pm$4.355E+4 & 5.926E+5$\pm$8.700E-8 & 7.417E+5   & 7.417E+5   & 7.347E+5    \\
 36-Kr- 87 &     &     &     & 1.514E+6   &     \\
 36-Kr- 88 &     &     &     & 4.052E+5   &     \\
 37-Rb- 83 &     &     & 8.896E+7   &     &     \\
 37-Rb- 84 &     &     & 1.222E+8   &     &     \\
 37-Rb- 85 & 3.546E+7   & 3.687E+7$\pm$1.224E+7 & 4.215E+7   & 4.099E+7   & 4.087E+7    \\
 37-Rb- 86 & 4.592E+7   & 2.858E+7$\pm$3.048E+7 & 5.266E+7   &     & 4.592E+7    \\
 37-Rb- 87 & 3.373E+6   & 2.536E+6$\pm$8.973E+4 & 3.704E+6   & 3.390E+6   & 3.373E+6    \\
 37-Rb- 88 &     & 1.132E+7$\pm$1.122E+7 &     &     &     \\
 38-Sr- 82 &     &     & 3.881E+7   &     &     \\
 38-Sr- 83 &     & 1.789E+8$\pm$7.884E+7 & 1.524E+8   &     &     \\
 38-Sr- 84 & 4.626E+7   & 3.792E+7$\pm$6.745E+6 & 4.655E+7   &     & 4.626E+7    \\
 38-Sr- 85 & 4.814E+7   & 1.237E+8$\pm$5.206E+7 & 1.309E+8   &     &     \\
 38-Sr- 86 & 8.915E+6   & 8.304E+6$\pm$1.464E+5 & 9.443E+6   &     & 8.915E+6    \\
 38-Sr- 87 & 1.168E+7   & 1.086E+7$\pm$2.306E+6 & 1.330E+7   &     & 1.168E+7    \\
 38-Sr- 88 &  7.813E+5   & 7.784E+5$\pm$2.000E-9 & 7.776E+5   & 7.566E+5   & 7.566E+5    \\
 38-Sr- 89 & 2.098E+6   & 2.253E+6$\pm$1.885E+5 & 2.404E+6   & 2.098E+6$\pm$2.381E+2 & 2.098E+6    \\
 38-Sr- 90 & 2.117E+6   & 1.241E+6$\pm$9.686E+3 & 8.665E+5   & 2.103E+6   & 2.117E+6    \\
 39-Y - 86 &     &     & 1.732E+8   &     &     \\
 39-Y - 87 &     & 7.357E+7$\pm$1.616E+7 & 6.585E+7   &     &     \\
 39-Y - 87M &     &     & 1.183E+8   &     &     \\
 39-Y - 88 &     & 1.033E+8$\pm$3.584E+7 & 1.140E+8   &     &     \\
 39-Y - 89 & 3.098E+6$\pm$2.676E+5 & 3.098E+6$\pm$2.676E+5 & 2.931E+6   & 3.547E+6$\pm$2.260E+2 & 3.098E+6$\pm$2.676E+5  \\
 39-Y - 90 & 8.078E+6   & 1.728E+7$\pm$7.758E+6 & 2.016E+7   &     & 8.078E+6    \\
 39-Y - 91 & 1.273E+7   & 1.506E+7$\pm$4.424E+6 & 1.726E+7   & 1.271E+7$\pm$7.132E+4 & 1.273E+7    \\
 40-Zr- 86 &     &     & 4.667E+7   &     &     \\
 40-Zr- 88 &     & 3.217E+7$\pm$1.474E+7 & 7.408E+7   &     &     \\
 40-Zr- 89 &     & 6.614E+7$\pm$4.567E+7 & 7.114E+7   &     &     \\
 40-Zr- 90 & 2.712E+6$\pm$2.028E+5 & 2.795E+6$\pm$2.177E+5 & 2.793E+6$\pm$6.989E+3 & 3.013E+6   & 3.017E+6$\pm$4.867E+5  \\
 40-Zr- 91 & 9.580E+6$\pm$3.610E+5 & 1.071E+7$\pm$4.236E+5 & 9.193E+6   & 9.695E+6   & 1.627E+7$\pm$1.981E+6  \\
 40-Zr- 92 & 6.005E+6$\pm$4.502E+5 & 6.278E+6$\pm$4.599E+5 & 5.239E+6   & 6.610E+6   & 6.941E+6$\pm$4.034E+5  \\
 40-Zr- 93 & 1.462E+7$\pm$1.293E+5 & 1.462E+7$\pm$1.293E+5 & 1.376E+7   & 1.441E+7$\pm$9.251E+4 & 1.482E+7    \\
 40-Zr- 94 & 4.020E+6$\pm$3.519E+5 & 4.028E+6$\pm$3.693E+5 & 3.928E+6   & 4.318E+6   & 4.106E+6$\pm$3.638E+5  \\
 40-Zr- 95 & 1.863E+7$\pm$2.803E+5 & 1.230E+7$\pm$4.157E+6 & 1.264E+7   & 2.019E+7$\pm$3.654E+6 & 2.041E+7    \\
 40-Zr- 96 & 1.321E+6$\pm$2.905E+5 & 1.496E+6$\pm$3.217E+5 & 1.369E+6   & 1.770E+6   & 1.578E+6$\pm$3.467E+5  \\
 40-Zr- 97 &     &     & 1.376E+6   &     &     \\
 41-Nb- 90 &     &     & 1.384E+8   &     &     \\
 41-Nb- 91 &     & 3.134E+7$\pm$1.278E+7 & 2.884E+7   &     &     \\
 41-Nb- 91M &     &     & 1.574E+7   &     &     \\
 41-Nb- 92 &     & 4.321E+7$\pm$2.047E+7 & 3.921E+7   &     &     \\
 41-Nb- 92M &     &     & 4.507E+7   &     &     \\
 41-Nb- 93 & 3.895E+7   & 4.176E+7$\pm$6.805E+6 & 3.984E+7   & 3.846E+7   & 4.241E+7$\pm$1.264E+6  \\
 41-Nb- 93M &     &     & 1.505E+7   &     &     \\
 41-Nb- 94 & 4.602E+7   & 6.101E+7   & 5.320E+7   &     & 4.602E+7    \\
 41-Nb- 94M &     & 8.859E+7$\pm$7.220E+7 &     &     &     \\
 41-Nb- 95 & 5.840E+7$\pm$1.418E+7 & 8.133E+7   & 4.575E+7   & 5.675E+7$\pm$1.057E+6 & 5.840E+7$\pm$1.418E+7  \\
 41-Nb- 95M &     &     & 2.963E+7   &     &     \\
 41-Nb- 96 &     &     & 3.660E+7   &     &     \\
 42-Mo- 92 & 1.003E+7$\pm$7.879E+5 & 9.715E+6   & 9.715E+6   & 9.654E+6   & 9.573E+6    \\
 42-Mo- 93 & 2.724E+7$\pm$7.950E+6 & 2.724E+7$\pm$7.950E+6 & 2.883E+7   & 3.342E+7   &     \\
 42-Mo- 94 & 1.591E+7$\pm$1.698E+6 & 1.459E+7   & 1.459E+7   & 1.592E+7   & 1.579E+7    \\
 42-Mo- 95 & 5.447E+7$\pm$5.615E+6 & 5.447E+7$\pm$5.615E+6 & 5.597E+7   & 5.607E+7   & 5.433E+7    \\
 42-Mo- 96 & 1.501E+7$\pm$1.404E+6 & 1.524E+7   & 1.524E+7   & 1.506E+7   & 1.501E+7    \\
 42-Mo- 97 & 5.010E+7$\pm$7.526E+6 & 5.624E+7   & 5.624E+7   & 5.635E+7   & 5.586E+7    \\
 42-Mo- 98 & 1.378E+7$\pm$5.433E+5 & 1.233E+7   & 1.233E+7   & 1.370E+7   & 1.378E+7    \\
 42-Mo- 99 & 6.953E+7   & 3.873E+7$\pm$2.265E+7 & 5.129E+7   & 4.498E+7   & 6.953E+7    \\
 42-Mo-100 & 1.249E+7$\pm$6.921E+5 & 1.244E+7   & 1.244E+7   & 1.253E+7   & 1.271E+7    \\
 43-Tc- 95 &     &     & 6.403E+7   &     &     \\
 43-Tc- 95M &     &     & 4.553E+7   &     &     \\
 43-Tc- 96 &     & 1.182E+8$\pm$3.850E+7 & 1.154E+8   &     &     \\
 43-Tc- 97 &     & 9.997E+7$\pm$5.113E+7 & 5.939E+7   &     &     \\
 43-Tc- 97M &     &     & 4.632E+7   &     &     \\
 43-Tc- 98 & 1.678E+8$\pm$7.237E+7 & 1.678E+8$\pm$7.237E+7 & 1.250E+8   &     &     \\
 43-Tc- 99 & 1.340E+8$\pm$6.208E+5 & 1.289E+8   & 1.337E+8   & 1.129E+8$\pm$3.917E+5 & 1.551E+8$\pm$6.233E+5  \\
 44-Ru- 96 & 3.847E+7   & 2.703E+7$\pm$2.002E+6 & 3.129E+7   &     & 3.847E+7    \\
 44-Ru- 97 & 5.973E+7$\pm$4.889E+7 & 5.973E+7$\pm$4.889E+7 & 7.216E+7   &     &     \\
 44-Ru- 98 & 3.432E+7   & 2.474E+7$\pm$1.118E+7 & 3.126E+7   &     & 3.432E+7    \\
 44-Ru- 99 & 1.032E+8   & 9.781E+7$\pm$3.915E+7 & 1.352E+8   & 1.099E+8$\pm$6.097E+5 & 1.032E+8    \\
 44-Ru-100 & 2.951E+7   & 2.649E+7$\pm$3.470E+6 & 2.824E+7   & 2.972E+7$\pm$1.978E+5 & 2.951E+7    \\
 44-Ru-101 & 1.408E+8$\pm$1.262E+7 & 1.520E+8$\pm$2.595E+7 & 1.295E+8   & 1.372E+8$\pm$9.538E+5 & 1.408E+8$\pm$1.262E+7  \\
 44-Ru-102 & 2.759E+7$\pm$3.842E+6 & 2.759E+7$\pm$3.842E+6 & 2.724E+7   & 2.759E+7   & 2.759E+7$\pm$3.842E+6  \\
 44-Ru-103 & 8.381E+7$\pm$2.190E+7 & 8.381E+7$\pm$2.190E+7 & 7.636E+7   & 8.381E+7$\pm$8.215E+4 & 8.381E+7$\pm$2.190E+7  \\
 44-Ru-104 & 2.400E+7$\pm$1.841E+6 & 2.400E+7$\pm$1.841E+6 & 2.310E+7   & 2.400E+7$\pm$3.440E+5 & 2.400E+7$\pm$1.841E+6  \\
 44-Ru-105 & 5.976E+7   & 5.976E+7   & 7.003E+7   & 5.976E+7$\pm$3.773E+6 & 5.976E+7    \\
 44-Ru-106 & 1.453E+7$\pm$3.302E+6 & 1.796E+7$\pm$1.154E+7 & 1.428E+7   &     & 1.453E+7$\pm$3.302E+6  \\
 45-Rh- 99 &     & 6.271E+7$\pm$3.151E+7 & 8.192E+7   &     &     \\
 45-Rh- 99M &     &     & 1.174E+8   &     &     \\
 45-Rh-100 &     &     & 1.218E+8   &     &     \\
 45-Rh-101 &     & 8.910E+7$\pm$4.657E+7 & 7.128E+7   &     &     \\
 45-Rh-101M &     &     & 1.011E+8   &     &     \\
 45-Rh-102 &     & 2.186E+8$\pm$9.092E+7 & 1.899E+8   &     &     \\
 45-Rh-102M &     &     & 1.976E+8   &     &     \\
 45-Rh-103 & 1.180E+8   & 1.251E+8$\pm$4.443E+7 & 1.222E+8   & 1.271E+8$\pm$1.626E+4 & 1.160E+8$\pm$9.896E+6  \\
 45-Rh-104 & 1.781E+8   & 2.373E+8$\pm$9.799E+7 & 1.784E+8   &     &     \\
 45-Rh-105 & 1.189E+8   & 1.737E+8$\pm$1.273E+8 & 6.717E+7   & 1.200E+8$\pm$3.972E+5 & 1.200E+8    \\
 46-Pd-100 &     &     & 2.115E+7   &     &     \\
 46-Pd-101 &     &     & 1.211E+8   &     &     \\
 46-Pd-102 & 5.326E+7   & 5.314E+7$\pm$6.736E+6 & 4.187E+7   &     & 6.656E+7    \\
 46-Pd-103 & 1.374E+8   & 1.229E+8$\pm$5.081E+7 & 1.328E+8   &     &     \\
 46-Pd-104 & 4.072E+7   & 4.072E+7   & 3.914E+7   &     & 4.072E+7    \\
 46-Pd-105 & 1.717E+8$\pm$2.177E+7 & 1.717E+8$\pm$2.177E+7 & 1.779E+8   & 1.736E+8$\pm$3.747E+6 & 1.717E+8$\pm$2.177E+7  \\
 46-Pd-106 & 3.434E+7$\pm$7.243E+6 & 3.434E+7$\pm$7.243E+6 & 3.674E+7   &     & 3.434E+7$\pm$7.243E+6  \\
 46-Pd-107 & 1.879E+8$\pm$2.660E+7 & 1.879E+8$\pm$2.660E+7 & 1.893E+8   &     & 1.879E+8$\pm$2.660E+7  \\
 46-Pd-108 & 3.029E+7$\pm$6.697E+6 & 3.029E+7$\pm$6.697E+6 & 3.297E+7   & 2.856E+7$\pm$1.242E+6 & 3.029E+7$\pm$6.697E+6  \\
 46-Pd-109 & 1.586E+8   &     & 9.039E+7   &     &     \\
 46-Pd-110 & 2.271E+7   & 2.235E+7$\pm$5.202E+6 & 2.309E+7   &     & 2.271E+7    \\
 46-Pd-112 &     &     & 4.485E+6   &     &     \\
47-Ag-0 &     &     &     & 1.218E+8   &     \\
 47-Ag-105 &     &     & 1.085E+8   &     &     \\
 47-Ag-106M &     & 3.840E+8$\pm$7.148E+7 & 2.969E+8   &     &     \\
 47-Ag-107 & 1.201E+8   & 1.010E+8$\pm$1.956E+7 & 1.212E+8   & 1.207E+8   & 1.202E+8    \\
47-Ag-108 & 2.295E+8   & 2.627E+8$\pm$4.633E+7 &     &     &     \\
 47-Ag-108M &     &     & 3.118E+8   &     &     \\
 47-Ag-109 & 1.155E+8$\pm$1.806E+7 & 1.368E+8   & 1.157E+8   & 1.229E+8   & 1.318E+8$\pm$2.075E+7  \\
47-Ag- 110 &     & 1.667E+8$\pm$7.755E+7 &     &     &     \\
 47-Ag-110M & 3.926E+8   & 2.772E+8   & 2.772E+8   &     & 3.926E+8    \\
 47-Ag-111 & 8.544E+7   & 1.146E+8$\pm$7.258E+7 & 9.503E+7   &     & 8.544E+7    \\
 47-Ag-112 & 2.517E+8   &     &     &     &     \\
 47-Ag-113 & 7.199E+7   &     &     &     &     \\
 47-Ag-114 & 1.548E+8   &     &     &     &     \\
 47-Ag-115 & 5.358E+7   &     &     &     &     \\
 47-Ag-116 & 1.222E+8   &     &     &     &     \\
 47-Ag-117 & 4.019E+7   &     &     &     &     \\
 47-Ag-118M & 1.022E+8   &     &     &     &     \\
48-Cd-0 &     &     &     & 4.670E+7   &     \\
 48-Cd-106 & 7.196E+7   & 7.914E+7   & 7.161E+7   &     & 7.168E+7    \\
48-Cd-107 & 1.638E+8   &     &     &     &     \\
 48-Cd-108 & 5.794E+7   & 5.794E+7   & 5.102E+7   &     & 5.877E+7$\pm$1.520E+7  \\
 48-Cd-109 & 1.744E+8$\pm$7.749E+7 & 1.744E+8$\pm$7.749E+7 & 1.598E+8   &     &     \\
 48-Cd-110 & 3.405E+7   & 3.402E+7   & 3.276E+7   &     & 3.391E+7$\pm$1.080E+7  \\
 48-Cd-111 & 1.339E+8   & 1.052E+8   & 1.049E+8   &     & 1.472E+8$\pm$4.793E+7  \\
 48-Cd-112 & 3.157E+7   & 3.292E+7   & 2.628E+7   &     & 3.292E+7$\pm$1.469E+7  \\
 48-Cd-113 & 9.885E+7   & 8.575E+7   & 8.623E+7   & 9.076E+7$\pm$4.233E+5 & 9.452E+7$\pm$4.678E+7  \\
 48-Cd-113M &     &     & 1.270E+8   &     &     \\
 48-Cd-114 & 2.170E+7   & 2.170E+7   & 1.962E+7   &     & 2.170E+7$\pm$9.726E+6  \\
 48-Cd-115 &     &     & 5.579E+7   &     &     \\
 48-Cd-115M & 3.258E+7   & 3.258E+7   & 9.055E+7   &     & 3.258E+7    \\
 48-Cd-116 & 1.315E+7   & 1.327E+7   & 1.103E+7   &     & 1.328E+7$\pm$3.254E+6  \\
 49-In-111 &     &     & 1.472E+8   &     &     \\
 49-In-113 & 1.138E+8   & 1.009E+8   & 1.261E+8   & 1.334E+8   & 1.336E+8    \\
 49-In-114 & 1.571E+8   & 2.233E+8$\pm$6.958E+7 &     &     &     \\
 49-In-114M &     &     & 2.728E+8   &     &     \\
 49-In-115 & 1.089E+8   & 1.132E+8   & 1.132E+8   & 1.119E+8   & 1.118E+8    \\
 50-Sn-  0 &     &     &     & 1.362E+7   &     \\
 50-Sn-112 & 2.834E+7   & 2.909E+7   & 2.909E+7   & 2.838E+7   & 2.834E+7    \\
 50-Sn-113 & 9.719E+7   & 9.719E+7   & 1.217E+8   &     & 9.719E+7    \\
 50-Sn-114 & 2.220E+7   & 1.779E+7   & 1.779E+7   & 2.192E+7   & 2.220E+7    \\
 50-Sn-115 & 5.185E+7   & 5.378E+7   & 5.378E+7   & 5.651E+7   & 5.668E+7    \\
 50-Sn-116 & 1.452E+7   & 1.321E+7   & 1.321E+7   & 1.517E+7   & 1.452E+7    \\
 50-Sn-117 & 4.478E+7   & 5.000E+7   & 5.000E+7   & 4.476E+7   & 4.478E+7    \\
 50-Sn-117M &     &     & 8.937E+7   &     &     \\
 50-Sn-118 & 9.460E+6   & 1.032E+7   & 1.032E+7   & 9.637E+6   & 9.460E+6    \\
 50-Sn-119 & 2.869E+7   & 3.258E+7   & 3.258E+7   & 3.234E+7   & 3.256E+7    \\
 50-Sn-119M &     &     & 5.276E+7   &     &     \\
 50-Sn-120 & 5.487E+6   & 5.475E+6   & 5.475E+6   & 5.986E+6   & 5.502E+6    \\
 50-Sn-121 &     & 5.200E+7$\pm$4.673E+7 & 3.001E+7   &     &     \\
 50-Sn-121M & 5.656E+7   &     & 3.852E+7   &     &     \\
 50-Sn-122 & 2.184E+6   & 2.860E+6$\pm$4.048E+0 & 4.406E+6   & 3.461E+6   & 2.153E+6    \\
 50-Sn-123 & 5.218E+7   & 3.281E+7$\pm$1.280E+7 & 1.621E+7   &     & 5.218E+7    \\
 50-Sn-124 & 1.669E+6   & 2.768E+6$\pm$4.849E+1 & 2.829E+6   & 2.177E+6   & 1.713E+6    \\
 50-Sn-125 & 1.421E+7   & 1.002E+7$\pm$4.008E+6 & 8.727E+6   &     & 1.421E+7    \\
 50-Sn-126 & 1.566E+6   & 1.749E+6$\pm$1.178E+5 & 1.545E+6   & 1.621E+6   & 1.566E+6    \\
 50-Sn-128 &     &     &     & 7.515E+5   &     \\
 51-Sb-119 &     &     & 9.531E+7   &     &     \\
 51-Sb-120M &     &     & 2.400E+8   &     &     \\
 51-Sb-121 & 7.400E+7   & 7.551E+7   & 9.677E+7   & 7.631E+7$\pm$1.452E+6 & 7.400E+7    \\
 51-Sb-122 & 1.626E+8   & 1.232E+8$\pm$7.010E+7 & 1.479E+8   &     &     \\
 51-Sb-123 & 4.650E+7   & 4.598E+7   & 5.711E+7   & 4.729E+7   & 4.650E+7    \\
 51-Sb-124 & 1.403E+8   & 1.167E+8$\pm$9.828E+7 & 9.233E+7   & 1.384E+8   & 1.403E+8    \\
 51-Sb-125 & 7.614E+7   & 3.291E+7$\pm$1.531E+7 & 3.520E+7   & 6.637E+7$\pm$7.093E+5 & 7.614E+7    \\
 51-Sb-126 & 1.065E+8   & 5.331E+7$\pm$2.071E+7 & 5.064E+7   &     & 1.065E+8    \\
 51-Sb-127 &     & 1.279E+7$\pm$6.597E+6 & 2.309E+7   & 5.290E+6   &     \\
 52-Te-118 &     &     & 5.951E+7   &     &     \\
 52-Te-119 &     &     & 2.056E+8   &     &     \\
 52-Te-119M &     &     & 3.242E+8   &     &     \\
 52-Te-120 & 4.219E+7   & 7.405E+7$\pm$1.489E+7 & 7.736E+7   &     & 4.219E+7    \\
 52-Te-121 & 1.694E+8   & 1.652E+8$\pm$1.359E+8 & 1.476E+8   &     &     \\
 52-Te-121M & 2.671E+8   &     & 3.428E+8   &     &     \\
 52-Te-122 & 4.149E+7   & 3.803E+7$\pm$5.563E+6 & 4.219E+7   &     & 3.402E+7    \\
 52-Te-123 & 1.168E+8   & 1.741E+8$\pm$6.098E+7 & 1.200E+8   &     & 1.168E+8    \\
 52-Te-123M &     &     & 1.415E+8   &     &     \\
 52-Te-124 & 2.118E+7   & 1.538E+7$\pm$1.359E+6 & 2.196E+7   &     & 1.956E+7    \\
 52-Te-125 & 6.042E+7   & 5.684E+7$\pm$5.082E+6 & 6.480E+7   &     & 6.042E+7    \\
 52-Te-125M &     &     & 8.225E+7   &     &     \\
 52-Te-126 & 1.153E+7   & 9.773E+6$\pm$5.133E+5 & 1.248E+7   &     & 1.153E+7    \\
 52-Te-127 &     &     & 2.841E+7   &     &     \\
 52-Te-127M & 1.284E+8   & 6.699E+7$\pm$2.041E+7 & 6.805E+7   &     & 1.284E+8    \\
 52-Te-128 & 5.354E+6   & 5.116E+6$\pm$5.565E+4 & 5.712E+6   &     & 5.354E+6    \\
 52-Te-129 &     &     & 1.201E+7   &     &     \\
 52-Te-129M & 1.083E+8   & 2.097E+7$\pm$4.985E+6 & 3.103E+7   &     & 1.083E+8    \\
 52-Te-130 & 2.069E+6   & 1.487E+6$\pm$3.340E+4 & 2.163E+6   & 2.069E+6   & 2.069E+6    \\
52-Te-131 & 4.125E+6   &     &     &     &     \\
 52-Te-131M & 6.254E+6   & 1.343E+7$\pm$4.165E+6 & 1.111E+7   &     &     \\
 52-Te-132 & 2.150E+6   & 2.716E+5$\pm$4.319E+4 & 1.468E+6   &     & 2.150E+6    \\
 53-I -123 &     &     & 1.747E+8   &     &     \\
 53-I -124 &     &     & 2.891E+8   &     &     \\
 53-I -125 &     &     & 1.073E+8   &     &     \\
 53-I -126 &     & 2.263E+8$\pm$1.129E+8 & 1.954E+8   &     &     \\
 53-I -127 & 9.484E+7$\pm$1.277E+7 & 1.023E+8   & 1.000E+8   & 9.687E+7$\pm$7.746E+5 & 1.047E+8$\pm$1.405E+7  \\
 53-I -128 & 1.155E+8   & 9.982E+7$\pm$6.056E+7 & 1.206E+8   &     &     \\
 53-I -129 & 6.345E+7$\pm$1.231E+7 & 5.493E+7   & 5.525E+7   & 6.352E+7$\pm$1.883E+5 & 6.345E+7$\pm$1.231E+7  \\
 53-I -130 & 9.955E+7   & 9.955E+7   & 8.957E+7   & 8.251E+7   & 9.955E+7    \\
 53-I -131 & 3.807E+7   & 3.808E+7   & 1.690E+7   & 3.674E+7   & 3.807E+7    \\
 53-I -132 & 2.629E+7   &     &     &     &     \\
 53-I -132M & 2.908E+7   &     &     &     &     \\
 53-I -133 & 5.800E+6   &     & 8.497E+6   &     &     \\
53-I -134 & 3.859E+6   &     &     &     &     \\
 53-I -135 & 1.017E+6   & 1.017E+6   & 8.960E+4   & 1.017E+6$\pm$4.844E+4 & 1.017E+6    \\
 54-Xe-122 &     &     & 9.417E+7   &     &     \\
54-Xe-123 & 2.601E+8   & 2.601E+8   &     & 2.611E+8   & 2.601E+8    \\
 54-Xe-124 & 1.116E+8   & 1.004E+8$\pm$2.507E+7 & 1.337E+8   & 1.665E+8$\pm$2.653E+6 & 1.813E+8    \\
 54-Xe-125 & 2.372E+8   &     & 1.768E+8   &     &     \\
 54-Xe-126 & 9.726E+7   & 5.393E+7$\pm$1.092E+7 & 7.946E+7   &     & 9.726E+7    \\
 54-Xe-127 & 1.487E+8   & 1.284E+8$\pm$1.392E+8 & 1.070E+8   &     &     \\
 54-Xe-128 & 4.093E+7   & 3.739E+7   & 3.739E+7   &     & 4.093E+7    \\
 54-Xe-129 & 6.079E+7   & 8.671E+7   & 8.671E+7   & 8.559E+7   & 6.079E+7    \\
 54-Xe-129M &     &     & 9.703E+7   &     &     \\
 54-Xe-130 & 2.199E+7   & 2.199E+7   & 1.931E+7   &     & 2.199E+7    \\
 54-Xe-131 & 4.431E+7$\pm$6.019E+6 & 5.028E+7$\pm$1.591E+7 & 5.881E+7   & 5.759E+7   & 4.431E+7$\pm$6.019E+6  \\
 54-Xe-131M &     &     & 5.080E+7   &     &     \\
 54-Xe-132 & 6.845E+6$\pm$1.618E+6 & 6.845E+6$\pm$1.618E+6 & 8.924E+6   & 8.326E+6$\pm$7.679E+5 & 6.845E+6$\pm$1.618E+6  \\
 54-Xe-133 & 1.843E+7   & 1.826E+7   & 1.826E+7   & 1.826E+7   & 1.843E+7    \\
 54-Xe-133M &     &     & 1.845E+7   &     &     \\
 54-Xe-134 & 3.267E+6$\pm$7.195E+5 & 3.267E+6$\pm$7.195E+5 & 3.682E+6   & 3.267E+6$\pm$3.551E+4 & 3.267E+6$\pm$7.195E+5  \\
 54-Xe-135 & 9.474E+6   & 7.456E+5   & 4.722E+6   & 9.479E+6$\pm$2.661E+4 & 9.474E+6    \\
54-Xe-135M &     & 6.258E+6$\pm$1.611E+6 &     &     &     \\
 54-Xe-136 & 1.716E+5   & 1.716E+5   & 1.267E+5   & 1.716E+5   & 1.716E+5    \\
 55-Cs-129 &     &     & 9.491E+7   &     &     \\
 55-Cs-131 &     &     & 7.557E+7   &     &     \\
 55-Cs-132 &     &     & 1.421E+8   &     &     \\
 55-Cs-133 & 7.452E+7$\pm$8.908E+6 & 6.727E+7$\pm$8.005E+6 & 7.841E+7   & 7.430E+7$\pm$2.765E+5 & 6.727E+7$\pm$8.005E+6  \\
 55-Cs-134 & 8.982E+7   & 1.063E+8$\pm$6.846E+7 & 7.860E+7   & 1.675E+8   & 1.674E+8    \\
 55-Cs-135 & 2.909E+7$\pm$5.768E+6 & 2.359E+7   & 2.359E+7   & 2.930E+7$\pm$1.890E+5 & 2.909E+7$\pm$5.768E+6  \\
 55-Cs-136 & 2.636E+7   & 1.912E+7$\pm$1.543E+7 & 2.797E+7   &     & 2.636E+7    \\
 55-Cs-137 & 3.130E+6   & 1.488E+6$\pm$4.685E+5 & 1.471E+6   & 4.365E+6$\pm$1.361E+5 & 3.130E+6    \\
 56-Ba-128 &     &     & 9.992E+7   &     &     \\
 56-Ba-129 &     &     & 3.100E+8   &     &     \\
 56-Ba-130 & 1.131E+8   & 1.068E+8   & 1.005E+8   & 1.067E+8$\pm$1.383E+6 & 1.066E+8    \\
 56-Ba-131 & 1.273E+8   & 1.508E+8$\pm$6.356E+7 & 1.826E+8   &     &     \\
 56-Ba-132 & 6.602E+7   & 6.590E+7   & 5.250E+7   & 6.988E+7   & 6.602E+7    \\
 56-Ba-133 & 8.237E+7   & 5.971E+7$\pm$3.065E+7 & 7.821E+7   &     & 8.237E+7    \\
 56-Ba-133M &     &     & 2.166E+8   &     &     \\
 56-Ba-134 & 2.539E+7   & 3.332E+7   & 2.568E+7   & 3.429E+7$\pm$8.832E+5 & 3.287E+7    \\
 56-Ba-135 & 7.007E+7   & 7.228E+7   & 6.925E+7   & 7.226E+7$\pm$1.125E+6 & 7.007E+7    \\
 56-Ba-135M &     &     & 1.141E+8   &     &     \\
 56-Ba-136 & 1.014E+7   & 1.024E+7   & 9.551E+6   & 9.782E+6$\pm$7.645E+4 & 1.014E+7    \\
 56-Ba-137 & 1.137E+7   & 9.225E+6   & 1.111E+7   & 9.262E+6$\pm$1.576E+5 & 8.498E+6    \\
 56-Ba-138 & 5.414E+5   & 6.225E+5   & 6.392E+5   & 1.020E+6$\pm$7.823E+3 & 5.414E+5    \\
 56-Ba-139 & 5.909E+6   & 3.173E+6$\pm$1.847E+6 & 1.487E+6   &     &     \\
 56-Ba-140 & 1.491E+6   & 1.302E+7$\pm$6.558E+0 & 5.232E+5   &     & 1.491E+6    \\
 57-La-135 &     &     & 1.832E+8   &     &     \\
 57-La-137 &     & 7.990E+7$\pm$3.160E+7 & 6.752E+7   &     &     \\
 57-La-138 & 5.160E+7   & 7.241E+7$\pm$4.741E+7 & 6.643E+7   &     &     \\
 57-La-139 & 5.249E+6$\pm$1.263E+6 & 5.249E+6$\pm$8.221E+5 & 5.702E+6   & 5.249E+6$\pm$1.117E+4 & 5.249E+6    \\
 57-La-140 & 1.702E+7   & 2.180E+7$\pm$1.398E+7 & 1.285E+7   &     & 1.702E+7    \\
 57-La-141 &     &     & 7.583E+6   &     &     \\
 58-Ce-134 &     &     & 6.229E+7   &     &     \\
 58-Ce-135 &     &     & 1.543E+8   &     &     \\
 58-Ce-136 & 4.894E+7   & 4.185E+7$\pm$1.565E+7 & 4.039E+7   & 4.894E+7   & 4.894E+7    \\
58-Ce-137 & 1.134E+8   & 1.391E+8$\pm$6.479E+7 &     &     &     \\
 58-Ce-137M & 1.768E+8   &     & 1.918E+8   &     &     \\
 58-Ce-138 & 3.011E+7   & 2.442E+7$\pm$6.111E+6 & 2.132E+7   & 6.814E+6   & 3.011E+7    \\
 58-Ce-139 & 5.898E+7   & 3.353E+7$\pm$1.716E+7 & 3.628E+7   &     & 5.898E+7    \\
 58-Ce-140 & 2.210E+6   & 1.278E+6$\pm$3.656E-1 & 1.445E+6   & 1.445E+6   & 1.121E+6    \\
 58-Ce-141 & 3.987E+7$\pm$8.003E+6 & 3.987E+7$\pm$8.003E+6 & 1.461E+7   & 5.555E+6$\pm$6.273E+6 & 3.987E+7$\pm$8.003E+6  \\
 58-Ce-142 & 3.296E+6   & 2.869E+6   & 2.869E+6   & 2.869E+6   & 2.880E+6    \\
 58-Ce-143 & 1.654E+7   & 1.334E+7$\pm$6.008E+6 & 1.001E+7   &     & 1.654E+7    \\
 58-Ce-144 & 3.508E+6   & 5.268E+6   & 5.268E+6   & 5.281E+6$\pm$4.629E+5 & 3.508E+6    \\
 59-Pr-141 & 1.578E+7$\pm$1.549E+6 & 1.578E+7$\pm$1.549E+6 & 1.834E+7   & 1.635E+7$\pm$4.510E+5 & 1.578E+7    \\
 59-Pr-142 & 5.230E+7   & 5.582E+7$\pm$4.428E+7 & 3.194E+7   &     & 5.230E+7    \\
 59-Pr-143 & 1.557E+7   & 1.559E+7   & 2.872E+7   &     & 1.557E+7    \\
 60-Nd-140 &     &     & 4.564E+7   &     &     \\
 60-Nd-141 &     &     & 1.074E+8   &     &     \\
 60-Nd-142 & 4.840E+6   & 5.130E+6$\pm$4.253E+5 & 5.144E+6   & 7.944E+6   & 4.840E+6    \\
 60-Nd-143 & 3.450E+7$\pm$4.365E+6 & 3.660E+7$\pm$6.069E+6 & 3.353E+7   & 4.014E+7$\pm$2.265E+4 & 3.450E+7$\pm$4.365E+6  \\
 60-Nd-144 & 1.083E+7   & 1.083E+7   & 1.076E+7   & 1.061E+7   & 1.083E+7    \\
 60-Nd-145 & 6.080E+7$\pm$6.702E+6 & 6.105E+7$\pm$5.987E+6 & 5.905E+7   & 7.303E+7$\pm$3.091E+5 & 6.080E+7$\pm$6.702E+6  \\
 60-Nd-146 & 1.426E+7$\pm$1.638E+6 & 1.426E+7$\pm$1.638E+6 & 1.323E+7   & 1.863E+7$\pm$2.028E+5 & 1.426E+7$\pm$1.638E+6  \\
 60-Nd-147 & 1.207E+8   & 1.207E+8   & 1.444E+8   & 8.817E+7   & 1.207E+8    \\
 60-Nd-148 & 2.260E+7$\pm$2.389E+6 & 1.968E+7   & 1.968E+7   & 2.432E+7$\pm$3.076E+5 & 2.028E+7$\pm$2.176E+6  \\
 60-Nd-149 & 1.109E+8   &     & 4.892E+7   &     &     \\
 60-Nd-150 & 2.586E+7   & 2.120E+7$\pm$5.728E+6 & 2.261E+7   & 2.546E+7   & 2.265E+7    \\
 61-Pm-143 & 7.692E+7$\pm$4.780E+7 &     & 4.699E+7   &     &     \\
 61-Pm-144 & 2.089E+8$\pm$1.024E+8 &     & 1.355E+8   &     &     \\
 61-Pm-145 & 1.235E+8$\pm$6.739E+7 &     & 5.639E+7   &     &     \\
 61-Pm-146 & 2.284E+8   &     & 1.332E+8   &     &     \\
 61-Pm-147 & 1.021E+8   & 1.515E+8   & 1.021E+8   & 1.513E+8$\pm$6.648E+5 & 1.515E+8$\pm$2.866E+7  \\
 61-Pm-148 & 2.462E+8   & 2.462E+8   & 1.349E+8   & 2.466E+8$\pm$1.831E+6 & 2.462E+8    \\
 61-Pm-148M & 1.044E+9   & 6.994E+8$\pm$5.263E+8 & 2.647E+8   & 1.044E+9   & 1.044E+9    \\
 61-Pm-149 & 1.478E+8   & 8.330E+7   & 8.330E+7   & 1.475E+8$\pm$1.209E+6 & 3.032E+8    \\
 61-Pm-150 & 2.806E+8   &     & 2.667E+8   &     &     \\
 61-Pm-151 & 1.482E+8   & 1.482E+8   & 1.261E+8   &     & 3.739E+8    \\
 62-Sm-144 & 1.269E+7   & 1.269E+7   & 1.278E+7   & 1.275E+7   & 1.269E+7    \\
 62-Sm-145 & 1.157E+8$\pm$3.817E+7 & 1.157E+8$\pm$3.817E+7 & 7.118E+7   &     &     \\
 62-Sm-146 & 4.509E+7   & 3.278E+7$\pm$1.731E+7 & 1.478E+7   &     &     \\
 62-Sm-147 & 1.399E+8   & 1.535E+8$\pm$1.797E+7 & 1.398E+8   & 1.482E+8   & 1.399E+8    \\
 62-Sm-148 & 3.544E+7   & 3.544E+7   & 3.417E+7   & 3.623E+7   & 3.544E+7    \\
 62-Sm-149 & 2.577E+8$\pm$5.702E+7 & 2.577E+8$\pm$5.702E+7 & 2.630E+8   & 2.638E+8   & 2.577E+8$\pm$5.702E+7  \\
 62-Sm-150 & 6.118E+7   & 6.143E+7$\pm$8.368E+6 & 6.104E+7   & 6.028E+7$\pm$4.835E+5 & 6.118E+7    \\
 62-Sm-151 & 4.160E+8$\pm$1.228E+8 & 4.297E+8$\pm$6.578E+7 & 4.167E+8   & 2.893E+8$\pm$4.310E+5 & 4.160E+8$\pm$1.228E+8  \\
 62-Sm-152 & 6.634E+7$\pm$8.177E+6 & 6.637E+7$\pm$7.504E+6 & 6.763E+7   & 6.816E+7   & 6.634E+7$\pm$8.177E+6  \\
 62-Sm-153 & 1.564E+8   & 1.319E+8   & 1.518E+8   &     & 1.319E+8    \\
 62-Sm-154 & 4.044E+7   & 4.044E+7   & 4.100E+7   & 3.670E+7   & 4.044E+7    \\
 63-Eu-145 &     &     & 1.129E+8   &     &     \\
 63-Eu-146 &     &     & 2.704E+8   &     &     \\
 63-Eu-147 &     &     & 1.520E+8   &     &     \\
 63-Eu-148 &     &     & 4.193E+8   &     &     \\
 63-Eu-149 &     &     & 1.612E+8   &     &     \\
 63-Eu-150 &     &     & 5.182E+8   &     &     \\
 63-Eu-150M &     &     & 1.943E+8   &     &     \\
 63-Eu-151 & 5.164E+8   & 6.274E+8   & 5.142E+8   & 5.164E+8$\pm$2.620E+6 & 5.164E+8    \\
 63-Eu-152 & 6.600E+8   & 7.069E+8   & 7.069E+8   &     & 6.600E+8    \\
 63-Eu-152M &     & 1.525E+8$\pm$7.275E+7 & 2.445E+8   &     &     \\
 63-Eu-153 & 3.855E+8$\pm$8.884E+7 & 3.569E+8   & 3.569E+8   & 3.687E+8$\pm$4.441E+6 & 3.855E+8$\pm$8.884E+7  \\
 63-Eu-154 & 5.023E+8   & 5.023E+8   & 5.030E+8   & 5.023E+8   & 5.023E+8    \\
 63-Eu-155 & 2.084E+8   & 1.641E+8$\pm$3.133E+7 & 1.829E+8   & 1.641E+8$\pm$1.216E+6 & 1.999E+8    \\
 63-Eu-156 & 7.829E+7   & 1.394E+8   & 1.394E+8   &     & 7.829E+7    \\
 63-Eu-157 & 1.651E+8   & 1.651E+8   & 1.034E+8   &     & 1.651E+8    \\
 64-Gd-146 &     &     & 2.589E+7   &     &     \\
 64-Gd-147 &     &     & 1.521E+8   &     &     \\
 64-Gd-148 &     & 1.227E+8$\pm$2.400E+7 & 3.067E+7   &     &     \\
 64-Gd-149 &     & 3.905E+8$\pm$1.768E+8 & 2.172E+8   &     &     \\
 64-Gd-150 &     & 8.979E+7$\pm$4.083E+7 & 3.614E+7   &     &     \\
 64-Gd-151 &     & 6.482E+8$\pm$2.615E+8 & 3.220E+8   &     &     \\
 64-Gd-152 & 1.425E+8$\pm$4.941E+6 & 1.425E+8$\pm$4.941E+6 & 1.475E+8   & 1.456E+8   & 1.425E+8$\pm$4.941E+6  \\
 64-Gd-153 & 3.795E+8$\pm$1.241E+8 & 7.442E+8$\pm$2.668E+8 & 4.727E+8   &     & 3.795E+8$\pm$1.241E+8  \\
 64-Gd-154 & 1.377E+8$\pm$5.449E+6 & 1.377E+8$\pm$5.449E+6 & 1.437E+8   & 1.247E+8$\pm$9.258E+5 & 1.377E+8$\pm$5.449E+6  \\
 64-Gd-155 & 3.782E+8$\pm$1.854E+7 & 4.393E+8   & 3.952E+8   & 4.105E+8$\pm$1.041E+6 & 3.782E+8$\pm$1.854E+7  \\
 64-Gd-156 & 8.660E+7$\pm$3.715E+6 & 8.717E+7   & 8.610E+7   & 8.741E+7$\pm$5.493E+5 & 8.660E+7$\pm$3.715E+6  \\
 64-Gd-157 & 2.020E+8$\pm$7.149E+6 & 2.368E+8   & 2.025E+8   & 1.839E+8$\pm$8.496E+5 & 2.020E+8$\pm$7.149E+6  \\
 64-Gd-158 & 4.442E+7$\pm$1.878E+6 & 4.262E+7   & 4.628E+7   & 4.443E+7$\pm$3.154E+5 & 4.442E+7$\pm$1.878E+6  \\
 64-Gd-159 & 1.469E+8   &     & 5.703E+7   &     &     \\
 64-Gd-160 & 2.628E+7$\pm$2.492E+6 & 3.319E+7   & 2.699E+7   & 2.386E+7$\pm$9.959E+4 & 2.478E+7$\pm$2.386E+6  \\
 64-Gd-161 &     & 1.106E+8$\pm$1.829E+7 &     &     &     \\
 65-Tb-151 &     &     & 2.560E+8   &     &     \\
 65-Tb-152 &     &     & 9.288E+8   &     &     \\
 65-Tb-153 &     &     & 5.191E+8   &     &     \\
 65-Tb-154 &     &     & 9.867E+8   &     &     \\
 65-Tb-154M &     &     & 1.491E+9   &     &     \\
 65-Tb-155 &     &     & 3.808E+8   &     &     \\
 65-Tb-156 &     &     & 1.102E+9   &     &     \\
 65-Tb-156M &     &     & 1.192E+9   &     &     \\
 65-Tb-156N &     &     & 7.261E+8   &     &     \\
 65-Tb-157 &     &     & 2.753E+8   &     &     \\
 65-Tb-158 & 5.300E+8   & 1.217E+9$\pm$4.974E+8 & 6.361E+8   &     &     \\
 65-Tb-159 & 2.265E+8   & 2.255E+8   & 2.255E+8   &     & 3.002E+8    \\
 65-Tb-160 & 3.458E+8   & 8.512E+8$\pm$3.145E+8 & 3.764E+8   &     & 3.458E+8    \\
 65-Tb-161 & 2.177E+8   &     & 9.897E+7   &     &     \\
 66-Dy-154 & 2.223E+8   &     & 2.223E+8   &     &     \\
 66-Dy-155 & 6.242E+8   &     & 7.666E+8   &     &     \\
 66-Dy-156 & 2.218E+8   & 2.607E+8$\pm$5.607E+7 & 2.143E+8   &     & 2.218E+8    \\
 66-Dy-157 & 5.526E+8   &     & 5.592E+8   &     &     \\
 66-Dy-158 & 1.613E+8   & 1.866E+8$\pm$5.143E+7 & 1.306E+8   &     & 1.613E+8    \\
 66-Dy-159 & 5.338E+8   & 6.682E+8$\pm$4.223E+8 & 5.338E+8   &     &     \\
 66-Dy-160 & 1.205E+8   & 1.196E+8$\pm$1.828E+7 & 1.259E+8   &     & 1.205E+8    \\
 66-Dy-161 & 2.825E+8   & 2.824E+8   & 2.868E+8   &     & 2.824E+8    \\
 66-Dy-162 & 6.552E+7   & 6.576E+7   & 6.687E+7   &     & 6.576E+7    \\
 66-Dy-163 & 1.570E+8   & 1.569E+8   & 1.614E+8   &     & 1.569E+8    \\
 66-Dy-164 & 3.131E+7   & 3.046E+7$\pm$3.001E+6 & 3.042E+7   & 2.947E+7   & 3.137E+7    \\
 66-Dy-165 &     & 1.613E+8$\pm$1.046E+8 & 4.463E+7   &     &     \\
 66-Dy-166 &     &     & 1.103E+7   &     &     \\
 67-Ho-161 &     &     & 5.044E+8   &     &     \\
 67-Ho-162 &     &     & 5.586E+8   &     &     \\
 67-Ho-163 &     & 8.631E+8$\pm$3.420E+8 & 3.768E+8   &     &     \\
 67-Ho-164 &     &     & 3.718E+8   &     &     \\
 67-Ho-164M &     &     & 5.749E+8   &     &     \\
 67-Ho-165 & 1.923E+8   & 1.923E+8   & 1.871E+8   & 1.923E+8   & 1.923E+8    \\
 67-Ho-166 &     &     & 1.673E+8   &     &     \\
 67-Ho-166M & 1.711E+8   & 1.499E+9$\pm$6.225E+8 & 2.957E+8   &     & 1.711E+8    \\
 68-Er-160 &     &     & 1.494E+8   &     &     \\
 68-Er-161 &     &     & 7.251E+8   &     &     \\
 68-Er-162 & 1.256E+8   & 1.256E+8   & 2.201E+8   &     & 1.256E+8    \\
 68-Er-163 & 5.536E+8   &     &     &     &     \\
 68-Er-164 & 2.784E+8   & 2.784E+8   & 1.590E+8   &     & 2.784E+8    \\
 68-Er-165 & 4.038E+8   &     & 3.212E+8   &     &     \\
 68-Er-166 & 8.770E+7$\pm$9.163E+6 & 7.489E+7$\pm$2.224E+7 & 9.407E+7   &     & 1.010E+8$\pm$1.044E+7  \\
 68-Er-167 & 2.248E+8$\pm$3.567E+7 & 2.104E+8$\pm$3.850E+7 & 2.209E+8   &     & 2.248E+8$\pm$3.567E+7  \\
 68-Er-168 & 4.668E+7$\pm$4.958E+6 & 4.721E+7$\pm$1.248E+7 & 5.107E+7   &     & 4.372E+7$\pm$4.960E+6  \\
 68-Er-169 & 1.014E+8   & 9.371E+7$\pm$3.894E+7 & 4.262E+7   &     &     \\
 68-Er-170 & 2.717E+7$\pm$5.414E+6 & 2.576E+7$\pm$3.734E+6 & 3.619E+7   &     & 3.119E+7$\pm$6.191E+6  \\
 68-Er-171 &     & 9.578E+7$\pm$5.113E+7 & 3.153E+7   &     &     \\
 68-Er-172 &     & 2.607E+7$\pm$1.688E+7 & 7.585E+6   &     &     \\
 69-Tm-165 &     &     & 2.850E+8   &     &     \\
 69-Tm-166 &     &     & 1.035E+9   &     &     \\
 69-Tm-167 &     &     & 1.761E+8   &     &     \\
 69-Tm-168 & 2.981E+8   &     & 5.852E+8   &     & 2.981E+8    \\
 69-Tm-169 & 1.560E+8   & 1.689E+8$\pm$3.916E+7 & 1.523E+8   &     & 1.560E+8    \\
 69-Tm-170 & 2.630E+8   & 2.981E+8$\pm$9.864E+7 & 1.250E+8   &     & 2.630E+8    \\
 69-Tm-171 & 1.329E+8   & 1.437E+8$\pm$4.835E+7 & 5.203E+7   &     &     \\
 69-Tm-172 &     &     & 9.990E+7   &     &     \\
 70-Yb-166 &     &     & 1.308E+8   &     &     \\
 70-Yb-168 & 1.868E+8   & 1.798E+8$\pm$3.608E+7 & 1.759E+8   &     & 1.759E+8    \\
 70-Yb-169 & 3.882E+8   & 3.894E+8$\pm$7.127E+7 & 2.779E+8   &     &     \\
 70-Yb-170 & 1.123E+8   & 1.119E+8$\pm$1.222E+7 & 1.123E+8   &     & 1.123E+8    \\
 70-Yb-171 & 1.816E+8   & 1.769E+8$\pm$2.173E+7 & 1.816E+8   &     & 1.816E+8    \\
 70-Yb-172 & 5.127E+7   & 5.734E+7$\pm$1.002E+7 & 5.127E+7   &     & 5.127E+7    \\
 70-Yb-173 & 1.119E+8   & 1.221E+8$\pm$1.395E+7 & 1.119E+8   &     & 1.119E+8    \\
 70-Yb-174 & 2.294E+7   & 2.333E+7$\pm$4.607E+6 & 2.294E+7   &     & 2.294E+7    \\
 70-Yb-175 & 1.162E+8   & 1.161E+8$\pm$3.882E+7 & 4.633E+7   &     &     \\
 70-Yb-176 & 1.886E+7   & 1.397E+7$\pm$1.418E+6 & 1.751E+7   &     & 1.751E+7    \\
 71-Lu-169 &     &     & 6.415E+8   &     &     \\
 71-Lu-170 &     &     & 6.184E+8   &     &     \\
 71-Lu-171 &     &     & 5.194E+8   &     &     \\
 71-Lu-172 &     &     & 6.418E+8   &     &     \\
 71-Lu-173 &     & 6.109E+8$\pm$2.598E+8 & 1.572E+8   &     &     \\
 71-Lu-174 &     & 4.050E+8$\pm$1.709E+8 & 3.137E+8   &     &     \\
 71-Lu-174M &     &     & 4.535E+8   &     &     \\
 71-Lu-175 & 1.823E+8   & 1.826E+8$\pm$1.530E+7 & 1.882E+8   &     & 1.903E+8    \\
 71-Lu-176 & 2.569E+8   & 2.753E+8$\pm$3.761E+7 & 2.328E+8   &     & 2.228E+8    \\
 71-Lu-177 &     & 2.931E+8$\pm$2.112E+8 & 1.639E+8   &     &     \\
 71-Lu-177M &     &     & 3.169E+8   &     &     \\
 72-Hf-170 &     &     & 1.656E+8   &     &     \\
 72-Hf-171 &     &     & 8.031E+8   &     &     \\
 72-Hf-172 &     &     & 1.216E+8   &     &     \\
 72-Hf-173 &     &     & 2.481E+8   &     &     \\
 72-Hf-174 & 1.418E+8   & 1.321E+8$\pm$3.073E+7 & 1.418E+8   & 9.794E+7   & 1.418E+8    \\
 72-Hf-175 & 3.664E+8   & 4.110E+8$\pm$2.240E+8 & 2.702E+8   &     &     \\
 72-Hf-176 & 8.579E+7   & 6.900E+7$\pm$7.967E+6 & 8.579E+7   & 6.624E+7   & 8.579E+7    \\
 72-Hf-177 & 2.202E+8   & 2.084E+8$\pm$1.958E+7 & 2.191E+8   & 1.999E+8   & 2.191E+8    \\
 72-Hf-178 & 5.196E+7   & 4.981E+7$\pm$5.322E+6 & 5.243E+7   & 4.421E+7   & 5.243E+7    \\
 72-Hf-178M &     &     & 3.604E+8   &     &     \\
 72-Hf-179 & 1.427E+8   & 1.429E+8$\pm$1.573E+7 & 1.432E+8   & 1.417E+8   & 1.432E+8    \\
 72-Hf-179M &     &     & 1.926E+8   &     &     \\
 72-Hf-180 & 2.824E+7   & 2.623E+7$\pm$4.190E+6 & 2.823E+7   & 2.527E+7   & 2.823E+7    \\
 72-Hf-180M &     &     & 8.474E+7   &     &     \\
 72-Hf-181 & 3.695E+7   & 5.588E+7$\pm$3.405E+7 & 3.695E+7   &     & 3.695E+7    \\
 72-Hf-182 & 2.085E+7   & 2.092E+7$\pm$3.340E+6 & 2.085E+7   &     & 2.085E+7    \\
 73-Ta-177 &     &     & 4.706E+8   &     &     \\
 73-Ta-179 &     & 4.522E+8$\pm$2.696E+8 & 3.126E+8   &     &     \\
 73-Ta-180 &     &     & 2.205E+8   &     & 2.536E+8    \\
 73-Ta-180M & 2.254E+8   & 2.401E+8$\pm$3.908E+7 & 2.254E+8   &     &     \\
 73-Ta-181 & 1.211E+8$\pm$1.764E+6 & 1.086E+8   & 1.179E+8   & 1.089E+8   & 1.086E+8    \\
 73-Ta-182 & 1.499E+8   & 1.730E+8$\pm$5.936E+7 & 1.678E+8   &     & 1.499E+8    \\
 73-Ta-183 &     &     & 7.558E+7   &     &     \\
 74-W -178 &     &     & 1.102E+8   &     &     \\
 74-W -179 &     &     & 3.454E+8   &     &     \\
 74-W -180 & 8.098E+7$\pm$1.766E+7 & 8.089E+7$\pm$2.569E+7 & 8.131E+7   & 8.312E+7   & 8.098E+7$\pm$1.766E+7  \\
 74-W -181 & 4.301E+8   & 3.554E+8$\pm$1.429E+8 & 2.384E+8   &     &     \\
 74-W -182 & 4.144E+7$\pm$1.443E+6 & 4.296E+7$\pm$1.751E+6 & 4.030E+7   & 4.054E+7   & 4.224E+7$\pm$1.628E+6  \\
 74-W -183 & 8.343E+7$\pm$3.676E+6 & 7.583E+7$\pm$3.222E+6 & 8.286E+7   & 8.455E+7   & 8.315E+7$\pm$3.690E+6  \\
 74-W -184 & 3.646E+7$\pm$2.280E+6 & 3.167E+7$\pm$1.501E+6 & 3.533E+7   & 3.499E+7   & 3.648E+7$\pm$2.433E+6  \\
 74-W -185 & 1.636E+8   & 1.199E+8$\pm$6.080E+7 & 8.002E+7   &     &     \\
 74-W -186 & 2.733E+7$\pm$6.835E+5 & 2.520E+7$\pm$1.119E+6 & 2.792E+7   & 2.809E+7   & 2.779E+7$\pm$7.034E+5  \\
 74-W -187 &     &     & 3.868E+7   &     &     \\
 74-W -188 &     & 2.996E+7$\pm$1.558E+7 & 7.616E+6   &     &     \\
 75-Re-181 &     &     & 4.108E+8   &     &     \\
 75-Re-182 &     &     & 7.088E+8   &     &     \\
 75-Re-182M &     &     & 6.060E+8   &     &     \\
 75-Re-183 &     &     & 1.778E+8   &     &     \\
 75-Re-184 &     &     & 2.685E+8   &     &     \\
 75-Re-184M &     &     & 4.201E+8   &     &     \\
 75-Re-185 & 1.674E+8   & 2.465E+8$\pm$5.036E+7 & 1.890E+8   &     & 1.690E+8    \\
 75-Re-186 &     & 2.763E+8$\pm$9.148E+7 & 2.312E+8   &     &     \\
 75-Re-186M & 3.880E+8   &     & 2.929E+8   &     &     \\
 75-Re-187 & 1.455E+8   & 1.682E+8$\pm$2.168E+7 & 1.686E+8   &     & 1.468E+8    \\
 75-Re-188 &     & 2.115E+8$\pm$9.197E+7 & 7.593E+7   &     &     \\
 75-Re-189 &     &     & 5.784E+7   &     &     \\
 75-Re-190 &     &     & 7.792E+7   &     &     \\
 76-Os-182 &     &     & 1.349E+8   &     &     \\
 76-Os-183 &     &     & 5.207E+8   &     &     \\
 76-Os-184 & 1.046E+8   & 8.472E+7$\pm$1.991E+7 & 1.046E+8   &     &     \\
 76-Os-185 & 3.746E+8   & 2.214E+8$\pm$1.028E+8 & 1.430E+8   &     &     \\
 76-Os-186 & 6.605E+7   & 5.585E+7$\pm$1.552E+7 & 6.605E+7   &     &     \\
 76-Os-187 & 1.717E+8   & 1.587E+8$\pm$2.178E+7 & 1.717E+8   &     &     \\
 76-Os-188 & 5.243E+7   & 3.647E+7$\pm$1.578E+7 & 5.243E+7   &     &     \\
 76-Os-189 & 1.566E+8   & 1.821E+8$\pm$2.763E+7 & 1.566E+8   &     &     \\
 76-Os-190 & 5.161E+7   & 4.473E+7$\pm$9.744E+6 & 5.161E+7   &     &     \\
 76-Os-191 & 1.768E+8$\pm$9.276E+7 & 1.768E+8$\pm$9.276E+7 & 9.909E+7   &     &     \\
 76-Os-191M &     &     & 5.333E+7   &     &     \\
 76-Os-192 & 3.410E+7   & 2.298E+7$\pm$6.869E+6 & 3.410E+7   &     &     \\
 76-Os-193 &     & 6.452E+7$\pm$4.548E+7 & 3.509E+7   &     &     \\
 76-Os-194 &     &     & 3.632E+6   &     &     \\
 77-Ir-185 &     &     & 4.509E+8   &     &     \\
 77-Ir-186 &     &     & 8.610E+8   &     &     \\
 77-Ir-187 &     &     & 3.141E+8   &     &     \\
 77-Ir-188 &     &     & 4.713E+8   &     &     \\
 77-Ir-189 &     &     & 1.788E+8   &     &     \\
 77-Ir-190 &     & 4.196E+8$\pm$1.949E+8 & 4.798E+8   &     &     \\
 77-Ir-191 & 1.839E+8$\pm$1.435E+4 & 1.839E+8$\pm$1.435E+4 & 2.073E+8   &     & 1.839E+8$\pm$1.435E+4  \\
 77-Ir-192 & 3.446E+8$\pm$9.561E+7 & 3.446E+8$\pm$9.561E+7 & 4.035E+8   &     &     \\
 77-Ir-192N &     &     & 3.117E+8   &     &     \\
 77-Ir-193 & 1.617E+8$\pm$1.828E+4 & 1.617E+8$\pm$1.828E+4 & 1.280E+8   &     & 1.617E+8$\pm$1.828E+4  \\
 77-Ir-193M &     &     & 1.425E+8   &     &     \\
 77-Ir-194 &     &     & 8.946E+7   &     &     \\
 77-Ir-194M & 2.454E+8   &     & 1.465E+8   &     &     \\
 77-Ir-195 &     &     & 2.985E+7   &     &     \\
 77-Ir-196 &     &     & 3.799E+7   &     &     \\
 77-Ir-196M &     &     & 3.362E+7   &     &     \\
 78-Pt-188 &     &     & 8.843E+7   &     &     \\
 78-Pt-189 &     &     & 4.447E+8   &     &     \\
 78-Pt-190 & 9.375E+7$\pm$1.129E+7 & 1.346E+8$\pm$5.695E+7 & 7.390E+7   &     &     \\
 78-Pt-191 & 3.472E+8$\pm$1.067E+8 & 2.558E+8$\pm$2.494E+8 & 2.844E+8   &     &     \\
 78-Pt-192 & 4.412E+7$\pm$9.639E+5 & 8.738E+7$\pm$1.620E+7 & 6.534E+7   &     &     \\
 78-Pt-193 & 1.648E+8$\pm$5.928E+7 & 1.182E+8$\pm$4.201E+7 & 1.237E+8   &     &     \\
 78-Pt-193M &     &     & 2.037E+8   &     &     \\
 78-Pt-194 & 4.102E+7$\pm$2.602E+6 & 4.607E+7$\pm$6.298E+6 & 4.182E+7   &     &     \\
 78-Pt-195 & 9.329E+7$\pm$1.224E+7 & 1.159E+8$\pm$3.198E+7 & 8.895E+7   &     &     \\
 78-Pt-195M &     &     & 1.374E+8   &     &     \\
 78-Pt-196 & 2.537E+7$\pm$7.605E+5 & 2.904E+7$\pm$4.536E+6 & 2.319E+7   &     &     \\
 78-Pt-197 & 8.243E+7$\pm$1.543E+7 &     & 3.855E+7   &     &     \\
 78-Pt-198 & 2.953E+7$\pm$9.667E+5 & 1.932E+7$\pm$1.619E+6 & 1.364E+7   &     &     \\
 78-Pt-200 &     &     & 1.481E+6   &     &     \\
 78-Pt-202 &     &     & 6.418E+5   &     &     \\
 79-Au-193 &     &     & 1.517E+8   &     &     \\
 79-Au-194 &     &     & 2.180E+8   &     &     \\
 79-Au-195 &     &     & 9.263E+7   &     &     \\
 79-Au-196 &     &     & 1.251E+8   &     &     \\
 79-Au-197 & 8.939E+7$\pm$1.532E+2 & 8.944E+7$\pm$1.175E+6 & 8.822E+7   & 8.838E+7   & 8.862E+7$\pm$1.117E+6  \\
 79-Au-198 &     &     & 5.306E+7   &     &     \\
 79-Au-198M &     &     & 1.304E+8   &     &     \\
 79-Au-199 &     &     & 1.919E+7   &     &     \\
 79-Au-200M &     &     & 6.608E+7   &     &     \\
 80-Hg-  0 &     &     &     & 2.358E+7   &     \\
 80-Hg-193 &     &     & 2.659E+8   &     &     \\
 80-Hg-193M &     &     & 4.208E+8   &     &     \\
 80-Hg-194 &     &     & 4.883E+7   &     &     \\
 80-Hg-195 &     &     & 1.813E+8   &     &     \\
 80-Hg-195M &     &     & 2.567E+8   &     &     \\
 80-Hg-196 & 4.977E+6   & 4.977E+6   & 2.955E+7   &     &     \\
 80-Hg-197 & 1.847E+8   &     & 9.867E+7   &     &     \\
 80-Hg-197M & 2.762E+8   &     & 1.394E+8   &     &     \\
 80-Hg-198 & 2.333E+7   & 3.544E+7$\pm$1.206E+7 & 2.826E+7   &     &     \\
 80-Hg-199 & 5.657E+7   & 4.822E+7$\pm$8.933E+6 & 5.564E+7   &     &     \\
 80-Hg-200 & 1.847E+7   & 1.400E+7$\pm$3.230E+6 & 1.792E+7   &     &     \\
 80-Hg-201 & 3.696E+7   & 4.746E+7$\pm$1.224E+7 & 3.979E+7   &     &     \\
 80-Hg-202 & 1.234E+7   & 4.449E+6$\pm$1.979E+5 & 1.127E+7   &     &     \\
 80-Hg-203 & 5.715E+7$\pm$2.193E+7 & 5.715E+7$\pm$2.193E+7 & 1.432E+7   &     &     \\
 80-Hg-204 & 6.255E+6   & 6.255E+6   & 6.853E+6   &     &     \\
 81-Tl-  0 &     &     &     & 7.227E+6   &     \\
 81-Tl-200 &     &     & 7.074E+7   &     &     \\
 81-Tl-201 &     &     & 1.774E+7   &     &     \\
 81-Tl-202 &     & 1.585E+8$\pm$7.093E+7 & 3.867E+7   &     &     \\
 81-Tl-203 & 2.465E+7   & 1.371E+7$\pm$3.126E+5 & 2.523E+7   &     &     \\
 81-Tl-204 & 7.214E+7$\pm$3.376E+7 & 7.214E+7$\pm$3.376E+7 & 2.517E+7   &     &     \\
 81-Tl-205 & 7.601E+6   & 1.570E+7$\pm$2.245E+5 & 7.741E+6   &     &     \\
 82-Pb-200 &     &     & 2.198E+7   &     &     \\
 82-Pb-202 &     &     & 1.361E+7   &     &     \\
 82-Pb-203 &     &     & 3.086E+7   &     &     \\
 82-Pb-204 & 1.047E+7$\pm$4.153E+5 & 9.398E+6$\pm$1.082E+5 & 1.208E+7$\pm$3.016E+5 & 1.072E+7   & 1.208E+7    \\
 82-Pb-205 & 3.058E+7$\pm$9.128E+6 & 3.747E+7$\pm$4.779E+5 & 2.814E+7   &     &     \\
 82-Pb-206 & 2.085E+6   & 2.120E+6$\pm$1.193E-5 & 2.120E+6$\pm$3.365E-6 & 1.965E+6   & 1.965E+6    \\
 82-Pb-207 & 1.561E+6   & 1.492E+6$\pm$5.792E-4 & 1.528E+6$\pm$5.792E-4 & 1.194E+6   & 1.194E+6    \\
 82-Pb-208 & 6.595E+4$\pm$1.979E+4 & 5.424E+4$\pm$2.000E-9 & 5.424E+4$\pm$2.000E-9 & 9.481E+4   & 1.141E+5    \\
 82-Pb-209 &     &     & 2.086E+5   &     &     \\
 82-Pb-210 &     &     & 2.763E+4   &     &     \\
 83-Bi-203 &     &     & 7.590E+7   &     &     \\
 83-Bi-205 &     &     & 3.015E+7   &     &     \\
 83-Bi-206 &     &     & 3.907E+7   &     &     \\
 83-Bi-207 &     &     & 1.317E+7   &     &     \\
 83-Bi-208 &     & 5.062E+6$\pm$2.565E+6 & 6.388E+6   &     &     \\
 83-Bi-209 & 4.836E+5$\pm$6.364E+4 & 4.246E+5   & 3.793E+5$\pm$2.710E+4 & 4.539E+5   & 5.062E+5    \\
 83-Bi-210 &     & 1.457E+6$\pm$6.336E+5 & 1.192E+6   &     &     \\
 83-Bi-210M & 2.519E+6   &     & 1.916E+6   &     &     \\
 84-Po-206 &     &     & 1.422E+7   &     &     \\
 84-Po-207 &     &     & 2.713E+7   &     &     \\
 84-Po-208 & 1.389E+7$\pm$4.899E+6 & 1.389E+7$\pm$4.899E+6 & 6.740E+6   &     &     \\
 84-Po-209 & 4.975E+6   & 2.939E+6$\pm$1.598E+6 & 5.631E+6   &     &     \\
 84-Po-210 & 2.592E+5$\pm$3.079E+2 &     & 2.986E+5   &     &     \\
 86-Rn-211 &     &     & 1.799E+7   &     &     \\
 86-Rn-222 &     &     & 4.253E+6   &     &     \\
 88-Ra-223 & 8.658E+7   & 8.658E+7   & 8.658E+7   &     &     \\
 88-Ra-224 & 3.265E+7   & 3.265E+7   & 3.265E+7   &     &     \\
 88-Ra-225 & 9.404E+7   & 9.404E+7   & 9.404E+7   &     &     \\
 88-Ra-226 & 6.447E+7   & 4.202E+7$\pm$3.008E+7 & 6.447E+7   &     &     \\
 88-Ra-228 &     &     & 9.809E+6   &     &     \\
 89-Ac-225 & 2.717E+8$\pm$8.187E+7 & 2.717E+8$\pm$8.184E+7 & 2.717E+8$\pm$8.184E+7 &     &     \\
 89-Ac-226 & 3.216E+8$\pm$9.744E+7 & 3.216E+8$\pm$9.740E+7 & 3.216E+8$\pm$9.740E+7 &     &     \\
 89-Ac-227 & 1.967E+8$\pm$5.318E+7 & 1.967E+8$\pm$5.317E+7 & 1.967E+8$\pm$5.317E+7 &     &     \\
 90-Th-227 & 1.696E+8$\pm$9.271E+7 & 1.696E+8$\pm$9.270E+7 & 1.696E+8$\pm$9.270E+7 &     &     \\
 90-Th-228 & 1.081E+8$\pm$2.766E+7 & 1.081E+8$\pm$2.765E+7 & 1.081E+8$\pm$2.765E+7 &     &     \\
 90-Th-229 & 2.469E+8$\pm$5.915E+7 & 2.469E+8$\pm$5.913E+7 & 2.469E+8$\pm$5.913E+7 &     &     \\
 90-Th-230 & 1.011E+8$\pm$2.429E+7 & 3.046E+7   & 1.011E+8$\pm$2.428E+7 &     & 1.011E+8    \\
 90-Th-231 & 2.225E+8$\pm$8.756E+7 &     & 2.225E+8$\pm$8.753E+7 &     & 2.225E+8$\pm$8.753E+7  \\
 90-Th-232 & 7.038E+7$\pm$7.398E+5 & 7.038E+7$\pm$7.398E+5 & 6.874E+7$\pm$1.933E+6 & 7.002E+7   & 6.874E+7$\pm$1.933E+6  \\
 90-Th-233 & 8.656E+7$\pm$4.158E+7 & 8.656E+7$\pm$4.157E+7 & 8.656E+7$\pm$4.157E+7 &     &     \\
 90-Th-234 & 2.558E+7$\pm$8.621E+6 & 2.558E+7$\pm$8.619E+6 & 2.558E+7$\pm$8.619E+6 &     & 2.558E+7    \\
 91-Pa-228 &     &     & 1.147E+6   &     &     \\
 91-Pa-229 & 2.550E+8$\pm$3.125E+8 &     & 2.550E+8$\pm$3.125E+8 &     &     \\
 91-Pa-230 & 1.001E+8$\pm$8.742E+7 &     & 1.001E+8$\pm$8.740E+7 &     &     \\
 91-Pa-231 & 3.016E+8   & 3.016E+8   & 3.173E+8$\pm$6.390E+7 &     & 3.173E+8$\pm$6.390E+7  \\
 91-Pa-232 & 6.230E+7$\pm$3.858E+7 & 6.230E+7$\pm$3.857E+7 & 6.230E+7$\pm$3.857E+7 &     & 6.230E+7$\pm$3.857E+7  \\
 91-Pa-233 & 3.245E+8   & 3.245E+8   & 3.178E+8$\pm$7.467E+7 &     & 2.934E+8    \\
 92-U -230 & 5.999E+7$\pm$5.106E+7 &     & 5.999E+7$\pm$5.105E+7 &     &     \\
 92-U -231 & 7.082E+7$\pm$6.771E+7 &     & 7.082E+7$\pm$6.770E+7 &     &     \\
 92-U -232 & 9.174E+7$\pm$2.816E+7 & 9.174E+7$\pm$2.816E+7 & 9.174E+7$\pm$2.816E+7 & 9.259E+7   & 9.174E+7$\pm$2.816E+7  \\
 92-U -233 & 3.788E+7$\pm$8.235E+4 & 6.131E+7$\pm$8.822E+6 & 4.972E+7$\pm$5.985E+6 & 6.131E+7   & 6.497E+7    \\
 92-U -234 & 1.111E+8$\pm$1.880E+7 & 8.155E+7$\pm$1.391E+7 & 1.025E+8$\pm$1.877E+7 & 8.101E+7   & 1.025E+8$\pm$1.877E+7  \\
 92-U -235 & 1.036E+8$\pm$9.676E+6 & 1.162E+8$\pm$9.375E+6 & 1.017E+8$\pm$1.960E-7 & 1.044E+8   & 1.001E+8    \\
 92-U -236 & 8.329E+7$\pm$2.827E+6 & 7.738E+7   & 8.176E+7$\pm$2.826E+6 & 7.950E+7   & 8.176E+7$\pm$2.826E+6  \\
 92-U -237 & 6.622E+7   & 2.507E+8   & 9.273E+7$\pm$5.936E+7 & 9.117E+7   & 9.273E+7$\pm$5.937E+7  \\
 92-U -238 & 5.732E+7   & 5.543E+7$\pm$1.309E+6 & 5.754E+7$\pm$1.652E+6 & 5.791E+7   & 5.783E+7    \\
 92-U -239 & 1.784E+8   & 1.331E+8   &     & 1.075E+8   & 1.331E+8$\pm$1.331E+8  \\
 92-U -240 & 4.584E+7   & 4.584E+7   & 1.596E+7   & 7.136E+7   &     \\
 92-U -241 & 1.278E+8   & 1.278E+8   &     & 2.628E+8   &     \\
 93-Np-234 & 2.910E+7$\pm$2.664E+7 &     & 2.910E+7$\pm$2.664E+7 &     &     \\
 93-Np-235 & 2.894E+8$\pm$2.148E+8 & 2.894E+8$\pm$2.148E+8 & 2.894E+8$\pm$2.148E+8 &     &     \\
 93-Np-236 & 6.049E+7$\pm$5.730E+7 & 6.049E+7$\pm$5.729E+7 & 6.049E+7$\pm$5.729E+7 & 8.026E+7   & 6.049E+7$\pm$1.370E+7  \\
 93-Np-236M & 3.533E+7   &     &     &     &     \\
 93-Np-237 & 3.057E+8$\pm$2.634E+7 & 3.057E+8$\pm$2.634E+7 & 3.008E+8$\pm$1.297E+7 & 3.029E+8   & 2.974E+8$\pm$2.327E+7  \\
 93-Np-238 & 7.543E+7$\pm$3.394E+7 & 2.655E+7   & 7.543E+7$\pm$3.393E+7 & 6.614E+7   & 7.543E+7$\pm$1.710E+7  \\
 93-Np-239 & 2.377E+8$\pm$6.759E+7 & 2.377E+8$\pm$6.759E+7 & 2.377E+8$\pm$6.757E+7 & 3.228E+8   & 2.377E+8    \\
 94-Pu-236 & 3.603E+7$\pm$1.616E+7 & 3.603E+7$\pm$1.616E+7 & 3.603E+7$\pm$1.616E+7 & 4.434E+7   & 4.807E+7    \\
 94-Pu-237 & 5.408E+7$\pm$5.467E+7 & 3.525E+7   & 5.408E+7$\pm$5.466E+7 & 2.916E+7   & 5.408E+7$\pm$5.466E+7  \\
 94-Pu-238 & 1.111E+8$\pm$1.129E+7 & 1.062E+8$\pm$3.319E+7 & 1.062E+8$\pm$3.319E+7 & 1.146E+8   & 1.062E+8$\pm$3.319E+7  \\
 94-Pu-239 & 7.148E+7$\pm$2.471E+6 & 7.351E+7$\pm$2.876E+6 & 7.212E+7$\pm$4.148E+6 & 7.445E+7   & 7.976E+7$\pm$2.931E+6  \\
 94-Pu-240 & 9.751E+7$\pm$9.858E+4 & 9.785E+7$\pm$7.866E+6 & 1.040E+8$\pm$3.879E+6 & 9.825E+7   & 1.001E+8$\pm$5.420E+6  \\
 94-Pu-241 & 7.979E+7$\pm$1.325E+7 & 8.922E+7$\pm$5.911E+6 & 8.922E+7$\pm$5.911E+6 & 7.562E+7   & 7.983E+7$\pm$6.235E+6  \\
 94-Pu-242 & 7.691E+7$\pm$2.397E+6 & 9.299E+7   & 8.624E+7$\pm$2.695E+6 & 8.461E+7   & 8.872E+7$\pm$7.467E+6  \\
 94-Pu-243 & 6.501E+7   & 6.610E+7   &     & 9.508E+7   &     \\
 94-Pu-244 & 4.727E+7$\pm$1.297E+7 & 2.829E+7   & 4.727E+7$\pm$1.297E+7 & 3.098E+7   & 6.863E+7    \\
 94-Pu-245 & 2.036E+8   &     &     & 6.757E+7   &     \\
 94-Pu-246 & 2.951E+7$\pm$1.130E+7 & 2.951E+7$\pm$1.130E+7 & 2.951E+7$\pm$1.130E+7 & 5.914E+7   & 3.641E+8    \\
 94-Pu-247 &     &     & 2.573E+7   &     &     \\
 95-Am-240 & 8.376E+7$\pm$7.052E+7 &     & 8.376E+7$\pm$7.051E+7 & 8.985E+7   &     \\
 95-Am-241 & 3.566E+8$\pm$1.069E+7 & 3.708E+8   & 3.531E+8$\pm$8.805E+6 & 3.587E+8   & 3.498E+8    \\
 95-Am-242 & 7.904E+7   & 8.341E+7   & 7.031E+7$\pm$3.535E+7 & 9.471E+7   &     \\
 95-Am-242M & 9.434E+7$\pm$4.710E+7 & 9.844E+7   & 8.223E+7$\pm$4.960E+7 & 9.593E+7   & 9.837E+7$\pm$1.718E+7  \\
 95-Am-243 & 3.512E+8$\pm$3.202E+7 & 3.102E+8$\pm$1.125E+7 & 3.264E+8$\pm$1.182E+7 & 3.319E+8   & 2.862E+8$\pm$1.095E+7  \\
 95-Am-244 & 1.273E+8   & 1.703E+8$\pm$1.765E+8 & 1.703E+8$\pm$1.765E+8 & 1.643E+8   &     \\
 95-Am-244M & 1.233E+8   & 8.659E+7$\pm$9.883E+7 & 8.659E+7$\pm$9.883E+7 &     &     \\
 96-Cm-240 & 1.508E+8$\pm$1.178E+8 & 1.292E+8$\pm$6.354E+7 & 1.508E+8$\pm$1.178E+8 &     & 1.508E+8$\pm$1.178E+8  \\
 96-Cm-241 & 3.313E+7$\pm$3.738E+7 & 3.282E+7$\pm$2.898E+6 & 3.313E+7$\pm$3.738E+7 &     & 3.313E+7$\pm$3.738E+7  \\
 96-Cm-242 & 1.487E+8$\pm$3.577E+7 & 1.417E+8$\pm$4.713E+7 & 1.487E+8$\pm$3.576E+7 &     & 1.392E+8$\pm$2.681E+7  \\
 96-Cm-243 & 6.593E+7$\pm$4.488E+7 & 6.772E+7$\pm$1.349E+7 & 6.593E+7$\pm$4.487E+7 &     & 1.042E+8    \\
 96-Cm-244 & 1.118E+8$\pm$2.931E+7 & 1.114E+8$\pm$5.289E+7 & 1.118E+8$\pm$2.930E+7 &     & 1.678E+8    \\
 96-Cm-245 & 8.627E+7$\pm$4.594E+7 & 8.583E+7$\pm$2.042E+7 & 7.764E+7$\pm$4.134E+7 &     & 1.023E+8    \\
 96-Cm-246 & 6.695E+7$\pm$1.700E+7 & 6.753E+7$\pm$3.526E+7 & 7.649E+7$\pm$1.943E+7 &     & 9.446E+7    \\
 96-Cm-247 & 6.209E+7$\pm$3.683E+7 & 6.634E+7$\pm$1.446E+7 & 6.209E+7$\pm$3.683E+7 &     & 6.209E+7$\pm$3.683E+7  \\
 96-Cm-248 & 4.143E+7$\pm$1.053E+7 & 4.096E+7$\pm$1.969E+7 & 4.143E+7$\pm$1.052E+7 &     & 4.143E+7$\pm$1.052E+7  \\
 96-Cm-249 & 2.742E+7$\pm$3.109E+7 & 5.815E+7$\pm$2.488E+7 & 2.742E+7$\pm$3.109E+7 &     & 2.742E+7$\pm$3.109E+7  \\
 96-Cm-250 & 2.876E+7$\pm$9.875E+6 & 2.844E+7$\pm$1.011E+7 & 2.876E+7$\pm$9.873E+6 &     & 2.876E+7$\pm$9.873E+6  \\
 97-Bk-245 & 3.779E+8$\pm$1.656E+8 &     & 3.779E+8$\pm$1.656E+8 &     &     \\
 97-Bk-246 & 1.556E+8$\pm$1.468E+8 &     & 1.556E+8$\pm$1.468E+8 &     &     \\
 97-Bk-247 & 2.777E+8$\pm$1.122E+8 & 2.777E+8$\pm$1.122E+8 & 2.777E+8$\pm$1.122E+8 &     &     \\
 97-Bk-248 & 1.731E+8$\pm$1.686E+8 &     & 1.731E+8$\pm$1.686E+8 &     &     \\
 97-Bk-248M &     &     & 2.774E+8   &     &     \\
 97-Bk-249 & 2.273E+8$\pm$4.346E+7 & 2.273E+8$\pm$4.345E+7 & 2.273E+8$\pm$4.345E+7 & 2.582E+8   &     \\
 97-Bk-250 & 1.688E+8$\pm$1.878E+8 & 1.688E+8$\pm$1.877E+8 & 1.688E+8$\pm$1.877E+8 &     &     \\
 98-Cf-246 & 1.248E+8$\pm$6.544E+7 &     & 1.248E+8$\pm$6.543E+7 &     &     \\
 98-Cf-247 & 1.153E+8   &     &     &     &     \\
 98-Cf-248 & 8.387E+7$\pm$2.704E+7 &     & 8.387E+7$\pm$2.704E+7 &     &     \\
 98-Cf-249 & 1.077E+8$\pm$4.760E+7 & 1.077E+8$\pm$4.759E+7 & 1.077E+8$\pm$4.759E+7 & 1.236E+8   &     \\
 98-Cf-250 & 6.278E+7$\pm$1.412E+7 & 6.278E+7$\pm$1.412E+7 & 6.278E+7$\pm$1.412E+7 &     &     \\
 98-Cf-251 & 8.044E+7$\pm$5.817E+7 & 6.088E+7   & 8.044E+7$\pm$5.816E+7 &     &     \\
 98-Cf-252 & 2.153E+7$\pm$7.151E+6 & 5.846E+7   & 2.153E+7$\pm$7.149E+6 &     &     \\
 98-Cf-253 & 1.285E+8$\pm$6.355E+7 & 1.285E+8$\pm$6.354E+7 & 1.285E+8$\pm$6.354E+7 &     &     \\
 98-Cf-254 & 2.267E+7$\pm$1.321E+7 & 2.267E+7$\pm$1.321E+7 & 2.267E+7$\pm$1.321E+7 &     &     \\
 99-Es-251 & 2.276E+8$\pm$8.773E+7 &     & 2.276E+8$\pm$8.771E+7 &     &     \\
 99-Es-252 & 6.565E+7$\pm$6.538E+7 &     & 6.565E+7$\pm$6.537E+7 &     &     \\
 99-Es-253 & 2.927E+8$\pm$1.612E+8 & 2.927E+8$\pm$1.611E+8 & 2.927E+8$\pm$1.611E+8 &     &     \\
 99-Es-254 & 1.463E+8$\pm$8.642E+7 & 1.463E+8$\pm$8.641E+7 & 1.463E+8$\pm$8.641E+7 &     &     \\
 99-Es-254M & 7.763E+7$\pm$7.596E+7 &     & 7.763E+7$\pm$7.595E+7 &     &     \\
 99-Es-255 & 3.127E+8$\pm$1.964E+8 & 3.127E+8$\pm$1.963E+8 & 3.127E+8$\pm$1.963E+8 &     &     \\
 100-Fm-252 &     &     & 5.229E+7   &     &     \\
 100-Fm-253 &     &     & 8.233E+6   &     &     \\
 100-Fm-255 & 4.524E+7$\pm$5.671E+7 & 4.524E+7$\pm$5.670E+7 & 4.524E+7$\pm$5.670E+7 &     &     \\
 100-Fm-257 &     &     & 2.384E+6   &     &     \\

  \\
 \hline \hline
\end{longtable}
%\end{longtable*}

\end{center}
\normalsize

%\subsection{Astrophysical Fission Reaction Rates at kT=90 keV}
 % \newpage
  \renewcommand{\arraystretch}{0.5}
  \renewcommand\tabcolsep{1pt}
  \scriptsize
  \begin{center}

%\begin{longtable*}{@{}>{\small}l|>{\small}c>{\small}c>{\small}c>{\small}c>{\small}c>{\small}c@{}}
%\begin{longtable*}{@{}>{\tiny}c|>{\tiny}c>{\tiny}c>{\tiny}c>{\tiny}c>{\tiny}c>{\tiny}c@{}}     

\begin{longtable}[c]{l c c c c c} 
  \caption{Fission reaction rates at kT=90 keV from ENDF/B-VIII.1, JEFF-3.3, JENDL-5.0, CENDL-3.2, and BROND-3.1~\cite{25Nob,20Plo,23Iwa,20Ge,16Blo}.\label{RR18-90}} 
  \\
  \hline \hline \\
  \textbf{Target} & \textbf{ENDF/B} & \textbf{JEFF} & \textbf{JENDL} & \textbf{CENDL}  & \textbf{BROND} \\
  	& (cm3/mole*s) & (cm3/mole*s) & (cm3/mole*s) & (cm3/mole*s) & (cm3/mole*s) 	\\
  \hline \\
  \endfirsthead
%\caption[]{Thermal capture cross sections (continued).}
  %\caption[]{Thermal}
  \\
  \hline \hline \\
  \textbf{Target} & \textbf{ENDF/B} & \textbf{JEFF} & \textbf{JENDL} &  \textbf{CENDL} & \textbf{BROND}  \\
  	& (cm3/mole*s) & (cm3/mole*s) & (cm3/mole*s) & (cm3/mole*s) & (cm3/mole*s)  	\\
  \hline \\
\endhead
%Nuclei  &     ENDF/B-VIII.1  &   & JEFF-3.3  &   & JENDL-5.0  &   & CENDL-3.2  &   & BROND-3.1  &   \\
 82-Pb-205  &     &     &       &     &   \\
 86-Rn-211  &     &     &       &     &   \\
 86-Rn-222  &     &     &       &     &   \\
 88-Ra-223  & 1.574E+7    & 1.574E+7    & 1.574E+7    &     &   \\
 88-Ra-224  &     &       &       &     &   \\
 88-Ra-225  &     &       &       &     &   \\
 88-Ra-226  & 9.976E+1    & 1.712E+4$\pm$1.169E+5  & 9.976E+1    &     &   \\
 88-Ra-228  &     &     &       &     &   \\
 89-Ac-225  & 2.405E+4$\pm$5.596E+4  & 2.405E+4$\pm$5.595E+4  & 2.405E+4$\pm$5.595E+4  &     &   \\
 89-Ac-226  & 4.825E+6$\pm$1.049E+7  & 4.825E+6$\pm$1.049E+7  & 4.825E+6$\pm$1.049E+7  &     &   \\
 89-Ac-227  & 2.002E+3$\pm$8.532E+2  & 2.002E+3$\pm$8.531E+2  & 2.002E+3$\pm$8.531E+2  &     &   \\
 90-Th-227  & 8.518E+7$\pm$7.071E+7  & 8.518E+7$\pm$7.070E+7  & 8.518E+7$\pm$7.070E+7  &     &   \\
 90-Th-228  & 4.547E+5$\pm$2.989E+5  & 4.547E+5$\pm$2.988E+5  & 4.547E+5$\pm$2.988E+5  &     &   \\
 90-Th-229  & 1.647E+8$\pm$3.171E+7  & 1.647E+8$\pm$3.170E+7  & 1.647E+8$\pm$3.170E+7  &     &   \\
 90-Th-230  & 1.322E+5$\pm$4.951E+4  & 1.132E+5    & 1.322E+5$\pm$4.951E+4  &     & 5.881E+4    \\
 90-Th-231  & 1.120E+8$\pm$9.321E+7  &     & 1.120E+8$\pm$9.319E+7  &     & 9.223E+9$\pm$9.223E+9  \\
 90-Th-232  & 9.355E+2$\pm$2.041E+2  & 9.355E+2$\pm$2.041E+2  & 1.571E+3$\pm$1.048E+3  & 1.121E+3    & 9.329E+2$\pm$4.282E+2  \\
 90-Th-233  & 4.558E+7$\pm$4.797E+7  & 4.558E+7$\pm$4.796E+7  & 4.558E+7$\pm$4.796E+7  &     & 1.729E+1    \\
 90-Th-234  & 1.637E+1$\pm$5.813E+1  & 1.637E+1$\pm$5.813E+1  & 1.637E+1$\pm$5.813E+1  &     &   \\
 91-Pa-228  &     &     & 7.265E+8    &     &   \\
 91-Pa-229  & 3.763E+8$\pm$4.242E+8  &     & 3.763E+8$\pm$4.241E+8  &     &   \\
 91-Pa-230  & 6.267E+8$\pm$1.437E+8  &     & 6.267E+8$\pm$1.437E+8  &     &   \\
 91-Pa-231  & 7.806E+6    & 7.806E+6    & 8.114E+6$\pm$7.612E+5  &     & 8.346E+6$\pm$7.529E+5  \\
 91-Pa-232  & 5.418E+8$\pm$1.687E+8  & 5.418E+8$\pm$1.687E+8  & 5.418E+8$\pm$1.687E+8  &     & 5.425E+8$\pm$1.689E+8  \\
 91-Pa-233  & 7.746E+3    & 7.746E+3    & 8.120E+3$\pm$6.555E+3  &     & 1.076E+4    \\
 92-U -230  & 5.808E+8$\pm$2.076E+8  &     & 5.809E+8$\pm$2.075E+8  &     &   \\
 92-U -231  & 7.084E+8$\pm$1.524E+8  &     & 7.084E+8$\pm$1.524E+8  &     &   \\
 92-U -232  & 3.992E+8$\pm$2.379E+7  & 3.992E+8$\pm$2.379E+7  & 3.992E+8$\pm$2.379E+7  & 4.129E+8    & 3.986E+8$\pm$2.375E+7  \\
 92-U -233  & 6.379E+8$\pm$2.346E+4  & 6.356E+8$\pm$3.862E+6  & 6.394E+8$\pm$1.591E+7  & 6.385E+8    & 6.402E+8    \\
 92-U -234  & 2.315E+7$\pm$2.083E+6  & 2.326E+7$\pm$8.522E+6  & 2.544E+7$\pm$1.295E+6  & 2.364E+7    & 2.144E+7$\pm$8.595E+5  \\
 92-U -235  & 4.246E+8$\pm$5.867E+6  & 4.235E+8$\pm$1.167E+7  & 4.233E+8$\pm$1.072E+7  & 4.232E+8    & 4.238E+8    \\
 92-U -236  & 1.314E+6$\pm$3.974E+5  & 8.638E+5    & 5.366E+5$\pm$1.131E+4  & 1.301E+6    & 5.225E+5$\pm$1.013E+4  \\
 92-U -237  & 1.394E+8    & 1.981E+8    & 1.445E+8$\pm$2.889E+7  & 1.452E+8    & 1.377E+8$\pm$2.753E+7  \\
 92-U -238  & 4.116E+4    & 4.617E+4$\pm$2.104E+3  & 4.286E+4$\pm$6.318E+3  & 2.839E+4    & 3.757E+4    \\
 92-U -239  & 1.589E+8    & 1.480E+8    &     & 6.891E+7    & 1.328E+8$\pm$1.189E+9  \\
 92-U -240  & 7.073E+3    & 7.073E+3    & 3.205E+4    & 1.023E+4    &   \\
 92-U -241  & 3.582E+7    & 3.582E+7    &     & 2.418E+7    &   \\
 93-Np-234  & 8.636E+8$\pm$1.932E+8  &     & 8.636E+8$\pm$1.932E+8  &     &   \\
 93-Np-235  & 3.331E+8$\pm$4.093E+8  & 3.331E+8$\pm$4.093E+8  & 3.331E+8$\pm$4.093E+8  &     &   \\
 93-Np-236  & 8.016E+8$\pm$1.556E+8  & 8.016E+8$\pm$1.556E+8  & 8.016E+8$\pm$1.556E+8  & 7.991E+8    & 6.078E+8$\pm$1.242E+8  \\
 93-Np-236M  & 7.583E+8    &     &     &     &   \\
 93-Np-237  & 1.875E+7$\pm$8.778E+5  & 1.875E+7$\pm$8.778E+5  & 1.816E+7$\pm$1.019E+6  & 1.829E+7    & 1.858E+7$\pm$5.567E+5  \\
 93-Np-238  & 6.713E+8$\pm$1.109E+8  & 8.729E+8    & 6.713E+8$\pm$1.109E+8  & 6.789E+8    & 6.773E+8$\pm$1.617E+8  \\
 93-Np-239  & 1.527E+5$\pm$4.711E+5  & 1.527E+5$\pm$4.711E+5  & 1.527E+5$\pm$4.711E+5  & 2.119E+7    & 5.197E+7    \\
 94-Pu-236  & 8.551E+8$\pm$5.478E+7  & 8.551E+8$\pm$5.478E+7  & 8.551E+8$\pm$5.478E+7  & 7.588E+8    & 5.559E+8    \\
 94-Pu-237  & 8.629E+8$\pm$2.459E+8  & 8.730E+8    & 8.629E+8$\pm$2.459E+8  & 8.473E+8    & 8.281E+8$\pm$2.360E+8  \\
 94-Pu-238  & 2.189E+8$\pm$4.839E+6  & 2.200E+8$\pm$1.140E+7  & 2.226E+8$\pm$1.152E+7  & 2.006E+8    & 2.200E+8$\pm$1.140E+7  \\
 94-Pu-239  & 4.350E+8$\pm$4.953E+6  & 4.379E+8$\pm$3.596E+6  & 4.328E+8$\pm$1.163E+7  & 4.376E+8    & 4.314E+8    \\
 94-Pu-240  & 3.312E+7$\pm$1.425E+4  & 3.859E+7$\pm$6.041E+6  & 3.178E+7$\pm$7.472E+5  & 3.236E+7    & 3.321E+7$\pm$1.004E+6  \\
 94-Pu-241  & 5.733E+8$\pm$1.065E+7  & 5.735E+8$\pm$1.171E+7  & 5.604E+8$\pm$2.393E+7  & 5.918E+8    & 5.740E+8$\pm$1.887E+7  \\
 94-Pu-242  & 1.401E+7$\pm$8.201E+5  & 1.373E+7    & 1.290E+7$\pm$7.511E+5  & 1.332E+7    & 1.393E+7$\pm$5.471E+5  \\
 94-Pu-243  & 1.426E+8    & 1.430E+8    &     & 4.319E+8    &   \\
 94-Pu-244  & 6.727E+6$\pm$6.106E+5  & 7.298E+6    & 6.727E+6$\pm$6.106E+5  & 6.968E+6    & 6.727E+6    \\
 94-Pu-245  & 3.889E+5    &     &     & 4.342E+8    &   \\
 94-Pu-246  & 2.060E+5$\pm$6.061E+5  & 2.060E+5$\pm$6.061E+5  & 2.060E+5$\pm$6.061E+5  & 1.702E+7    & 2.123E+5    \\
 94-Pu-247  &     &     & 3.054E+8    &     &   \\
 95-Am-240  & 7.118E+8$\pm$1.463E+8  &     & 7.118E+8$\pm$1.463E+8  & 8.507E+8    &   \\
 95-Am-241  & 8.177E+6$\pm$5.718E+5  & 7.737E+6    & 8.423E+6$\pm$2.174E+5  & 8.149E+6    & 8.171E+6    \\
 95-Am-242  & 7.301E+8    & 7.414E+8    & 7.239E+8$\pm$1.118E+8  & 6.747E+8    &   \\
 95-Am-242M  & 7.717E+8$\pm$1.138E+8  & 7.409E+8    & 7.399E+8$\pm$2.557E+7  & 8.101E+8    & 7.437E+8$\pm$2.202E+7  \\
 95-Am-243  & 4.434E+6$\pm$4.542E+5  & 3.972E+6$\pm$5.438E+5  & 3.976E+6$\pm$5.441E+5  & 4.817E+6    & 3.983E+6$\pm$1.239E+5  \\
 95-Am-244  & 7.659E+8    & 4.552E+8$\pm$2.021E+8  & 4.552E+8$\pm$2.021E+8  & 7.121E+8    &   \\
 95-Am-244M  & 7.659E+8    & 4.238E+8$\pm$2.767E+8  & 4.238E+8$\pm$2.767E+8  &     &   \\
 96-Cm-240  & 2.390E+8$\pm$2.488E+8  & 1.755E+8$\pm$4.904E+7  & 2.390E+8$\pm$2.488E+8  &     & 1.619E+7$\pm$1.537E+7  \\
 96-Cm-241  & 7.974E+8$\pm$4.966E+8  & 7.181E+8$\pm$7.460E+7  & 7.974E+8$\pm$4.966E+8  &     & 7.034E+8$\pm$4.359E+8  \\
 96-Cm-242  & 1.031E+8$\pm$1.798E+7  & 1.025E+8$\pm$6.717E+6  & 1.031E+8$\pm$1.798E+7  &     & 1.012E+8$\pm$1.422E+7  \\
 96-Cm-243  & 8.014E+8$\pm$4.376E+7  & 7.617E+8$\pm$2.180E+7  & 8.014E+8$\pm$4.376E+7  &     & 7.986E+8$\pm$9.686E+7  \\
 96-Cm-244  & 3.179E+7$\pm$3.005E+6  & 2.967E+7$\pm$3.855E+6  & 2.824E+7$\pm$2.623E+6  &     & 2.665E+7    \\
 96-Cm-245  & 6.227E+8$\pm$4.931E+7  & 6.056E+8$\pm$2.195E+7  & 6.227E+8$\pm$4.931E+7  &     & 6.100E+8    \\
 96-Cm-246  & 1.862E+7$\pm$5.533E+6  & 1.893E+7$\pm$3.084E+6  & 1.862E+7$\pm$5.533E+6  &     & 1.611E+7    \\
 96-Cm-247  & 6.209E+8$\pm$3.402E+7  & 6.168E+8$\pm$2.726E+7  & 6.209E+8$\pm$3.402E+7  &     & 5.733E+8$\pm$3.190E+7  \\
 96-Cm-248  & 1.178E+7$\pm$4.593E+6  & 1.427E+7$\pm$1.979E+6  & 1.178E+7$\pm$4.593E+6  &     & 1.123E+7$\pm$4.369E+6  \\
 96-Cm-249  & 4.041E+8$\pm$2.990E+8  & 4.783E+8$\pm$1.401E+8  & 4.041E+8$\pm$2.990E+8  &     & 4.114E+8$\pm$3.037E+8  \\
 96-Cm-250  & 6.436E+5$\pm$1.678E+6  & 2.771E+5$\pm$4.596E+4  & 6.436E+5$\pm$1.677E+6  &     & 6.888E+6$\pm$2.091E+7  \\
 97-Bk-245  & 5.521E+6$\pm$4.275E+6  &     & 5.521E+6$\pm$4.274E+6  &     &   \\
 97-Bk-246  & 7.025E+8$\pm$3.099E+8  &     & 7.025E+8$\pm$3.099E+8  &     &   \\
 97-Bk-247  & 1.899E+6$\pm$2.817E+6  & 1.899E+6$\pm$2.817E+6  & 1.899E+6$\pm$2.817E+6  &     &   \\
 97-Bk-248  & 6.632E+8$\pm$3.501E+8  &     & 6.632E+8$\pm$3.501E+8  &     &   \\
 97-Bk-248M  &     &     & 2.739E+7    &     &   \\
 97-Bk-249  & 2.297E+6$\pm$1.123E+6  & 2.297E+6$\pm$1.123E+6  & 2.297E+6$\pm$1.123E+6  & 2.871E+6    &   \\
 97-Bk-250  & 3.628E+8$\pm$5.528E+8  & 3.628E+8$\pm$5.527E+8  & 3.628E+8$\pm$5.527E+8  &     &   \\
 98-Cf-246  & 2.006E+8$\pm$2.483E+8  &     & 2.006E+8$\pm$2.482E+8  &     &   \\
 98-Cf-247  & 3.801E+7    &     &     &     &   \\
 98-Cf-248  & 6.464E+7$\pm$7.855E+7  &     & 6.464E+7$\pm$7.854E+7  &     &   \\
 98-Cf-249  & 5.994E+8$\pm$2.283E+7  & 5.994E+8$\pm$2.283E+7  & 5.994E+8$\pm$2.283E+7  & 6.465E+8    &   \\
 98-Cf-250  & 7.212E+6$\pm$1.679E+7  & 7.212E+6$\pm$1.679E+7  & 7.212E+6$\pm$1.679E+7  &     &   \\
 98-Cf-251  & 3.638E+8$\pm$1.888E+8  & 6.106E+8    & 3.638E+8$\pm$1.888E+8  &     &   \\
 98-Cf-252  & 3.411E+8$\pm$2.834E+7  & 5.349E+7    & 3.411E+8$\pm$2.834E+7  &     &   \\
 98-Cf-253  & 2.769E+8$\pm$1.944E+8  & 2.769E+8$\pm$1.944E+8  & 2.769E+8$\pm$1.944E+8  &     &   \\
 98-Cf-254  & 9.847E+7$\pm$1.265E+8  & 9.847E+7$\pm$1.265E+8  & 9.847E+7$\pm$1.265E+8  &     &   \\
 99-Es-251  & 1.749E+7$\pm$4.608E+7  &     & 1.749E+7$\pm$4.607E+7  &     &   \\
 99-Es-252  & 1.089E+9$\pm$4.186E+8  &     & 1.089E+9$\pm$4.185E+8  &     &   \\
 99-Es-253  & 2.711E+6$\pm$7.922E+6  & 2.711E+6$\pm$7.922E+6  & 2.711E+6$\pm$7.922E+6  &     &   \\
 99-Es-254  & 9.092E+8$\pm$7.715E+7  & 9.092E+8$\pm$7.714E+7  & 9.092E+8$\pm$7.714E+7  &     &   \\
 99-Es-254M  & 1.120E+9$\pm$1.316E+8  &     & 1.120E+9$\pm$1.316E+8  &     &   \\
 99-Es-255  & 7.074E+5$\pm$2.181E+6  & 7.074E+5$\pm$2.181E+6  & 7.074E+5$\pm$2.181E+6  &     &   \\
 100-Fm-252  &     &     & 2.966E+7    &     &   \\
 100-Fm-253  &     &     & 1.228E+9    &     &   \\
 100-Fm-255  & 8.891E+8$\pm$5.970E+8  & 8.891E+8$\pm$5.969E+8  & 8.891E+8$\pm$5.969E+8  &     &   \\
 100-Fm-257  &     &     & 2.213E+9    &     &   \\

  \\
 \hline \hline
\end{longtable}
%\end{longtable*}

\end{center}
\normalsize

%\subsection{Astrophysical Capture Reaction Rates at kT=90 keV}
 % \newpage
  \renewcommand{\arraystretch}{0.5}
  \renewcommand\tabcolsep{1pt}
  \scriptsize
  \begin{center}

%\begin{longtable*}{@{}>{\small}l|>{\small}c>{\small}c>{\small}c>{\small}c>{\small}c>{\small}c@{}}
%\begin{longtable*}{@{}>{\tiny}c|>{\tiny}c>{\tiny}c>{\tiny}c>{\tiny}c>{\tiny}c>{\tiny}c@{}}     

\begin{longtable}[c]{l c c c c c} 
\caption{Capture reaction rates at kT=90 keV from ENDF/B-VIII.1, JEFF-3.3, JENDL-5.0, CENDL-3.2, and BROND-3.1~\cite{25Nob,20Plo,23Iwa,20Ge,16Blo}.\label{RR102-90}} 
  \\
  \hline \hline \\
  \textbf{Target} & \textbf{ENDF/B} & \textbf{JEFF} & \textbf{JENDL} & \textbf{CENDL}  & \textbf{BROND} \\
  	& (cm3/mole*s) & (cm3/mole*s) & (cm3/mole*s) & (cm3/mole*s) & (cm3/mole*s) 	\\
  \hline \\
  \endfirsthead
%\caption[]{Thermal capture cross sections (continued).}
  %\caption[]{Thermal}
  \\
  \hline \hline \\
  \textbf{Target} & \textbf{ENDF/B} & \textbf{JEFF} & \textbf{JENDL} &  \textbf{CENDL} & \textbf{BROND}  \\
  	& (cm3/mole*s) & (cm3/mole*s) & (cm3/mole*s) & (cm3/mole*s) & (cm3/mole*s)  	\\
  \hline \\
\endhead
%Nuclei &      ENDF/B-VIII.1 &   &  JEFF-3.3 &   &  JENDL-5.0 &   &  CENDL-3.2 &   &  BROND-3.1 &    \\
 1-H -  1 &  2.504E+4$\pm$2.850E+3 &  2.513E+4$\pm$2.353E+3 &  2.504E+4$\pm$2.850E+3 &  2.504E+4   &  2.513E+4$\pm$2.353E+3  \\
 1-H -  2 &  1.006E+3$\pm$1.008E+2 &  1.002E+3$\pm$2.005E+2 &  1.073E+3   &  1.006E+3   &  1.005E+3$\pm$2.285E+2  \\
 1-H -  3 &       &       &       &       &        \\
 2-He-  3 &  1.062E+4   &  1.061E+4   &  7.226E+3   &  7.226E+3   &  9.878E+3    \\
 2-He-  4 &       &       &       &       &        \\
 3-Li-  6 &  5.287E+3   &  5.287E+3$\pm$1.512E+3 &  6.284E+3   &       &  5.287E+3$\pm$1.512E+3  \\
 3-Li-  7 &  7.936E+3   &  7.936E+3   &  6.021E+3   &  7.936E+3   &  7.936E+3$\pm$5.277E+2  \\
 4-Be-  7 &       &     &  2.316E+3   &     &    \\
 4-Be-  9 &  2.410E+3$\pm$4.819E+2 &  3.250E+3$\pm$1.370E+3 &  1.126E+3   &  2.964E+4   &  3.249E+3$\pm$1.370E+3  \\
 4-Be- 10 &     &     &  1.320E+1   &     &    \\
 5-B - 10 &  5.174E+4$\pm$4.139E+4 &  6.481E+4$\pm$5.185E+4 &  6.631E+4$\pm$2.652E+4 &  6.481E+4   &  6.481E+4$\pm$5.185E+4  \\
 5-B - 11 &  3.713E+3$\pm$1.175E+3 &  3.713E+3$\pm$1.175E+3 &  3.813E+3$\pm$1.293E+3 &  3.713E+3   &  3.713E+3$\pm$1.175E+3  \\
6-C-0 &     &  5.531E+3$\pm$1.106E+3 &     &     &  2.841E+2    \\
 6-C - 11 &     &     &  1.908E+4   &     &    \\
 6-C - 12 &  5.753E+3$\pm$1.151E+3 &     &  5.922E+3   &  2.843E+2   &    \\
 6-C - 13 &  1.052E+4   &  8.489E+3   &  1.607E+4   &     &    \\
 6-C - 14 &     &     &  2.760E+3   &     &    \\
 7-N - 14 &  1.049E+4   &  1.049E+4   &  1.177E+4   &  1.049E+4   &  1.049E+4    \\
 7-N - 15 &  3.570E+3$\pm$1.785E+3 &  3.570E+3$\pm$1.785E+3 &  2.880E+3   &     &  2.930E+3    \\
 8-O - 16 &  2.010E+4$\pm$2.941E+3 &  2.156E+4$\pm$6.559E+3 &  2.156E+4$\pm$5.426E+3 &  2.511E+1   &  2.519E+1    \\
 8-O - 17 &  8.298E+3   &  6.921E+3$\pm$1.281E+3 &  1.040E+4   &     &  6.188E+3    \\
 8-O - 18 &  7.008E+3   &  7.747E+4$\pm$1.111E+0 &  5.913E+4   &     &  1.083E+2    \\
 9-F - 19 &  5.416E+5$\pm$2.294E+4 &  3.748E+5   &  5.416E+5   &  3.748E+5   &  3.748E+5$\pm$1.588E+4  \\
 10-Ne- 20 &  6.445E+4$\pm$5.919E-3 &  6.445E+4$\pm$5.919E-3 &  1.566E+5   &     &    \\
 10-Ne- 21 &  1.578E+5$\pm$3.866E+4 &  1.578E+5$\pm$3.866E+4 &  1.538E+5   &     &    \\
 10-Ne- 22 &  3.810E+3$\pm$2.077E-1 &  3.810E+3$\pm$2.077E-1 &  3.970E+3   &     &    \\
 11-Na- 22 &  1.147E+6   &  1.882E+8$\pm$1.242E+5 &  4.376E+5   &     &    \\
 11-Na- 23 &  2.647E+5$\pm$2.152E+4 &  3.401E+5$\pm$3.691E+5 &  2.562E+5$\pm$3.120E+4 &  2.048E+5   &  3.410E+5$\pm$8.468E+4  \\
 11-Na- 24 &     &     &  2.653E+5   &     &    \\
 12-Mg- 24 &  6.662E+5$\pm$1.197E+5 &  6.662E+5$\pm$1.915E+5 &  6.662E+5   &  6.666E+5   &  6.662E+5    \\
 12-Mg- 25 &  7.044E+5$\pm$1.295E+4 &  7.044E+5$\pm$1.211E+5 &  7.044E+5   &  7.207E+5   &  7.044E+5    \\
 12-Mg- 26 &  1.291E+5$\pm$2.408E+4 &  1.291E+5$\pm$8.494E+3 &  1.291E+5   &  1.290E+5   &  1.291E+5    \\
12-Mg-27 &     &  2.560E+5$\pm$1.099E+0 &     &     &    \\
 12-Mg- 28 &     &     &  2.201E+4   &     &    \\
 13-Al- 26 &     &  2.338E+5$\pm$3.896E+4 &  3.018E+6   &     &    \\
13-Al-26M &  4.774E+5   &     &     &     &    \\
 13-Al- 27 &  4.385E+5$\pm$1.127E+5 &  4.385E+5$\pm$1.800E+2 &  5.358E+5   &  4.385E+5   &  4.385E+5$\pm$1.127E+5  \\
 14-Si- 28 &  2.573E+5$\pm$4.116E+4 &  5.509E+5   &  5.509E+5   &  5.509E+5   &  5.509E+5    \\
 14-Si- 29 &  5.035E+5$\pm$7.351E+4 &  4.990E+5$\pm$6.493E+4 &  4.990E+5   &  4.990E+5   &  4.990E+5    \\
 14-Si- 30 &  2.754E+5$\pm$1.175E+5 &  2.821E+5$\pm$1.162E+5 &  2.821E+5   &  2.821E+5   &  2.821E+5    \\
 14-Si- 31 &  1.398E+6   &  5.862E+4$\pm$4.405E+2 &  1.152E+5   &     &    \\
 14-Si- 32 &  1.014E+4   &  9.250E+3$\pm$7.030E+1 &  6.667E+3   &     &    \\
 15-P - 31 &  1.278E+6   &  5.238E+5$\pm$8.991E+3 &  4.294E+5   &  1.924E+6   &  4.188E+5    \\
 15-P - 32 &     &  2.995E+5$\pm$2.041E+5 &  6.929E+5   &     &    \\
 15-P - 33 &     &  1.488E+4$\pm$8.452E+2 &  7.527E+4   &     &    \\
 16-S - 32 &  8.886E+5   &  8.599E+5$\pm$5.175E-2 &  8.886E+5   &  8.886E+5   &  8.886E+5    \\
 16-S - 33 &  1.902E+5   &  3.932E+5$\pm$1.602E+3 &  1.902E+5   &  1.825E+5   &  1.902E+5    \\
 16-S - 34 &  1.171E+5   &  2.329E+5$\pm$6.324E-3 &  1.171E+5   &  1.164E+5   &  1.171E+5    \\
 16-S - 35 &  3.288E+5   &  6.539E+4$\pm$1.714E+4 &  3.097E+5   &     &    \\
 16-S - 36 &  1.021E+5   &  3.213E+5$\pm$6.925E-1 &  1.021E+5   &  2.737E+4   &  1.021E+5    \\
17-Cl-0 &     &     &     &  5.668E+5   &    \\
 17-Cl- 34 &     &     &  2.461E+5   &     &    \\
 17-Cl- 35 &  7.629E+5   &  7.629E+5   &  7.629E+5   &     &  7.994E+5$\pm$5.277E+4  \\
 17-Cl- 36 &  2.210E+6   &  8.438E+5$\pm$6.212E+5 &  1.044E+6   &     &    \\
 17-Cl- 37 &  2.891E+5   &  2.891E+5   &  2.891E+5   &     &  3.152E+5$\pm$7.431E-1  \\
 18-Ar- 36 &  1.515E+6   &  9.601E+5$\pm$3.050E+3 &  7.645E+5   &     &  1.515E+6    \\
 18-Ar- 37 &  8.036E+5$\pm$4.974E+5 &  8.036E+5$\pm$4.974E+5 &  1.127E+6   &     &    \\
 18-Ar- 38 &  1.629E+5   &  2.507E+5$\pm$7.642E+2 &  1.099E+5   &     &  1.629E+5    \\
 18-Ar- 39 &  2.191E+6   &  4.595E+5$\pm$1.334E+5 &  1.308E+6   &     &    \\
 18-Ar- 40 &  6.063E+5   &  6.063E+5   &  6.063E+5   &     &  6.063E+5    \\
 18-Ar- 41 &  3.493E+6$\pm$2.369E+6 &  3.493E+6$\pm$2.369E+6 &  7.898E+5   &     &    \\
 18-Ar- 42 &     &     &  1.223E+5   &     &    \\
19-K-0 &     &     &     &  1.525E+6   &    \\
 19-K - 39 &  1.250E+6   &  1.286E+6$\pm$2.603E+0 &  1.250E+6   &     &  1.207E+6$\pm$1.754E+5  \\
 19-K - 40 &  2.062E+6   &  3.121E+6$\pm$1.696E+6 &  3.372E+6   &     &  3.345E+6$\pm$9.150E+5  \\
 19-K - 41 &  2.500E+6$\pm$3.846E+1 &  2.468E+6$\pm$1.046E+2 &  2.500E+6   &     &  2.500E+6$\pm$1.460E+5  \\
 19-K - 42 &     &     &  5.254E+6   &     &    \\
 19-K - 43 &     &     &  1.727E+6   &     &    \\
20-Ca-0 &     &     &     &  1.915E+6   &    \\
 20-Ca- 40 &  1.342E+6   &  1.275E+6$\pm$6.612E-1 &  8.523E+5   &  8.523E+5   &  8.530E+5    \\
 20-Ca- 41 &  4.473E+6   &  3.989E+6$\pm$1.191E+6 &  3.177E+6   &     &    \\
 20-Ca- 42 &  1.487E+6   &  2.336E+6$\pm$1.407E+4 &  1.536E+6   &     &  1.487E+6    \\
 20-Ca- 43 &  3.832E+6   &  9.280E+6$\pm$8.418E+5 &  4.895E+6   &     &  3.832E+6    \\
 20-Ca- 44 &  8.908E+5   &  1.229E+6$\pm$8.271E+3 &  8.894E+5   &     &  8.908E+5    \\
 20-Ca- 45 &  2.226E+6$\pm$1.425E+6 &  2.226E+6$\pm$1.425E+6 &  1.642E+6   &     &    \\
 20-Ca- 46 &  2.963E+5   &  2.945E+5$\pm$4.770E+4 &  3.672E+5   &     &  2.963E+5    \\
 20-Ca- 47 &  1.620E+6$\pm$3.401E+5 &  1.620E+6$\pm$3.401E+5 &  3.558E+5   &     &    \\
 20-Ca- 48 &  1.814E+4   &  4.176E+4$\pm$2.900E-8 &  1.815E+4   &     &  1.814E+4    \\
21-Sc- 44 &     &  1.025E+7$\pm$8.495E+6 &     &     &    \\
 21-Sc- 44M &     &     &  1.064E+7   &     &    \\
 21-Sc- 45 &  8.313E+6   &  7.468E+6$\pm$1.077E+6 &  8.074E+6   &     &  7.282E+6    \\
 21-Sc- 46 &     &  2.407E+7$\pm$1.214E+7 &  1.083E+7   &     &    \\
 21-Sc- 47 &     &  1.406E+7$\pm$5.256E+6 &  3.140E+6   &     &    \\
 21-Sc- 48 &     &  5.693E+6$\pm$2.775E+6 &  1.224E+6   &     &    \\
 22-Ti- 44 &     &  1.714E+6$\pm$2.546E+5 &  5.143E+6   &     &    \\
 22-Ti- 45 &     &     &  1.246E+7   &     &    \\
 22-Ti- 46 &  3.632E+6$\pm$3.007E+4 &  3.980E+6$\pm$2.652E+5 &  3.680E+6   &  3.308E+6   &  3.632E+6$\pm$3.007E+4  \\
 22-Ti- 47 &  7.107E+6$\pm$6.881E+5 &  6.194E+6$\pm$1.240E+6 &  6.330E+6   &  5.470E+6   &  7.107E+6$\pm$6.881E+5  \\
 22-Ti- 48 &  2.453E+6$\pm$3.897E+3 &  2.489E+6$\pm$5.238E+4 &  2.448E+6$\pm$1.286E+4 &  2.504E+6   &  2.453E+6$\pm$3.897E+3  \\
 22-Ti- 49 &  1.504E+6$\pm$5.138E+4 &  1.114E+6$\pm$1.609E+5 &  1.417E+6   &  1.401E+6   &  1.504E+6$\pm$5.138E+4  \\
 22-Ti- 50 &  4.868E+5$\pm$2.629E+2 &  5.426E+5$\pm$7.279E-2 &  4.866E+5   &  5.004E+5   &  4.868E+5$\pm$2.629E+2  \\
23-V-0 &     &     &     &  2.618E+6   &    \\
 23-V - 48 &     &  1.704E+7$\pm$1.067E+7 &  9.100E+6   &     &    \\
 23-V - 49 &  1.354E+7   &  2.479E+7$\pm$1.357E+7 &  7.698E+6   &     &    \\
 23-V - 50 &  2.305E+6   &  2.826E+6$\pm$5.859E+5 &  2.305E+6   &     &  2.305E+6    \\
 23-V - 51 &  2.425E+6$\pm$9.975E+4 &  3.264E+6$\pm$9.530E+4 &  3.196E+6   &     &  3.196E+6    \\
 24-Cr- 48 &     &     &  2.997E+6   &     &    \\
 24-Cr- 49 &     &     &  3.951E+6   &     &    \\
 24-Cr- 50 &  5.234E+6   &  4.901E+6$\pm$2.349E+3 &  4.901E+6   &  4.261E+6   &  4.971E+6$\pm$1.886E+5  \\
 24-Cr- 51 &  1.050E+7   &  1.059E+7$\pm$5.845E+6 &  7.923E+6   &     &    \\
 24-Cr- 52 &  1.622E+6$\pm$2.730E+4 &  1.511E+6   &  1.511E+6$\pm$3.957E-1 &  1.653E+6   &  1.694E+6$\pm$8.079E+2  \\
 24-Cr- 53 &  5.051E+6   &  2.440E+6$\pm$1.244E+4 &  2.486E+6$\pm$1.245E+4 &  2.403E+6   &  3.600E+6$\pm$4.773E+5  \\
 24-Cr- 54 &  1.345E+6   &  1.345E+6$\pm$1.089E+3 &  1.344E+6   &  7.429E+5   &  1.345E+6$\pm$1.156E+5  \\
 25-Mn- 52 &     &  1.685E+7$\pm$1.045E+7 &  7.163E+6   &     &    \\
 25-Mn- 53 &     &  1.882E+7$\pm$5.676E+6 &  5.549E+6   &     &    \\
 25-Mn- 54 &  2.841E+7$\pm$1.785E+7 &  2.841E+7$\pm$1.785E+7 &  9.795E+6   &     &    \\
 25-Mn- 55 &  3.646E+6$\pm$2.018E+5 &  3.760E+6$\pm$1.926E+5 &  3.398E+6$\pm$2.042E+5 &  3.502E+6   &  3.646E+6$\pm$2.018E+5  \\
 26-Fe- 54 &  4.873E+6$\pm$9.134E+5 &  3.662E+6   &  3.293E+6   &  4.161E+6   &  4.263E+6$\pm$3.853E+5  \\
 26-Fe- 55 &  9.936E+6$\pm$3.922E+6 &  9.936E+6$\pm$3.922E+6 &  9.649E+6   &     &    \\
 26-Fe- 56 &  2.328E+6$\pm$4.199E+4 &  2.208E+6$\pm$3.021E+5 &  2.360E+6$\pm$2.031E+5 &  2.585E+6   &  2.479E+6$\pm$3.537E+5  \\
 26-Fe- 57 &  3.358E+6   &  2.510E+6   &  3.335E+6   &  2.290E+6   &  2.768E+6    \\
 26-Fe- 58 &  2.361E+6   &  2.258E+6   &  2.237E+6$\pm$9.108E+3 &  3.166E+6   &  2.206E+6$\pm$2.272E+4  \\
 26-Fe- 59 &     &  1.037E+7$\pm$4.566E+6 &  2.004E+6   &     &    \\
 26-Fe- 60 &     &  1.019E+6$\pm$9.305E+4 &  1.249E+6   &     &    \\
 27-Co- 55 &     &     &  2.210E+6   &     &    \\
 27-Co- 56 &     &  1.346E+7$\pm$1.213E+7 &  6.079E+6   &     &    \\
 27-Co- 57 &     &  2.625E+7$\pm$1.180E+7 &  8.635E+6   &     &    \\
 27-Co- 58 &  1.899E+7   &  3.035E+7$\pm$1.690E+7 &  1.127E+7   &     &    \\
 27-Co- 58M &  6.940E+6   &  4.937E+7$\pm$8.680E+6 &  1.424E+7   &     &    \\
 27-Co- 59 &  4.425E+6   &  4.562E+6   &  4.433E+6$\pm$3.764E+5 &  4.009E+6   &  4.824E+6$\pm$8.067E+5  \\
 27-Co- 60 &     &  3.530E+7$\pm$2.831E+7 &  6.700E+6   &     &    \\
 27-Co- 62M &     &  2.293E+7$\pm$1.545E+7 &     &     &    \\
 28-Ni- 56 &     &  1.939E+6$\pm$3.604E+5 &  2.026E+6   &     &    \\
 28-Ni- 57 &     &  7.467E+6$\pm$5.420E+6 &  4.857E+6   &     &    \\
 28-Ni- 58 &  5.169E+6$\pm$2.996E+5 &  6.662E+6$\pm$8.277E+3 &  5.170E+6$\pm$7.404E+2 &  5.169E+6   &  5.169E+6$\pm$5.903E+5  \\
 28-Ni- 59 &  5.090E+6   &  1.084E+7$\pm$8.206E+6 &  1.202E+7   &     &    \\
 28-Ni- 60 &  3.628E+6$\pm$1.993E+5 &  4.069E+6$\pm$1.150E+4 &  3.628E+6$\pm$6.395E+2 &  4.070E+6   &  3.626E+6$\pm$1.166E+4  \\
 28-Ni- 61 &  8.543E+6   &  8.643E+6   &  7.354E+6   &  7.678E+6   &  9.210E+6$\pm$2.352E+6  \\
 28-Ni- 62 &  1.865E+6   &  2.123E+6$\pm$1.214E+4 &  1.860E+6   &  6.917E+6   &  2.515E+6$\pm$8.443E+3  \\
 28-Ni- 63 &  6.121E+6   &  2.851E+6$\pm$3.402E+6 &  5.573E+6   &     &    \\
 28-Ni- 64 &  1.528E+6   &  1.540E+6   &  1.529E+6   &  3.163E+6   &  1.540E+6$\pm$8.869E+3  \\
 28-Ni- 65 &     &     &  2.325E+6   &     &    \\
 28-Ni- 66 &     &  1.528E+6$\pm$7.112E+5 &  3.379E+5   &     &    \\
29-Cu-0 &     &     &     &  8.028E+6   &    \\
 29-Cu- 63 &  1.238E+7   &  9.293E+6$\pm$6.222E+5 &  1.020E+7   &  9.328E+6   &  9.129E+6$\pm$1.642E+6  \\
 29-Cu- 64 &  1.855E+7   &  3.209E+7$\pm$1.341E+7 &  1.565E+7   &     &    \\
 29-Cu- 65 &  4.858E+6   &  5.588E+6$\pm$3.763E+5 &  5.264E+6   &  5.290E+6   &  5.468E+6    \\
29-Cu-66 &     &  2.767E+7$\pm$8.281E+6 &     &     &    \\
 29-Cu- 67 &     &  1.433E+7$\pm$8.272E+6 &  3.318E+6   &     &    \\
 30-Zn- 62 &     &     &  6.164E+6   &     &    \\
 30-Zn- 63 &     &     &  8.784E+6   &     &    \\
 30-Zn- 64 &  8.711E+6   &  7.305E+6$\pm$1.009E+5 &  8.609E+6   &  8.639E+6   &  8.711E+6    \\
 30-Zn- 65 &  2.151E+7   &  2.255E+7$\pm$1.868E+7 &  2.221E+7   &     &  2.151E+7    \\
 30-Zn- 66 &  5.993E+6   &  4.767E+6$\pm$3.093E+4 &  6.002E+6   &  5.840E+6   &  5.993E+6    \\
 30-Zn- 67 &  1.621E+7   &  9.900E+6$\pm$2.619E+6 &  1.611E+7   &  1.462E+7   &  1.621E+7    \\
 30-Zn- 68 &  3.629E+6   &  2.950E+6$\pm$2.900E+4 &  3.658E+6   &  3.379E+6   &  3.629E+6    \\
 30-Zn- 69 &  1.501E+7   &     &  7.815E+6   &     &    \\
 30-Zn- 69M &  1.683E+6   &     &  8.460E+6   &     &    \\
 30-Zn- 70 &     &  2.597E+6$\pm$4.430E+5 &  1.674E+6   &  1.581E+6   &  1.683E+6    \\
 30-Zn- 71 &     &     &  6.863E+6   &     &    \\
 30-Zn- 72 &     &     &  3.588E+5   &     &    \\
 31-Ga- 67 &     &  4.902E+7$\pm$1.308E+7 &  2.452E+7   &     &    \\
 31-Ga- 69 &  1.674E+7   &  1.930E+7$\pm$3.549E+6 &  1.935E+7   &  1.651E+7$\pm$1.274E+6 &  1.674E+7    \\
31-Ga-70 &  2.889E+7   &     &     &     &    \\
 31-Ga- 71 &  1.662E+7   &  1.510E+7$\pm$2.961E+6 &  1.764E+7   &  1.653E+7$\pm$1.456E+6 &  1.662E+7    \\
 31-Ga- 72 &     &     &  2.841E+7   &     &    \\
32-Ge-0 &     &     &     &  9.774E+6   &    \\
 32-Ge- 68 &     &     &  1.390E+7   &     &    \\
 32-Ge- 69 &     &     &  5.101E+7   &     &    \\
 32-Ge- 70 &  1.347E+7   &  1.406E+7$\pm$7.289E+6 &  1.347E+7   &  1.442E+7   &  1.347E+7    \\
 32-Ge- 71 &  3.286E+7   &     &  4.045E+7   &  4.270E+7$\pm$8.149E+5 &    \\
 32-Ge- 72 &  9.527E+6   &  1.125E+7$\pm$5.418E+6 &  9.527E+6   &  1.087E+7   &  9.527E+6    \\
 32-Ge- 73 &  2.467E+7   &  2.745E+7$\pm$1.777E+7 &  2.467E+7   &  2.613E+7$\pm$6.798E+5 &  2.467E+7    \\
 32-Ge- 74 &  6.302E+6   &  5.183E+6$\pm$1.504E+6 &  6.302E+6   &  4.506E+6$\pm$9.266E+4 &  6.302E+6    \\
32-Ge 75 &  1.410E+7   &     &     &  1.950E+7$\pm$1.494E+6 &    \\
 32-Ge- 76 &  3.119E+6   &  2.362E+6$\pm$7.282E+5 &  3.119E+6   &  2.274E+6$\pm$7.622E+4 &  3.119E+6    \\
 32-Ge- 77 &     &     &  5.711E+6   &  2.041E+7$\pm$3.576E+5 &    \\
32-Ge-78 &     &     &     &  1.274E+6$\pm$1.595E+5 &    \\
 33-As- 71 &     &  9.965E+7$\pm$6.075E+7 &  4.952E+7   &     &    \\
 33-As- 72 &     &  7.298E+7$\pm$4.734E+7 &  5.483E+7   &     &    \\
 33-As- 73 &  8.668E+7   &  9.077E+7$\pm$6.080E+7 &  4.228E+7   &     &    \\
 33-As- 74 &  1.632E+8   &  1.622E+8$\pm$8.078E+7 &  1.088E+8   &     &    \\
 33-As- 75 &  5.819E+7   &  5.617E+7$\pm$8.102E+6 &  5.953E+7   &  5.814E+7$\pm$8.879E+5 &  5.953E+7    \\
 33-As- 76 &     &  1.124E+8$\pm$7.857E+7 &  6.720E+7   &     &    \\
 33-As- 77 &     &  4.449E+7$\pm$1.706E+7 &  1.300E+7   &  4.234E+7$\pm$7.135E+5 &    \\
 33-As- 79 &     &     &     &  2.558E+7$\pm$1.963E+5 &    \\
 34-Se- 72 &     &     &  3.081E+7   &     &    \\
 34-Se- 73 &     &     &  1.014E+8   &     &    \\
 34-Se- 74 &  2.978E+7   &  4.102E+7$\pm$1.155E+7 &  4.457E+7   &  3.760E+7   &  2.978E+7    \\
 34-Se- 75 &  1.380E+8$\pm$6.504E+7 &  1.380E+8$\pm$6.504E+7 &  9.155E+7   &     &    \\
 34-Se- 76 &  1.416E+7   &  2.351E+7$\pm$1.415E+7 &  2.726E+7   &  1.916E+7   &  1.416E+7    \\
 34-Se- 77 &  5.781E+7   &  6.429E+7$\pm$4.286E+7 &  6.459E+7   &  5.718E+7   &  5.781E+7    \\
 34-Se- 78 &  1.084E+7   &  1.089E+7$\pm$1.774E+6 &  1.358E+7   &  1.343E+7   &  1.431E+7    \\
 34-Se- 79 &  4.951E+7   &  3.395E+7$\pm$2.106E+7 &  6.135E+7   &  5.098E+7   &  4.951E+7    \\
 34-Se- 80 &  5.693E+6   &  6.808E+6$\pm$9.767E+5 &  5.282E+6   &  5.444E+6   &  5.693E+6    \\
34-Se- 81 &  1.205E+7   &     &     &     &    \\
 34-Se- 82 &  5.982E+6   &  5.007E+5$\pm$1.416E+5 &  1.330E+6   &  3.778E+6   &  5.982E+6    \\
 35-Br- 76 &     &     &  2.961E+7   &     &    \\
 35-Br- 77 &     &  1.337E+8$\pm$6.579E+7 &  7.340E+7   &     &    \\
 35-Br- 79 &  9.152E+7   &  8.609E+7$\pm$1.460E+7 &  9.526E+7   &     &  9.152E+7    \\
35-Br- 80 &  6.225E+7   &     &     &     &    \\
 35-Br- 81 &  3.058E+7   &  3.291E+7$\pm$5.996E+6 &  3.793E+7   &     &  3.058E+7    \\
 35-Br- 82 &     &  8.597E+7$\pm$2.573E+7 &  4.779E+7   &     &    \\
 36-Kr- 76 &     &     &  5.688E+7   &     &    \\
 36-Kr- 78 &  4.704E+7   &  4.633E+7$\pm$1.398E+7 &  6.281E+7   &     &  6.888E+7    \\
 36-Kr- 79 &  5.079E+7   &     &  9.931E+7   &     &    \\
 36-Kr- 80 &  4.325E+7   &  3.898E+7$\pm$5.390E+6 &  4.310E+7   &     &  4.325E+7    \\
 36-Kr- 81 &  7.792E+7$\pm$5.447E+7 &     &  7.940E+7   &     &    \\
 36-Kr- 82 &  1.529E+7   &  1.326E+7$\pm$2.560E+6 &  1.492E+7   &     &  1.529E+7    \\
 36-Kr- 83 &  3.118E+7   &  4.370E+7$\pm$1.380E+7 &  3.094E+7   &  3.118E+7   &  3.118E+7    \\
 36-Kr- 84 &  5.821E+6   &  4.816E+6$\pm$9.905E+5 &  6.017E+6   &  4.075E+6   &  5.047E+6    \\
 36-Kr- 85 &  1.589E+7   &  6.512E+6$\pm$2.753E+6 &  2.538E+7   &  8.125E+6   &  1.589E+7    \\
 36-Kr- 86 &  5.715E+5$\pm$3.422E+4 &  5.453E+5$\pm$6.139E+1 &  8.109E+5   &  8.134E+5   &  5.615E+5    \\
 36-Kr- 87 &     &     &     &  2.294E+6   &    \\
 36-Kr- 88 &     &     &     &  6.403E+5   &    \\
 37-Rb- 83 &     &     &  7.698E+7   &     &    \\
 37-Rb- 84 &     &     &  1.321E+8   &     &    \\
 37-Rb- 85 &  3.144E+7   &  2.839E+7$\pm$1.431E+7 &  3.696E+7   &  3.670E+7   &  3.496E+7    \\
 37-Rb- 86 &  4.282E+7   &  2.443E+7$\pm$3.033E+7 &  5.062E+7   &     &  4.282E+7    \\
 37-Rb- 87 &  3.245E+6   &  2.232E+6$\pm$4.093E+5 &  3.403E+6   &  3.376E+6   &  3.245E+6    \\
 37-Rb- 88 &     &  7.481E+6$\pm$8.646E+6 &     &     &    \\
 38-Sr- 82 &     &     &  4.240E+7   &     &    \\
 38-Sr- 83 &     &  1.832E+8$\pm$8.138E+7 &  1.558E+8   &     &    \\
 38-Sr- 84 &  4.907E+7   &  4.636E+7$\pm$1.087E+7 &  4.813E+7   &     &  4.907E+7    \\
 38-Sr- 85 &  3.988E+7   &  1.229E+8$\pm$5.371E+7 &  1.230E+8   &     &    \\
 38-Sr- 86 &  1.052E+7   &  9.612E+6$\pm$1.072E+6 &  9.921E+6   &     &  1.052E+7    \\
 38-Sr- 87 &  9.644E+6   &  9.278E+6$\pm$2.257E+6 &  1.160E+7   &     &  9.644E+6    \\
 38-Sr- 88 &   6.777E+5  &  9.104E+5$\pm$1.634E+1 &  6.763E+5   &  6.817E+5   &  6.817E+5    \\
 38-Sr- 89 &  1.720E+6   &  2.056E+6$\pm$6.720E+5 &  1.927E+6   &  1.720E+6$\pm$1.353E+3 &  1.720E+6    \\
 38-Sr- 90 &  2.564E+6   &  1.693E+6$\pm$6.450E+5 &  9.696E+5   &  2.315E+6   &  2.564E+6    \\
 39-Y - 86 &     &     &  2.235E+8   &     &    \\
 39-Y - 87 &     &  7.292E+7$\pm$1.501E+7 &  6.787E+7   &     &    \\
 39-Y - 87M &     &     &  1.227E+8   &     &    \\
 39-Y - 88 &     &  9.577E+7$\pm$3.372E+7 &  1.126E+8   &     &    \\
 39-Y - 89 &  3.199E+6$\pm$2.235E+5 &  3.199E+6$\pm$2.235E+5 &  2.973E+6   &  3.825E+6$\pm$3.790E+3 &  3.199E+6$\pm$2.235E+5  \\
 39-Y - 90 &  6.299E+6   &  1.641E+7$\pm$8.353E+6 &  1.614E+7   &     &  6.299E+6    \\
 39-Y - 91 &  1.187E+7   &  1.529E+7$\pm$4.687E+6 &  1.628E+7   &  1.146E+7$\pm$4.251E+5 &  1.187E+7    \\
 40-Zr- 86 &     &     &  4.970E+7   &     &    \\
 40-Zr- 88 &     &  3.156E+7$\pm$1.727E+7 &  3.426E+7   &     &    \\
 40-Zr- 89 &     &  5.894E+7$\pm$4.112E+7 &  6.662E+7   &     &    \\
 40-Zr- 90 &  2.653E+6$\pm$7.748E+4 &  2.979E+6$\pm$8.352E+4 &  3.048E+6$\pm$2.179E+5 &  2.918E+6   &  2.964E+6$\pm$3.504E+5  \\
 40-Zr- 91 &  7.655E+6$\pm$8.671E+4 &  8.299E+6$\pm$1.034E+5 &  7.447E+6   &  7.554E+6   &  1.063E+7$\pm$1.264E+6  \\
 40-Zr- 92 &  7.371E+6$\pm$1.910E+5 &  5.712E+6$\pm$1.807E+5 &  4.804E+6   &  7.947E+6   &  7.392E+6$\pm$4.276E+5  \\
 40-Zr- 93 &  1.168E+7$\pm$2.706E+4 &  1.168E+7$\pm$2.706E+4 &  1.135E+7   &  1.175E+7$\pm$4.981E+5 &  1.249E+7    \\
 40-Zr- 94 &  5.133E+6$\pm$1.584E+5 &  3.871E+6$\pm$1.712E+5 &  3.619E+6   &  4.968E+6   &  4.366E+6$\pm$4.211E+5  \\
 40-Zr- 95 &  1.371E+7$\pm$1.781E+6 &  9.757E+6$\pm$3.547E+6 &  1.052E+7   &  1.637E+7$\pm$2.154E+6 &  1.756E+7    \\
 40-Zr- 96 &  1.880E+6$\pm$4.345E+5 &  1.954E+6$\pm$4.476E+5 &  1.816E+6   &  1.818E+6   &  2.441E+6$\pm$2.902E+5  \\
 40-Zr- 97 &     &     &  1.392E+6   &     &    \\
 41-Nb- 90 &     &     &  1.377E+8   &     &    \\
 41-Nb- 91 &     &  2.684E+7$\pm$1.130E+7 &  2.433E+7   &     &    \\
 41-Nb- 91M &     &     &  1.339E+7   &     &    \\
 41-Nb- 92 &     &  3.591E+7$\pm$1.864E+7 &  3.264E+7   &     &    \\
 41-Nb- 92M &     &     &  3.248E+7   &     &    \\
 41-Nb- 93 &  3.252E+7   &  3.315E+7$\pm$5.533E+6 &  3.342E+7   &  3.157E+7   &  3.499E+7$\pm$8.436E+5  \\
 41-Nb- 93M &     &     &  1.274E+7   &     &    \\
 41-Nb- 94 &  3.074E+7   &  4.430E+7   &  3.548E+7   &     &  3.074E+7    \\
 41-Nb- 94M &     &  6.377E+7$\pm$5.686E+7 &     &     &    \\
 41-Nb- 95 &  5.073E+7$\pm$1.193E+7 &  7.265E+7   &  3.917E+7   &  4.025E+7$\pm$1.213E+6 &  5.073E+7$\pm$1.193E+7  \\
 41-Nb- 95M &     &     &  2.560E+7   &     &    \\
 41-Nb- 96 &     &     &  2.635E+7   &     &    \\
 42-Mo- 92 &  1.027E+7$\pm$1.732E+6 &  9.675E+6   &  9.675E+6   &  9.786E+6   &  8.961E+6    \\
 42-Mo- 93 &  2.221E+7$\pm$6.713E+6 &  2.221E+7$\pm$6.713E+6 &  2.416E+7   &  2.479E+7   &    \\
 42-Mo- 94 &  1.703E+7$\pm$2.191E+6 &  1.463E+7   &  1.463E+7   &  1.698E+7   &  1.549E+7    \\
 42-Mo- 95 &  4.955E+7$\pm$5.707E+6 &  4.955E+7$\pm$5.707E+6 &  4.805E+7   &  4.795E+7   &  4.778E+7    \\
 42-Mo- 96 &  1.519E+7$\pm$1.876E+6 &  1.567E+7   &  1.567E+7   &  1.560E+7   &  1.442E+7    \\
 42-Mo- 97 &  4.429E+7$\pm$7.404E+6 &  4.965E+7   &  4.965E+7   &  4.897E+7   &  4.608E+7    \\
 42-Mo- 98 &  1.489E+7$\pm$9.499E+5 &  1.240E+7   &  1.240E+7   &  1.312E+7   &  1.420E+7    \\
 42-Mo- 99 &  5.547E+7   &  2.887E+7$\pm$1.854E+7 &  3.856E+7   &  4.145E+7   &  5.547E+7    \\
 42-Mo-100 &  1.222E+7$\pm$9.792E+5 &  1.363E+7   &  1.363E+7   &  1.244E+7   &  1.374E+7    \\
 43-Tc- 95 &     &     &  5.457E+7   &     &    \\
 43-Tc- 95M &     &     &  3.941E+7   &     &    \\
 43-Tc- 96 &     &  9.050E+7$\pm$3.368E+7 &  8.903E+7   &     &    \\
 43-Tc- 97 &     &  8.691E+7$\pm$4.804E+7 &  4.959E+7   &     &    \\
 43-Tc- 97M &     &     &  3.770E+7   &     &    \\
 43-Tc- 98 &  1.262E+8$\pm$5.985E+7 &  1.262E+8$\pm$5.985E+7 &  8.514E+7   &     &    \\
 43-Tc- 99 &  1.183E+8$\pm$1.387E+5 &  1.169E+8   &  1.172E+8   &  1.006E+8$\pm$1.603E+6 &  1.350E+8$\pm$1.394E+5  \\
 44-Ru- 96 &  3.908E+7   &  3.003E+7$\pm$2.972E+6 &  3.018E+7   &     &  3.908E+7    \\
 44-Ru- 97 &  4.879E+7$\pm$4.253E+7 &  4.879E+7$\pm$4.253E+7 &  6.072E+7   &     &    \\
 44-Ru- 98 &  3.500E+7   &  2.524E+7$\pm$1.200E+7 &  3.351E+7   &     &  3.500E+7    \\
 44-Ru- 99 &  9.153E+7   &  8.040E+7$\pm$3.521E+7 &  1.270E+8   &  1.204E+8$\pm$2.725E+6 &  9.153E+7    \\
 44-Ru-100 &  3.019E+7   &  2.970E+7$\pm$5.002E+6 &  2.942E+7   &  2.933E+7$\pm$1.329E+6 &  3.019E+7    \\
 44-Ru-101 &  1.288E+8$\pm$1.110E+7 &  1.330E+8$\pm$2.310E+7 &  1.228E+8   &  1.255E+8$\pm$3.269E+6 &  1.288E+8$\pm$1.110E+7  \\
 44-Ru-102 &  2.820E+7$\pm$3.915E+6 &  2.820E+7$\pm$3.915E+6 &  2.847E+7   &  2.820E+7   &  2.820E+7$\pm$3.915E+6  \\
 44-Ru-103 &  6.573E+7$\pm$1.676E+7 &  6.573E+7$\pm$1.676E+7 &  6.416E+7   &  6.573E+7$\pm$1.500E+5 &  6.573E+7$\pm$1.676E+7  \\
 44-Ru-104 &  2.409E+7$\pm$1.813E+6 &  2.409E+7$\pm$1.813E+6 &  2.312E+7   &  2.409E+7$\pm$1.363E+6 &  2.409E+7$\pm$1.813E+6  \\
 44-Ru-105 &  3.953E+7   &  3.953E+7   &  5.301E+7   &  3.953E+7$\pm$3.086E+6 &  3.953E+7    \\
 44-Ru-106 &  1.403E+7$\pm$2.944E+6 &  1.744E+7$\pm$1.160E+7 &  1.380E+7   &     &  1.403E+7$\pm$2.944E+6  \\
 45-Rh- 99 &     &  5.375E+7$\pm$3.037E+7 &  7.314E+7   &     &    \\
 45-Rh- 99M &     &     &  1.010E+8   &     &    \\
 45-Rh-100 &     &     &  8.566E+7   &     &    \\
 45-Rh-101 &     &  7.755E+7$\pm$4.750E+7 &  6.427E+7   &     &    \\
 45-Rh-101M &     &     &  8.355E+7   &     &    \\
 45-Rh-102 &     &  1.625E+8$\pm$7.386E+7 &  1.386E+8   &     &    \\
 45-Rh-102M &     &     &  1.632E+8   &     &    \\
 45-Rh-103 &  1.117E+8   &  1.237E+8$\pm$4.819E+7 &  1.168E+8   &  1.275E+8$\pm$5.808E+4 &  1.110E+8$\pm$9.363E+6  \\
 45-Rh-104 &  1.350E+8   &  1.925E+8$\pm$8.558E+7 &  1.453E+8   &     &    \\
 45-Rh-105 &  1.100E+8   &  1.533E+8$\pm$1.340E+8 &  5.591E+7   &  1.182E+8$\pm$2.128E+6 &  1.182E+8    \\
 46-Pd-100 &     &     &  2.073E+7   &     &    \\
 46-Pd-101 &     &     &  9.798E+7   &     &    \\
 46-Pd-102 &  5.785E+7   &  5.489E+7$\pm$6.432E+6 &  4.295E+7   &     &  7.231E+7    \\
 46-Pd-103 &  1.186E+8   &  1.022E+8$\pm$4.683E+7 &  1.101E+8   &     &    \\
 46-Pd-104 &  4.309E+7   &  4.309E+7   &  4.123E+7   &     &  4.309E+7    \\
 46-Pd-105 &  1.714E+8$\pm$2.115E+7 &  1.714E+8$\pm$2.115E+7 &  1.787E+8   &  1.763E+8$\pm$1.415E+7 &  1.714E+8$\pm$2.115E+7  \\
 46-Pd-106 &  3.814E+7$\pm$7.840E+6 &  3.814E+7$\pm$7.840E+6 &  3.895E+7   &     &  3.814E+7$\pm$7.840E+6  \\
 46-Pd-107 &  1.904E+8$\pm$2.582E+7 &  1.904E+8$\pm$2.582E+7 &  1.856E+8   &     &  1.904E+8$\pm$2.582E+7  \\
 46-Pd-108 &  3.355E+7$\pm$7.112E+6 &  3.355E+7$\pm$7.112E+6 &  3.462E+7   &  2.858E+7$\pm$1.389E+6 &  3.355E+7$\pm$7.112E+6  \\
 46-Pd-109 &  1.389E+8   &     &  7.199E+7   &     &    \\
 46-Pd-110 &  2.447E+7   &  2.535E+7$\pm$6.218E+6 &  2.432E+7   &     &  2.447E+7    \\
 46-Pd-112 &     &     &  4.674E+6   &     &    \\
47-Ag-0 &     &     &     &  1.186E+8   &    \\
 47-Ag-105 &     &     &  9.488E+7   &     &    \\
 47-Ag-106M &     &  4.314E+8$\pm$8.459E+7 &  2.925E+8   &     &    \\
 47-Ag-107 &  1.200E+8   &  9.162E+7$\pm$2.386E+7 &  1.211E+8   &  1.201E+8   &  1.200E+8    \\
47-Ag-108 &  2.019E+8   &  2.393E+8$\pm$5.783E+7 &     &     &    \\
 47-Ag-108M &     &     &  2.887E+8   &     &    \\
 47-Ag-109 &  1.126E+8$\pm$2.181E+7 &  1.474E+8   &  1.134E+8   &  1.170E+8   &  1.226E+8$\pm$2.353E+7  \\
47-Ag- 110 &     &  1.441E+8$\pm$8.398E+7 &     &     &    \\
 47-Ag-110M &  5.066E+8   &  3.121E+8   &  3.121E+8   &     &  5.066E+8    \\
 47-Ag-111 &  5.892E+7   &  1.080E+8$\pm$7.998E+7 &  8.933E+7   &     &  5.892E+7    \\
 47-Ag-112 &  2.235E+8   &     &     &     &    \\
 47-Ag-113 &  7.041E+7   &     &     &     &    \\
 47-Ag-114 &  1.223E+8   &     &     &     &    \\
 47-Ag-115 &  4.719E+7   &     &     &     &    \\
 47-Ag-116 &  1.041E+8   &     &     &     &    \\
 47-Ag-117 &  3.782E+7   &     &     &     &    \\
 47-Ag-118M &  7.258E+7   &     &     &     &    \\
48-Cd-0 &     &     &     &  4.322E+7   &    \\
 48-Cd-106 &  6.504E+7   &  8.211E+7   &  7.404E+7   &     &  6.498E+7    \\
48-Cd-107 &  1.499E+8   &     &     &     &    \\
 48-Cd-108 &  5.930E+7   &  5.930E+7   &  5.325E+7   &     &  5.947E+7$\pm$1.561E+7  \\
 48-Cd-109 &  1.618E+8$\pm$8.181E+7 &  1.618E+8$\pm$8.181E+7 &  1.409E+8   &     &    \\
 48-Cd-110 &  3.729E+7   &  3.729E+7   &  3.427E+7   &     &  3.726E+7$\pm$1.231E+7  \\
 48-Cd-111 &  1.312E+8   &  1.099E+8   &  1.009E+8   &     &  1.451E+8$\pm$5.217E+7  \\
 48-Cd-112 &  3.659E+7   &  3.690E+7   &  2.779E+7   &     &  3.690E+7$\pm$1.648E+7  \\
 48-Cd-113 &  1.018E+8   &  8.348E+7   &  8.367E+7   &  9.990E+7$\pm$2.966E+6 &  8.956E+7$\pm$5.272E+7  \\
 48-Cd-113M &     &     &  1.159E+8   &     &    \\
 48-Cd-114 &  2.312E+7   &  2.312E+7   &  2.057E+7   &     &  2.312E+7$\pm$1.143E+7  \\
 48-Cd-115 &     &     &  5.027E+7   &     &    \\
 48-Cd-115M &  4.648E+7   &  4.648E+7   &  8.001E+7   &     &  4.648E+7    \\
 48-Cd-116 &  1.433E+7   &  1.435E+7   &  1.174E+7   &     &  1.435E+7$\pm$3.748E+6  \\
 49-In-111 &     &     &  1.415E+8   &     &    \\
 49-In-113 &  1.056E+8   &  9.658E+7   &  1.207E+8   &  1.349E+8   &  1.352E+8    \\
 49-In-114 &  1.543E+8   &  2.437E+8$\pm$8.440E+7 &     &     &    \\
 49-In-114M &     &     &  2.745E+8   &     &    \\
 49-In-115 &  1.087E+8   &  1.115E+8   &  1.115E+8   &  1.122E+8   &  1.113E+8    \\
 50-Sn-  0 &     &     &     &  1.307E+7   &    \\
 50-Sn-112 &  3.067E+7   &  3.156E+7   &  3.156E+7   &  3.154E+7   &  3.067E+7    \\
 50-Sn-113 &  1.075E+8   &  1.075E+8   &  1.137E+8   &     &  1.075E+8    \\
 50-Sn-114 &  2.424E+7   &  1.972E+7   &  1.972E+7   &  2.236E+7   &  2.424E+7    \\
 50-Sn-115 &  5.552E+7   &  5.398E+7   &  5.398E+7   &  5.692E+7   &  5.814E+7    \\
 50-Sn-116 &  1.659E+7   &  1.459E+7   &  1.459E+7   &  1.544E+7   &  1.659E+7    \\
 50-Sn-117 &  4.172E+7   &  4.531E+7   &  4.531E+7   &  4.077E+7   &  4.172E+7    \\
 50-Sn-117M &     &     &  7.942E+7   &     &    \\
 50-Sn-118 &  1.055E+7   &  1.150E+7   &  1.150E+7   &  1.037E+7   &  1.055E+7    \\
 50-Sn-119 &  2.343E+7   &  2.503E+7   &  2.503E+7   &  2.422E+7   &  2.586E+7    \\
 50-Sn-119M &     &     &  4.740E+7   &     &    \\
 50-Sn-120 &  5.729E+6   &  6.203E+6   &  6.203E+6   &  6.384E+6   &  6.272E+6    \\
 50-Sn-121 &     &  4.511E+7$\pm$4.178E+7 &  2.476E+7   &     &    \\
 50-Sn-121M &  5.002E+7   &     &  3.454E+7   &     &    \\
 50-Sn-122 &  1.891E+6   &  2.266E+6$\pm$2.193E+4 &  4.434E+6   &  4.157E+6   &  1.858E+6    \\
 50-Sn-123 &  4.706E+7   &  2.897E+7$\pm$1.133E+7 &  1.355E+7   &     &  4.706E+7    \\
 50-Sn-124 &  1.272E+6   &  1.604E+6$\pm$4.193E+4 &  2.571E+6   &  2.428E+6   &  1.275E+6    \\
 50-Sn-125 &  1.647E+7   &  8.182E+6$\pm$3.441E+6 &  7.378E+6   &     &  1.647E+7    \\
 50-Sn-126 &  1.847E+6   &  2.879E+6$\pm$1.202E+6 &  1.801E+6   &  2.715E+6   &  1.847E+6    \\
 50-Sn-128 &     &     &     &  8.305E+5   &    \\
 51-Sb-119 &     &     &  9.104E+7   &     &    \\
 51-Sb-120M &     &     &  2.640E+8   &     &    \\
 51-Sb-121 &  7.188E+7   &  6.203E+7   &  8.089E+7   &  7.237E+7$\pm$3.994E+6 &  7.188E+7    \\
 51-Sb-122 &  1.242E+8   &  9.266E+7$\pm$6.434E+7 &  1.171E+8   &     &    \\
 51-Sb-123 &  4.751E+7   &  4.100E+7   &  5.048E+7   &  4.767E+7   &  4.751E+7    \\
 51-Sb-124 &  1.361E+8   &  8.378E+7$\pm$7.922E+7 &  6.610E+7   &  1.058E+8   &  1.361E+8    \\
 51-Sb-125 &  7.504E+7   &  2.935E+7$\pm$1.422E+7 &  3.112E+7   &  5.451E+7$\pm$1.254E+6 &  7.504E+7    \\
 51-Sb-126 &  9.751E+7   &  4.830E+7$\pm$1.802E+7 &  5.015E+7   &     &  9.751E+7    \\
 51-Sb-127 &     &  1.097E+7$\pm$6.040E+6 &  2.047E+7   &  3.408E+6   &    \\
 52-Te-118 &     &     &  6.414E+7   &     &    \\
 52-Te-119 &     &     &  2.280E+8   &     &    \\
 52-Te-119M &     &     &  3.735E+8   &     &    \\
 52-Te-120 &  4.874E+7   &  8.627E+7$\pm$1.882E+7 &  8.585E+7   &     &  4.874E+7    \\
 52-Te-121 &  1.767E+8   &  1.817E+8$\pm$1.484E+8 &  1.564E+8   &     &    \\
 52-Te-121M &  2.861E+8   &     &  4.002E+8   &     &    \\
 52-Te-122 &  4.660E+7   &  5.061E+7$\pm$9.514E+6 &  4.633E+7   &     &  4.342E+7    \\
 52-Te-123 &  1.226E+8   &  1.903E+8$\pm$6.929E+7 &  1.197E+8   &     &  1.226E+8    \\
 52-Te-123M &     &     &  1.407E+8   &     &    \\
 52-Te-124 &  2.460E+7   &  2.386E+7$\pm$3.116E+6 &  2.442E+7   &     &  2.392E+7    \\
 52-Te-125 &  5.461E+7   &  4.839E+7$\pm$5.335E+6 &  5.280E+7   &     &  5.461E+7    \\
 52-Te-125M &     &     &  7.653E+7   &     &    \\
 52-Te-126 &  1.414E+7   &  1.016E+7$\pm$2.057E+6 &  1.294E+7   &     &  1.414E+7    \\
 52-Te-127 &     &     &  2.399E+7   &     &    \\
 52-Te-127M &  1.296E+8   &  6.183E+7$\pm$1.800E+7 &  6.096E+7   &     &  1.296E+8    \\
 52-Te-128 &  6.815E+6   &  8.861E+6$\pm$9.681E+5 &  6.455E+6   &     &  6.815E+6    \\
 52-Te-129 &     &     &  9.910E+6   &     &    \\
 52-Te-129M &  1.095E+8   &  1.774E+7$\pm$4.049E+6 &  2.565E+7   &     &  1.095E+8    \\
 52-Te-130 &  2.398E+6   &  1.902E+6$\pm$2.751E+5 &  2.643E+6   &  2.398E+6   &  2.398E+6    \\
52-Te-131 &  3.354E+6   &     &     &     &    \\
 52-Te-131M &  5.055E+6   &  6.011E+6$\pm$2.533E+6 &  9.164E+6   &     &    \\
 52-Te-132 &  1.914E+6   &  5.051E+5$\pm$3.258E+5 &  1.748E+6   &     &  1.914E+6    \\
 53-I -123 &     &     &  1.697E+8   &     &    \\
 53-I -124 &     &     &  2.869E+8   &     &    \\
 53-I -125 &     &     &  9.641E+7   &     &    \\
 53-I -126 &     &  2.043E+8$\pm$1.243E+8 &  1.737E+8   &     &    \\
 53-I -127 &  8.667E+7$\pm$1.216E+7 &  9.085E+7   &  8.439E+7   &  8.525E+7$\pm$3.702E+6 &  9.197E+7$\pm$1.289E+7  \\
 53-I -128 &  8.255E+7   &  7.582E+7$\pm$5.219E+7 &  9.095E+7   &     &    \\
 53-I -129 &  5.963E+7$\pm$1.299E+7 &  4.746E+7   &  4.811E+7   &  5.833E+7$\pm$1.200E+6 &  5.963E+7$\pm$1.299E+7  \\
 53-I -130 &  9.467E+7   &  9.467E+7   &  5.612E+7   &  5.452E+7   &  9.467E+7    \\
 53-I -131 &  3.406E+7   &  3.406E+7   &  1.443E+7   &  2.599E+7   &  3.406E+7    \\
 53-I -132 &  1.671E+7   &     &     &     &    \\
 53-I -132M &  2.366E+7   &     &     &     &    \\
 53-I -133 &  4.813E+6   &     &  7.428E+6   &     &    \\
53-I -134 &  2.144E+6   &     &     &     &    \\
 53-I -135 &  6.190E+5   &  6.190E+5   &  9.083E+4   &  6.190E+5$\pm$5.376E+4 &  6.190E+5    \\
 54-Xe-122 &     &     &  1.043E+8   &     &    \\
54-Xe-123 &  2.773E+8   &  2.773E+8   &     &  2.809E+8   &  2.773E+8    \\
 54-Xe-124 &  1.197E+8   &  1.146E+8$\pm$3.304E+7 &  1.527E+8   &  1.973E+8$\pm$1.282E+7 &  1.588E+8    \\
 54-Xe-125 &  2.334E+8   &     &  1.811E+8   &     &    \\
 54-Xe-126 &  1.174E+8   &  6.049E+7$\pm$1.299E+7 &  8.890E+7   &     &  1.174E+8    \\
 54-Xe-127 &  1.432E+8   &  1.280E+8$\pm$1.585E+8 &  1.044E+8   &     &    \\
 54-Xe-128 &  4.827E+7   &  4.067E+7   &  4.067E+7   &     &  4.827E+7    \\
 54-Xe-129 &  5.261E+7   &  7.017E+7   &  7.017E+7   &  7.021E+7   &  5.261E+7    \\
 54-Xe-129M &     &     &  8.721E+7   &     &    \\
 54-Xe-130 &  2.548E+7   &  2.548E+7   &  1.998E+7   &     &  2.548E+7    \\
 54-Xe-131 &  4.059E+7$\pm$5.415E+6 &  4.980E+7$\pm$1.761E+7 &  5.097E+7   &  5.045E+7   &  4.059E+7$\pm$5.415E+6  \\
 54-Xe-131M &     &     &  4.609E+7   &     &    \\
 54-Xe-132 &  7.883E+6$\pm$1.729E+6 &  7.883E+6$\pm$1.729E+6 &  9.021E+6   &  8.898E+6$\pm$9.281E+5 &  7.883E+6$\pm$1.729E+6  \\
 54-Xe-133 &  1.712E+7   &  1.641E+7   &  1.641E+7   &  1.639E+7   &  1.712E+7    \\
 54-Xe-133M &     &     &  1.635E+7   &     &    \\
 54-Xe-134 &  4.276E+6$\pm$9.241E+5 &  4.276E+6$\pm$9.241E+5 &  3.494E+6   &  4.276E+6$\pm$2.634E+5 &  4.276E+6$\pm$9.241E+5  \\
 54-Xe-135 &  8.892E+6   &  6.351E+5   &  4.115E+6   &  8.913E+6$\pm$1.836E+5 &  8.892E+6    \\
54-Xe-135M &     &  5.553E+6$\pm$1.479E+6 &     &     &    \\
 54-Xe-136 &  2.272E+5   &  2.272E+5   &  1.070E+5   &  2.272E+5   &  2.272E+5    \\
 55-Cs-129 &     &     &  8.159E+7   &     &    \\
 55-Cs-131 &     &     &  6.133E+7   &     &    \\
 55-Cs-132 &     &     &  1.247E+8   &     &    \\
 55-Cs-133 &  6.840E+7$\pm$9.083E+6 &  6.460E+7$\pm$8.598E+6 &  6.864E+7   &  6.976E+7$\pm$1.047E+6 &  6.460E+7$\pm$8.598E+6  \\
 55-Cs-134 &  6.413E+7   &  8.107E+7$\pm$5.976E+7 &  5.780E+7   &  1.377E+8   &  1.374E+8    \\
 55-Cs-135 &  2.670E+7$\pm$4.829E+6 &  2.106E+7   &  2.106E+7   &  2.879E+7$\pm$1.044E+6 &  2.670E+7$\pm$4.829E+6  \\
 55-Cs-136 &  2.514E+7   &  1.721E+7$\pm$1.407E+7 &  2.290E+7   &     &  2.514E+7    \\
 55-Cs-137 &  2.755E+6   &  1.311E+6$\pm$7.122E+5 &  1.265E+6   &  9.897E+6$\pm$7.829E+4 &  2.755E+6    \\
 56-Ba-128 &     &     &  1.142E+8   &     &    \\
 56-Ba-129 &     &     &  2.977E+8   &     &    \\
 56-Ba-130 &  1.389E+8   &  1.351E+8   &  1.175E+8   &  1.356E+8$\pm$1.196E+7 &  1.351E+8    \\
 56-Ba-131 &  1.195E+8   &  1.511E+8$\pm$7.108E+7 &  1.725E+8   &     &    \\
 56-Ba-132 &  8.134E+7   &  8.129E+7   &  6.050E+7   &  1.053E+8   &  8.134E+7    \\
 56-Ba-133 &  9.019E+7   &  5.368E+7$\pm$2.897E+7 &  6.689E+7   &     &  9.019E+7    \\
 56-Ba-133M &     &     &  2.154E+8   &     &    \\
 56-Ba-134 &  3.236E+7   &  4.169E+7   &  2.902E+7   &  4.722E+7$\pm$4.774E+6 &  4.160E+7    \\
 56-Ba-135 &  7.144E+7   &  7.187E+7   &  6.566E+7   &  7.020E+7$\pm$6.342E+6 &  7.144E+7    \\
 56-Ba-135M &     &     &  1.091E+8   &     &    \\
 56-Ba-136 &  1.212E+7   &  1.212E+7   &  1.011E+7   &  1.141E+7$\pm$3.939E+5 &  1.212E+7    \\
 56-Ba-137 &  1.076E+7   &  9.330E+6   &  1.078E+7   &  9.285E+6$\pm$6.521E+5 &  9.167E+6    \\
 56-Ba-138 &  6.409E+5   &  7.043E+5   &  7.979E+5   &  9.139E+5$\pm$5.279E+4 &  6.409E+5    \\
 56-Ba-139 &  5.192E+6   &  2.960E+6$\pm$1.862E+6 &  1.277E+6   &     &    \\
 56-Ba-140 &  1.923E+6   &  8.941E+6$\pm$3.287E+4 &  6.168E+5   &     &  1.923E+6    \\
 57-La-135 &     &     &  1.575E+8   &     &    \\
 57-La-137 &     &  7.221E+7$\pm$2.890E+7 &  6.081E+7   &     &    \\
 57-La-138 &  4.469E+7   &  6.513E+7$\pm$4.480E+7 &  5.807E+7   &     &    \\
 57-La-139 &  4.592E+6$\pm$1.460E+6 &  4.592E+6$\pm$7.544E+5 &  4.963E+6   &  4.592E+6$\pm$7.325E+4 &  4.592E+6    \\
 57-La-140 &  1.116E+7   &  1.254E+7$\pm$8.778E+6 &  6.764E+6   &     &  1.116E+7    \\
 57-La-141 &     &     &  6.719E+6   &     &    \\
 58-Ce-134 &     &     &  7.541E+7   &     &    \\
 58-Ce-135 &     &     &  1.513E+8   &     &    \\
 58-Ce-136 &  5.599E+7   &  5.060E+7$\pm$2.193E+7 &  5.261E+7   &  5.599E+7   &  5.599E+7    \\
58-Ce-137 &  1.096E+8   &  1.367E+8$\pm$6.798E+7 &     &     &    \\
 58-Ce-137M &  1.737E+8   &     &  2.004E+8   &     &    \\
 58-Ce-138 &  3.582E+7   &  3.093E+7$\pm$8.435E+6 &  2.784E+7   &  9.580E+6   &  3.582E+7    \\
 58-Ce-139 &  5.808E+7   &  3.218E+7$\pm$1.710E+7 &  3.669E+7   &     &  5.808E+7    \\
 58-Ce-140 &  1.987E+6   &  1.952E+6$\pm$1.733E+4 &  1.556E+6   &  1.556E+6   &  1.253E+6    \\
 58-Ce-141 &  3.904E+7$\pm$8.335E+6 &  3.904E+7$\pm$8.335E+6 &  1.339E+7   &  4.271E+6$\pm$5.571E+6 &  3.904E+7$\pm$8.335E+6  \\
 58-Ce-142 &  3.409E+6   &  3.318E+6   &  3.318E+6   &  3.317E+6   &  3.299E+6    \\
 58-Ce-143 &  8.273E+6   &  8.554E+6$\pm$4.254E+6 &  6.353E+6   &     &  8.273E+6    \\
 58-Ce-144 &  4.078E+6   &  4.987E+6   &  4.987E+6   &  5.272E+6$\pm$5.221E+5 &  4.078E+6    \\
 59-Pr-141 &  1.298E+7$\pm$1.567E+6 &  1.298E+7$\pm$1.567E+6 &  1.539E+7   &  1.326E+7$\pm$3.576E+5 &  1.298E+7    \\
 59-Pr-142 &  3.468E+7   &  3.877E+7$\pm$3.327E+7 &  2.104E+7   &     &  3.468E+7    \\
 59-Pr-143 &  1.279E+7   &  1.279E+7   &  2.504E+7   &     &  1.279E+7    \\
 60-Nd-140 &     &     &  5.783E+7   &     &    \\
 60-Nd-141 &     &     &  1.110E+8   &     &    \\
 60-Nd-142 &  5.340E+6   &  6.266E+6$\pm$8.010E+5 &  5.690E+6   &  1.028E+7   &  5.340E+6    \\
 60-Nd-143 &  3.230E+7$\pm$4.452E+6 &  3.565E+7$\pm$6.968E+6 &  3.226E+7   &  3.338E+7$\pm$1.473E+5 &  3.230E+7$\pm$4.452E+6  \\
 60-Nd-144 &  1.295E+7   &  1.295E+7   &  1.292E+7   &  1.424E+7   &  1.295E+7    \\
 60-Nd-145 &  5.005E+7$\pm$5.912E+6 &  5.382E+7$\pm$6.612E+6 &  5.226E+7   &  5.784E+7$\pm$7.909E+5 &  5.005E+7$\pm$5.912E+6  \\
 60-Nd-146 &  1.615E+7$\pm$2.100E+6 &  1.615E+7$\pm$2.100E+6 &  1.598E+7   &  2.801E+7$\pm$1.081E+6 &  1.615E+7$\pm$2.100E+6  \\
 60-Nd-147 &  9.162E+7   &  9.162E+7   &  1.207E+8   &  6.263E+7   &  9.162E+7    \\
 60-Nd-148 &  2.499E+7$\pm$3.143E+6 &  2.390E+7   &  2.390E+7   &  2.564E+7$\pm$1.591E+6 &  2.387E+7$\pm$3.028E+6  \\
 60-Nd-149 &  8.680E+7   &     &  3.875E+7   &     &    \\
 60-Nd-150 &  2.583E+7   &  2.069E+7$\pm$6.164E+6 &  2.220E+7   &  2.483E+7   &  2.270E+7    \\
 61-Pm-143 &  7.501E+7$\pm$4.826E+7 &     &  4.615E+7   &     &    \\
 61-Pm-144 &  1.679E+8$\pm$8.689E+7 &     &  1.114E+8   &     &    \\
 61-Pm-145 &  1.074E+8$\pm$6.244E+7 &     &  4.855E+7   &     &    \\
 61-Pm-146 &  1.459E+8   &     &  8.891E+7   &     &    \\
 61-Pm-147 &  9.746E+7   &  1.489E+8   &  9.746E+7   &  1.457E+8$\pm$5.168E+6 &  1.489E+8$\pm$2.129E+7  \\
 61-Pm-148 &  2.328E+8   &  2.328E+8   &  1.148E+8   &  2.375E+8$\pm$1.191E+7 &  2.328E+8    \\
 61-Pm-148M &  8.659E+8   &  5.421E+8$\pm$4.411E+8 &  2.062E+8   &  8.659E+8   &  8.659E+8    \\
 61-Pm-149 &  1.397E+8   &  7.686E+7   &  7.686E+7   &  1.369E+8$\pm$7.305E+6 &  2.852E+8    \\
 61-Pm-150 &  2.143E+8   &     &  1.968E+8   &     &    \\
 61-Pm-151 &  1.188E+8   &  1.188E+8   &  9.533E+7   &     &  3.139E+8    \\
 62-Sm-144 &  1.525E+7   &  1.525E+7   &  1.556E+7   &  1.527E+7   &  1.525E+7    \\
 62-Sm-145 &  1.159E+8$\pm$3.926E+7 &  1.159E+8$\pm$3.926E+7 &  7.236E+7   &     &    \\
 62-Sm-146 &  6.034E+7   &  4.379E+7$\pm$2.193E+7 &  1.909E+7   &     &    \\
 62-Sm-147 &  1.273E+8   &  1.437E+8$\pm$1.684E+7 &  1.334E+8   &  1.352E+8   &  1.273E+8    \\
 62-Sm-148 &  4.369E+7   &  4.369E+7   &  4.413E+7   &  5.102E+7   &  4.369E+7    \\
 62-Sm-149 &  2.454E+8$\pm$4.416E+7 &  2.454E+8$\pm$4.416E+7 &  2.473E+8   &  2.538E+8   &  2.454E+8$\pm$4.416E+7  \\
 62-Sm-150 &  7.624E+7   &  8.073E+7$\pm$1.243E+7 &  7.670E+7   &  7.432E+7$\pm$3.398E+6 &  7.624E+7    \\
 62-Sm-151 &  3.147E+8$\pm$6.911E+7 &  2.859E+8$\pm$4.620E+7 &  3.096E+8   &  2.301E+8$\pm$1.857E+6 &  3.147E+8$\pm$6.911E+7  \\
 62-Sm-152 &  6.555E+7$\pm$1.191E+7 &  6.202E+7$\pm$7.772E+6 &  6.699E+7   &  7.135E+7   &  6.555E+7$\pm$1.191E+7  \\
 62-Sm-153 &  9.949E+7   &  8.135E+7   &  9.837E+7   &     &  8.135E+7    \\
 62-Sm-154 &  3.366E+7   &  3.366E+7   &  3.454E+7   &  3.257E+7   &  3.366E+7    \\
 63-Eu-145 &     &     &  1.146E+8   &     &    \\
 63-Eu-146 &     &     &  2.290E+8   &     &    \\
 63-Eu-147 &     &     &  1.499E+8   &     &    \\
 63-Eu-148 &     &     &  3.932E+8   &     &    \\
 63-Eu-149 &     &     &  1.519E+8   &     &    \\
 63-Eu-150 &     &     &  4.496E+8   &     &    \\
 63-Eu-150M &     &     &  1.691E+8   &     &    \\
 63-Eu-151 &  4.717E+8   &  5.357E+8   &  4.638E+8   &  4.717E+8$\pm$1.693E+7 &  4.717E+8    \\
 63-Eu-152 &  6.508E+8   &  5.413E+8   &  5.413E+8   &     &  6.508E+8    \\
 63-Eu-152M &     &  7.834E+7$\pm$4.130E+7 &  1.426E+8   &     &    \\
 63-Eu-153 &  3.318E+8$\pm$6.477E+7 &  3.137E+8   &  3.137E+8   &  3.468E+8$\pm$2.384E+7 &  3.318E+8$\pm$6.477E+7  \\
 63-Eu-154 &  4.238E+8   &  4.238E+8   &  3.932E+8   &  4.238E+8   &  4.238E+8    \\
 63-Eu-155 &  1.609E+8   &  1.317E+8$\pm$2.026E+7 &  1.470E+8   &  1.317E+8$\pm$6.519E+6 &  1.606E+8    \\
 63-Eu-156 &  6.961E+7   &  8.883E+7   &  8.883E+7   &     &  6.961E+7    \\
 63-Eu-157 &  1.421E+8   &  1.421E+8   &  8.211E+7   &     &  1.421E+8    \\
 64-Gd-146 &     &     &  3.393E+7   &     &    \\
 64-Gd-147 &     &     &  1.543E+8   &     &    \\
 64-Gd-148 &     &  9.940E+7$\pm$3.127E+7 &  4.197E+7   &     &    \\
 64-Gd-149 &     &  3.559E+8$\pm$1.588E+8 &  2.088E+8   &     &    \\
 64-Gd-150 &     &  1.230E+8$\pm$5.616E+7 &  4.996E+7   &     &    \\
 64-Gd-151 &     &  5.569E+8$\pm$1.997E+8 &  2.947E+8   &     &    \\
 64-Gd-152 &  1.711E+8$\pm$6.366E+6 &  1.711E+8$\pm$6.366E+6 &  1.900E+8   &  1.719E+8   &  1.711E+8$\pm$6.366E+6  \\
 64-Gd-153 &  2.834E+8$\pm$1.142E+8 &  5.188E+8$\pm$1.934E+8 &  4.309E+8   &     &  2.834E+8$\pm$1.142E+8  \\
 64-Gd-154 &  1.376E+8$\pm$5.859E+6 &  1.376E+8$\pm$5.859E+6 &  1.533E+8   &  1.360E+8$\pm$5.029E+6 &  1.376E+8$\pm$5.859E+6  \\
 64-Gd-155 &  3.265E+8$\pm$1.581E+7 &  4.056E+8   &  3.555E+8   &  3.662E+8$\pm$1.845E+6 &  3.265E+8$\pm$1.581E+7  \\
 64-Gd-156 &  8.112E+7$\pm$3.441E+6 &  8.627E+7   &  8.465E+7   &  8.695E+7$\pm$1.337E+6 &  8.112E+7$\pm$3.441E+6  \\
 64-Gd-157 &  1.601E+8$\pm$6.312E+6 &  1.976E+8   &  1.614E+8   &  1.553E+8$\pm$4.471E+6 &  1.601E+8$\pm$6.312E+6  \\
 64-Gd-158 &  3.949E+7$\pm$1.684E+6 &  4.286E+7   &  4.029E+7   &  4.128E+7$\pm$1.288E+6 &  3.949E+7$\pm$1.684E+6  \\
 64-Gd-159 &  9.931E+7   &     &  3.605E+7   &     &    \\
 64-Gd-160 &  2.118E+7$\pm$1.970E+6 &  3.368E+7   &  2.136E+7   &  2.001E+7$\pm$2.816E+5 &  1.999E+7$\pm$1.880E+6  \\
 64-Gd-161 &     &  8.953E+7$\pm$1.644E+7 &     &     &    \\
 65-Tb-151 &     &     &  2.146E+8   &     &    \\
 65-Tb-152 &     &     &  8.127E+8   &     &    \\
 65-Tb-153 &     &     &  4.029E+8   &     &    \\
 65-Tb-154 &     &     &  8.256E+8   &     &    \\
 65-Tb-154M &     &     &  1.258E+9   &     &    \\
 65-Tb-155 &     &     &  3.058E+8   &     &    \\
 65-Tb-156 &     &     &  8.601E+8   &     &    \\
 65-Tb-156M &     &     &  9.757E+8   &     &    \\
 65-Tb-156N &     &     &  6.238E+8   &     &    \\
 65-Tb-157 &     &     &  2.216E+8   &     &    \\
 65-Tb-158 &  4.459E+8   &  8.853E+8$\pm$3.283E+8 &  4.575E+8   &     &    \\
 65-Tb-159 &  2.246E+8   &  2.111E+8   &  2.111E+8   &     &  2.693E+8    \\
 65-Tb-160 &  2.594E+8   &  5.615E+8$\pm$2.192E+8 &  2.956E+8   &     &  2.594E+8    \\
 65-Tb-161 &  1.887E+8   &     &  7.851E+7   &     &    \\
 66-Dy-154 &  2.671E+8   &     &  2.671E+8   &     &    \\
 66-Dy-155 &  5.285E+8   &     &  5.763E+8   &     &    \\
 66-Dy-156 &  2.393E+8   &  2.817E+8$\pm$6.189E+7 &  2.343E+8   &     &  2.393E+8    \\
 66-Dy-157 &  4.870E+8   &     &  4.286E+8   &     &    \\
 66-Dy-158 &  1.593E+8   &  1.864E+8$\pm$5.421E+7 &  1.287E+8   &     &  1.593E+8    \\
 66-Dy-159 &  5.319E+8   &  5.031E+8$\pm$3.083E+8 &  5.319E+8   &     &    \\
 66-Dy-160 &  1.211E+8   &  1.175E+8$\pm$2.400E+7 &  1.210E+8   &     &  1.211E+8    \\
 66-Dy-161 &  2.202E+8   &  2.202E+8   &  2.236E+8   &     &  2.202E+8    \\
 66-Dy-162 &  5.897E+7   &  5.902E+7   &  5.877E+7   &     &  5.902E+7    \\
 66-Dy-163 &  1.379E+8   &  1.379E+8   &  1.402E+8   &     &  1.379E+8    \\
 66-Dy-164 &  2.520E+7   &  2.513E+7$\pm$3.688E+6 &  2.469E+7   &  2.374E+7   &  2.521E+7    \\
 66-Dy-165 &     &  1.260E+8$\pm$8.750E+7 &  3.475E+7   &     &    \\
 66-Dy-166 &     &     &  8.486E+6   &     &    \\
 67-Ho-161 &     &     &  5.507E+8   &     &    \\
 67-Ho-162 &     &     &  6.274E+8   &     &    \\
 67-Ho-163 &     &  7.258E+8$\pm$2.573E+8 &  3.984E+8   &     &    \\
 67-Ho-164 &     &     &  3.795E+8   &     &    \\
 67-Ho-164M &     &     &  5.556E+8   &     &    \\
 67-Ho-165 &  1.804E+8   &  1.804E+8   &  1.799E+8   &  1.804E+8   &  1.804E+8    \\
 67-Ho-166 &     &     &  1.505E+8   &     &    \\
 67-Ho-166M &  1.710E+8   &  1.261E+9$\pm$4.532E+8 &  3.023E+8   &     &  1.710E+8    \\
 68-Er-160 &     &     &  1.649E+8   &     &    \\
 68-Er-161 &     &     &  5.541E+8   &     &    \\
 68-Er-162 &  1.353E+8   &  1.353E+8   &  2.470E+8   &     &  1.353E+8    \\
 68-Er-163 &  4.749E+8   &     &     &     &    \\
 68-Er-164 &  2.905E+8   &  2.905E+8   &  1.731E+8   &     &  2.905E+8    \\
 68-Er-165 &  3.316E+8   &     &  2.234E+8   &     &    \\
 68-Er-166 &  8.117E+7$\pm$1.126E+7 &  7.453E+7$\pm$2.441E+7 &  8.575E+7   &     &  8.691E+7$\pm$1.174E+7  \\
 68-Er-167 &  2.053E+8$\pm$2.675E+7 &  1.821E+8$\pm$3.758E+7 &  2.054E+8   &     &  2.053E+8$\pm$2.675E+7  \\
 68-Er-168 &  4.090E+7$\pm$6.351E+6 &  4.258E+7$\pm$1.447E+7 &  4.358E+7   &     &  4.016E+7$\pm$6.352E+6  \\
 68-Er-169 &  7.847E+7   &  7.126E+7$\pm$3.388E+7 &  3.006E+7   &     &    \\
 68-Er-170 &  2.235E+7$\pm$5.510E+6 &  1.974E+7$\pm$4.525E+6 &  2.844E+7   &     &  2.432E+7$\pm$5.903E+6  \\
 68-Er-171 &     &  7.982E+7$\pm$4.433E+7 &  2.486E+7   &     &    \\
 68-Er-172 &     &  2.329E+7$\pm$1.620E+7 &  5.434E+6   &     &    \\
 69-Tm-165 &     &     &  2.301E+8   &     &    \\
 69-Tm-166 &     &     &  8.127E+8   &     &    \\
 69-Tm-167 &     &     &  1.462E+8   &     &    \\
 69-Tm-168 &  2.681E+8   &     &  4.012E+8   &     &  2.681E+8    \\
 69-Tm-169 &  1.400E+8   &  1.361E+8$\pm$4.295E+7 &  1.431E+8   &     &  1.400E+8    \\
 69-Tm-170 &  2.366E+8   &  2.328E+8$\pm$7.483E+7 &  9.466E+7   &     &  2.366E+8    \\
 69-Tm-171 &  1.194E+8   &  1.391E+8$\pm$4.952E+7 &  4.902E+7   &     &    \\
 69-Tm-172 &     &     &  8.195E+7   &     &    \\
 70-Yb-166 &     &     &  1.451E+8   &     &    \\
 70-Yb-168 &  1.994E+8   &  1.980E+8$\pm$5.038E+7 &  1.955E+8   &     &  1.955E+8    \\
 70-Yb-169 &  3.546E+8   &  3.145E+8$\pm$5.266E+7 &  2.153E+8   &     &    \\
 70-Yb-170 &  1.144E+8   &  1.164E+8$\pm$1.537E+7 &  1.144E+8   &     &  1.144E+8    \\
 70-Yb-171 &  1.606E+8   &  1.563E+8$\pm$2.625E+7 &  1.606E+8   &     &  1.606E+8    \\
 70-Yb-172 &  4.657E+7   &  4.919E+7$\pm$8.891E+6 &  4.657E+7   &     &  4.657E+7    \\
 70-Yb-173 &  9.975E+7   &  9.748E+7$\pm$1.177E+7 &  9.975E+7   &     &  9.975E+7    \\
 70-Yb-174 &  1.916E+7   &  1.883E+7$\pm$4.959E+6 &  1.916E+7   &     &  1.916E+7    \\
 70-Yb-175 &  9.880E+7   &  1.081E+8$\pm$3.924E+7 &  4.117E+7   &     &    \\
 70-Yb-176 &  1.494E+7   &  1.157E+7$\pm$1.498E+6 &  1.448E+7   &     &  1.448E+7    \\
 71-Lu-169 &     &     &  6.711E+8   &     &    \\
 71-Lu-170 &     &     &  6.219E+8   &     &    \\
 71-Lu-171 &     &     &  5.233E+8   &     &    \\
 71-Lu-172 &     &     &  6.520E+8   &     &    \\
 71-Lu-173 &     &  5.672E+8$\pm$2.413E+8 &  1.318E+8   &     &    \\
 71-Lu-174 &     &  3.621E+8$\pm$1.584E+8 &  2.848E+8   &     &    \\
 71-Lu-174M &     &     &  4.575E+8   &     &    \\
 71-Lu-175 &  1.761E+8   &  1.672E+8$\pm$1.606E+7 &  1.838E+8   &     &  1.857E+8    \\
 71-Lu-176 &  2.592E+8   &  2.729E+8$\pm$5.762E+7 &  2.433E+8   &     &  2.420E+8    \\
 71-Lu-177 &     &  2.798E+8$\pm$1.999E+8 &  1.443E+8   &     &    \\
 71-Lu-177M &     &     &  3.018E+8   &     &    \\
 72-Hf-170 &     &     &  1.886E+8   &     &    \\
 72-Hf-171 &     &     &  6.600E+8   &     &    \\
 72-Hf-172 &     &     &  1.343E+8   &     &    \\
 72-Hf-173 &     &     &  2.099E+8   &     &    \\
 72-Hf-174 &  1.533E+8   &  1.478E+8$\pm$3.137E+7 &  1.533E+8   &  9.468E+7   &  1.533E+8    \\
 72-Hf-175 &  3.475E+8   &  3.628E+8$\pm$2.077E+8 &  2.289E+8   &     &    \\
 72-Hf-176 &  8.651E+7   &  7.089E+7$\pm$9.890E+6 &  8.651E+7   &  6.647E+7   &  8.651E+7    \\
 72-Hf-177 &  2.334E+8   &  2.088E+8$\pm$1.921E+7 &  2.297E+8   &  2.041E+8   &  2.297E+8    \\
 72-Hf-178 &  4.803E+7   &  4.978E+7$\pm$5.801E+6 &  4.969E+7   &  4.481E+7   &  4.969E+7    \\
 72-Hf-178M &     &     &  3.811E+8   &     &    \\
 72-Hf-179 &  1.442E+8   &  1.394E+8$\pm$1.360E+7 &  1.423E+8   &  1.429E+8   &  1.423E+8    \\
 72-Hf-179M &     &     &  1.845E+8   &     &    \\
 72-Hf-180 &  2.568E+7   &  2.343E+7$\pm$3.475E+6 &  2.477E+7   &  2.352E+7   &  2.477E+7    \\
 72-Hf-180M &     &     &  8.207E+7   &     &    \\
 72-Hf-181 &  2.605E+7   &  4.952E+7$\pm$3.163E+7 &  2.605E+7   &     &  2.605E+7    \\
 72-Hf-182 &  1.887E+7   &  1.693E+7$\pm$2.962E+6 &  1.887E+7   &     &  1.887E+7    \\
 73-Ta-177 &     &     &  3.989E+8   &     &    \\
 73-Ta-179 &     &  4.383E+8$\pm$2.315E+8 &  3.147E+8   &     &    \\
 73-Ta-180 &     &     &  1.885E+8   &     &  2.191E+8    \\
 73-Ta-180M &  2.419E+8   &  2.423E+8$\pm$4.348E+7 &  2.419E+8   &     &    \\
 73-Ta-181 &  1.092E+8$\pm$8.405E+5 &  9.681E+7   &  1.061E+8   &  1.023E+8   &  9.652E+7    \\
 73-Ta-182 &  1.339E+8   &  1.446E+8$\pm$5.423E+7 &  1.454E+8   &     &  1.339E+8    \\
 73-Ta-183 &     &     &  6.984E+7   &     &    \\
 74-W -178 &     &     &  1.203E+8   &     &    \\
 74-W -179 &     &     &  3.658E+8   &     &    \\
 74-W -180 &  8.704E+7$\pm$2.042E+7 &  7.373E+7$\pm$2.995E+7 &  8.468E+7   &  8.653E+7   &  8.704E+7$\pm$2.042E+7  \\
 74-W -181 &  4.417E+8   &  3.694E+8$\pm$1.441E+8 &  2.443E+8   &     &    \\
 74-W -182 &  4.090E+7$\pm$1.706E+6 &  4.100E+7$\pm$1.704E+6 &  3.758E+7   &  3.768E+7   &  4.107E+7$\pm$1.747E+6  \\
 74-W -183 &  6.983E+7$\pm$3.255E+6 &  6.535E+7$\pm$2.784E+6 &  6.788E+7   &  6.832E+7   &  6.978E+7$\pm$3.258E+6  \\
 74-W -184 &  3.589E+7$\pm$2.527E+6 &  3.036E+7$\pm$1.603E+6 &  3.386E+7   &  3.422E+7   &  3.590E+7$\pm$2.558E+6  \\
 74-W -185 &  1.313E+8   &  9.872E+7$\pm$5.380E+7 &  6.075E+7   &     &    \\
 74-W -186 &  2.664E+7$\pm$8.222E+5 &  2.777E+7$\pm$1.215E+6 &  2.678E+7   &  2.684E+7   &  2.674E+7$\pm$8.269E+5  \\
 74-W -187 &     &     &  3.103E+7   &     &    \\
 74-W -188 &     &  3.256E+7$\pm$1.951E+7 &  6.766E+6   &     &    \\
 75-Re-181 &     &     &  4.225E+8   &     &    \\
 75-Re-182 &     &     &  7.503E+8   &     &    \\
 75-Re-182M &     &     &  5.981E+8   &     &    \\
 75-Re-183 &     &     &  1.809E+8   &     &    \\
 75-Re-184 &     &     &  2.414E+8   &     &    \\
 75-Re-184M &     &     &  4.595E+8   &     &    \\
 75-Re-185 &  1.723E+8   &  2.520E+8$\pm$5.625E+7 &  1.937E+8   &     &  1.726E+8    \\
 75-Re-186 &     &  2.647E+8$\pm$9.320E+7 &  2.043E+8   &     &    \\
 75-Re-186M &  4.172E+8   &     &  3.270E+8   &     &    \\
 75-Re-187 &  1.489E+8   &  1.643E+8$\pm$2.430E+7 &  1.683E+8   &     &  1.491E+8    \\
 75-Re-188 &     &  1.852E+8$\pm$8.162E+7 &  5.271E+7   &     &    \\
 75-Re-189 &     &     &  5.278E+7   &     &    \\
 75-Re-190 &     &     &  7.368E+7   &     &    \\
 76-Os-182 &     &     &  1.644E+8   &     &    \\
 76-Os-183 &     &     &  5.026E+8   &     &    \\
 76-Os-184 &  1.121E+8   &  7.971E+7$\pm$2.192E+7 &  1.121E+8   &     &    \\
 76-Os-185 &  3.642E+8   &  2.113E+8$\pm$9.374E+7 &  1.294E+8   &     &    \\
 76-Os-186 &  6.881E+7   &  5.706E+7$\pm$2.072E+7 &  6.881E+7   &     &    \\
 76-Os-187 &  1.370E+8   &  1.234E+8$\pm$2.517E+7 &  1.370E+8   &     &    \\
 76-Os-188 &  5.533E+7   &  3.396E+7$\pm$1.892E+7 &  5.533E+7   &     &    \\
 76-Os-189 &  1.159E+8   &  1.569E+8$\pm$3.122E+7 &  1.159E+8   &     &    \\
 76-Os-190 &  5.920E+7   &  4.898E+7$\pm$1.234E+7 &  5.920E+7   &     &    \\
 76-Os-191 &  1.836E+8$\pm$9.925E+7 &  1.836E+8$\pm$9.925E+7 &  9.253E+7   &     &    \\
 76-Os-191M &     &     &  3.682E+7   &     &    \\
 76-Os-192 &  3.939E+7   &  2.689E+7$\pm$9.222E+6 &  3.939E+7   &     &    \\
 76-Os-193 &     &  5.581E+7$\pm$4.075E+7 &  2.669E+7   &     &    \\
 76-Os-194 &     &     &  3.562E+6   &     &    \\
 77-Ir-185 &     &     &  4.389E+8   &     &    \\
 77-Ir-186 &     &     &  8.121E+8   &     &    \\
 77-Ir-187 &     &     &  2.897E+8   &     &    \\
 77-Ir-188 &     &     &  4.089E+8   &     &    \\
 77-Ir-189 &     &     &  1.647E+8   &     &    \\
 77-Ir-190 &     &  4.121E+8$\pm$1.670E+8 &  3.741E+8   &     &    \\
 77-Ir-191 &  1.733E+8$\pm$2.768E+3 &  1.733E+8$\pm$2.768E+3 &  1.968E+8   &     &  1.733E+8$\pm$2.768E+3  \\
 77-Ir-192 &  3.158E+8$\pm$9.905E+7 &  3.158E+8$\pm$9.905E+7 &  2.989E+8   &     &    \\
 77-Ir-192N &     &     &  3.587E+8   &     &    \\
 77-Ir-193 &  1.453E+8$\pm$3.529E+3 &  1.453E+8$\pm$3.529E+3 &  1.181E+8   &     &  1.453E+8$\pm$3.529E+3  \\
 77-Ir-193M &     &     &  1.463E+8   &     &    \\
 77-Ir-194 &     &     &  6.454E+7   &     &    \\
 77-Ir-194M &  2.151E+8   &     &  1.531E+8   &     &    \\
 77-Ir-195 &     &     &  2.629E+7   &     &    \\
 77-Ir-196 &     &     &  4.295E+7   &     &    \\
 77-Ir-196M &     &     &  4.207E+7   &     &    \\
 78-Pt-188 &     &     &  1.243E+8   &     &    \\
 78-Pt-189 &     &     &  4.494E+8   &     &    \\
 78-Pt-190 &  1.277E+8$\pm$1.540E+7 &  1.834E+8$\pm$8.930E+7 &  1.026E+8   &     &    \\
 78-Pt-191 &  3.245E+8$\pm$9.736E+7 &  2.528E+8$\pm$1.907E+8 &  2.945E+8   &     &    \\
 78-Pt-192 &  8.670E+7$\pm$2.638E+6 &  1.304E+8$\pm$3.886E+7 &  9.049E+7   &     &    \\
 78-Pt-193 &  1.524E+8$\pm$6.390E+7 &  1.113E+8$\pm$4.093E+7 &  1.147E+8   &     &    \\
 78-Pt-193M &     &     &  2.138E+8   &     &    \\
 78-Pt-194 &  5.711E+7$\pm$3.915E+6 &  6.244E+7$\pm$9.787E+6 &  5.650E+7   &     &    \\
 78-Pt-195 &  8.925E+7$\pm$1.208E+7 &  1.180E+8$\pm$4.062E+7 &  8.475E+7   &     &    \\
 78-Pt-195M &     &     &  1.461E+8   &     &    \\
 78-Pt-196 &  3.131E+7$\pm$2.098E+6 &  3.803E+7$\pm$7.510E+6 &  2.958E+7   &     &    \\
 78-Pt-197 &  6.669E+7$\pm$1.641E+7 &     &  2.818E+7   &     &    \\
 78-Pt-198 &  3.792E+7$\pm$2.694E+6 &  1.757E+7$\pm$3.173E+6 &  1.633E+7   &     &    \\
 78-Pt-200 &     &     &  1.683E+6   &     &    \\
 78-Pt-202 &     &     &  7.165E+5   &     &    \\
 79-Au-193 &     &     &  1.666E+8   &     &    \\
 79-Au-194 &     &     &  2.228E+8   &     &    \\
 79-Au-195 &     &     &  9.778E+7   &     &    \\
 79-Au-196 &     &     &  1.170E+8   &     &    \\
 79-Au-197 &  8.811E+7$\pm$2.948E+1 &  8.778E+7$\pm$1.020E+6 &  8.716E+7   &  8.690E+7   &  8.777E+7$\pm$1.010E+6  \\
 79-Au-198 &     &     &  4.836E+7   &     &    \\
 79-Au-198M &     &     &  1.341E+8   &     &    \\
 79-Au-199 &     &     &  1.879E+7   &     &    \\
 79-Au-200M &     &     &  6.243E+7   &     &    \\
 80-Hg-  0 &     &     &     &  2.558E+7   &    \\
 80-Hg-193 &     &     &  2.706E+8   &     &    \\
 80-Hg-193M &     &     &  4.900E+8   &     &    \\
 80-Hg-194 &     &     &  6.760E+7   &     &    \\
 80-Hg-195 &     &     &  1.696E+8   &     &    \\
 80-Hg-195M &     &     &  2.981E+8   &     &    \\
 80-Hg-196 &  5.083E+6   &  5.083E+6   &  3.843E+7   &     &    \\
 80-Hg-197 &  1.888E+8   &     &  9.963E+7   &     &    \\
 80-Hg-197M &  3.243E+8   &     &  1.531E+8   &     &    \\
 80-Hg-198 &  2.552E+7   &  5.067E+7$\pm$1.985E+7 &  3.575E+7   &     &    \\
 80-Hg-199 &  5.417E+7   &  4.905E+7$\pm$9.765E+6 &  5.417E+7   &     &    \\
 80-Hg-200 &  1.999E+7   &  2.762E+7$\pm$1.084E+7 &  2.040E+7   &     &    \\
 80-Hg-201 &  2.817E+7   &  3.822E+7$\pm$1.127E+7 &  2.825E+7   &     &    \\
 80-Hg-202 &  1.444E+7   &  7.506E+6$\pm$1.069E+6 &  1.386E+7   &     &    \\
 80-Hg-203 &  4.963E+7$\pm$2.236E+7 &  4.963E+7$\pm$2.236E+7 &  1.152E+7   &     &    \\
 80-Hg-204 &  7.293E+6   &  7.293E+6   &  7.097E+6   &     &    \\
 81-Tl-  0 &     &     &     &  8.952E+6   &    \\
 81-Tl-200 &     &     &  7.449E+7   &     &    \\
 81-Tl-201 &     &     &  2.024E+7   &     &    \\
 81-Tl-202 &     &  1.583E+8$\pm$8.206E+7 &  3.537E+7   &     &    \\
 81-Tl-203 &  2.652E+7   &  1.735E+7$\pm$2.070E+6 &  2.743E+7   &     &    \\
 81-Tl-204 &  7.385E+7$\pm$3.621E+7 &  7.385E+7$\pm$3.621E+7 &  2.239E+7   &     &    \\
 81-Tl-205 &  7.856E+6   &  1.468E+7$\pm$1.369E+6 &  8.321E+6   &     &    \\
 82-Pb-200 &     &     &  2.828E+7   &     &    \\
 82-Pb-202 &     &     &  1.640E+7   &     &    \\
 82-Pb-203 &     &     &  2.859E+7   &     &    \\
 82-Pb-204 &  9.198E+6$\pm$1.451E+5 &  8.498E+6$\pm$7.488E+5 &  1.556E+7$\pm$1.231E+6 &  9.822E+6   &  1.556E+7    \\
 82-Pb-205 &  2.915E+7$\pm$8.733E+6 &  3.029E+7$\pm$3.293E+6 &  2.564E+7   &     &    \\
 82-Pb-206 &  2.869E+6   &  2.819E+6$\pm$4.955E+2 &  2.819E+6$\pm$1.412E+2 &  2.668E+6   &  2.668E+6    \\
 82-Pb-207 &  1.615E+6   &  1.515E+6$\pm$1.189E+3 &  1.551E+6$\pm$1.189E+3 &  1.618E+6   &  1.584E+6    \\
 82-Pb-208 &  2.324E+5$\pm$6.971E+4 &  1.443E+5$\pm$5.181E+0 &  1.443E+5$\pm$5.181E+0 &  2.584E+5   &  3.129E+5    \\
 82-Pb-209 &     &     &  1.958E+5   &     &    \\
 82-Pb-210 &     &     &  1.125E+5   &     &    \\
 83-Bi-203 &     &     &  8.249E+7   &     &    \\
 83-Bi-205 &     &     &  2.964E+7   &     &    \\
 83-Bi-206 &     &     &  3.075E+7   &     &    \\
 83-Bi-207 &     &     &  1.172E+7   &     &    \\
 83-Bi-208 &     &  4.164E+6$\pm$2.236E+6 &  4.883E+6   &     &    \\
 83-Bi-209 &  9.500E+5$\pm$2.558E+4 &  4.460E+5   &  3.124E+5$\pm$1.602E+4 &  7.861E+5   &  5.493E+5    \\
 83-Bi-210 &     &  1.532E+6$\pm$5.091E+5 &  1.162E+6   &     &    \\
 83-Bi-210M &  2.455E+6   &     &  1.602E+6   &     &    \\
 84-Po-206 &     &     &  1.793E+7   &     &    \\
 84-Po-207 &     &     &  2.583E+7   &     &    \\
 84-Po-208 &  8.125E+6$\pm$6.052E+6 &  8.125E+6$\pm$6.052E+6 &  8.040E+6   &     &    \\
 84-Po-209 &  5.636E+6   &  3.212E+6$\pm$1.806E+6 &  5.706E+6   &     &    \\
 84-Po-210 &  8.106E+5$\pm$1.027E+5 &     &  4.647E+5   &     &    \\
 86-Rn-211 &     &     &  2.080E+7   &     &    \\
 86-Rn-222 &     &     &  4.464E+6   &     &    \\
 88-Ra-223 &  6.315E+7   &  6.315E+7   &  6.315E+7   &     &    \\
 88-Ra-224 &  2.859E+7   &  2.859E+7   &  2.859E+7   &     &    \\
 88-Ra-225 &  7.020E+7   &  7.020E+7   &  7.020E+7   &     &    \\
 88-Ra-226 &  6.161E+7   &  4.171E+7$\pm$3.243E+7 &  6.161E+7   &     &    \\
 88-Ra-228 &     &     &  7.943E+6   &     &    \\
 89-Ac-225 &  2.372E+8$\pm$8.080E+7 &  2.372E+8$\pm$8.077E+7 &  2.372E+8$\pm$8.077E+7 &     &    \\
 89-Ac-226 &  3.344E+8$\pm$1.014E+8 &  3.344E+8$\pm$1.014E+8 &  3.344E+8$\pm$1.014E+8 &     &    \\
 89-Ac-227 &  1.593E+8$\pm$4.563E+7 &  1.593E+8$\pm$4.562E+7 &  1.593E+8$\pm$4.562E+7 &     &    \\
 90-Th-227 &  1.568E+8$\pm$7.674E+7 &  1.568E+8$\pm$7.673E+7 &  1.568E+8$\pm$7.673E+7 &     &    \\
 90-Th-228 &  1.044E+8$\pm$2.712E+7 &  1.044E+8$\pm$2.712E+7 &  1.044E+8$\pm$2.712E+7 &     &    \\
 90-Th-229 &  2.453E+8$\pm$5.935E+7 &  2.453E+8$\pm$5.934E+7 &  2.453E+8$\pm$5.934E+7 &     &    \\
 90-Th-230 &  9.971E+7$\pm$2.551E+7 &  2.285E+7   &  9.971E+7$\pm$2.550E+7 &     &  9.971E+7    \\
 90-Th-231 &  2.436E+8$\pm$9.960E+7 &     &  2.436E+8$\pm$9.957E+7 &     &  2.436E+8$\pm$9.958E+7  \\
 90-Th-232 &  6.723E+7$\pm$4.943E+6 &  6.723E+7$\pm$4.943E+6 &  6.470E+7$\pm$1.878E+6 &  6.599E+7   &  6.470E+7$\pm$1.878E+6  \\
 90-Th-233 &  7.762E+7$\pm$3.703E+7 &  7.762E+7$\pm$3.702E+7 &  7.762E+7$\pm$3.702E+7 &     &    \\
 90-Th-234 &  2.133E+7$\pm$8.201E+6 &  2.133E+7$\pm$8.199E+6 &  2.133E+7$\pm$8.199E+6 &     &  2.133E+7    \\
 91-Pa-228 &     &     &  2.091E+6   &     &    \\
 91-Pa-229 &  2.509E+8$\pm$3.345E+8 &     &  2.509E+8$\pm$3.345E+8 &     &    \\
 91-Pa-230 &  1.348E+8$\pm$1.193E+8 &     &  1.348E+8$\pm$1.193E+8 &     &    \\
 91-Pa-231 &  3.029E+8   &  3.029E+8   &  3.166E+8$\pm$7.092E+7 &     &  3.166E+8$\pm$7.092E+7  \\
 91-Pa-232 &  7.809E+7$\pm$4.742E+7 &  7.809E+7$\pm$4.741E+7 &  7.809E+7$\pm$4.741E+7 &     &  7.809E+7$\pm$4.741E+7  \\
 91-Pa-233 &  3.471E+8   &  3.471E+8   &  3.235E+8$\pm$7.950E+7 &     &  3.232E+8    \\
 92-U -230 &  7.063E+7$\pm$5.638E+7 &     &  7.063E+7$\pm$5.637E+7 &     &    \\
 92-U -231 &  9.599E+7$\pm$9.271E+7 &     &  9.599E+7$\pm$9.270E+7 &     &    \\
 92-U -232 &  1.028E+8$\pm$3.329E+7 &  1.028E+8$\pm$3.328E+7 &  1.028E+8$\pm$3.328E+7 &  9.840E+7   &  1.028E+8$\pm$3.328E+7  \\
 92-U -233 &  5.474E+7$\pm$1.644E+4 &  7.197E+7$\pm$1.087E+7 &  6.363E+7$\pm$7.997E+6 &  7.202E+7   &  8.729E+7    \\
 92-U -234 &  1.028E+8$\pm$2.258E+7 &  8.002E+7$\pm$1.809E+7 &  9.812E+7$\pm$2.202E+7 &  7.885E+7   &  9.812E+7$\pm$2.202E+7  \\
 92-U -235 &  1.091E+8$\pm$1.126E+7 &  1.159E+8$\pm$1.018E+7 &  1.101E+8$\pm$4.718E+2 &  1.092E+8   &  1.060E+8    \\
 92-U -236 &  8.010E+7$\pm$3.791E+6 &  7.511E+7   &  7.812E+7$\pm$2.825E+6 &  8.017E+7   &  7.812E+7$\pm$2.825E+6  \\
 92-U -237 &  6.148E+7   &  3.064E+8   &  8.614E+7$\pm$5.089E+7 &  7.880E+7   &  8.614E+7$\pm$5.089E+7  \\
 92-U -238 &  5.219E+7   &  5.002E+7$\pm$1.410E+6 &  5.252E+7$\pm$1.822E+6 &  5.275E+7   &  5.288E+7    \\
 92-U -239 &  1.375E+8   &  1.243E+8   &     &  7.769E+7   &  1.243E+8$\pm$1.243E+8  \\
 92-U -240 &  3.773E+7   &  3.773E+7   &  1.235E+7   &  6.491E+7   &    \\
 92-U -241 &  1.138E+8   &  1.137E+8   &     &  1.918E+8   &    \\
 93-Np-234 &  3.938E+7$\pm$3.671E+7 &     &  3.938E+7$\pm$3.670E+7 &     &    \\
 93-Np-235 &  2.752E+8$\pm$2.264E+8 &  2.752E+8$\pm$2.264E+8 &  2.752E+8$\pm$2.264E+8 &     &    \\
 93-Np-236 &  8.279E+7$\pm$7.924E+7 &  8.279E+7$\pm$7.923E+7 &  8.279E+7$\pm$7.923E+7 &  1.146E+8   &  8.280E+7$\pm$1.869E+7  \\
 93-Np-236M &  4.594E+7   &     &     &     &    \\
 93-Np-237 &  3.084E+8$\pm$2.058E+7 &  3.084E+8$\pm$2.058E+7 &  2.868E+8$\pm$1.442E+7 &  2.833E+8   &  2.836E+8$\pm$2.205E+7  \\
 93-Np-238 &  8.641E+7$\pm$3.841E+7 &  2.669E+7   &  8.641E+7$\pm$3.840E+7 &  8.899E+7   &  8.641E+7$\pm$1.949E+7  \\
 93-Np-239 &  2.076E+8$\pm$7.003E+7 &  2.076E+8$\pm$7.003E+7 &  2.076E+8$\pm$7.002E+7 &  2.913E+8   &  2.076E+8    \\
 94-Pu-236 &  4.790E+7$\pm$2.137E+7 &  4.790E+7$\pm$2.137E+7 &  4.790E+7$\pm$2.137E+7 &  4.519E+7   &  5.485E+7    \\
 94-Pu-237 &  7.199E+7$\pm$7.178E+7 &  3.554E+7   &  7.199E+7$\pm$7.177E+7 &  4.114E+7   &  7.199E+7$\pm$7.177E+7  \\
 94-Pu-238 &  1.176E+8$\pm$1.231E+7 &  1.058E+8$\pm$3.181E+7 &  1.058E+8$\pm$3.181E+7 &  1.040E+8   &  1.058E+8$\pm$3.181E+7  \\
 94-Pu-239 &  6.871E+7$\pm$3.093E+6 &  6.940E+7$\pm$2.545E+6 &  6.524E+7$\pm$4.461E+6 &  6.656E+7   &  7.205E+7$\pm$3.785E+6  \\
 94-Pu-240 &  9.051E+7$\pm$2.035E+4 &  1.028E+8$\pm$9.984E+6 &  9.585E+7$\pm$3.972E+6 &  9.274E+7   &  9.282E+7$\pm$5.157E+6  \\
 94-Pu-241 &  8.201E+7$\pm$2.010E+7 &  9.785E+7$\pm$1.012E+7 &  9.785E+7$\pm$1.012E+7 &  8.043E+7   &  8.202E+7$\pm$7.402E+6  \\
 94-Pu-242 &  6.595E+7$\pm$2.884E+6 &  7.708E+7   &  7.911E+7$\pm$3.503E+6 &  7.787E+7   &  8.331E+7$\pm$7.174E+6  \\
 94-Pu-243 &  6.397E+7   &  6.420E+7   &     &  9.397E+7   &    \\
 94-Pu-244 &  4.071E+7$\pm$1.183E+7 &  2.100E+7   &  4.071E+7$\pm$1.183E+7 &  2.097E+7   &  6.281E+7    \\
 94-Pu-245 &  2.101E+8   &     &     &  8.975E+7   &    \\
 94-Pu-246 &  2.457E+7$\pm$9.913E+6 &  2.457E+7$\pm$9.911E+6 &  2.457E+7$\pm$9.911E+6 &  4.493E+7   &  4.827E+8    \\
 94-Pu-247 &     &     &  2.513E+7   &     &    \\
 95-Am-240 &  1.048E+8$\pm$8.611E+7 &     &  1.048E+8$\pm$8.609E+7 &  1.171E+8   &    \\
 95-Am-241 &  3.989E+8$\pm$1.461E+7 &  4.191E+8   &  3.772E+8$\pm$1.123E+7 &  3.871E+8   &  3.790E+8    \\
 95-Am-242 &  7.090E+7   &  8.048E+7   &  7.079E+7$\pm$3.298E+7 &  1.187E+8   &    \\
 95-Am-242M &  1.036E+8$\pm$5.181E+7 &  1.130E+8   &  9.099E+7$\pm$5.188E+7 &  1.206E+8   &  1.131E+8$\pm$1.974E+7  \\
 95-Am-243 &  3.387E+8$\pm$3.298E+7 &  3.066E+8$\pm$1.188E+7 &  3.148E+8$\pm$1.216E+7 &  3.348E+8   &  2.740E+8$\pm$1.071E+7  \\
 95-Am-244 &  2.044E+8   &  1.987E+8$\pm$1.986E+8 &  1.987E+8$\pm$1.986E+8 &  1.667E+8   &    \\
 95-Am-244M &  1.773E+8   &  9.496E+7$\pm$1.031E+8 &  9.496E+7$\pm$1.031E+8 &     &    \\
 96-Cm-240 &  1.568E+8$\pm$1.169E+8 &  9.781E+7$\pm$5.190E+7 &  1.568E+8$\pm$1.169E+8 &     &  1.568E+8$\pm$1.169E+8  \\
 96-Cm-241 &  4.326E+7$\pm$4.620E+7 &  4.311E+7$\pm$5.161E+6 &  4.326E+7$\pm$4.620E+7 &     &  4.326E+7$\pm$4.620E+7  \\
 96-Cm-242 &  1.487E+8$\pm$3.993E+7 &  1.304E+8$\pm$4.539E+7 &  1.487E+8$\pm$3.992E+7 &     &  1.233E+8$\pm$2.290E+7  \\
 96-Cm-243 &  7.816E+7$\pm$4.591E+7 &  8.856E+7$\pm$1.565E+7 &  7.816E+7$\pm$4.590E+7 &     &  1.170E+8    \\
 96-Cm-244 &  1.057E+8$\pm$2.986E+7 &  1.023E+8$\pm$4.259E+7 &  1.057E+8$\pm$2.986E+7 &     &  1.790E+8    \\
 96-Cm-245 &  9.846E+7$\pm$4.587E+7 &  9.859E+7$\pm$2.703E+7 &  8.894E+7$\pm$4.142E+7 &     &  1.167E+8    \\
 96-Cm-246 &  5.912E+7$\pm$1.669E+7 &  5.703E+7$\pm$2.623E+7 &  6.856E+7$\pm$1.938E+7 &     &  8.620E+7    \\
 96-Cm-247 &  6.517E+7$\pm$3.234E+7 &  8.234E+7$\pm$1.820E+7 &  6.518E+7$\pm$3.234E+7 &     &  6.518E+7$\pm$3.235E+7  \\
 96-Cm-248 &  3.450E+7$\pm$9.707E+6 &  3.545E+7$\pm$1.489E+7 &  3.450E+7$\pm$9.705E+6 &     &  3.450E+7$\pm$9.705E+6  \\
 96-Cm-249 &  2.491E+7$\pm$2.356E+7 &  6.662E+7$\pm$2.282E+7 &  2.491E+7$\pm$2.356E+7 &     &  2.491E+7$\pm$2.356E+7  \\
 96-Cm-250 &  2.271E+7$\pm$8.744E+6 &  2.287E+7$\pm$7.618E+6 &  2.271E+7$\pm$8.742E+6 &     &  2.272E+7$\pm$8.742E+6  \\
 97-Bk-245 &  3.936E+8$\pm$1.387E+8 &     &  3.936E+8$\pm$1.386E+8 &     &    \\
 97-Bk-246 &  1.936E+8$\pm$1.610E+8 &     &  1.936E+8$\pm$1.610E+8 &     &    \\
 97-Bk-247 &  2.591E+8$\pm$8.425E+7 &  2.591E+8$\pm$8.423E+7 &  2.591E+8$\pm$8.423E+7 &     &    \\
 97-Bk-248 &  2.124E+8$\pm$1.793E+8 &     &  2.124E+8$\pm$1.792E+8 &     &    \\
 97-Bk-248M &     &     &  2.965E+8   &     &    \\
 97-Bk-249 &  1.817E+8$\pm$3.935E+7 &  1.817E+8$\pm$3.934E+7 &  1.817E+8$\pm$3.934E+7 &  2.192E+8   &    \\
 97-Bk-250 &  1.451E+8$\pm$1.344E+8 &  1.451E+8$\pm$1.344E+8 &  1.451E+8$\pm$1.344E+8 &     &    \\
 98-Cf-246 &  1.285E+8$\pm$6.295E+7 &     &  1.285E+8$\pm$6.294E+7 &     &    \\
 98-Cf-247 &  1.254E+8   &     &     &     &    \\
 98-Cf-248 &  8.132E+7$\pm$2.662E+7 &     &  8.132E+7$\pm$2.661E+7 &     &    \\
 98-Cf-249 &  1.209E+8$\pm$4.955E+7 &  1.209E+8$\pm$4.954E+7 &  1.209E+8$\pm$4.954E+7 &  1.738E+8   &    \\
 98-Cf-250 &  5.437E+7$\pm$1.364E+7 &  5.437E+7$\pm$1.364E+7 &  5.437E+7$\pm$1.364E+7 &     &    \\
 98-Cf-251 &  8.034E+7$\pm$5.617E+7 &  5.764E+7   &  8.034E+7$\pm$5.616E+7 &     &    \\
 98-Cf-252 &  1.681E+7$\pm$5.719E+6 &  5.901E+7   &  1.681E+7$\pm$5.718E+6 &     &    \\
 98-Cf-253 &  1.270E+8$\pm$5.768E+7 &  1.270E+8$\pm$5.767E+7 &  1.270E+8$\pm$5.767E+7 &     &    \\
 98-Cf-254 &  2.007E+7$\pm$1.023E+7 &  2.007E+7$\pm$1.023E+7 &  2.007E+7$\pm$1.023E+7 &     &    \\
 99-Es-251 &  1.896E+8$\pm$5.942E+7 &     &  1.896E+8$\pm$5.940E+7 &     &    \\
 99-Es-252 &  8.224E+7$\pm$7.499E+7 &     &  8.224E+7$\pm$7.498E+7 &     &    \\
 99-Es-253 &  2.743E+8$\pm$1.162E+8 &  2.743E+8$\pm$1.161E+8 &  2.743E+8$\pm$1.161E+8 &     &    \\
 99-Es-254 &  1.611E+8$\pm$8.373E+7 &  1.611E+8$\pm$8.371E+7 &  1.611E+8$\pm$8.371E+7 &     &    \\
 99-Es-254M &  8.591E+7$\pm$5.924E+7 &     &  8.591E+7$\pm$5.923E+7 &     &    \\
 99-Es-255 &  3.050E+8$\pm$1.417E+8 &  3.050E+8$\pm$1.417E+8 &  3.050E+8$\pm$1.417E+8 &     &    \\
 100-Fm-252 &     &     &  3.936E+7   &     &    \\
 100-Fm-253 &     &     &  9.050E+6   &     &    \\
 100-Fm-255 &  5.399E+7$\pm$5.587E+7 &  5.399E+7$\pm$5.586E+7 &  5.399E+7$\pm$5.586E+7 &     &    \\
 100-Fm-257 &     &     &  3.200E+6   &     &    \\

  \\
 \hline \hline
\end{longtable}
%\end{longtable*}

\end{center}
\normalsize

%
%\subsection{Astrophysical Fission Reaction Rates at kT=1420 keV}
 % \newpage
  \renewcommand{\arraystretch}{0.5}
  \renewcommand\tabcolsep{1pt}
  \scriptsize
  \begin{center}

%\begin{longtable*}{@{}>{\small}l|>{\small}c>{\small}c>{\small}c>{\small}c>{\small}c>{\small}c@{}}
%\begin{longtable*}{@{}>{\tiny}c|>{\tiny}c>{\tiny}c>{\tiny}c>{\tiny}c>{\tiny}c>{\tiny}c@{}}     

\begin{longtable}[c]{l c c c c c} 
  \caption{Fission reaction rates at kT=1420 keV from ENDF/B-VIII.1, JEFF-3.3, JENDL-5.0, CENDL-3.2, and BROND-3.1~\cite{25Nob,20Plo,23Iwa,20Ge,16Blo}.\label{RR18-1420}} 
  \\
  \hline \hline \\
  \textbf{Target} & \textbf{ENDF/B} & \textbf{JEFF} & \textbf{JENDL} & \textbf{CENDL}  & \textbf{BROND} \\
  	& (cm3/mole*s) & (cm3/mole*s) & (cm3/mole*s) & (cm3/mole*s) & (cm3/mole*s) 	\\
  \hline \\
  \endfirsthead
%\caption[]{Thermal capture cross sections (continued).}
  %\caption[]{Thermal}
  \\
  \hline \hline \\
  \textbf{Target} & \textbf{ENDF/B} & \textbf{JEFF} & \textbf{JENDL} &  \textbf{CENDL} & \textbf{BROND}  \\
  	& (cm3/mole*s) & (cm3/mole*s) & (cm3/mole*s) & (cm3/mole*s) & (cm3/mole*s)  	\\
  \hline \\
\endhead

%Nuclei &     ENDF/B-VIII.1 &  & JEFF-3.3 &  & JENDL-5.0 &  & CENDL-3.2 &  & BROND-3.1 &   \\
 82-Pb-205 &    &    & 2.319E-5  &    &    \\
 86-Rn-211 &    &    & 3.663E+1  &    &    \\
 86-Rn-222 &    &    & 1.457E+2  &    &    \\
 88-Ra-223 &    &    & 6.252E+7  &    &    \\
 88-Ra-224 &    &    &    &    &    \\
 88-Ra-225 &    &    &    &    &    \\
 88-Ra-226 & 7.837E+5  & 6.304E+7$\pm$2.125E+8 & 7.837E+5  &    &    \\
 88-Ra-228 &    &    & 1.505E+5  &    &    \\
 89-Ac-225 & 5.528E+7$\pm$5.729E+7 & 5.528E+7$\pm$5.728E+7 & 5.528E+7$\pm$5.728E+7 &    &    \\
 89-Ac-226 & 4.214E+7$\pm$4.328E+7 & 4.214E+7$\pm$4.327E+7 & 4.214E+7$\pm$4.327E+7 &    &    \\
 89-Ac-227 & 2.099E+7$\pm$2.847E+6 & 2.099E+7$\pm$2.846E+6 & 2.099E+7$\pm$2.846E+6 &    &    \\
 90-Th-227 & 3.843E+8$\pm$2.901E+8 & 3.843E+8$\pm$2.900E+8 & 3.843E+8$\pm$2.900E+8 &    &    \\
 90-Th-228 & 5.305E+8$\pm$9.048E+7 & 5.305E+8$\pm$9.045E+7 & 5.305E+8$\pm$9.045E+7 &    &    \\
 90-Th-229 & 4.193E+8$\pm$6.736E+7 & 4.193E+8$\pm$6.735E+7 & 4.193E+8$\pm$6.735E+7 &    &    \\
 90-Th-230 & 2.858E+8$\pm$2.215E+7 & 2.571E+8  & 2.858E+8$\pm$2.215E+7 &    & 2.875E+8   \\
 90-Th-231 & 2.245E+8$\pm$1.795E+8 &    & 2.245E+8$\pm$1.795E+8 &    & 9.223E+9$\pm$9.223E+9  \\
 90-Th-232 & 1.227E+8$\pm$2.636E+6 & 1.227E+8$\pm$2.636E+6 & 1.296E+8$\pm$8.605E+6 & 2.418E+9  & 1.209E+8$\pm$8.044E+6  \\
 90-Th-233 & 1.111E+8$\pm$9.988E+7 & 1.111E+8$\pm$9.986E+7 & 1.111E+8$\pm$9.986E+7 &    &    \\
 90-Th-234 & 6.106E+7$\pm$6.554E+7 & 6.106E+7$\pm$6.552E+7 & 6.106E+7$\pm$6.552E+7 &    & 5.984E+7   \\
 91-Pa-228 &    &    & 2.487E+9  &    &    \\
 91-Pa-229 & 2.247E+9$\pm$4.466E+8 &    & 2.247E+9$\pm$4.464E+8 &    &    \\
 91-Pa-230 & 1.938E+9$\pm$3.477E+8 &    & 1.938E+9$\pm$3.477E+8 &    &    \\
 91-Pa-231 & 9.991E+8  & 9.991E+8  & 1.107E+9$\pm$3.024E+7 &    & 1.091E+9$\pm$2.999E+7  \\
 91-Pa-232 & 9.616E+8$\pm$2.610E+8 & 9.616E+8$\pm$2.609E+8 & 9.616E+8$\pm$2.609E+8 &    & 9.618E+8$\pm$2.610E+8  \\
 91-Pa-233 & 3.527E+8  & 3.527E+8  & 3.667E+8$\pm$6.585E+7 &    & 4.623E+8   \\
 92-U -230 & 2.773E+9$\pm$5.301E+8 &    & 2.773E+9$\pm$5.300E+8 &    &    \\
 92-U -231 & 2.420E+9$\pm$3.960E+8 &    & 2.420E+9$\pm$3.960E+8 &    &    \\
 92-U -232 & 2.443E+9$\pm$7.906E+7 & 2.443E+9$\pm$7.906E+7 & 2.443E+9$\pm$7.906E+7 & 2.418E+9  & 2.433E+9$\pm$7.847E+7  \\
 92-U -233 & 2.097E+9$\pm$3.806E+2 & 2.085E+9$\pm$6.198E+6 & 2.091E+9$\pm$3.294E+7 & 2.102E+9  & 2.064E+9   \\
 92-U -234 & 1.500E+9$\pm$5.649E+7 & 1.511E+9$\pm$2.500E+8 & 1.549E+9$\pm$3.787E+7 & 1.545E+9  & 1.505E+9$\pm$3.680E+7  \\
 92-U -235 & 1.377E+9$\pm$1.772E+7 & 1.375E+9$\pm$2.451E+7 & 1.368E+9$\pm$1.756E+7 & 1.375E+9  & 1.377E+9   \\
 92-U -236 & 8.267E+8$\pm$2.962E+7 & 8.084E+8  & 8.255E+8$\pm$8.768E+6 & 8.402E+8  & 8.369E+8$\pm$8.907E+6  \\
 92-U -237 & 7.334E+8  & 1.062E+9  & 6.748E+8$\pm$8.714E+7 & 6.710E+8  & 7.299E+8$\pm$9.335E+7  \\
 92-U -238 & 4.767E+8  & 4.718E+8$\pm$1.468E+7 & 4.743E+8$\pm$6.276E+6 & 4.696E+8  & 4.741E+8   \\
 92-U -239 & 4.142E+8  & 4.140E+8  &    & 2.640E+8  & 4.223E+8$\pm$2.927E+9  \\
 92-U -240 & 3.041E+8  & 3.041E+8  & 3.248E+8  & 2.514E+8  &    \\
 92-U -241 & 2.259E+8  & 2.259E+8  &    & 2.985E+8  &    \\
 93-Np-234 & 2.656E+9$\pm$4.204E+8 &    & 2.656E+9$\pm$4.203E+8 &    &    \\
 93-Np-235 & 2.535E+9$\pm$4.631E+8 & 2.535E+9$\pm$4.630E+8 & 2.535E+9$\pm$4.630E+8 &    &    \\
 93-Np-236 & 2.223E+9$\pm$3.906E+8 & 2.223E+9$\pm$3.906E+8 & 2.223E+9$\pm$3.906E+8 & 2.238E+9  & 2.092E+9$\pm$3.465E+8  \\
 93-Np-236M & 2.136E+9  &    &    &    &    \\
 93-Np-237 & 1.708E+9$\pm$4.841E+7 & 1.708E+9$\pm$4.841E+7 & 1.691E+9$\pm$2.916E+7 & 1.725E+9  & 1.705E+9$\pm$2.540E+7  \\
 93-Np-238 & 1.547E+9$\pm$1.553E+8 & 1.549E+9  & 1.547E+9$\pm$1.553E+8 & 1.578E+9  & 1.554E+9$\pm$2.611E+8  \\
 93-Np-239 & 8.414E+8$\pm$5.479E+8 & 8.414E+8$\pm$5.479E+8 & 8.414E+8$\pm$5.477E+8 & 1.509E+9  & 1.323E+9   \\
 94-Pu-236 & 2.581E+9$\pm$2.891E+8 & 2.581E+9$\pm$2.891E+8 & 2.581E+9$\pm$2.891E+8 & 2.481E+9  & 2.377E+9   \\
 94-Pu-237 & 2.669E+9$\pm$6.175E+8 & 3.247E+9  & 2.669E+9$\pm$6.175E+8 & 3.120E+9  & 2.501E+9$\pm$5.784E+8  \\
 94-Pu-238 & 2.350E+9$\pm$5.233E+7 & 2.377E+9$\pm$9.573E+7 & 2.412E+9$\pm$9.708E+7 & 2.397E+9  & 2.294E+9$\pm$9.195E+7  \\
 94-Pu-239 & 2.061E+9$\pm$2.152E+7 & 2.067E+9$\pm$9.475E+6 & 2.071E+9$\pm$3.010E+7 & 2.073E+9  & 2.058E+9   \\
 94-Pu-240 & 1.721E+9$\pm$2.587E+2 & 1.741E+9$\pm$1.320E+8 & 1.688E+9$\pm$2.658E+7 & 1.695E+9  & 1.691E+9$\pm$2.301E+7  \\
 94-Pu-241 & 1.760E+9$\pm$2.910E+7 & 1.798E+9$\pm$3.313E+7 & 1.786E+9$\pm$5.075E+7 & 1.796E+9  & 1.803E+9$\pm$5.795E+7  \\
 94-Pu-242 & 1.467E+9$\pm$3.354E+7 & 1.484E+9  & 1.432E+9$\pm$3.276E+7 & 1.433E+9  & 1.464E+9$\pm$3.642E+7  \\
 94-Pu-243 & 1.332E+9  & 1.332E+9  &    & 1.586E+9  &    \\
 94-Pu-244 & 1.321E+9$\pm$3.189E+7 & 1.280E+9  & 1.321E+9$\pm$3.189E+7 & 1.263E+9  & 1.355E+9   \\
 94-Pu-245 & 9.347E+7  &    &    & 1.696E+9  &    \\
 94-Pu-246 & 7.913E+8$\pm$4.901E+8 & 7.913E+8$\pm$4.899E+8 & 7.913E+8$\pm$4.899E+8 & 9.774E+8  & 8.361E+8   \\
 94-Pu-247 &    &    & 3.916E+8  &    &    \\
 95-Am-240 & 2.222E+9$\pm$3.780E+8 &    & 2.222E+9$\pm$3.780E+8 & 2.620E+9  &    \\
 95-Am-241 & 1.819E+9$\pm$2.843E+7 & 1.854E+9  & 1.891E+9$\pm$3.601E+7 & 1.819E+9  & 1.803E+9   \\
 95-Am-242 & 2.154E+9  & 1.921E+9  & 2.004E+9$\pm$1.892E+8 & 1.950E+9  &    \\
 95-Am-242M & 2.099E+9$\pm$4.403E+8 & 2.004E+9  & 2.002E+9$\pm$6.307E+7 & 2.177E+9  & 2.016E+9$\pm$6.217E+7  \\
 95-Am-243 & 1.464E+9$\pm$1.823E+8 & 1.463E+9$\pm$4.861E+7 & 1.486E+9$\pm$4.935E+7 & 1.464E+9  & 1.476E+9$\pm$4.732E+7  \\
 95-Am-244 & 1.939E+9  & 1.432E+9$\pm$3.116E+8 & 1.432E+9$\pm$3.116E+8 & 1.810E+9  &    \\
 95-Am-244M & 1.939E+9  & 1.295E+9$\pm$3.314E+8 & 1.295E+9$\pm$3.314E+8 &    &    \\
 96-Cm-240 & 2.492E+9$\pm$4.378E+8 & 2.688E+9$\pm$2.140E+8 & 2.492E+9$\pm$4.376E+8 &    & 2.064E+9$\pm$3.198E+8  \\
 96-Cm-241 & 2.439E+9$\pm$4.634E+8 & 2.823E+9$\pm$1.018E+8 & 2.439E+9$\pm$4.633E+8 &    & 2.403E+9$\pm$4.550E+8  \\
 96-Cm-242 & 2.177E+9$\pm$2.986E+8 & 2.254E+9$\pm$9.825E+7 & 2.177E+9$\pm$2.986E+8 &    & 2.075E+9$\pm$4.044E+8  \\
 96-Cm-243 & 2.717E+9$\pm$9.550E+7 & 2.703E+9$\pm$2.352E+7 & 2.717E+9$\pm$9.550E+7 &    & 2.608E+9$\pm$3.154E+8  \\
 96-Cm-244 & 2.170E+9$\pm$9.129E+7 & 2.204E+9$\pm$1.391E+8 & 1.965E+9$\pm$8.327E+7 &    & 2.118E+9   \\
 96-Cm-245 & 1.952E+9$\pm$7.808E+7 & 1.941E+9$\pm$3.564E+7 & 1.952E+9$\pm$7.808E+7 &    & 1.948E+9   \\
 96-Cm-246 & 1.612E+9$\pm$9.724E+7 & 1.608E+9$\pm$6.360E+7 & 1.612E+9$\pm$9.724E+7 &    & 1.627E+9   \\
 96-Cm-247 & 2.079E+9$\pm$5.020E+7 & 1.981E+9$\pm$5.068E+7 & 2.079E+9$\pm$5.019E+7 &    & 1.973E+9$\pm$4.746E+7  \\
 96-Cm-248 & 1.399E+9$\pm$1.015E+8 & 1.278E+9$\pm$5.650E+7 & 1.399E+9$\pm$1.015E+8 &    & 1.511E+9$\pm$1.096E+8  \\
 96-Cm-249 & 1.427E+9$\pm$5.853E+8 & 1.881E+9$\pm$1.180E+8 & 1.427E+9$\pm$5.852E+8 &    & 1.569E+9$\pm$6.485E+8  \\
 96-Cm-250 & 9.105E+8$\pm$4.863E+8 & 1.139E+9$\pm$6.571E+7 & 9.105E+8$\pm$4.860E+8 &    & 1.320E+9$\pm$7.780E+8  \\
 97-Bk-245 & 1.479E+9$\pm$2.546E+8 &    & 1.479E+9$\pm$2.545E+8 &    &    \\
 97-Bk-246 & 1.969E+9$\pm$3.599E+8 &    & 1.969E+9$\pm$3.598E+8 &    &    \\
 97-Bk-247 & 1.289E+9$\pm$3.363E+8 & 1.289E+9$\pm$3.362E+8 & 1.289E+9$\pm$3.362E+8 &    &    \\
 97-Bk-248 & 1.746E+9$\pm$3.258E+8 &    & 1.746E+9$\pm$3.257E+8 &    &    \\
 97-Bk-248M &    &    & 1.638E+8  &    &    \\
 97-Bk-249 & 1.459E+9$\pm$1.530E+8 & 1.459E+9$\pm$1.530E+8 & 1.459E+9$\pm$1.530E+8 & 1.437E+9  &    \\
 97-Bk-250 & 1.141E+9$\pm$6.423E+8 & 1.141E+9$\pm$6.421E+8 & 1.141E+9$\pm$6.421E+8 &    &    \\
 98-Cf-246 & 2.698E+9$\pm$5.987E+8 &    & 2.698E+9$\pm$5.985E+8 &    &    \\
 98-Cf-247 & 7.829E+8  &    &    &    &    \\
 98-Cf-248 & 1.752E+9$\pm$6.125E+8 &    & 1.752E+9$\pm$6.123E+8 &    &    \\
 98-Cf-249 & 2.002E+9$\pm$7.246E+7 & 2.002E+9$\pm$7.246E+7 & 2.002E+9$\pm$7.246E+7 & 2.042E+9  &    \\
 98-Cf-250 & 2.063E+9$\pm$6.869E+8 & 2.063E+9$\pm$6.865E+8 & 2.063E+9$\pm$6.865E+8 &    &    \\
 98-Cf-251 & 1.560E+9$\pm$5.233E+8 & 1.976E+9  & 1.560E+9$\pm$5.233E+8 &    &    \\
 98-Cf-252 & 2.768E+9$\pm$1.365E+8 & 2.419E+9  & 2.768E+9$\pm$1.365E+8 &    &    \\
 98-Cf-253 & 9.595E+8$\pm$4.244E+8 & 9.595E+8$\pm$4.243E+8 & 9.595E+8$\pm$4.243E+8 &    &    \\
 98-Cf-254 & 2.235E+9$\pm$5.819E+8 & 2.235E+9$\pm$5.817E+8 & 2.235E+9$\pm$5.817E+8 &    &    \\
 99-Es-251 & 1.825E+9$\pm$7.503E+8 &    & 1.825E+9$\pm$7.500E+8 &    &    \\
 99-Es-252 & 2.183E+9$\pm$6.163E+8 &    & 2.183E+9$\pm$6.162E+8 &    &    \\
 99-Es-253 & 1.414E+9$\pm$7.309E+8 & 1.414E+9$\pm$7.306E+8 & 1.414E+9$\pm$7.306E+8 &    &    \\
 99-Es-254 & 1.956E+9$\pm$1.818E+8 & 1.956E+9$\pm$1.818E+8 & 1.956E+9$\pm$1.818E+8 &    &    \\
 99-Es-254M & 1.887E+9$\pm$1.984E+8 &    & 1.887E+9$\pm$1.984E+8 &    &    \\
 99-Es-255 & 9.994E+8$\pm$6.160E+8 & 9.994E+8$\pm$6.157E+8 & 9.994E+8$\pm$6.157E+8 &    &    \\
 100-Fm-252 &    &    & 1.921E+9  &    &    \\
 100-Fm-253 &    &    & 2.065E+9  &    &    \\
 100-Fm-255 & 2.372E+9$\pm$6.307E+8 & 2.372E+9$\pm$6.304E+8 & 2.372E+9$\pm$6.304E+8 &    &    \\
 100-Fm-257 &    &    & 2.291E+9  &    &    \\

  \\
 \hline \hline
\end{longtable}
%\end{longtable*}

\end{center}
\normalsize

%
%\subsection{Astrophysical Capture Reaction Rates at kT=1420 keV}
 % \newpage
  \renewcommand{\arraystretch}{0.5}
  \renewcommand\tabcolsep{1pt}
  \scriptsize
  \begin{center}

%\begin{longtable*}{@{}>{\small}l|>{\small}c>{\small}c>{\small}c>{\small}c>{\small}c>{\small}c@{}}
%\begin{longtable*}{@{}>{\tiny}c|>{\tiny}c>{\tiny}c>{\tiny}c>{\tiny}c>{\tiny}c>{\tiny}c@{}}     

\begin{longtable}[c]{l c c c c c} 
\caption{Capture reaction rates at kT=1420 keV from ENDF/B-VIII.1, JEFF-3.3, JENDL-5.0, CENDL-3.2, and BROND-3.1~\cite{25Nob,20Plo,23Iwa,20Ge,16Blo}.\label{RR102-1420}} 
  \\
  \hline \hline \\
  \textbf{Target} & \textbf{ENDF/B} & \textbf{JEFF} & \textbf{JENDL} & \textbf{CENDL}  & \textbf{BROND} \\
  	& (cm3/mole*s) & (cm3/mole*s) & (cm3/mole*s) & (cm3/mole*s) & (cm3/mole*s) 	\\
  \hline \\
  \endfirsthead
%\caption[]{Thermal capture cross sections (continued).}
  %\caption[]{Thermal}
  \\
  \hline \hline \\
  \textbf{Target} & \textbf{ENDF/B} & \textbf{JEFF} & \textbf{JENDL} &  \textbf{CENDL} & \textbf{BROND}  \\
  	& (cm3/mole*s) & (cm3/mole*s) & (cm3/mole*s) & (cm3/mole*s) & (cm3/mole*s)  	\\
  \hline \\
\endhead
%Nuclei  &     ENDF/B-VIII.1  &   & JEFF-3.3  &   & JENDL-5.0  &   & CENDL-3.2  &   & BROND-3.1  &   \\
 1-H -  1  & 5.406E+4$\pm$1.129E+4  & 5.400E+4$\pm$2.044E+4  & 5.428E+4$\pm$1.130E+4  & 5.406E+4   & 5.400E+4$\pm$2.044E+4  \\
 1-H -  2  & 1.228E+4$\pm$9.456E+3  & 1.229E+4$\pm$2.458E+3  & 1.198E+4   & 1.195E+4   & 1.228E+4$\pm$2.785E+3  \\
 1-H -  3  &     &     &     &     &     \\
 2-He-  3  & 9.413E+4   & 9.413E+4   & 5.438E+4   & 5.438E+4   & 9.344E+4   \\
 2-He-  4  &     &     &     &     &     \\
 3-Li-  6  & 1.338E+4   & 1.339E+4$\pm$1.059E+4  & 4.536E+4   &     & 1.340E+4$\pm$1.059E+4  \\
 3-Li-  7  & 6.282E+3   & 6.283E+3   & 6.035E+3   & 6.279E+3   & 6.283E+3$\pm$5.698E+2  \\
 4-Be-  7  &     &     & 1.856E+2   &     &  \\
 4-Be-  9  & 3.087E+4$\pm$6.175E+3  & 1.290E+4$\pm$1.087E+4  & 1.123E+3   & 1.177E+5   & 1.290E+4$\pm$1.087E+4  \\
 4-Be- 10  &     &     & 2.121E+2   &     &  \\
 5-B - 10  & 6.790E+4$\pm$1.103E+4  & 1.310E+4$\pm$1.048E+4  & 6.630E+4$\pm$2.652E+4  & 1.310E+4   & 1.310E+4$\pm$1.048E+4  \\
 5-B - 11  & 2.039E+3$\pm$9.129E+2  & 2.039E+3$\pm$9.129E+2  & 5.014E+3$\pm$2.489E+3  & 2.037E+3   & 2.039E+3$\pm$9.129E+2  \\
6-C-0  &     & 3.030E+4$\pm$6.254E+3  &     &     & 2.137E+4   \\
 6-C - 11  &     &     & 4.216E+4   &     &  \\
 6-C - 12  & 6.116E+4$\pm$1.245E+4  &     & 4.531E+4   & 2.138E+4   &  \\
 6-C - 13  & 2.166E+4   & 8.127E+3$\pm$5.433E+2  & 7.237E+4$\pm$2.185E+2  &     &  \\
 6-C - 14  &     &     & 1.847E+4   &     &  \\
 7-N - 14  & 4.126E+4   & 4.126E+4   & 4.258E+4   & 4.126E+4   & 4.126E+4   \\
 7-N - 15  & 2.166E+4$\pm$1.644E+4  & 2.166E+4$\pm$1.644E+4  & 1.831E+4   &     & 1.955E+4   \\
 8-O - 16  & 7.336E+4$\pm$6.856E+4  & 1.233E+5$\pm$1.182E+5  & 1.233E+5$\pm$7.003E+4  & 2.580E+1   & 2.646E+1   \\
 8-O - 17  & 2.634E+5   & 1.086E+4$\pm$1.819E+4  & 2.198E+4   &     & 2.632E+5   \\
 8-O - 18  & 5.124E+4   & 1.018E+4$\pm$6.185E+3  & 3.379E+4   &     & 2.778E+5   \\
 9-F - 19  & 1.202E+5$\pm$2.216E+4  & 1.379E+5   & 1.202E+5   & 1.379E+5   & 1.379E+5$\pm$3.215E+4  \\
 10-Ne- 20  & 8.211E+5$\pm$1.075E+5  & 8.211E+5$\pm$1.075E+5  & 1.953E+5   &     &  \\
 10-Ne- 21  & 9.132E+4$\pm$1.750E+5  & 9.132E+4$\pm$1.750E+5  & 1.472E+4   &     &  \\
 10-Ne- 22  & 7.245E+3$\pm$2.496E+4  & 7.245E+3$\pm$2.496E+4  & 4.820E+4   &     &  \\
 11-Na- 22  & 5.106E+5   & 4.850E+6$\pm$1.458E+5  & 3.266E+5   &     &  \\
 11-Na- 23  & 2.427E+5$\pm$1.371E+5  & 2.370E+5$\pm$2.253E+5  & 2.658E+5$\pm$4.038E+4  & 2.342E+5   & 2.613E+5$\pm$1.373E+5  \\
 11-Na- 24  &     &     & 1.257E+5   &     &  \\
 12-Mg- 24  & 2.719E+5$\pm$3.673E+4  & 2.719E+5$\pm$2.648E+6  & 2.719E+5   & 2.551E+5   & 2.719E+5   \\
 12-Mg- 25  & 2.354E+5$\pm$4.397E+4  & 2.354E+5$\pm$5.325E+5  & 2.354E+5   & 2.413E+5   & 2.354E+5   \\
 12-Mg- 26  & 2.895E+5$\pm$5.800E+4  & 2.895E+5$\pm$1.211E+6  & 2.895E+5   & 3.030E+5   & 2.895E+5   \\
12-Mg-27  &     & 1.559E+5$\pm$1.501E+4  &     &     &  \\
 12-Mg- 28  &     &     & 1.053E+5   &     &  \\
 13-Al- 26  &     & 4.790E+4$\pm$1.233E+5  & 5.612E+5   &     &  \\
13-Al-26M  & 1.277E+5   &     &     &     &  \\
 13-Al- 27  & 5.444E+5$\pm$1.768E+4  & 5.444E+5$\pm$3.706E+5  & 6.042E+5   & 5.952E+5   & 5.444E+5$\pm$1.768E+4  \\
 14-Si- 28  & 3.425E+5$\pm$3.829E+4  & 7.245E+5   & 4.331E+5   & 4.992E+5   & 4.593E+5   \\
 14-Si- 29  & 1.262E+5$\pm$2.406E+4  & 1.026E+5$\pm$1.931E+4  & 1.194E+5   & 1.026E+5   & 1.026E+5   \\
 14-Si- 30  & 6.747E+5$\pm$3.722E+4  & 6.563E+5$\pm$2.709E+4  & 4.684E+5   & 6.563E+5   & 6.563E+5   \\
 14-Si- 31  & 1.085E+6   & 7.771E+4$\pm$1.581E+5  & 1.400E+5   &     &  \\
 14-Si- 32  & 1.710E+6   & 1.384E+4$\pm$2.850E+4  & 3.610E+4   &     &  \\
 15-P - 31  & 1.261E+6   & 5.172E+5$\pm$6.386E+5  & 9.698E+5   & 1.050E+6   & 1.174E+6   \\
 15-P - 32  &     & 2.173E+5$\pm$1.808E+5  & 2.958E+5   &     &  \\
 15-P - 33  &     & 1.033E+5$\pm$1.798E+5  & 1.243E+5   &     &  \\
 16-S - 32  & 3.767E+5   & 3.021E+6$\pm$2.501E+5  & 3.767E+5   & 4.005E+5   & 3.767E+5   \\
 16-S - 33  & 1.603E+5   & 4.946E+5$\pm$3.718E+5  & 1.603E+5   & 5.779E+5   & 1.603E+5   \\
 16-S - 34  & 2.566E+5   & 1.789E+5$\pm$1.205E+5  & 2.566E+5   & 2.674E+5   & 2.566E+5   \\
 16-S - 35  & 2.193E+6   & 1.842E+5$\pm$1.631E+5  & 3.663E+5   &     &  \\
 16-S - 36  & 2.841E+5   & 5.713E+4$\pm$1.093E+4  & 2.841E+5   & 1.128E+5   & 2.841E+5   \\
17-Cl-0  &     &     &     & 3.273E+4   &  \\
 17-Cl- 34  &     &     & 2.652E+5   &     &  \\
 17-Cl- 35  & 4.327E+5   & 8.313E+5   & 6.493E+5   &     & 9.551E+5$\pm$6.607E+4  \\
 17-Cl- 36  & 1.841E+6   & 6.034E+5$\pm$5.539E+5  & 1.086E+6   &     &  \\
 17-Cl- 37  & 4.672E+5   & 4.778E+5   & 5.265E+5   &     & 5.225E+5$\pm$6.845E+4  \\
 18-Ar- 36  & 3.283E+6   & 4.346E+5$\pm$2.403E+5  & 1.046E+6   &     & 3.283E+6   \\
 18-Ar- 37  & 7.473E+5$\pm$8.147E+5  & 7.473E+5$\pm$8.147E+5  & 1.130E+6   &     &  \\
 18-Ar- 38  & 8.361E+5   & 1.462E+5$\pm$1.329E+5  & 5.905E+5   &     & 8.361E+5   \\
 18-Ar- 39  & 2.104E+6   & 4.550E+5$\pm$4.633E+5  & 1.215E+6   &     &  \\
 18-Ar- 40  & 5.385E+5   & 9.551E+5   & 9.551E+5   &     & 9.551E+5   \\
 18-Ar- 41  & 3.816E+6$\pm$2.470E+6  & 3.816E+6$\pm$2.470E+6  & 8.049E+5   &     &  \\
 18-Ar- 42  &     &     & 2.610E+5   &     &  \\
19-K-0  &     &     &     & 1.637E+6   &  \\
 19-K - 39  & 5.628E+5   & 7.083E+5$\pm$8.928E+5  & 1.254E+6   &     & 1.300E+6$\pm$1.280E+5  \\
 19-K - 40  & 1.155E+6   & 2.062E+6$\pm$1.302E+6  & 2.403E+6   &     & 1.372E+6$\pm$3.756E+5  \\
 19-K - 41  & 2.154E+6$\pm$4.428E+5  & 1.655E+6$\pm$6.365E+5  & 1.702E+6   &     & 2.264E+6$\pm$1.174E+5  \\
 19-K - 42  &     &     & 1.509E+6   &     &  \\
 19-K - 43  &     &     & 9.967E+5   &     &  \\
20-Ca-0  &     &     &     & 1.191E+7   &  \\
 20-Ca- 40  & 1.466E+6   & 1.987E+6$\pm$8.837E+5  & 1.376E+6   & 1.459E+6   & 1.517E+6   \\
 20-Ca- 41  & 4.559E+6   & 3.745E+6$\pm$2.037E+6  & 4.051E+6   &     &  \\
 20-Ca- 42  & 2.384E+6   & 4.381E+6$\pm$2.802E+6  & 2.846E+6   &     & 2.384E+6   \\
 20-Ca- 43  & 2.047E+6   & 4.708E+6$\pm$3.110E+6  & 4.104E+6   &     & 2.047E+6   \\
 20-Ca- 44  & 1.048E+6   & 1.855E+6$\pm$1.315E+6  & 9.525E+5   &     & 1.048E+6   \\
 20-Ca- 45  & 1.453E+6$\pm$1.362E+6  & 1.453E+6$\pm$1.362E+6  & 1.196E+6   &     &  \\
 20-Ca- 46  & 4.978E+5   & 1.511E+6$\pm$1.067E+6  & 4.144E+5   &     & 4.978E+5   \\
 20-Ca- 47  & 4.619E+6$\pm$1.617E+6  & 4.619E+6$\pm$1.617E+6  & 6.452E+5   &     &  \\
 20-Ca- 48  & 2.666E+5   & 3.113E+5$\pm$2.410E+5  & 1.744E+5   &     & 2.666E+5   \\
21-Sc- 44  &     & 4.548E+6$\pm$3.806E+6  &     &     &  \\
 21-Sc- 44M  &     &     & 4.759E+6   &     &  \\
 21-Sc- 45  & 3.252E+6   & 3.293E+6$\pm$1.208E+6  & 4.279E+6   &     & 3.074E+6   \\
 21-Sc- 46  &     & 6.185E+6$\pm$3.878E+6  & 2.810E+6   &     &  \\
 21-Sc- 47  &     & 9.696E+6$\pm$4.342E+6  & 1.997E+6   &     &  \\
 21-Sc- 48  &     & 4.592E+6$\pm$3.007E+6  & 7.263E+5   &     &  \\
 22-Ti- 44  &     & 3.346E+5$\pm$2.495E+5  & 3.551E+6   &     &  \\
 22-Ti- 45  &     &     & 7.687E+6   &     &  \\
 22-Ti- 46  & 3.139E+6$\pm$4.614E+5  & 3.942E+6$\pm$5.881E+6  & 3.818E+6   & 3.459E+6   & 3.139E+6$\pm$4.614E+5  \\
 22-Ti- 47  & 4.024E+6$\pm$5.685E+5  & 3.439E+6$\pm$9.083E+5  & 3.574E+6   & 3.012E+6   & 4.024E+6$\pm$5.685E+5  \\
 22-Ti- 48  & 1.649E+6$\pm$1.278E+5  & 2.919E+6$\pm$1.763E+6  & 1.631E+6$\pm$2.931E+5  & 2.928E+6   & 1.649E+6$\pm$1.278E+5  \\
 22-Ti- 49  & 2.025E+6$\pm$2.409E+5  & 1.905E+6$\pm$1.359E+6  & 1.841E+6   & 1.851E+6   & 2.025E+6$\pm$2.409E+5  \\
 22-Ti- 50  & 5.048E+5$\pm$6.264E+4  & 3.911E+5$\pm$1.706E+5  & 5.575E+5   & 5.369E+5   & 5.048E+5$\pm$6.264E+4  \\
23-V-0  &     &     &     & 1.368E+6   &  \\
 23-V - 48  &     & 6.728E+6$\pm$4.582E+6  & 4.095E+6   &     &  \\
 23-V - 49  & 5.549E+6   & 1.325E+7$\pm$8.806E+6  & 3.872E+6   &     &  \\
 23-V - 50  & 8.975E+5   & 8.886E+5$\pm$6.710E+5  & 8.975E+5   &     & 8.975E+5   \\
 23-V - 51  & 1.769E+6$\pm$3.890E+5  & 1.772E+6$\pm$3.755E+5  & 2.031E+6   &     & 2.031E+6   \\
 24-Cr- 48  &     &     & 3.338E+6   &     &  \\
 24-Cr- 49  &     &     & 2.966E+6   &     &  \\
 24-Cr- 50  & 3.519E+6   & 3.081E+6$\pm$2.093E+6  & 3.960E+6   & 5.383E+6   & 3.473E+6$\pm$2.103E+5  \\
 24-Cr- 51  & 6.622E+6   & 6.736E+6$\pm$4.961E+6  & 4.683E+6   &     &  \\
 24-Cr- 52  & 1.188E+6$\pm$1.585E+3  & 1.839E+6   & 1.645E+6$\pm$1.983E+5  & 2.045E+6   & 2.109E+6$\pm$5.750E+5  \\
 24-Cr- 53  & 1.975E+6   & 1.593E+6$\pm$1.251E+6  & 2.903E+6$\pm$1.259E+6  & 1.297E+6   & 1.443E+6$\pm$2.916E+5  \\
 24-Cr- 54  & 1.612E+6   & 2.599E+6$\pm$2.070E+6  & 8.265E+5   & 1.365E+6   & 1.310E+6$\pm$1.213E+5  \\
 25-Mn- 52  &     & 1.012E+7$\pm$9.592E+6  & 4.898E+6   &     &  \\
 25-Mn- 53  &     & 1.610E+7$\pm$7.570E+6  & 3.821E+6   &     &  \\
 25-Mn- 54  & 1.063E+7$\pm$7.615E+6  & 1.063E+7$\pm$7.615E+6  & 2.971E+6   &     &  \\
 25-Mn- 55  & 2.106E+6$\pm$6.067E+3  & 2.130E+6$\pm$5.566E+3  & 2.037E+6$\pm$6.173E+3  & 2.276E+6   & 2.106E+6$\pm$6.067E+3  \\
 26-Fe- 54  & 2.551E+6$\pm$6.231E+5  & 3.810E+6   & 4.205E+6   & 5.520E+6   & 3.822E+6$\pm$2.922E+5  \\
 26-Fe- 55  & 5.670E+6$\pm$3.047E+6  & 5.670E+6$\pm$3.047E+6  & 5.702E+6   &     &  \\
 26-Fe- 56  & 2.333E+6$\pm$1.318E+3  & 2.390E+6$\pm$3.398E+5  & 2.453E+6$\pm$1.071E+5  & 2.399E+6   & 2.725E+6$\pm$5.509E+5  \\
 26-Fe- 57  & 1.863E+6   & 1.284E+6   & 1.543E+6   & 7.645E+5   & 1.972E+6   \\
 26-Fe- 58  & 2.586E+6   & 1.617E+6   & 1.234E+6$\pm$1.265E+5  & 1.245E+6   & 2.105E+6$\pm$7.485E+5  \\
 26-Fe- 59  &     & 5.615E+6$\pm$3.231E+6  & 7.623E+5   &     &  \\
 26-Fe- 60  &     & 9.016E+5$\pm$5.707E+5  & 1.382E+6   &     &  \\
 27-Co- 55  &     &     & 1.983E+6   &     &  \\
 27-Co- 56  &     & 7.896E+6$\pm$7.965E+6  & 4.161E+6   &     &  \\
 27-Co- 57  &     & 2.278E+7$\pm$1.159E+7  & 6.460E+6   &     &  \\
 27-Co- 58  & 5.086E+6   & 1.040E+7$\pm$7.350E+6  & 3.446E+6   &     &  \\
 27-Co- 58M  & 2.738E+6   & 9.467E+6$\pm$4.934E+6  & 4.639E+6   &     &  \\
 27-Co- 59  & 3.389E+6   & 3.935E+6   & 3.654E+6$\pm$1.061E+4  & 4.593E+6   & 4.494E+6$\pm$7.845E+5  \\
 27-Co- 60  &     & 1.800E+7$\pm$1.154E+7  & 2.459E+6   &     &  \\
 27-Co- 62M  &     & 1.528E+7$\pm$1.100E+7  &     &     &  \\
 28-Ni- 56  &     & 3.596E+6$\pm$1.638E+6  & 1.839E+6   &     &  \\
 28-Ni- 57  &     & 4.857E+6$\pm$3.955E+6  & 3.305E+6   &     &  \\
 28-Ni- 58  & 4.849E+6$\pm$5.364E+4  & 6.271E+6$\pm$1.383E+6  & 7.151E+6$\pm$9.796E+5  & 4.575E+6   & 6.069E+6$\pm$1.137E+6  \\
 28-Ni- 59  & 1.772E+6   & 4.846E+6$\pm$3.436E+6  & 5.174E+6   &     &  \\
 28-Ni- 60  & 4.408E+6$\pm$4.585E+4  & 5.366E+6$\pm$1.980E+6  & 5.227E+6$\pm$7.861E+5  & 5.165E+6   & 5.341E+6$\pm$1.988E+6  \\
 28-Ni- 61  & 3.290E+6   & 3.427E+6   & 2.745E+6   & 4.069E+6   & 4.521E+6$\pm$1.479E+6  \\
 28-Ni- 62  & 3.485E+6   & 4.222E+6$\pm$1.850E+6  & 3.303E+6   & 5.093E+6   & 3.750E+6$\pm$1.948E+6  \\
 28-Ni- 63  & 2.997E+6   & 1.186E+6$\pm$1.654E+6  & 3.071E+6   &     &  \\
 28-Ni- 64  & 1.929E+6   & 3.892E+6   & 2.505E+6   & 2.328E+6   & 3.894E+6$\pm$2.185E+6  \\
 28-Ni- 65  &     &     & 1.650E+6   &     &  \\
 28-Ni- 66  &     & 8.326E+6$\pm$5.974E+6  & 8.865E+5   &     &  \\
29-Cu-0  &     &     &     & 7.187E+6   &  \\
 29-Cu- 63  & 8.593E+6   & 8.114E+6$\pm$2.886E+5  & 8.036E+6   & 7.961E+6   & 8.965E+6$\pm$1.790E+6  \\
 29-Cu- 64  & 4.197E+6   & 9.416E+6$\pm$5.030E+6  & 4.085E+6   &     &  \\
 29-Cu- 65  & 6.095E+6   & 5.645E+6$\pm$2.857E+5  & 5.269E+6   & 5.457E+6   & 6.215E+6   \\
29-Cu-66  &     & 9.091E+6$\pm$3.342E+6  &     &     &  \\
 29-Cu- 67  &     & 2.441E+7$\pm$1.593E+7  & 4.674E+6   &     &  \\
 30-Zn- 62  &     &     & 4.618E+6   &     &  \\
 30-Zn- 63  &     &     & 6.625E+6   &     &  \\
 30-Zn- 64  & 9.181E+6   & 1.086E+7$\pm$3.397E+6  & 1.136E+7   & 9.437E+6   & 9.181E+6   \\
 30-Zn- 65  & 1.051E+7   & 8.358E+6$\pm$8.792E+6  & 1.118E+7   &     & 1.051E+7   \\
 30-Zn- 66  & 9.131E+6   & 7.355E+6$\pm$2.727E+6  & 1.076E+7   & 8.385E+6   & 9.131E+6   \\
 30-Zn- 67  & 7.003E+6   & 6.081E+6$\pm$5.453E+6  & 7.646E+6   & 5.693E+6   & 7.003E+6   \\
 30-Zn- 68  & 5.788E+6   & 5.450E+6$\pm$1.204E+6  & 6.412E+6   & 4.402E+6   & 5.788E+6   \\
 30-Zn- 69  & 6.829E+6   &     & 3.812E+6   &     &  \\
 30-Zn- 69M  &     &     & 7.946E+6   &     &  \\
 30-Zn- 70  & 1.998E+6   & 3.554E+6$\pm$3.601E+6  & 2.448E+6   & 1.373E+6   & 1.998E+6   \\
 30-Zn- 71  &     &     & 2.541E+6   &     &  \\
 30-Zn- 72  &     &     & 2.845E+5   &     &  \\
 31-Ga- 67  &     & 3.417E+7$\pm$1.163E+7  & 1.536E+7   &     &  \\
 31-Ga- 69  & 1.291E+7   & 1.195E+7$\pm$2.765E+6  & 1.356E+7   & 1.289E+7$\pm$1.401E+6  & 1.291E+7   \\
31-Ga-70  & 1.128E+7   &     &     &     &  \\
 31-Ga- 71  & 9.055E+6   & 7.669E+6$\pm$2.026E+6  & 9.788E+6   & 9.035E+6$\pm$8.607E+5  & 9.055E+6   \\
 31-Ga- 72  &     &     & 6.399E+6   &     &  \\
32-Ge-0  &     &     &     & 1.309E+7   &  \\
 32-Ge- 68  &     &     & 2.029E+7   &     &  \\
 32-Ge- 69  &     &     & 2.947E+7   &     &  \\
 32-Ge- 70  & 1.770E+7   & 2.504E+7$\pm$2.035E+7  & 1.770E+7   & 2.782E+7   & 1.770E+7   \\
 32-Ge- 71  & 9.304E+6   &     & 1.529E+7   & 1.466E+7$\pm$1.636E+5  &  \\
 32-Ge- 72  & 1.016E+7   & 1.078E+7$\pm$1.022E+7  & 1.016E+7   & 1.644E+7   & 1.016E+7   \\
 32-Ge- 73  & 9.553E+6   & 1.035E+7$\pm$7.094E+6  & 9.553E+6   & 1.222E+7$\pm$5.873E+5  & 9.553E+6   \\
 32-Ge- 74  & 4.346E+6   & 3.748E+6$\pm$2.067E+6  & 4.346E+6   & 4.757E+6$\pm$1.787E+5  & 4.346E+6   \\
32-Ge 75  & 3.355E+6   &     &     & 7.017E+6$\pm$7.121E+5  &  \\
 32-Ge- 76  & 2.049E+6   & 1.810E+6$\pm$1.083E+6  & 2.049E+6   & 2.198E+6$\pm$1.091E+5  & 2.049E+6   \\
 32-Ge- 77  &     &     & 2.481E+6   & 1.194E+7$\pm$3.986E+5  &  \\
32-Ge-78  &     &     &     & 1.067E+6$\pm$1.699E+5  &  \\
 33-As- 71  &     & 7.211E+7$\pm$5.632E+7  & 3.405E+7   &     &  \\
 33-As- 72  &     & 2.831E+7$\pm$1.945E+7  & 2.705E+7   &     &  \\
 33-As- 73  & 2.713E+7   & 3.989E+7$\pm$3.601E+7  & 1.753E+7   &     &  \\
 33-As- 74  & 3.206E+7   & 3.709E+7$\pm$2.760E+7  & 2.679E+7   &     &  \\
 33-As- 75  & 1.694E+7   & 1.794E+7$\pm$3.888E+6  & 1.946E+7   & 2.186E+7$\pm$1.495E+6  & 1.946E+7   \\
 33-As- 76  &     & 1.959E+7$\pm$1.325E+7  & 1.341E+7   &     &  \\
 33-As- 77  &     & 1.922E+7$\pm$1.018E+7  & 4.965E+6   & 1.472E+7$\pm$1.023E+6  &  \\
 33-As- 79  &     &     &     & 1.012E+7$\pm$5.948E+5  &  \\
 34-Se- 72  &     &     & 3.982E+7   &     &  \\
 34-Se- 73  &     &     & 7.039E+7   &     &  \\
 34-Se- 74  & 3.066E+7   & 4.480E+7$\pm$2.062E+7  & 4.692E+7   & 3.871E+7   & 3.066E+7   \\
 34-Se- 75  & 5.647E+7$\pm$3.145E+7  & 5.647E+7$\pm$3.145E+7  & 3.579E+7   &     &  \\
 34-Se- 76  & 1.381E+7   & 2.081E+7$\pm$1.676E+7  & 2.248E+7   & 1.941E+7   & 1.381E+7   \\
 34-Se- 77  & 1.509E+7   & 1.821E+7$\pm$1.550E+7  & 1.612E+7   & 1.816E+7   & 1.509E+7   \\
 34-Se- 78  & 1.068E+7   & 9.307E+6$\pm$2.355E+6  & 1.132E+7   & 9.417E+6   & 1.567E+7   \\
 34-Se- 79  & 1.906E+7   & 1.134E+7$\pm$7.188E+6  & 3.422E+7   & 2.489E+7   & 1.906E+7   \\
 34-Se- 80  & 6.348E+6   & 6.728E+6$\pm$1.929E+6  & 4.280E+6   & 4.814E+6   & 6.348E+6   \\
34-Se- 81  & 5.623E+6   &     &     &     &  \\
 34-Se- 82  & 9.631E+6   & 1.441E+6$\pm$8.823E+5  & 1.374E+6   & 1.604E+6   & 9.631E+6   \\
 35-Br- 76  &     &     & 3.010E+7   &     &  \\
 35-Br- 77  &     & 4.606E+7$\pm$3.729E+7  & 2.600E+7   &     &  \\
 35-Br- 79  & 3.318E+7   & 2.371E+7$\pm$6.312E+6  & 2.991E+7   &     & 3.318E+7   \\
35-Br- 80  & 1.055E+7   &     &     &     &  \\
 35-Br- 81  & 1.540E+7   & 1.082E+7$\pm$2.822E+6  & 1.308E+7   &     & 1.540E+7   \\
 35-Br- 82  &     & 3.984E+7$\pm$2.014E+7  & 2.443E+7   &     &  \\
 36-Kr- 76  &     &     & 5.961E+7   &     &  \\
 36-Kr- 78  & 3.274E+7   & 4.211E+7$\pm$1.467E+7  & 5.690E+7   &     & 5.492E+7   \\
 36-Kr- 79  & 1.092E+7   &     & 4.260E+7   &     &  \\
 36-Kr- 80  & 8.503E+7   & 6.191E+7$\pm$1.288E+7  & 6.395E+7   &     & 8.503E+7   \\
 36-Kr- 81  & 3.227E+7$\pm$2.465E+7  &     & 5.003E+7   &     &  \\
 36-Kr- 82  & 2.616E+7   & 1.516E+7$\pm$4.742E+6  & 2.100E+7   &     & 2.616E+7   \\
 36-Kr- 83  & 2.321E+7   & 3.169E+7$\pm$1.091E+7  & 2.317E+7   & 2.321E+7   & 2.321E+7   \\
 36-Kr- 84  & 1.008E+7   & 1.156E+7$\pm$4.754E+6  & 1.008E+7   & 6.367E+6   & 8.552E+6   \\
 36-Kr- 85  & 2.003E+7   & 6.794E+6$\pm$4.242E+6  & 2.919E+7   & 1.080E+7   & 2.003E+7   \\
 36-Kr- 86  & 1.147E+6$\pm$2.705E+5  & 1.179E+6$\pm$5.100E+5  & 1.676E+6   & 1.652E+6   & 1.310E+6   \\
 36-Kr- 87  &     &     &     & 5.347E+6   &  \\
 36-Kr- 88  &     &     &     & 6.653E+5   &  \\
 37-Rb- 83  &     &     & 5.074E+7   &     &  \\
 37-Rb- 84  &     &     & 6.196E+7   &     &  \\
 37-Rb- 85  & 1.800E+7   & 1.163E+7$\pm$7.931E+6  & 1.814E+7   & 1.836E+7   & 1.813E+7   \\
 37-Rb- 86  & 2.689E+7   & 9.735E+6$\pm$1.813E+7  & 2.626E+7   &     & 2.689E+7   \\
 37-Rb- 87  & 2.396E+6   & 2.199E+6$\pm$8.336E+5  & 2.417E+6   & 2.381E+6   & 2.396E+6   \\
 37-Rb- 88  &     & 3.306E+6$\pm$4.258E+6  &     &     &  \\
 38-Sr- 82  &     &     & 7.274E+7   &     &  \\
 38-Sr- 83  &     & 9.817E+7$\pm$6.078E+7  & 1.091E+8   &     &  \\
 38-Sr- 84  & 6.215E+7   & 7.926E+7$\pm$2.534E+7  & 7.068E+7   &     & 6.215E+7   \\
 38-Sr- 85  & 2.092E+7   & 1.019E+8$\pm$5.895E+7  & 8.911E+7   &     &  \\
 38-Sr- 86  & 2.045E+7   & 1.763E+7$\pm$4.710E+6  & 1.646E+7   &     & 2.045E+7   \\
 38-Sr- 87  & 8.678E+6   & 1.039E+7$\pm$3.837E+6  & 1.427E+7   &     & 8.678E+6   \\
 38-Sr- 88  &  3.624E+6   & 4.832E+6$\pm$1.275E+6  & 2.108E+6   & 3.644E+6   & 3.644E+6   \\
 38-Sr- 89  & 2.401E+6   & 3.473E+6$\pm$2.010E+6  & 3.113E+6   & 2.401E+6$\pm$7.021E+3  & 2.401E+6   \\
 38-Sr- 90  & 3.643E+6   & 4.866E+6$\pm$4.644E+6  & 1.209E+6   & 3.189E+6   & 3.643E+6   \\
 39-Y - 86  &     &     & 1.684E+8   &     &  \\
 39-Y - 87  &     & 5.537E+7$\pm$1.803E+7  & 6.185E+7   &     &  \\
 39-Y - 87M  &     &     & 1.052E+8   &     &  \\
 39-Y - 88  &     & 4.382E+7$\pm$1.853E+7  & 6.471E+7   &     &  \\
 39-Y - 89  & 4.602E+6$\pm$4.354E+5  & 4.602E+6$\pm$4.354E+5  & 4.301E+6   & 4.900E+6$\pm$1.285E+4  & 4.602E+6$\pm$4.354E+5  \\
 39-Y - 90  & 3.794E+6   & 1.167E+7$\pm$9.313E+6  & 9.707E+6   &     & 3.794E+6   \\
 39-Y - 91  & 8.930E+6   & 1.418E+7$\pm$7.247E+6  & 1.687E+7   & 8.424E+6$\pm$6.810E+5  & 8.930E+6   \\
 40-Zr- 86  &     &     & 1.054E+8   &     &  \\
 40-Zr- 88  &     & 6.390E+7$\pm$5.192E+7  & 5.626E+7   &     &  \\
 40-Zr- 89  &     & 7.414E+7$\pm$5.055E+7  & 9.904E+7   &     &  \\
 40-Zr- 90  & 8.001E+6$\pm$1.768E+3  & 1.110E+7$\pm$1.908E+3  & 8.012E+6$\pm$2.112E+6  & 6.072E+6   & 6.016E+6$\pm$7.229E+5  \\
 40-Zr- 91  & 1.043E+7$\pm$1.542E+3  & 1.005E+7$\pm$1.849E+3  & 9.382E+6   & 8.379E+6   & 8.082E+6$\pm$9.245E+5  \\
 40-Zr- 92  & 1.163E+7$\pm$4.679E+3  & 6.423E+6$\pm$4.262E+3  & 5.142E+6   & 1.025E+7   & 9.334E+6$\pm$7.365E+5  \\
 40-Zr- 93  & 1.531E+7$\pm$4.466E+2  & 1.531E+7$\pm$4.466E+2  & 9.149E+6   & 8.644E+6$\pm$9.305E+5  & 1.070E+7   \\
 40-Zr- 94  & 7.759E+6$\pm$4.096E+3  & 4.395E+6$\pm$4.562E+3  & 3.669E+6   & 4.555E+6   & 5.793E+6$\pm$5.594E+5  \\
 40-Zr- 95  & 1.866E+7$\pm$6.959E+6  & 1.384E+7$\pm$6.655E+6  & 1.409E+7   & 2.351E+7$\pm$2.221E+6  & 2.137E+7   \\
 40-Zr- 96  & 7.641E+6$\pm$6.036E+4  & 8.548E+6$\pm$6.315E+4  & 6.489E+6   & 5.049E+6   & 8.285E+6$\pm$9.420E+5  \\
 40-Zr- 97  &     &     & 2.162E+6   &     &  \\
 41-Nb- 90  &     &     & 1.288E+8   &     &  \\
 41-Nb- 91  &     & 3.547E+7$\pm$1.668E+7  & 3.295E+7   &     &  \\
 41-Nb- 91M  &     &     & 1.392E+7   &     &  \\
 41-Nb- 92  &     & 3.649E+7$\pm$2.142E+7  & 1.347E+7   &     &  \\
 41-Nb- 92M  &     &     & 9.737E+6   &     &  \\
 41-Nb- 93  & 1.857E+7   & 1.853E+7$\pm$3.755E+6  & 1.857E+7   & 1.940E+7   & 1.731E+7$\pm$8.067E+5  \\
 41-Nb- 93M  &     &     & 6.414E+6   &     &  \\
 41-Nb- 94  & 1.096E+7   & 2.446E+7   & 9.926E+6   &     & 1.096E+7   \\
 41-Nb- 94M  &     & 1.756E+7$\pm$1.448E+7  &     &     &  \\
 41-Nb- 95  & 5.665E+7$\pm$1.828E+7  & 1.110E+8   & 1.805E+7   & 1.948E+7$\pm$1.309E+6  & 5.665E+7$\pm$1.828E+7  \\
 41-Nb- 95M  &     &     & 1.213E+7   &     &  \\
 41-Nb- 96  &     &     & 1.565E+7   &     &  \\
 42-Mo- 92  & 2.682E+7$\pm$6.950E+6  & 2.449E+7   & 2.449E+7   & 1.901E+7   & 2.140E+7   \\
 42-Mo- 93  & 2.416E+7$\pm$9.113E+6  & 2.416E+7$\pm$9.113E+6  & 2.705E+7   & 2.304E+7   &  \\
 42-Mo- 94  & 3.133E+7$\pm$5.728E+6  & 2.066E+7   & 2.066E+7   & 1.997E+7   & 2.198E+7   \\
 42-Mo- 95  & 3.497E+7$\pm$6.127E+6  & 3.497E+7$\pm$6.127E+6  & 3.007E+7   & 3.367E+7   & 2.255E+7   \\
 42-Mo- 96  & 2.339E+7$\pm$5.486E+6  & 1.806E+7   & 1.806E+7   & 1.497E+7   & 1.422E+7   \\
 42-Mo- 97  & 2.758E+7$\pm$6.521E+6  & 3.095E+7   & 3.095E+7   & 2.652E+7   & 1.974E+7   \\
 42-Mo- 98  & 2.193E+7$\pm$3.517E+6  & 1.360E+7   & 1.360E+7   & 1.431E+7   & 2.019E+7   \\
 42-Mo- 99  & 2.327E+7   & 6.308E+6$\pm$6.087E+6  & 1.023E+7   & 1.396E+7   & 2.327E+7   \\
 42-Mo-100  & 1.115E+7$\pm$1.035E+6  & 1.204E+7   & 1.204E+7   & 1.101E+7   & 1.103E+7   \\
 43-Tc- 95  &     &     & 2.959E+7   &     &  \\
 43-Tc- 95M  &     &     & 1.688E+7   &     &  \\
 43-Tc- 96  &     & 4.271E+7$\pm$2.634E+7  & 3.384E+7   &     &  \\
 43-Tc- 97  &     & 3.459E+7$\pm$2.837E+7  & 1.950E+7   &     &  \\
 43-Tc- 97M  &     &     & 1.054E+7   &     &  \\
 43-Tc- 98  & 3.595E+7$\pm$2.345E+7  & 3.595E+7$\pm$2.345E+7  & 2.195E+7   &     &  \\
 43-Tc- 99  & 5.573E+7$\pm$2.371E+3  & 6.029E+7   & 5.615E+7   & 5.315E+7$\pm$3.252E+6  & 5.611E+7$\pm$2.382E+3  \\
 44-Ru- 96  & 9.462E+7   & 4.701E+7$\pm$8.543E+6  & 4.626E+7   &     & 9.462E+7   \\
 44-Ru- 97  & 2.408E+7$\pm$2.278E+7  & 2.408E+7$\pm$2.278E+7  & 3.094E+7   &     &  \\
 44-Ru- 98  & 7.470E+7   & 2.738E+7$\pm$1.881E+7  & 4.225E+7   &     & 7.470E+7   \\
 44-Ru- 99  & 4.817E+7   & 2.660E+7$\pm$1.733E+7  & 6.605E+7   & 5.440E+7$\pm$4.348E+6  & 4.817E+7   \\
 44-Ru-100  & 5.182E+7   & 2.930E+7$\pm$7.748E+6  & 3.019E+7   & 4.367E+7$\pm$2.713E+6  & 5.182E+7   \\
 44-Ru-101  & 4.118E+7$\pm$4.976E+6  & 4.087E+7$\pm$1.315E+7  & 5.004E+7   & 4.898E+7$\pm$2.305E+6  & 4.118E+7$\pm$4.976E+6  \\
 44-Ru-102  & 3.557E+7$\pm$6.499E+6  & 3.557E+7$\pm$6.499E+6  & 2.677E+7   & 3.557E+7   & 3.557E+7$\pm$6.499E+6  \\
 44-Ru-103  & 1.587E+7$\pm$4.974E+6  & 1.587E+7$\pm$4.974E+6  & 2.286E+7   & 1.587E+7$\pm$1.248E+5  & 1.587E+7$\pm$4.974E+6  \\
 44-Ru-104  & 2.505E+7$\pm$3.356E+6  & 2.505E+7$\pm$3.356E+6  & 1.920E+7   & 2.505E+7$\pm$2.604E+6  & 2.505E+7$\pm$3.356E+6  \\
 44-Ru-105  & 8.607E+6   & 8.607E+6   & 1.899E+7   & 8.607E+6$\pm$1.417E+6  & 8.607E+6   \\
 44-Ru-106  & 1.174E+7$\pm$3.447E+6  & 1.530E+7$\pm$1.753E+7  & 1.149E+7   &     & 1.174E+7$\pm$3.447E+6  \\
 45-Rh- 99  &     & 1.895E+7$\pm$1.343E+7  & 3.179E+7   &     &  \\
 45-Rh- 99M  &     &     & 5.878E+7   &     &  \\
 45-Rh-100  &     &     & 1.680E+7   &     &  \\
 45-Rh-101  &     & 3.133E+7$\pm$2.583E+7  & 2.812E+7   &     &  \\
 45-Rh-101M  &     &     & 4.826E+7   &     &  \\
 45-Rh-102  &     & 2.279E+7$\pm$1.690E+7  & 2.301E+7   &     &  \\
 45-Rh-102M  &     &     & 3.684E+7   &     &  \\
 45-Rh-103  & 5.008E+7   & 5.718E+7$\pm$3.384E+7  & 5.152E+7   & 5.989E+7$\pm$1.521E+5  & 5.006E+7$\pm$6.049E+6  \\
 45-Rh-104  & 1.798E+7   & 3.048E+7$\pm$1.528E+7  & 2.470E+7   &     &  \\
 45-Rh-105  & 5.283E+7   & 5.160E+7$\pm$4.863E+7  & 1.827E+7   & 6.187E+7$\pm$2.884E+6  & 6.187E+7   \\
 46-Pd-100  &     &     & 2.590E+7   &     &  \\
 46-Pd-101  &     &     & 3.795E+7   &     &  \\
 46-Pd-102  & 1.007E+8   & 6.220E+7$\pm$1.170E+7  & 5.403E+7   &     & 1.213E+8   \\
 46-Pd-103  & 3.439E+7   & 3.281E+7$\pm$1.871E+7  & 3.303E+7   &     &  \\
 46-Pd-104  & 4.858E+7   & 4.858E+7   & 6.393E+7   &     & 4.858E+7   \\
 46-Pd-105  & 6.350E+7$\pm$1.036E+7  & 6.350E+7$\pm$1.036E+7  & 6.745E+7   & 7.292E+7$\pm$1.479E+7  & 6.350E+7$\pm$1.036E+7  \\
 46-Pd-106  & 4.921E+7$\pm$1.479E+7  & 4.921E+7$\pm$1.479E+7  & 5.665E+7   &     & 4.921E+7$\pm$1.479E+7  \\
 46-Pd-107  & 7.973E+7$\pm$1.564E+7  & 7.973E+7$\pm$1.564E+7  & 5.094E+7   &     & 7.973E+7$\pm$1.564E+7  \\
 46-Pd-108  & 3.059E+7$\pm$9.058E+6  & 3.059E+7$\pm$9.058E+6  & 5.623E+7   & 2.162E+7$\pm$1.386E+6  & 3.059E+7$\pm$9.058E+6  \\
 46-Pd-109  & 2.668E+7   &     & 1.377E+7   &     &  \\
 46-Pd-110  & 1.605E+7   & 1.848E+7$\pm$5.250E+6  & 2.881E+7   &     & 1.605E+7   \\
 46-Pd-112  &     &     & 2.345E+6   &     &  \\
47-Ag-0  &     &     &     & 7.817E+7   &  \\
 47-Ag-105  &     &     & 4.476E+7   &     &  \\
 47-Ag-106M  &     & 1.894E+8$\pm$1.069E+8  & 8.775E+7   &     &  \\
 47-Ag-107  & 8.417E+7   & 4.289E+7$\pm$2.169E+7  & 7.950E+7   & 8.417E+7   & 8.417E+7   \\
47-Ag-108  & 3.396E+7   & 4.440E+7$\pm$1.907E+7  &     &     &  \\
 47-Ag-108M  &     &     & 7.915E+7   &     &  \\
 47-Ag-109  & 5.756E+7$\pm$1.339E+7  & 9.814E+7   & 5.887E+7   & 7.171E+7   & 5.785E+7$\pm$1.344E+7  \\
47-Ag- 110  &     & 1.729E+7$\pm$1.290E+7  &     &     &  \\
 47-Ag-110M  & 3.995E+8   & 1.070E+8   & 1.070E+8   &     & 3.995E+8   \\
 47-Ag-111  & 1.274E+7   & 4.437E+7$\pm$3.699E+7  & 3.937E+7   &     & 1.274E+7   \\
 47-Ag-112  & 4.152E+7   &     &     &     &  \\
 47-Ag-113  & 5.484E+7   &     &     &     &  \\
 47-Ag-114  & 2.409E+7   &     &     &     &  \\
 47-Ag-115  & 1.608E+7   &     &     &     &  \\
 47-Ag-116  & 1.797E+7   &     &     &     &  \\
 47-Ag-117  & 2.756E+7   &     &     &     &  \\
 47-Ag-118M  & 1.111E+7   &     &     &     &  \\
48-Cd-0  &     &     &     & 4.237E+7   &  \\
 48-Cd-106  & 1.083E+8   & 1.584E+8   & 1.295E+8   &     & 1.083E+8   \\
48-Cd-107  & 5.511E+7   &     &     &     &  \\
 48-Cd-108  & 1.161E+8   & 1.161E+8   & 1.017E+8   &     & 1.161E+8$\pm$4.982E+7  \\
 48-Cd-109  & 7.375E+7$\pm$5.277E+7  & 7.375E+7$\pm$5.277E+7  & 6.109E+7   &     &  \\
 48-Cd-110  & 6.515E+7   & 6.515E+7   & 4.793E+7   &     & 6.515E+7$\pm$3.459E+7  \\
 48-Cd-111  & 7.919E+7   & 6.703E+7   & 3.509E+7   &     & 6.870E+7$\pm$3.523E+7  \\
 48-Cd-112  & 6.764E+7   & 6.765E+7   & 3.279E+7   &     & 6.765E+7$\pm$5.514E+7  \\
 48-Cd-113  & 5.741E+7   & 3.875E+7   & 3.139E+7   & 5.738E+7$\pm$3.636E+6  & 3.896E+7$\pm$3.156E+7  \\
 48-Cd-113M  &     &     & 4.596E+7   &     &  \\
 48-Cd-114  & 2.672E+7   & 2.672E+7   & 2.227E+7   &     & 2.672E+7$\pm$2.188E+7  \\
 48-Cd-115  &     &     & 1.815E+7   &     &  \\
 48-Cd-115M  & 2.530E+7   & 2.530E+7   & 5.218E+7   &     & 2.530E+7   \\
 48-Cd-116  & 1.326E+7   & 1.326E+7   & 1.104E+7   &     & 1.326E+7$\pm$4.675E+6  \\
 49-In-111  &     &     & 1.932E+8   &     &  \\
 49-In-113  & 1.105E+8   & 1.101E+8   & 1.376E+8   & 1.944E+8   & 1.583E+8   \\
 49-In-114  & 5.740E+7   & 1.320E+8$\pm$6.556E+7  &     &     &  \\
 49-In-114M  &     &     & 1.121E+8   &     &  \\
 49-In-115  & 1.307E+8   & 1.415E+8   & 1.415E+8   & 1.346E+8   & 1.308E+8   \\
 50-Sn-  0  &     &     &     & 2.154E+7   &  \\
 50-Sn-112  & 1.110E+8   & 1.294E+8   & 1.294E+8   & 9.131E+7   & 1.110E+8   \\
 50-Sn-113  & 9.430E+7   & 9.430E+7   & 9.305E+7   &     & 9.430E+7   \\
 50-Sn-114  & 9.024E+7   & 7.565E+7   & 7.565E+7   & 5.821E+7   & 9.024E+7   \\
 50-Sn-115  & 6.603E+7   & 6.282E+7   & 6.282E+7   & 4.786E+7   & 6.611E+7   \\
 50-Sn-116  & 5.433E+7   & 5.403E+7   & 5.403E+7   & 3.977E+7   & 5.433E+7   \\
 50-Sn-117  & 4.662E+7   & 4.006E+7   & 4.006E+7   & 2.835E+7   & 4.662E+7   \\
 50-Sn-117M  &     &     & 8.146E+7   &     &  \\
 50-Sn-118  & 2.978E+7   & 3.896E+7   & 3.896E+7   & 2.424E+7   & 2.978E+7   \\
 50-Sn-119  & 2.337E+7   & 2.341E+7   & 2.341E+7   & 9.269E+6   & 2.826E+7   \\
 50-Sn-119M  &     &     & 5.159E+7   &     &  \\
 50-Sn-120  & 3.660E+6   & 1.617E+7   & 1.617E+7   & 1.422E+7   & 1.641E+7   \\
 50-Sn-121  &     & 3.708E+7$\pm$3.678E+7  & 1.877E+7   &     &  \\
 50-Sn-121M  & 4.313E+7   &     & 3.891E+7   &     &  \\
 50-Sn-122  & 9.158E+6   & 9.776E+6$\pm$1.308E+6  & 1.187E+7   & 8.293E+6   & 9.156E+6   \\
 50-Sn-123  & 4.728E+7   & 3.245E+7$\pm$1.495E+7  & 1.110E+7   &     & 4.728E+7   \\
 50-Sn-124  & 5.628E+6   & 4.701E+6$\pm$1.611E+6  & 5.412E+6   & 4.655E+6   & 5.596E+6   \\
 50-Sn-125  & 1.438E+7   & 7.870E+6$\pm$4.111E+6  & 6.135E+6   &     & 1.438E+7   \\
 50-Sn-126  & 3.831E+6   & 7.333E+6$\pm$5.793E+6  & 3.179E+6   & 8.669E+6   & 3.831E+6   \\
 50-Sn-128  &     &     &     & 1.881E+6   &  \\
 51-Sb-119  &     &     & 9.889E+7   &     &  \\
 51-Sb-120M  &     &     & 2.014E+8   &     &  \\
 51-Sb-121  & 7.910E+7   & 6.995E+7   & 8.228E+7   & 7.911E+7$\pm$8.621E+6  & 7.910E+7   \\
 51-Sb-122  & 2.338E+7   & 1.420E+7$\pm$8.495E+6  & 3.189E+7   &     &  \\
 51-Sb-123  & 5.497E+7   & 5.316E+7   & 5.888E+7   & 5.497E+7   & 5.497E+7   \\
 51-Sb-124  & 5.076E+7   & 1.773E+7$\pm$1.729E+7  & 1.994E+7   & 1.790E+7   & 5.076E+7   \\
 51-Sb-125  & 1.059E+8   & 3.048E+7$\pm$1.809E+7  & 3.554E+7   & 4.267E+7$\pm$3.631E+6  & 1.059E+8   \\
 51-Sb-126  & 2.554E+7   & 3.926E+7$\pm$2.177E+7  & 5.458E+7   &     & 2.554E+7   \\
 51-Sb-127  &     & 1.133E+7$\pm$6.599E+6  & 2.024E+7   & 3.269E+6   &  \\
 52-Te-118  &     &     & 1.088E+8   &     &  \\
 52-Te-119  &     &     & 1.274E+8   &     &  \\
 52-Te-119M  &     &     & 2.827E+8   &     &  \\
 52-Te-120  & 9.670E+7   & 1.322E+8$\pm$5.131E+7  & 1.966E+8   &     & 9.670E+7   \\
 52-Te-121  & 7.832E+7   & 1.039E+8$\pm$1.015E+8  & 7.795E+7   &     &  \\
 52-Te-121M  & 1.592E+8   &     & 2.674E+8   &     &  \\
 52-Te-122  & 1.003E+8   & 8.313E+7$\pm$2.286E+7  & 9.826E+7   &     & 1.002E+8   \\
 52-Te-123  & 8.687E+7   & 1.474E+8$\pm$6.586E+7  & 6.519E+7   &     & 8.687E+7   \\
 52-Te-123M  &     &     & 9.870E+7   &     &  \\
 52-Te-124  & 4.736E+7   & 3.649E+7$\pm$9.243E+6  & 4.437E+7   &     & 4.734E+7   \\
 52-Te-125  & 3.956E+7   & 2.858E+7$\pm$7.335E+6  & 2.924E+7   &     & 3.956E+7   \\
 52-Te-125M  &     &     & 5.166E+7   &     &  \\
 52-Te-126  & 2.924E+7   & 1.352E+7$\pm$3.665E+6  & 2.047E+7   &     & 2.924E+7   \\
 52-Te-127  &     &     & 1.052E+7   &     &  \\
 52-Te-127M  & 1.094E+8   & 5.226E+7$\pm$2.068E+7  & 4.433E+7   &     & 1.094E+8   \\
 52-Te-128  & 1.289E+7   & 1.408E+7$\pm$4.348E+6  & 9.182E+6   &     & 1.289E+7   \\
 52-Te-129  &     &     & 3.140E+6   &     &  \\
 52-Te-129M  & 1.348E+8   & 1.238E+7$\pm$5.094E+6  & 1.676E+7   &     & 1.348E+8   \\
 52-Te-130  & 3.581E+6   & 3.709E+6$\pm$1.084E+6  & 3.465E+6   & 3.581E+6   & 3.581E+6   \\
52-Te-131  & 1.219E+6   &     &     &     &  \\
 52-Te-131M  & 3.226E+6   & 3.083E+6$\pm$1.696E+6  & 7.153E+6   &     &  \\
 52-Te-132  & 1.358E+6   & 9.032E+5$\pm$8.958E+5  & 2.370E+6   &     & 2.889E+6   \\
 53-I -123  &     &     & 1.353E+8   &     &  \\
 53-I -124  &     &     & 1.160E+8   &     &  \\
 53-I -125  &     &     & 6.468E+7   &     &  \\
 53-I -126  &     & 4.879E+7$\pm$3.751E+7  & 5.374E+7   &     &  \\
 53-I -127  & 5.244E+7$\pm$9.424E+6  & 5.381E+7   & 5.139E+7   & 5.312E+7$\pm$6.609E+6  & 5.261E+7$\pm$9.449E+6  \\
 53-I -128  & 1.513E+7   & 1.572E+7$\pm$1.868E+7  & 2.346E+7   &     &  \\
 53-I -129  & 4.763E+7$\pm$1.489E+7  & 3.301E+7   & 4.630E+7   & 6.530E+7$\pm$3.647E+6  & 4.763E+7$\pm$1.489E+7  \\
 53-I -130  & 1.605E+7   & 1.605E+7   & 1.590E+7   & 1.809E+7   & 1.605E+7   \\
 53-I -131  & 2.263E+7   & 2.263E+7   & 1.058E+7   & 1.582E+7   & 2.263E+7   \\
 53-I -132  & 2.127E+6   &     &     &     &  \\
 53-I -132M  & 4.847E+6   &     &     &     &  \\
 53-I -133  & 2.836E+6   &     & 5.369E+6   &     &  \\
53-I -134  & 2.366E+5   &     &     &     &  \\
 53-I -135  & 7.400E+5   & 7.400E+5   & 2.172E+5   & 7.400E+5$\pm$6.799E+4  & 7.400E+5   \\
 54-Xe-122  &     &     & 2.102E+8   &     &  \\
54-Xe-123  & 1.952E+8   & 1.952E+8   &     & 1.854E+8   & 1.952E+8   \\
 54-Xe-124  & 1.301E+8   & 1.647E+8$\pm$8.417E+7  & 2.643E+8   & 3.922E+8$\pm$2.590E+7  & 2.321E+8   \\
 54-Xe-125  & 1.125E+8   &     & 1.084E+8   &     &  \\
 54-Xe-126  & 3.244E+8   & 7.628E+7$\pm$2.401E+7  & 1.348E+8   &     & 3.244E+8   \\
 54-Xe-127  & 6.634E+7   & 6.718E+7$\pm$6.550E+7  & 5.817E+7   &     &  \\
 54-Xe-128  & 9.309E+7   & 5.030E+7   & 5.030E+7   &     & 9.309E+7   \\
 54-Xe-129  & 2.832E+7   & 2.794E+7   & 2.794E+7   & 2.756E+7   & 2.832E+7   \\
 54-Xe-129M  &     &     & 5.907E+7   &     &  \\
 54-Xe-130  & 3.379E+7   & 3.379E+7   & 2.178E+7   &     & 3.379E+7   \\
 54-Xe-131  & 1.929E+7$\pm$3.478E+6  & 2.009E+7$\pm$1.023E+7  & 1.833E+7   & 1.665E+7   & 1.929E+7$\pm$3.478E+6  \\
 54-Xe-131M  &     &     & 3.292E+7   &     &  \\
 54-Xe-132  & 9.642E+6$\pm$2.914E+6  & 9.642E+6$\pm$2.914E+6  & 1.018E+7   & 9.968E+6$\pm$9.300E+5  & 9.642E+6$\pm$2.914E+6  \\
 54-Xe-133  & 1.000E+7   & 7.718E+6   & 7.718E+6   & 7.139E+6   & 1.000E+7   \\
 54-Xe-133M  &     &     & 1.297E+7   &     &  \\
 54-Xe-134  & 7.725E+6$\pm$2.587E+6  & 7.725E+6$\pm$2.587E+6  & 4.642E+6   & 7.725E+6$\pm$4.970E+5  & 7.725E+6$\pm$2.587E+6  \\
 54-Xe-135  & 8.210E+6   & 8.423E+5   & 2.853E+6   & 8.304E+6$\pm$4.285E+5  & 8.210E+6   \\
54-Xe-135M  &     & 4.906E+6$\pm$1.645E+6  &     &     &  \\
 54-Xe-136  & 6.304E+5   & 6.304E+5   & 5.351E+5   & 6.303E+5   & 6.304E+5   \\
 55-Cs-129  &     &     & 8.480E+7   &     &  \\
 55-Cs-131  &     &     & 4.231E+7   &     &  \\
 55-Cs-132  &     &     & 1.203E+8   &     &  \\
 55-Cs-133  & 3.838E+7$\pm$7.735E+6  & 3.828E+7$\pm$7.722E+6  & 3.526E+7   & 4.032E+7$\pm$1.578E+6  & 3.828E+7$\pm$7.722E+6  \\
 55-Cs-134  & 1.329E+7   & 1.508E+7$\pm$1.449E+7  & 1.308E+7   & 3.789E+7   & 3.749E+7   \\
 55-Cs-135  & 2.079E+7$\pm$5.258E+6  & 1.911E+7   & 1.911E+7   & 3.218E+7$\pm$3.176E+6  & 2.079E+7$\pm$5.258E+6  \\
 55-Cs-136  & 1.184E+7   & 7.973E+6$\pm$7.022E+6  & 8.123E+6   &     & 1.184E+7   \\
 55-Cs-137  & 4.500E+6   & 2.319E+6$\pm$1.327E+6  & 1.657E+6   & 4.382E+7$\pm$1.391E+4  & 4.500E+6   \\
 56-Ba-128  &     &     & 1.531E+8   &     &  \\
 56-Ba-129  &     &     & 1.299E+8   &     &  \\
 56-Ba-130  & 6.081E+8   & 6.079E+8   & 1.627E+8   & 2.972E+8$\pm$7.305E+7  & 6.079E+8   \\
 56-Ba-131  & 5.217E+7   & 9.664E+7$\pm$5.828E+7  & 8.299E+7   &     &  \\
 56-Ba-132  & 2.979E+8   & 2.979E+8   & 9.153E+7   & 2.444E+8   & 2.979E+8   \\
 56-Ba-133  & 6.753E+7   & 2.916E+7$\pm$2.479E+7  & 4.082E+7   &     & 6.753E+7   \\
 56-Ba-133M  &     &     & 1.412E+8   &     &  \\
 56-Ba-134  & 1.436E+8   & 1.456E+8   & 4.334E+7   & 1.008E+8$\pm$1.603E+7  & 1.456E+8   \\
 56-Ba-135  & 7.852E+7   & 7.852E+7   & 3.622E+7   & 5.131E+7$\pm$8.212E+6  & 7.852E+7   \\
 56-Ba-135M  &     &     & 8.247E+7   &     &  \\
 56-Ba-136  & 3.525E+7   & 3.525E+7   & 1.953E+7   & 1.992E+7$\pm$1.730E+6  & 3.525E+7   \\
 56-Ba-137  & 1.293E+7   & 1.287E+7   & 1.047E+7   & 8.263E+6$\pm$2.089E+6  & 1.287E+7   \\
 56-Ba-138  & 2.676E+6   & 3.010E+6   & 2.753E+6   & 2.686E+6$\pm$4.092E+5  & 2.676E+6   \\
 56-Ba-139  & 7.937E+6   & 4.601E+6$\pm$2.727E+6  & 1.709E+6   &     &  \\
 56-Ba-140  & 6.558E+6   & 2.827E+6$\pm$1.108E+6  & 6.575E+5   &     & 6.558E+6   \\
 57-La-135  &     &     & 7.681E+7   &     &  \\
 57-La-137  &     & 7.325E+7$\pm$3.516E+7  & 5.259E+7   &     &  \\
 57-La-138  & 2.261E+7   & 3.044E+7$\pm$2.368E+7  & 2.746E+7   &     &  \\
 57-La-139  & 6.530E+6$\pm$3.340E+6  & 6.301E+6$\pm$1.402E+6  & 5.824E+6   & 4.947E+6$\pm$3.380E+5  & 6.301E+6   \\
 57-La-140  & 2.241E+6   & 3.829E+6$\pm$2.277E+6  & 1.760E+6   &     & 2.241E+6   \\
 57-La-141  &     &     & 6.071E+6   &     &  \\
 58-Ce-134  &     &     & 1.895E+8   &     &  \\
 58-Ce-135  &     &     & 2.146E+8   &     &  \\
 58-Ce-136  & 1.322E+8   & 8.786E+7$\pm$5.256E+7  & 1.735E+8   & 1.322E+8   & 1.322E+8   \\
58-Ce-137  & 9.574E+7   & 1.210E+8$\pm$7.863E+7  &     &     &  \\
 58-Ce-137M  & 2.120E+8   &     & 3.598E+8   &     &  \\
 58-Ce-138  & 8.317E+7   & 6.999E+7$\pm$2.261E+7  & 9.290E+7   & 1.808E+7   & 8.317E+7   \\
 58-Ce-139  & 9.959E+7   & 4.391E+7$\pm$2.720E+7  & 7.053E+7   &     & 9.959E+7   \\
 58-Ce-140  & 5.955E+6   & 9.922E+6$\pm$4.693E+6  & 7.535E+6   & 6.118E+6   & 5.921E+6   \\
 58-Ce-141  & 6.148E+7$\pm$1.982E+7  & 6.148E+7$\pm$1.982E+7  & 2.534E+7   & 6.286E+6$\pm$1.076E+7  & 6.148E+7$\pm$1.982E+7  \\
 58-Ce-142  & 7.025E+6   & 5.566E+6   & 5.566E+6   & 5.939E+6   & 7.023E+6   \\
 58-Ce-143  & 4.850E+6   & 6.742E+6$\pm$4.125E+6  & 5.098E+6   &     & 4.850E+6   \\
 58-Ce-144  & 5.599E+6   & 4.359E+6   & 4.359E+6   & 6.013E+6$\pm$1.023E+6  & 5.599E+6   \\
 59-Pr-141  & 1.589E+7$\pm$4.071E+6  & 1.589E+7$\pm$4.071E+6  & 1.255E+7   & 1.432E+7$\pm$5.344E+5  & 1.589E+7   \\
 59-Pr-142  & 6.609E+6   & 1.330E+7$\pm$1.710E+7  & 1.144E+7   &     & 6.609E+6   \\
 59-Pr-143  & 1.102E+7   & 1.102E+7   & 2.298E+7   &     & 1.102E+7   \\
 60-Nd-140  &     &     & 2.041E+8   &     &  \\
 60-Nd-141  &     &     & 2.025E+8   &     &  \\
 60-Nd-142  & 2.337E+7   & 2.763E+7$\pm$6.610E+6  & 2.807E+7   & 3.024E+7   & 2.337E+7   \\
 60-Nd-143  & 4.050E+7$\pm$1.045E+7  & 5.011E+7$\pm$1.494E+7  & 5.126E+7   & 4.373E+7$\pm$6.612E+5  & 4.050E+7$\pm$1.045E+7  \\
 60-Nd-144  & 1.798E+7   & 1.798E+7   & 2.686E+7   & 2.125E+7   & 1.798E+7   \\
 60-Nd-145  & 3.349E+7$\pm$6.533E+6  & 3.363E+7$\pm$6.116E+6  & 3.985E+7   & 3.755E+7$\pm$1.296E+6  & 3.349E+7$\pm$6.533E+6  \\
 60-Nd-146  & 1.812E+7$\pm$4.828E+6  & 1.812E+7$\pm$4.828E+6  & 1.835E+7   & 3.553E+7$\pm$2.200E+6  & 1.812E+7$\pm$4.828E+6  \\
 60-Nd-147  & 4.508E+7   & 4.508E+7   & 9.317E+7   & 3.872E+7   & 4.508E+7   \\
 60-Nd-148  & 1.867E+7$\pm$5.524E+6  & 2.130E+7   & 2.130E+7   & 1.769E+7$\pm$2.214E+6  & 1.867E+7$\pm$5.526E+6  \\
 60-Nd-149  & 1.546E+7   &     & 1.001E+7   &     &  \\
 60-Nd-150  & 1.450E+7   & 1.624E+7$\pm$6.442E+6  & 1.390E+7   & 1.426E+7   & 1.436E+7   \\
 61-Pm-143  & 9.932E+7$\pm$6.689E+7  &     & 6.608E+7   &     &  \\
 61-Pm-144  & 8.969E+7$\pm$5.912E+7  &     & 5.880E+7   &     &  \\
 61-Pm-145  & 7.934E+7$\pm$6.693E+7  &     & 4.310E+7   &     &  \\
 61-Pm-146  & 3.410E+7   &     & 3.710E+7   &     &  \\
 61-Pm-147  & 4.527E+7   & 1.061E+8   & 4.527E+7   & 8.169E+7$\pm$1.061E+7  & 1.061E+8$\pm$1.980E+7  \\
 61-Pm-148  & 1.028E+8   & 1.028E+8   & 4.325E+7   & 1.560E+8$\pm$2.777E+7  & 1.028E+8   \\
 61-Pm-148M  & 2.105E+8   & 2.076E+8$\pm$2.335E+8  & 4.919E+7   & 2.105E+8   & 2.105E+8   \\
 61-Pm-149  & 5.975E+7   & 2.406E+7   & 2.406E+7   & 4.262E+7$\pm$6.799E+6  & 1.409E+8   \\
 61-Pm-150  & 4.513E+7   &     & 7.366E+7   &     &  \\
 61-Pm-151  & 2.706E+7   & 2.706E+7   & 2.779E+7   &     & 7.348E+7   \\
 62-Sm-144  & 5.619E+7   & 5.619E+7   & 7.126E+7   & 4.825E+7   & 5.619E+7   \\
 62-Sm-145  & 2.381E+8$\pm$1.029E+8  & 2.381E+8$\pm$1.029E+8  & 1.628E+8   &     &  \\
 62-Sm-146  & 1.326E+8   & 9.105E+7$\pm$8.576E+7  & 5.372E+7   &     &  \\
 62-Sm-147  & 7.769E+7   & 9.552E+7$\pm$2.841E+7  & 1.020E+8   & 1.051E+8   & 7.769E+7   \\
 62-Sm-148  & 4.718E+7   & 4.718E+7   & 7.214E+7   & 7.087E+7   & 4.718E+7   \\
 62-Sm-149  & 1.289E+8$\pm$2.675E+7  & 1.289E+8$\pm$2.675E+7  & 1.559E+8   & 1.417E+8   & 1.289E+8$\pm$2.675E+7  \\
 62-Sm-150  & 6.997E+7   & 6.600E+7$\pm$2.834E+7  & 8.343E+7   & 6.760E+7$\pm$6.443E+6  & 6.997E+7   \\
 62-Sm-151  & 6.964E+7$\pm$1.311E+7  & 5.048E+7$\pm$9.881E+6  & 8.336E+7   & 7.715E+7$\pm$2.370E+6  & 6.964E+7$\pm$1.311E+7  \\
 62-Sm-152  & 5.171E+7$\pm$1.111E+7  & 5.220E+7$\pm$1.486E+7  & 5.476E+7   & 7.329E+7   & 5.171E+7$\pm$1.111E+7  \\
 62-Sm-153  & 2.099E+7   & 1.585E+7   & 2.093E+7   &     & 1.585E+7   \\
 62-Sm-154  & 2.463E+7   & 2.463E+7   & 3.027E+7   & 2.808E+7   & 2.463E+7   \\
 63-Eu-145  &     &     & 1.925E+8   &     &  \\
 63-Eu-146  &     &     & 1.494E+8   &     &  \\
 63-Eu-147  &     &     & 1.436E+8   &     &  \\
 63-Eu-148  &     &     & 3.170E+8   &     &  \\
 63-Eu-149  &     &     & 1.022E+8   &     &  \\
 63-Eu-150  &     &     & 2.076E+8   &     &  \\
 63-Eu-150M  &     &     & 1.113E+8   &     &  \\
 63-Eu-151  & 2.258E+8   & 3.101E+8   & 2.440E+8   & 2.258E+8$\pm$3.227E+7  & 2.258E+8   \\
 63-Eu-152  & 3.428E+8   & 8.356E+7   & 8.356E+7   &     & 3.428E+8   \\
 63-Eu-152M  &     & 1.162E+7$\pm$9.059E+6  & 3.242E+7   &     &  \\
 63-Eu-153  & 1.669E+8$\pm$3.772E+7  & 1.698E+8   & 1.698E+8   & 1.621E+8$\pm$3.168E+7  & 1.669E+8$\pm$3.772E+7  \\
 63-Eu-154  & 1.876E+8   & 1.876E+8   & 5.844E+7   & 1.876E+8   & 1.876E+8   \\
 63-Eu-155  & 5.325E+7   & 5.414E+7$\pm$1.246E+7  & 5.283E+7   & 5.414E+7$\pm$7.592E+6  & 6.606E+7   \\
 63-Eu-156  & 4.439E+7   & 2.059E+7   & 2.059E+7   &     & 4.439E+7   \\
 63-Eu-157  & 1.392E+8   & 1.392E+8   & 3.128E+7   &     & 1.392E+8   \\
 64-Gd-146  &     &     & 2.621E+8   &     &  \\
 64-Gd-147  &     &     & 3.121E+8   &     &  \\
 64-Gd-148  &     & 3.035E+8$\pm$1.464E+8  & 1.626E+8   &     &  \\
 64-Gd-149  &     & 4.673E+8$\pm$2.845E+8  & 2.663E+8   &     &  \\
 64-Gd-150  &     & 2.199E+8$\pm$1.820E+8  & 1.307E+8   &     &  \\
 64-Gd-151  &     & 3.643E+8$\pm$1.928E+8  & 2.019E+8   &     &  \\
 64-Gd-152  & 2.439E+8$\pm$3.110E+7  & 2.439E+8$\pm$3.110E+7  & 4.644E+8   & 2.007E+8   & 2.439E+8$\pm$3.110E+7  \\
 64-Gd-153  & 1.757E+8$\pm$1.026E+8  & 1.262E+8$\pm$1.123E+8  & 1.550E+8   &     & 1.757E+8$\pm$1.026E+8  \\
 64-Gd-154  & 1.376E+8$\pm$1.721E+7  & 1.376E+8$\pm$1.721E+7  & 2.106E+8   & 2.030E+8$\pm$2.197E+7  & 1.376E+8$\pm$1.721E+7  \\
 64-Gd-155  & 1.236E+8$\pm$1.882E+7  & 2.492E+8   & 1.461E+8   & 1.434E+8$\pm$8.975E+5  & 1.236E+8$\pm$1.882E+7  \\
 64-Gd-156  & 9.185E+7$\pm$9.162E+6  & 9.296E+7   & 1.175E+8   & 1.047E+8$\pm$7.699E+6  & 9.185E+7$\pm$9.162E+6  \\
 64-Gd-157  & 6.666E+7$\pm$5.007E+6  & 1.592E+8   & 7.299E+7   & 7.106E+7$\pm$8.345E+6  & 6.666E+7$\pm$5.007E+6  \\
 64-Gd-158  & 5.221E+7$\pm$5.867E+6  & 4.361E+7   & 4.347E+7   & 5.108E+7$\pm$5.342E+6  & 5.221E+7$\pm$5.867E+6  \\
 64-Gd-159  & 2.651E+7   &     & 1.334E+7   &     &  \\
 64-Gd-160  & 1.711E+7$\pm$3.138E+6  & 8.034E+7   & 1.969E+7   & 1.912E+7$\pm$1.797E+6  & 1.706E+7$\pm$3.134E+6  \\
 64-Gd-161  &     & 4.245E+7$\pm$1.545E+7  &     &     &  \\
 65-Tb-151  &     &     & 2.381E+8   &     &  \\
 65-Tb-152  &     &     & 5.074E+8   &     &  \\
 65-Tb-153  &     &     & 1.896E+8   &     &  \\
 65-Tb-154  &     &     & 3.585E+8   &     &  \\
 65-Tb-154M  &     &     & 6.525E+8   &     &  \\
 65-Tb-155  &     &     & 1.724E+8   &     &  \\
 65-Tb-156  &     &     & 5.112E+8   &     &  \\
 65-Tb-156M  &     &     & 6.697E+8   &     &  \\
 65-Tb-156N  &     &     & 5.486E+8   &     &  \\
 65-Tb-157  &     &     & 1.233E+8   &     &  \\
 65-Tb-158  & 1.120E+8   & 2.319E+8$\pm$1.282E+8  & 1.408E+8   &     &  \\
 65-Tb-159  & 1.206E+8   & 1.140E+8   & 1.140E+8   &     & 1.224E+8   \\
 65-Tb-160  & 4.217E+7   & 9.747E+7$\pm$6.976E+7  & 4.920E+7   &     & 4.217E+7   \\
 65-Tb-161  & 7.084E+7   &     & 3.359E+7   &     &  \\
 66-Dy-154  & 5.909E+8   &     & 5.909E+8   &     &  \\
 66-Dy-155  & 1.933E+8   &     & 2.879E+8   &     &  \\
 66-Dy-156  & 3.033E+8   & 3.108E+8$\pm$6.576E+7  & 4.076E+8   &     & 3.033E+8   \\
 66-Dy-157  & 1.480E+8   &     & 1.561E+8   &     &  \\
 66-Dy-158  & 1.791E+8   & 2.159E+8$\pm$1.089E+8  & 1.543E+8   &     & 1.791E+8   \\
 66-Dy-159  & 3.567E+8   & 2.356E+8$\pm$1.778E+8  & 3.567E+8   &     &  \\
 66-Dy-160  & 1.341E+8   & 1.422E+8$\pm$4.452E+7  & 1.484E+8   &     & 1.341E+8   \\
 66-Dy-161  & 6.957E+7   & 6.957E+7   & 8.764E+7   &     & 6.957E+7   \\
 66-Dy-162  & 5.240E+7   & 5.240E+7   & 5.604E+7   &     & 5.240E+7   \\
 66-Dy-163  & 3.333E+7   & 3.333E+7   & 4.156E+7   &     & 3.333E+7   \\
 66-Dy-164  & 2.023E+7   & 1.804E+7$\pm$6.142E+6  & 1.913E+7   & 3.790E+7   & 2.023E+7   \\
 66-Dy-165  &     & 3.914E+7$\pm$4.824E+7  & 8.720E+6   &     &  \\
 66-Dy-166  &     &     & 6.234E+6   &     &  \\
 67-Ho-161  &     &     & 3.167E+8   &     &  \\
 67-Ho-162  &     &     & 4.211E+8   &     &  \\
 67-Ho-163  &     & 3.450E+8$\pm$1.733E+8  & 1.914E+8   &     &  \\
 67-Ho-164  &     &     & 1.857E+8   &     &  \\
 67-Ho-164M  &     &     & 2.431E+8   &     &  \\
 67-Ho-165  & 7.530E+7   & 7.530E+7   & 7.223E+7   & 7.530E+7   & 7.530E+7   \\
 67-Ho-166  &     &     & 4.784E+7   &     &  \\
 67-Ho-166M  & 5.454E+7   & 8.748E+8$\pm$4.653E+8  & 9.792E+7   &     & 5.454E+7   \\
 68-Er-160  &     &     & 3.245E+8   &     &  \\
 68-Er-161  &     &     & 3.117E+8   &     &  \\
 68-Er-162  & 1.406E+8   & 1.406E+8   & 5.681E+8   &     & 1.406E+8   \\
 68-Er-163  & 1.700E+8   &     &     &     &  \\
 68-Er-164  & 2.739E+8   & 2.739E+8   & 3.446E+8   &     & 2.739E+8   \\
 68-Er-165  & 1.026E+8   &     & 7.294E+7   &     &  \\
 68-Er-166  & 7.134E+7$\pm$9.137E+6  & 7.728E+7$\pm$3.213E+7  & 1.137E+8   &     & 7.139E+7$\pm$9.132E+6  \\
 68-Er-167  & 4.268E+7$\pm$5.957E+6  & 4.350E+7$\pm$1.190E+7  & 7.538E+7   &     & 4.268E+7$\pm$5.957E+6  \\
 68-Er-168  & 2.353E+7$\pm$3.306E+6  & 3.413E+7$\pm$2.061E+7  & 5.256E+7   &     & 2.352E+7$\pm$3.306E+6  \\
 68-Er-169  & 2.473E+7   & 2.969E+7$\pm$2.438E+7  & 1.115E+7   &     &  \\
 68-Er-170  & 1.619E+7$\pm$5.296E+6  & 1.129E+7$\pm$4.472E+6  & 2.614E+7   &     & 1.624E+7$\pm$5.307E+6  \\
 68-Er-171  &     & 2.880E+7$\pm$1.853E+7  & 6.596E+6   &     &  \\
 68-Er-172  &     & 3.393E+7$\pm$3.065E+7  & 4.350E+6   &     &  \\
 69-Tm-165  &     &     & 1.520E+8   &     &  \\
 69-Tm-166  &     &     & 4.262E+8   &     &  \\
 69-Tm-167  &     &     & 8.286E+7   &     &  \\
 69-Tm-168  & 1.328E+8   &     & 1.156E+8   &     & 1.328E+8   \\
 69-Tm-169  & 7.025E+7   & 4.524E+7$\pm$2.404E+7  & 1.065E+8   &     & 7.025E+7   \\
 69-Tm-170  & 1.172E+8   & 5.551E+7$\pm$3.037E+7  & 2.413E+7   &     & 1.172E+8   \\
 69-Tm-171  & 6.774E+7   & 1.153E+8$\pm$6.705E+7  & 3.876E+7   &     &  \\
 69-Tm-172  &     &     & 2.337E+7   &     &  \\
 70-Yb-166  &     &     & 2.193E+8   &     &  \\
 70-Yb-168  & 4.226E+8   & 2.368E+8$\pm$8.250E+7  & 4.226E+8   &     & 4.226E+8   \\
 70-Yb-169  & 1.080E+8   & 1.191E+8$\pm$5.795E+7  & 7.567E+7   &     &  \\
 70-Yb-170  & 1.750E+8   & 1.212E+8$\pm$2.764E+7  & 1.750E+8   &     & 1.750E+8   \\
 70-Yb-171  & 1.123E+8   & 6.620E+7$\pm$3.178E+7  & 1.123E+8   &     & 1.123E+8   \\
 70-Yb-172  & 5.497E+7   & 3.402E+7$\pm$8.204E+6  & 5.497E+7   &     & 5.497E+7   \\
 70-Yb-173  & 4.922E+7   & 2.535E+7$\pm$9.975E+6  & 4.922E+7   &     & 4.922E+7   \\
 70-Yb-174  & 3.058E+7   & 1.694E+7$\pm$4.994E+6  & 3.058E+7   &     & 3.058E+7   \\
 70-Yb-175  & 3.074E+7   & 4.230E+7$\pm$2.323E+7  & 1.261E+7   &     &  \\
 70-Yb-176  & 2.222E+7   & 7.238E+6$\pm$1.802E+6  & 2.221E+7   &     & 2.221E+7   \\
 71-Lu-169  &     &     & 3.372E+8   &     &  \\
 71-Lu-170  &     &     & 2.887E+8   &     &  \\
 71-Lu-171  &     &     & 2.205E+8   &     &  \\
 71-Lu-172  &     &     & 1.912E+8   &     &  \\
 71-Lu-173  &     & 3.058E+8$\pm$1.796E+8  & 3.540E+7   &     &  \\
 71-Lu-174  &     & 1.218E+8$\pm$7.661E+7  & 9.021E+7   &     &  \\
 71-Lu-174M  &     &     & 1.238E+8   &     &  \\
 71-Lu-175  & 1.284E+8   & 4.007E+7$\pm$4.987E+6  & 9.354E+7   &     & 1.289E+8   \\
 71-Lu-176  & 1.278E+8   & 7.006E+7$\pm$4.750E+7  & 1.200E+8   &     & 1.273E+8   \\
 71-Lu-177  &     & 1.596E+8$\pm$1.190E+8  & 6.163E+7   &     &  \\
 71-Lu-177M  &     &     & 1.573E+8   &     &  \\
 72-Hf-170  &     &     & 3.442E+8   &     &  \\
 72-Hf-171  &     &     & 4.022E+8   &     &  \\
 72-Hf-172  &     &     & 2.095E+8   &     &  \\
 72-Hf-173  &     &     & 1.425E+8   &     &  \\
 72-Hf-174  & 2.617E+8   & 2.504E+8$\pm$5.161E+7  & 2.617E+8   & 1.166E+8   & 2.617E+8   \\
 72-Hf-175  & 1.134E+8   & 1.745E+8$\pm$1.207E+8  & 9.397E+7   &     &  \\
 72-Hf-176  & 1.141E+8   & 1.035E+8$\pm$1.237E+7  & 1.141E+8   & 8.622E+7   & 1.141E+8   \\
 72-Hf-177  & 1.015E+8   & 9.566E+7$\pm$9.285E+6  & 1.153E+8   & 1.018E+8   & 1.153E+8   \\
 72-Hf-178  & 5.970E+7   & 7.139E+7$\pm$1.102E+7  & 5.673E+7   & 5.380E+7   & 5.673E+7   \\
 72-Hf-178M  &     &     & 4.588E+8   &     &  \\
 72-Hf-179  & 7.328E+7   & 7.249E+7$\pm$8.162E+6  & 6.435E+7   & 7.233E+7   & 6.435E+7   \\
 72-Hf-179M  &     &     & 8.664E+7   &     &  \\
 72-Hf-180  & 2.540E+7   & 2.782E+7$\pm$5.952E+6  & 2.538E+7   & 2.302E+7   & 2.538E+7   \\
 72-Hf-180M  &     &     & 3.497E+7   &     &  \\
 72-Hf-181  & 1.528E+7   & 3.535E+7$\pm$2.407E+7  & 1.528E+7   &     & 1.528E+7   \\
 72-Hf-182  & 2.668E+7   & 3.741E+7$\pm$2.860E+7  & 2.668E+7   &     & 2.668E+7   \\
 73-Ta-177  &     &     & 2.019E+8   &     &  \\
 73-Ta-179  &     & 2.950E+8$\pm$2.497E+8  & 2.275E+8   &     &  \\
 73-Ta-180  &     &     & 7.292E+7   &     & 9.176E+7   \\
 73-Ta-180M  & 1.051E+8   & 8.251E+7$\pm$4.714E+7  & 1.051E+8   &     &  \\
 73-Ta-181  & 7.504E+7$\pm$2.330E+4  & 6.369E+7   & 6.373E+7   & 7.175E+7   & 6.251E+7   \\
 73-Ta-182  & 3.597E+7   & 2.998E+7$\pm$1.686E+7  & 4.480E+7   &     & 3.597E+7   \\
 73-Ta-183  &     &     & 5.475E+7   &     &  \\
 74-W -178  &     &     & 2.111E+8   &     &  \\
 74-W -179  &     &     & 2.284E+8   &     &  \\
 74-W -180  & 1.270E+8$\pm$4.467E+7  & 7.472E+7$\pm$5.220E+7  & 1.461E+8   & 1.098E+8   & 1.270E+8$\pm$4.467E+7  \\
 74-W -181  & 2.494E+8   & 2.807E+8$\pm$1.813E+8  & 1.572E+8   &     &  \\
 74-W -182  & 6.760E+7$\pm$5.191E+6  & 6.248E+7$\pm$3.801E+6  & 5.755E+7   & 5.770E+7   & 6.761E+7$\pm$5.192E+6  \\
 74-W -183  & 4.762E+7$\pm$3.885E+6  & 3.864E+7$\pm$2.343E+6  & 4.278E+7   & 3.477E+7   & 4.762E+7$\pm$3.885E+6  \\
 74-W -184  & 4.218E+7$\pm$4.118E+6  & 2.777E+7$\pm$2.985E+6  & 3.886E+7   & 2.733E+7   & 4.218E+7$\pm$4.118E+6  \\
 74-W -185  & 5.371E+7   & 5.467E+7$\pm$3.333E+7  & 2.784E+7   &     &  \\
 74-W -186  & 2.783E+7$\pm$1.348E+6  & 2.729E+7$\pm$1.158E+6  & 2.494E+7   & 1.642E+7   & 2.783E+7$\pm$1.348E+6  \\
 74-W -187  &     &     & 9.557E+6   &     &  \\
 74-W -188  &     & 3.789E+7$\pm$3.533E+7  & 4.706E+6   &     &  \\
 75-Re-181  &     &     & 3.321E+8   &     &  \\
 75-Re-182  &     &     & 5.930E+8   &     &  \\
 75-Re-182M  &     &     & 4.062E+8   &     &  \\
 75-Re-183  &     &     & 1.301E+8   &     &  \\
 75-Re-184  &     &     & 8.065E+7   &     &  \\
 75-Re-184M  &     &     & 2.383E+8   &     &  \\
 75-Re-185  & 1.272E+8   & 1.257E+8$\pm$2.972E+7  & 1.413E+8   &     & 1.272E+8   \\
 75-Re-186  &     & 1.164E+8$\pm$6.867E+7  & 7.171E+7   &     &  \\
 75-Re-186M  & 2.181E+8   &     & 1.913E+8   &     &  \\
 75-Re-187  & 8.114E+7   & 6.622E+7$\pm$1.451E+7  & 8.111E+7   &     & 8.115E+7   \\
 75-Re-188  &     & 5.415E+7$\pm$3.565E+7  & 1.072E+7   &     &  \\
 75-Re-189  &     &     & 2.484E+7   &     &  \\
 75-Re-190  &     &     & 2.263E+7   &     &  \\
 76-Os-182  &     &     & 3.187E+8   &     &  \\
 76-Os-183  &     &     & 3.305E+8   &     &  \\
 76-Os-184  & 1.835E+8   & 9.134E+7$\pm$4.055E+7  & 1.835E+8   &     &  \\
 76-Os-185  & 2.026E+8   & 1.703E+8$\pm$1.082E+8  & 8.510E+7   &     &  \\
 76-Os-186  & 8.717E+7   & 4.519E+7$\pm$3.864E+7  & 8.717E+7   &     &  \\
 76-Os-187  & 7.762E+7   & 6.662E+7$\pm$3.871E+7  & 7.762E+7   &     &  \\
 76-Os-188  & 5.955E+7   & 3.047E+7$\pm$2.800E+7  & 5.955E+7   &     &  \\
 76-Os-189  & 3.800E+7   & 5.590E+7$\pm$2.134E+7  & 3.800E+7   &     &  \\
 76-Os-190  & 5.308E+7   & 3.628E+7$\pm$1.356E+7  & 5.308E+7   &     &  \\
 76-Os-191  & 8.496E+7$\pm$4.903E+7  & 8.496E+7$\pm$4.903E+7  & 2.696E+7   &     &  \\
 76-Os-191M  &     &     & 1.132E+7   &     &  \\
 76-Os-192  & 3.526E+7   & 1.657E+7$\pm$7.632E+6  & 3.526E+7   &     &  \\
 76-Os-193  &     & 4.310E+7$\pm$3.057E+7  & 1.066E+7   &     &  \\
 76-Os-194  &     &     & 2.315E+6   &     &  \\
 77-Ir-185  &     &     & 2.639E+8   &     &  \\
 77-Ir-186  &     &     & 3.943E+8   &     &  \\
 77-Ir-187  &     &     & 1.634E+8   &     &  \\
 77-Ir-188  &     &     & 2.047E+8   &     &  \\
 77-Ir-189  &     &     & 8.730E+7   &     &  \\
 77-Ir-190  &     & 1.699E+8$\pm$9.898E+7  & 9.559E+7   &     &  \\
 77-Ir-191  & 1.190E+8$\pm$4.895E+1  & 1.190E+8$\pm$4.895E+1  & 1.272E+8   &     & 1.190E+8$\pm$4.895E+1  \\
 77-Ir-192  & 8.921E+7$\pm$5.389E+7  & 8.921E+7$\pm$5.389E+7  & 6.249E+7   &     &  \\
 77-Ir-192N  &     &     & 1.809E+8   &     &  \\
 77-Ir-193  & 7.704E+7$\pm$5.419E+1  & 7.704E+7$\pm$5.419E+1  & 5.947E+7   &     & 7.704E+7$\pm$5.419E+1  \\
 77-Ir-193M  &     &     & 7.174E+7   &     &  \\
 77-Ir-194  &     &     & 1.102E+7   &     &  \\
 77-Ir-194M  & 6.997E+7   &     & 4.637E+7   &     &  \\
 77-Ir-195  &     &     & 9.739E+6   &     &  \\
 77-Ir-196  &     &     & 2.210E+7   &     &  \\
 77-Ir-196M  &     &     & 2.080E+7   &     &  \\
 78-Pt-188  &     &     & 1.997E+8   &     &  \\
 78-Pt-189  &     &     & 5.625E+8   &     &  \\
 78-Pt-190  & 1.983E+8$\pm$6.453E+7  & 3.223E+8$\pm$2.001E+8  & 1.563E+8   &     &  \\
 78-Pt-191  & 1.983E+8$\pm$9.357E+7  & 2.038E+8$\pm$1.477E+8  & 2.415E+8   &     &  \\
 78-Pt-192  & 1.384E+8$\pm$1.648E+7  & 1.847E+8$\pm$7.763E+7  & 1.155E+8   &     &  \\
 78-Pt-193  & 9.245E+7$\pm$5.168E+7  & 6.755E+7$\pm$4.391E+7  & 7.790E+7   &     &  \\
 78-Pt-193M  &     &     & 1.301E+8   &     &  \\
 78-Pt-194  & 6.529E+7$\pm$6.635E+6  & 5.279E+7$\pm$1.303E+7  & 6.172E+7   &     &  \\
 78-Pt-195  & 3.246E+7$\pm$7.805E+6  & 4.184E+7$\pm$2.177E+7  & 3.320E+7   &     &  \\
 78-Pt-195M  &     &     & 7.940E+7   &     &  \\
 78-Pt-196  & 2.778E+7$\pm$4.819E+6  & 3.180E+7$\pm$9.929E+6  & 2.532E+7   &     &  \\
 78-Pt-197  & 3.440E+7$\pm$1.252E+7  &     & 1.211E+7   &     &  \\
 78-Pt-198  & 3.752E+7$\pm$9.987E+6  & 1.227E+7$\pm$4.778E+6  & 1.215E+7   &     &  \\
 78-Pt-200  &     &     & 1.752E+6   &     &  \\
 78-Pt-202  &     &     & 8.682E+5   &     &  \\
 79-Au-193  &     &     & 2.020E+8   &     &  \\
 79-Au-194  &     &     & 2.554E+8   &     &  \\
 79-Au-195  &     &     & 8.190E+7   &     &  \\
 79-Au-196  &     &     & 3.254E+7   &     &  \\
 79-Au-197  & 5.549E+7$\pm$3.238E-1  & 5.542E+7$\pm$7.777E+5  & 5.587E+7   & 5.507E+7   & 5.542E+7$\pm$7.776E+5  \\
 79-Au-198  &     &     & 1.226E+7   &     &  \\
 79-Au-198M  &     &     & 4.659E+7   &     &  \\
 79-Au-199  &     &     & 1.320E+7   &     &  \\
 79-Au-200M  &     &     & 1.684E+7   &     &  \\
 80-Hg-  0  &     &     &     & 1.659E+7   &  \\
 80-Hg-193  &     &     & 4.429E+8   &     &  \\
 80-Hg-193M  &     &     & 7.290E+8   &     &  \\
 80-Hg-194  &     &     & 1.985E+8   &     &  \\
 80-Hg-195  &     &     & 2.275E+8   &     &  \\
 80-Hg-195M  &     &     & 3.359E+8   &     &  \\
 80-Hg-196  & 5.106E+6   & 5.106E+6   & 6.405E+7   &     &  \\
 80-Hg-197  & 1.365E+8   &     & 6.564E+7   &     &  \\
 80-Hg-197M  & 2.787E+8   &     & 1.073E+8   &     &  \\
 80-Hg-198  & 2.498E+7   & 8.751E+7$\pm$4.944E+7  & 4.464E+7   &     &  \\
 80-Hg-199  & 1.872E+7   & 1.722E+7$\pm$6.701E+6  & 1.706E+7   &     &  \\
 80-Hg-200  & 1.617E+7   & 3.907E+7$\pm$2.003E+7  & 1.957E+7   &     &  \\
 80-Hg-201  & 1.362E+7   & 3.293E+7$\pm$1.470E+7  & 1.946E+7   &     &  \\
 80-Hg-202  & 9.249E+6   & 6.572E+6$\pm$1.876E+6  & 1.023E+7   &     &  \\
 80-Hg-203  & 4.459E+7$\pm$2.596E+7  & 4.459E+7$\pm$2.596E+7  & 7.318E+6   &     &  \\
 80-Hg-204  & 7.015E+6   & 7.015E+6   & 8.355E+6   &     &  \\
 81-Tl-  0  &     &     &     & 9.865E+6   &  \\
 81-Tl-200  &     &     & 5.243E+7   &     &  \\
 81-Tl-201  &     &     & 2.259E+7   &     &  \\
 81-Tl-202  &     & 1.284E+8$\pm$8.098E+7  & 1.769E+7   &     &  \\
 81-Tl-203  & 2.336E+7   & 1.472E+7$\pm$4.952E+6  & 2.045E+7   &     &  \\
 81-Tl-204  & 3.283E+7$\pm$2.424E+7  & 3.283E+7$\pm$2.424E+7  & 9.590E+6   &     &  \\
 81-Tl-205  & 3.902E+6   & 7.277E+6$\pm$2.331E+6  & 6.275E+6   &     &  \\
 82-Pb-200  &     &     & 1.303E+8   &     &  \\
 82-Pb-202  &     &     & 3.295E+7   &     &  \\
 82-Pb-203  &     &     & 2.057E+7   &     &  \\
 82-Pb-204  & 9.118E+6$\pm$3.171E+3  & 9.096E+6$\pm$2.065E+6  & 2.907E+7$\pm$8.855E+6  & 9.917E+6   & 2.907E+7   \\
 82-Pb-205  & 2.777E+7$\pm$1.339E+7  & 2.846E+7$\pm$9.118E+6  & 1.996E+7   &     &  \\
 82-Pb-206  & 3.143E+6   & 3.447E+6$\pm$1.102E+6  & 3.079E+6$\pm$2.398E+5  & 1.983E+6   & 3.157E+6   \\
 82-Pb-207  & 3.231E+6   & 3.072E+6$\pm$1.593E+6  & 3.072E+6$\pm$1.593E+6  & 3.473E+6   & 2.340E+6   \\
 82-Pb-208  & 1.091E+6$\pm$1.019E+5  & 8.048E+5$\pm$2.385E+5  & 8.048E+5$\pm$2.385E+5  & 8.920E+5   & 9.818E+5   \\
 82-Pb-209  &     &     & 5.049E+5   &     &  \\
 82-Pb-210  &     &     & 3.798E+5   &     &  \\
 83-Bi-203  &     &     & 1.220E+8   &     &  \\
 83-Bi-205  &     &     & 3.290E+7   &     &  \\
 83-Bi-206  &     &     & 2.289E+7   &     &  \\
 83-Bi-207  &     &     & 1.019E+7   &     &  \\
 83-Bi-208  &     & 3.286E+6$\pm$1.728E+6  & 4.006E+6   &     &  \\
 83-Bi-209  & 2.605E+6$\pm$6.500E+2  & 2.522E+6   & 2.767E+6$\pm$5.660E+2  & 4.205E+6   & 2.526E+6   \\
 83-Bi-210  &     & 1.012E+6$\pm$4.406E+5  & 7.441E+5   &     &  \\
 83-Bi-210M  & 1.400E+6   &     & 1.357E+6   &     &  \\
 84-Po-206  &     &     & 4.317E+7   &     &  \\
 84-Po-207  &     &     & 2.847E+7   &     &  \\
 84-Po-208  & 1.324E+7$\pm$1.238E+7  & 1.324E+7$\pm$1.238E+7  & 1.415E+7   &     &  \\
 84-Po-209  & 6.615E+6   & 4.562E+6$\pm$2.901E+6  & 7.299E+6   &     &  \\
 84-Po-210  & 4.738E+6$\pm$2.841E+6  &     & 1.797E+6   &     &  \\
 86-Rn-211  &     &     & 7.098E+7   &     &  \\
 86-Rn-222  &     &     & 1.012E+7   &     &  \\
 88-Ra-223  & 3.299E+7   & 3.299E+7   & 3.299E+7   &     &  \\
 88-Ra-224  & 2.582E+7   & 2.582E+7   & 2.582E+7   &     &  \\
 88-Ra-225  & 3.356E+7   & 3.356E+7   & 3.356E+7   &     &  \\
 88-Ra-226  & 1.033E+8   & 8.467E+7$\pm$7.369E+7  & 1.033E+8   &     &  \\
 88-Ra-228  &     &     & 1.325E+7   &     &  \\
 89-Ac-225  & 1.060E+8$\pm$5.404E+7  & 1.060E+8$\pm$5.403E+7  & 1.060E+8$\pm$5.403E+7  &     &  \\
 89-Ac-226  & 1.212E+8$\pm$5.904E+7  & 1.212E+8$\pm$5.903E+7  & 1.212E+8$\pm$5.903E+7  &     &  \\
 89-Ac-227  & 6.996E+7$\pm$2.378E+7  & 6.996E+7$\pm$2.377E+7  & 6.996E+7$\pm$2.377E+7  &     &  \\
 90-Th-227  & 1.260E+8$\pm$7.592E+7  & 1.260E+8$\pm$7.591E+7  & 1.260E+8$\pm$7.591E+7  &     &  \\
 90-Th-228  & 1.057E+8$\pm$3.595E+7  & 1.057E+8$\pm$3.594E+7  & 1.057E+8$\pm$3.594E+7  &     &  \\
 90-Th-229  & 1.084E+8$\pm$3.560E+7  & 1.084E+8$\pm$3.559E+7  & 1.084E+8$\pm$3.559E+7  &     &  \\
 90-Th-230  & 1.001E+8$\pm$3.386E+7  & 1.481E+7   & 1.001E+8$\pm$3.385E+7  &     & 1.001E+8   \\
 90-Th-231  & 1.035E+8$\pm$5.526E+7  &     & 1.035E+8$\pm$5.525E+7  &     & 1.035E+8$\pm$5.525E+7  \\
 90-Th-232  & 7.288E+7$\pm$1.563E+7  & 7.288E+7$\pm$1.563E+7  & 7.514E+7$\pm$2.688E+6  & 7.148E+7   & 7.514E+7$\pm$2.688E+6  \\
 90-Th-233  & 3.847E+7$\pm$2.233E+7  & 3.847E+7$\pm$2.233E+7  & 3.847E+7$\pm$2.233E+7  &     &  \\
 90-Th-234  & 3.085E+7$\pm$1.567E+7  & 3.085E+7$\pm$1.567E+7  & 3.085E+7$\pm$1.567E+7  &     & 3.085E+7   \\
 91-Pa-228  &     &     & 3.489E+6   &     &  \\
 91-Pa-229  & 1.106E+8$\pm$1.083E+8  &     & 1.106E+8$\pm$1.083E+8  &     &  \\
 91-Pa-230  & 8.253E+7$\pm$7.623E+7  &     & 8.253E+7$\pm$7.621E+7  &     &  \\
 91-Pa-231  & 1.087E+8   & 1.087E+8   & 1.166E+8$\pm$3.833E+7  &     & 1.166E+8$\pm$3.833E+7  \\
 91-Pa-232  & 3.288E+7$\pm$1.956E+7  & 3.288E+7$\pm$1.955E+7  & 3.288E+7$\pm$1.955E+7  &     & 3.288E+7$\pm$1.955E+7  \\
 91-Pa-233  & 1.734E+8   & 1.734E+8   & 1.642E+8$\pm$5.425E+7  &     & 3.064E+8   \\
 92-U -230  & 6.369E+7$\pm$5.432E+7  &     & 6.370E+7$\pm$5.432E+7  &     &  \\
 92-U -231  & 7.180E+7$\pm$7.454E+7  &     & 7.180E+7$\pm$7.453E+7  &     &  \\
 92-U -232  & 8.987E+7$\pm$3.479E+7  & 8.988E+7$\pm$3.479E+7  & 8.988E+7$\pm$3.479E+7  & 8.574E+7   & 8.988E+7$\pm$3.479E+7  \\
 92-U -233  & 3.915E+7$\pm$2.699E+2  & 4.877E+7$\pm$8.416E+6  & 3.951E+7$\pm$5.869E+6  & 4.676E+7   & 5.141E+7   \\
 92-U -234  & 8.333E+7$\pm$3.054E+7  & 7.286E+7$\pm$2.704E+7  & 8.102E+7$\pm$3.323E+7  & 1.015E+8   & 8.102E+7$\pm$3.323E+7  \\
 92-U -235  & 6.624E+7$\pm$9.709E+6  & 6.708E+7$\pm$6.956E+6  & 5.766E+7$\pm$4.335E+6  & 5.358E+7   & 6.676E+7   \\
 92-U -236  & 8.196E+7$\pm$1.474E+7  & 5.536E+7   & 8.238E+7$\pm$4.398E+6  & 8.213E+7   & 8.238E+7$\pm$4.398E+6  \\
 92-U -237  & 6.067E+7   & 2.326E+8   & 4.963E+7$\pm$3.057E+7  & 3.668E+7   & 4.963E+7$\pm$3.057E+7  \\
 92-U -238  & 5.309E+7   & 5.190E+7$\pm$2.801E+6  & 5.336E+7$\pm$7.501E+6  & 5.459E+7   & 5.311E+7   \\
 92-U -239  & 5.682E+7   & 5.656E+7   &     & 1.919E+7   & 5.656E+7$\pm$5.616E+7  \\
 92-U -240  & 3.626E+7   & 3.626E+7   & 2.832E+7   & 1.020E+8   &  \\
 92-U -241  & 7.115E+7   & 7.115E+7   &     & 3.524E+7   &  \\
 93-Np-234  & 2.305E+7$\pm$2.183E+7  &     & 2.305E+7$\pm$2.183E+7  &     &  \\
 93-Np-235  & 7.158E+7$\pm$6.949E+7  & 7.158E+7$\pm$6.948E+7  & 7.158E+7$\pm$6.948E+7  &     &  \\
 93-Np-236  & 3.949E+7$\pm$3.828E+7  & 3.949E+7$\pm$3.827E+7  & 3.949E+7$\pm$3.827E+7  & 8.304E+7   & 3.949E+7$\pm$1.040E+7  \\
 93-Np-236M  & 2.296E+7   &     &     &     &  \\
 93-Np-237  & 1.144E+8$\pm$1.131E+7  & 1.144E+8$\pm$1.131E+7  & 8.704E+7$\pm$6.632E+6  & 1.024E+8   & 8.951E+7$\pm$7.426E+6  \\
 93-Np-238  & 2.961E+7$\pm$1.266E+7  & 2.988E+7   & 2.961E+7$\pm$1.266E+7  & 5.859E+7   & 2.961E+7$\pm$7.772E+6  \\
 93-Np-239  & 6.963E+7$\pm$3.582E+7  & 6.963E+7$\pm$3.582E+7  & 6.963E+7$\pm$3.582E+7  & 1.546E+8   & 6.963E+7   \\
 94-Pu-236  & 8.656E+7$\pm$3.480E+7  & 8.656E+7$\pm$3.479E+7  & 8.656E+7$\pm$3.479E+7  & 3.141E+7   & 4.727E+7   \\
 94-Pu-237  & 4.717E+7$\pm$4.749E+7  & 2.259E+7   & 4.717E+7$\pm$4.749E+7  & 5.024E+7   & 4.717E+7$\pm$4.749E+7  \\
 94-Pu-238  & 1.051E+8$\pm$2.835E+7  & 8.623E+7$\pm$2.216E+7  & 8.623E+7$\pm$2.216E+7  & 6.139E+7   & 8.623E+7$\pm$2.216E+7  \\
 94-Pu-239  & 2.801E+7$\pm$2.202E+6  & 2.175E+7$\pm$1.408E+6  & 3.346E+7$\pm$4.451E+6  & 3.589E+7   & 3.546E+7$\pm$5.630E+6  \\
 94-Pu-240  & 5.779E+7$\pm$3.475E+2  & 6.739E+7$\pm$1.695E+7  & 5.833E+7$\pm$5.581E+6  & 6.601E+7   & 5.818E+7$\pm$7.812E+6  \\
 94-Pu-241  & 7.357E+7$\pm$5.436E+7  & 4.609E+7$\pm$8.416E+6  & 4.609E+7$\pm$8.416E+6  & 5.237E+7   & 4.800E+7$\pm$4.578E+6  \\
 94-Pu-242  & 6.024E+7$\pm$1.309E+7  & 6.867E+7   & 7.527E+7$\pm$1.636E+7  & 6.546E+7   & 1.041E+8$\pm$1.583E+7  \\
 94-Pu-243  & 2.622E+7   & 2.622E+7   &     & 3.992E+7   &  \\
 94-Pu-244  & 4.364E+7$\pm$1.553E+7  & 1.137E+7   & 4.364E+7$\pm$1.553E+7  & 1.612E+7   & 1.208E+8   \\
 94-Pu-245  & 8.875E+7   &     &     & 4.766E+7   &  \\
 94-Pu-246  & 3.454E+7$\pm$1.825E+7  & 3.454E+7$\pm$1.825E+7  & 3.454E+7$\pm$1.825E+7  & 3.306E+7   & 1.055E+9   \\
 94-Pu-247  &     &     & 8.937E+6   &     &  \\
 95-Am-240  & 4.421E+7$\pm$3.731E+7  &     & 4.421E+7$\pm$3.731E+7  & 1.074E+8   &  \\
 95-Am-241  & 1.981E+8$\pm$2.250E+7  & 1.823E+8   & 1.410E+8$\pm$2.015E+7  & 1.944E+8   & 1.357E+8   \\
 95-Am-242  & 2.641E+7   & 2.699E+7   & 1.913E+7$\pm$7.916E+6  & 9.150E+7   &  \\
 95-Am-242M  & 4.110E+7$\pm$2.198E+7  & 4.371E+7   & 2.649E+7$\pm$1.206E+7  & 8.739E+7   & 4.349E+7$\pm$7.585E+6  \\
 95-Am-243  & 1.307E+8$\pm$2.078E+7  & 1.102E+8$\pm$1.009E+7  & 1.104E+8$\pm$1.010E+7  & 1.803E+8   & 8.481E+7$\pm$4.283E+6  \\
 95-Am-244  & 2.354E+8   & 7.017E+7$\pm$5.879E+7  & 7.017E+7$\pm$5.879E+7  & 8.846E+7   &  \\
 95-Am-244M  & 3.011E+8   & 3.424E+7$\pm$2.803E+7  & 3.424E+7$\pm$2.803E+7  &     &  \\
 96-Cm-240  & 1.408E+8$\pm$1.111E+8  & 4.836E+7$\pm$1.103E+7  & 1.408E+8$\pm$1.111E+8  &     & 1.408E+8$\pm$1.111E+8  \\
 96-Cm-241  & 2.521E+7$\pm$2.186E+7  & 4.110E+7$\pm$6.205E+6  & 2.521E+7$\pm$2.185E+7  &     & 2.521E+7$\pm$2.185E+7  \\
 96-Cm-242  & 1.321E+8$\pm$4.871E+7  & 4.646E+7$\pm$1.069E+7  & 1.321E+8$\pm$4.871E+7  &     & 8.010E+7$\pm$1.591E+7  \\
 96-Cm-243  & 4.478E+7$\pm$2.081E+7  & 7.227E+7$\pm$1.157E+7  & 4.478E+7$\pm$2.081E+7  &     & 8.431E+7   \\
 96-Cm-244  & 8.631E+7$\pm$3.048E+7  & 4.479E+7$\pm$1.065E+7  & 8.631E+7$\pm$3.047E+7  &     & 1.298E+8   \\
 96-Cm-245  & 4.166E+7$\pm$1.730E+7  & 4.526E+7$\pm$9.491E+6  & 3.981E+7$\pm$1.652E+7  &     & 5.181E+7   \\
 96-Cm-246  & 5.318E+7$\pm$1.864E+7  & 3.467E+7$\pm$7.922E+6  & 5.925E+7$\pm$2.071E+7  &     & 8.049E+7   \\
 96-Cm-247  & 2.371E+7$\pm$1.007E+7  & 4.190E+7$\pm$8.607E+6  & 2.371E+7$\pm$1.007E+7  &     & 2.371E+7$\pm$1.007E+7  \\
 96-Cm-248  & 3.692E+7$\pm$1.274E+7  & 2.596E+7$\pm$5.219E+6  & 3.692E+7$\pm$1.274E+7  &     & 3.692E+7$\pm$1.274E+7  \\
 96-Cm-249  & 8.471E+6$\pm$7.111E+6  & 4.415E+7$\pm$7.313E+6  & 8.471E+6$\pm$7.109E+6  &     & 8.471E+6$\pm$7.109E+6  \\
 96-Cm-250  & 2.698E+7$\pm$1.375E+7  & 2.650E+7$\pm$5.860E+6  & 2.698E+7$\pm$1.375E+7  &     & 2.698E+7$\pm$1.375E+7  \\
 97-Bk-245  & 1.454E+8$\pm$5.725E+7  &     & 1.454E+8$\pm$5.724E+7  &     &  \\
 97-Bk-246  & 6.449E+7$\pm$4.107E+7  &     & 6.449E+7$\pm$4.106E+7  &     &  \\
 97-Bk-247  & 1.078E+8$\pm$3.620E+7  & 1.078E+8$\pm$3.619E+7  & 1.078E+8$\pm$3.619E+7  &     &  \\
 97-Bk-248  & 6.655E+7$\pm$4.239E+7  &     & 6.655E+7$\pm$4.239E+7  &     &  \\
 97-Bk-248M  &     &     & 8.366E+7   &     &  \\
 97-Bk-249  & 5.247E+7$\pm$1.497E+7  & 5.247E+7$\pm$1.496E+7  & 5.247E+7$\pm$1.496E+7  & 1.129E+8   &  \\
 97-Bk-250  & 2.502E+7$\pm$1.574E+7  & 2.502E+7$\pm$1.573E+7  & 2.502E+7$\pm$1.573E+7  &     &  \\
 98-Cf-246  & 8.511E+7$\pm$5.113E+7  &     & 8.511E+7$\pm$5.112E+7  &     &  \\
 98-Cf-247  & 5.450E+7   &     &     &     &  \\
 98-Cf-248  & 7.287E+7$\pm$3.182E+7  &     & 7.287E+7$\pm$3.182E+7  &     &  \\
 98-Cf-249  & 5.262E+7$\pm$2.131E+7  & 5.262E+7$\pm$2.131E+7  & 5.262E+7$\pm$2.131E+7  & 1.631E+8   &  \\
 98-Cf-250  & 4.022E+7$\pm$1.846E+7  & 4.022E+7$\pm$1.846E+7  & 4.022E+7$\pm$1.846E+7  &     &  \\
 98-Cf-251  & 4.005E+7$\pm$2.993E+7  & 6.051E+7   & 4.005E+7$\pm$2.992E+7  &     &  \\
 98-Cf-252  & 9.568E+6$\pm$3.660E+6  & 2.575E+7   & 9.568E+6$\pm$3.660E+6  &     &  \\
 98-Cf-253  & 4.998E+7$\pm$2.156E+7  & 4.998E+7$\pm$2.155E+7  & 4.998E+7$\pm$2.155E+7  &     &  \\
 98-Cf-254  & 1.242E+7$\pm$8.253E+6  & 1.242E+7$\pm$8.252E+6  & 1.242E+7$\pm$8.252E+6  &     &  \\
 99-Es-251  & 4.813E+7$\pm$1.797E+7  &     & 4.813E+7$\pm$1.796E+7  &     &  \\
 99-Es-252  & 3.340E+7$\pm$2.378E+7  &     & 3.340E+7$\pm$2.377E+7  &     &  \\
 99-Es-253  & 7.951E+7$\pm$2.943E+7  & 7.951E+7$\pm$2.942E+7  & 7.951E+7$\pm$2.942E+7  &     &  \\
 99-Es-254  & 4.379E+7$\pm$1.716E+7  & 4.379E+7$\pm$1.716E+7  & 4.379E+7$\pm$1.716E+7  &     &  \\
 99-Es-254M  & 2.340E+7$\pm$9.676E+6  &     & 2.340E+7$\pm$9.673E+6  &     &  \\
 99-Es-255  & 9.146E+7$\pm$3.365E+7  & 9.146E+7$\pm$3.365E+7  & 9.146E+7$\pm$3.365E+7  &     &  \\
 100-Fm-252  &     &     & 3.750E+7   &     &  \\
 100-Fm-253  &     &     & 4.542E+6   &     &  \\
 100-Fm-255  & 2.355E+7$\pm$1.883E+7  & 2.355E+7$\pm$1.883E+7  & 2.355E+7$\pm$1.883E+7  &     &  \\
 100-Fm-257  &     &     & 1.289E+6   &     &  \\

  \\
 \hline \hline
\end{longtable}
%\end{longtable*}

\end{center}
\normalsize

%\subsection{Solar System $r$-Process Abundances}
 % \newpage
  \renewcommand{\arraystretch}{0.5}
  \renewcommand\tabcolsep{1pt}
  \scriptsize
  \begin{center}

%\begin{longtable*}{@{}>{\small}l|>{\small}c>{\small}c>{\small}c>{\small}c>{\small}c>{\small}c@{}}
%\begin{longtable*}{@{}>{\tiny}c|>{\tiny}c>{\tiny}c>{\tiny}c>{\tiny}c>{\tiny}c>{\tiny}c@{}}     

\begin{longtable}[c]{l c c c c c c} 
  \caption{
  {\it R}-process abundances (in the Si = 10$^{6}$ scale) obtained from ENDF/B-VIII.1, JEFF-3.3, JENDL-5.0~\cite{25Nob,20Plo,23Iwa}.  
 The upper bounds on $r$-process abundances in the Z=31-38 region are marked with a $\star$ character, 
 while the lower bound for $s$-process branching nuclei are identified with a  $\dagger$ character. \label{RP-30}} 
  \\
  \hline \hline \\
  \textbf{Isotope} & \textbf{ENDF/B} & \textbf{JEFF} & \textbf{JENDL} & \textbf{Arlandini et al.~\cite{99Arl}}  & \textbf{Arnould et al.~\cite{07Arn}} & Comment \\
  	& $N_{\odot}$-N$_{main}$  & $N_{\odot}$-N$_{main}$  & $N_{\odot}$-N$_{main}$  & $N_{\odot}$-N$_{main}$  & 	& \\
  \hline \\
  \endfirsthead
%\caption[]{Thermal capture cross sections (continued).}
  %\caption[]{Thermal}
  \\
  \hline \hline \\
  \textbf{Isotope} & \textbf{ENDF/B} & \textbf{JEFF} & \textbf{JENDL} &  \textbf{Arlandini et al.~\cite{99Arl}} & \textbf{Arnould et al.~\cite{07Arn}} & Comment \\
  	& (cm3/mole*s) & (cm3/mole*s) & (cm3/mole*s) & (cm3/mole*s) & (cm3/mole*s)  	\\
  	& $N_{\odot}$-N$_{main}$  & $N_{\odot}$-N$_{main}$  & $N_{\odot}$-N$_{main}$  & $N_{\odot}$-N$_{main}$  &   &	\\
  \hline \\
\endhead

31-Ga-69	&	1.960E+1	$_{	1.922E-1	}^{	3.948E-1	\star}$	&	2.008E+1	$_{	1.513E-1	}^{	3.175E-1	\star}$	&	2.012E+1	$_{	1.497E-1	}^{	3.107E-1	\star}$	&	1.985E+1	$\pm$	2.203E+0	$^{\star}$	&	6.180E+0	$_{	6.180E+0	}^{	3.190E+0	}$	&	$r$-process start		\\
32-Ge-70	&	2.119E+1	$_{	2.503E-1	}^{	5.087E-1	\star}$	&	2.011E+1	$_{	3.324E-1	}^{	6.910E-1	\star}$	&	2.143E+1	$_{	2.295E-1	}^{	4.719E-1	\star}$	&	2.003E+1	$\pm$	2.243E+0	$^{\star}$	&							&	$s$-process only		\\
31-Ga-71	&	1.241E+1	$_{	2.534E-1	}^{	3.557E-1	\star}$	&	1.227E+1	$_{	2.368E-1	}^{	3.815E-1	\star}$	&	1.266E+1	$_{	2.228E-1	}^{	3.174E-1	\star}$	&	1.085E+1	$\pm$	9.765E-1	$^{\star}$	&	1.960E+0	$_{	1.960E+0	}^{	7.650E+0	}$	&			\\
32-Ge-72	&	2.678E+1	$_{	5.729E-1	}^{	7.974E-1	\star}$	&	2.834E+1	$_{	3.433E-1	}^{	5.475E-1	\star}$	&	2.715E+1	$_{	5.247E-1	}^{	7.415E-1	\star}$	&	2.632E+1	$\pm$	7.817E+0	$^{\star}$	&	0.000E+0	$_{	0.000E+0	}^{	9.930E+0	}$	&			\\
32-Ge-73	&	7.605E+0	$_{	1.616E-1	}^{	1.642E-1	\star}$	&	7.890E+0	$_{	1.102E-1	}^{	1.263E-1	\star}$	&	7.693E+0	$_{	1.484E-1	}^{	1.529E-1	\star}$	&	8.030E+0	$\pm$	2.473E+0	$^{\star}$	&	6.310E+0	$_{	6.310E+0	}^{	1.880E+0	}$	&			\\
32-Ge-74	&	3.588E+1	$_{	6.276E-1	}^{	8.528E-1	\star}$	&	3.477E+1	$_{	6.641E-1	}^{	1.039E+0	\star}$	&	3.627E+1	$_{	5.757E-1	}^{	7.942E-1	\star}$	&	3.729E+1	$\pm$	5.482E+0	$^{\star}$	&	1.970E+1	$_{	9.760E+0	}^{	9.200E+0	}$	&			\\
33-As-75	&	5.599E+0	$_{	5.977E-2	}^{	7.946E-2	\star}$	&	5.636E+0	$_{	4.872E-2	}^{	7.406E-2	\star}$	&	5.630E+0	$_{	5.550E-2	}^{	7.494E-2	\star}$	&	5.976E+0	$\pm$	7.530E-1	$^{\star}$	&	3.780E+0	$_{	5.400E-1	}^{	9.000E-1	}$	&			\\
34-Se-76	&	3.981E+0	$_{	2.793E-1	}^{	3.705E-1	\star}$	&	4.970E+0	$_{	1.419E-1	}^{	2.152E-1	\star}$	&	5.086E+0	$_{	1.458E-1	}^{	1.965E-1	\star}$	&	3.390E+0	$\pm$	2.712E-1	$^{\star}$	&							&	$s$-process only		\\
34-Se-77	&	4.663E+0	$_{	5.847E-2	}^{	7.674E-2	\star}$	&	4.745E+0	$_{	4.270E-2	}^{	6.429E-2	\star}$	&	4.745E+0	$_{	4.798E-2	}^{	6.425E-2	\star}$	&	3.973E+0	$\pm$	1.200E+0	$^{\star}$	&	3.760E+0	$_{	2.800E-1	}^{	8.900E-1	}$	&			\\
34-Se-78	&	1.288E+1	$_{	3.803E-1	}^{	4.979E-1	\star}$	&	1.301E+1	$_{	3.199E-1	}^{	4.806E-1	\star}$	&	1.361E+1	$_{	2.881E-1	}^{	3.849E-1	\star}$	&	1.126E+1	$\pm$	2.365E+0	$^{\star}$	&	0.000E+0	$_{	0.000E+0	}^{	1.030E+1	}$	&			\\
34-Se-79	&	-5.001E-1	$_{	6.498E-2	}^{	7.239E-2	\star}$	&	-6.356E-1	$_{	7.343E-2	}^{	9.285E-2	\star}$	&	-3.903E-1	$_{	5.006E-2	}^{	5.705E-2	\star}$	&	5.022E+0	$\pm$	9.743E-1	$^{\star}$	&	4.810E+0	$_{	3.892E+0	}^{	9.000E-1	}$	&	$s$-process branching $\beta^{-}$	\\
34-Se-80	&	2.830E+1	$_{	6.280E-1	}^{	8.083E-1	\star}$	&	2.939E+1	$_{	4.368E-1	}^{	6.438E-1	\star}$	&	2.839E+1	$_{	6.083E-1	}^{	8.015E-1	\star}$	&	2.741E+1	$\pm$	2.577E+0	$^{\star}$	&	2.810E+1	$_{	3.300E+0	}^{	4.100E+0	}$	&	$s$-process branching		\\
35-Br-81	&	4.457E+0	$_{	1.011E-1	}^{	1.270E-1	\star}$	&	4.590E+0	$_{	7.453E-2	}^{	1.075E-1	\star}$	&	4.653E+0	$_{	7.599E-2	}^{	9.768E-2	\star}$	&	5.256E+0	$\pm$	1.020E+0	$^{\star}$	&	4.070E+0	$_{	1.030E+0	}^{	8.000E-1	}$	&	$s$-process branching $\beta^{-}$	\\
36-Kr-82	&	4.704E+0	$_{	2.223E-1	}^{	2.779E-1	\star}$	&	4.634E+0	$_{	2.031E-1	}^{	2.917E-1	\star}$	&	4.664E+0	$_{	2.240E-1	}^{	2.869E-1	\star}$	&	1.770E+0	$\pm$	3.469E-1	$^{\star}$	&							&	$s$-process only		\\
36-Kr-83	&	5.755E+0	$_{	1.042E-1	}^{	8.237E-2	\star}$	&	5.997E+0	$_{	6.147E-2	}^{	5.441E-2	\star}$	&	5.786E+0	$_{	9.844E-2	}^{	7.965E-2	\star}$	&	4.040E+0	$\pm$	7.716E-1	$^{\star}$	&	4.380E+0	$_{	1.330E+0	}^{	1.300E+0	}$	&			\\
36-Kr-84	&	2.689E+1	$_{	6.065E-1	}^{	7.482E-1	\star}$	&	2.688E+1	$_{	5.341E-1	}^{	7.566E-1	\star}$	&	2.741E+1	$_{	5.338E-1	}^{	6.741E-1	\star}$	&	1.749E+1	$\pm$	3.760E+0	$^{\star}$	&	2.360E+1	$_{	9.400E+0	}^{	1.090E+1	}$	&			\\
37-Rb-85	&	4.454E+0	$_{	8.373E-2	}^{	1.007E-1	\star}$	&	4.568E+0	$_{	6.123E-2	}^{	8.432E-2	\star}$	&	4.583E+0	$_{	6.656E-2	}^{	8.205E-2	\star}$	&	2.980E+0	$\pm$	2.265E-1	$^{\star}$	&	2.870E+0	$_{	1.820E+0	}^{	1.140E+0	}$	&	$s$-process branching $\beta^{-}$	\\
38-Sr-86	&	-3.178E-1	$_{	3.293E-1	}^{	3.943E-1	\star}$	&	-1.266E-1	$_{	2.693E-1	}^{	3.694E-1	\star}$	&	-7.431E-2	$_{	2.943E-1	}^{	3.615E-1	\star}$	&	7.400E-1	$\pm$	6.512E-2	$^{\star}$	&							&	$s$-process branching	\\
38-Sr-87	&	-2.980E-1	$_{	2.406E-1	}^{	2.836E-1	\star}$	&	-1.662E-1	$_{	1.976E-1	}^{	2.669E-1	\star}$	&	-7.324E-3	$_{	2.007E-1	}^{	2.430E-1	\star}$	&	3.900E-1	$\pm$	3.471E-2	$^{\star}$	&	2.920E-1	$_{	2.920E-1	}^{	7.180E-1	}$	&	$s$-process branching		\\
38-Sr-88	&	-8.157E+0	$_{	3.489E+0	}^{	4.064E+0	\star}$	&	-4.518E+0	$_{	2.671E+0	}^{	3.563E+0	\star}$	&	-7.360E+0	$_{	3.334E+0	}^{	3.994E+0	\star}$	&	1.200E+0	$\pm$	9.720E-2	$^{\star}$	&	4.090E+0	$_{	4.090E+0	}^{	6.600E-1	}$	&			\\
39-Y-89	&	3.449E-1	$_{	5.764E-1	}^{	6.002E-1	}$	&	7.614E-1	$_{	4.607E-1	}^{	5.503E-1	}$	&	2.140E-1	$_{	5.850E-1	}^{	6.267E-1	}$	&	-2.970E-1	$\pm$	-1.960E-2		&	1.110E+0	$_{	1.110E+0	}^{	7.000E-1	}$	&			\\
40-Zr-90	&	1.297E+0	$_{	5.818E-1	}^{	5.828E-1	}$	&	1.770E+0	$_{	4.578E-1	}^{	5.270E-1	}$	&	1.544E+0	$_{	5.402E-1	}^{	5.558E-1	}$	&	1.860E+0	$\pm$	2.306E-1		&	2.610E+0	$_{	1.350E+0	}^{	4.000E-1	}$	&			\\
40-Zr-91	&	1.848E-1	$_{	1.431E-1	}^{	1.373E-1	}$	&	3.535E-1	$_{	1.059E-1	}^{	1.171E-1	}$	&	1.670E-1	$_{	1.435E-1	}^{	1.416E-1	}$	&	-6.400E-3	$\pm$	-9.472E-4		&	2.100E-1	$_{	2.100E-1	}^{	2.740E-1	}$	&			\\
40-Zr-92	&	2.893E-1	$_{	2.189E-1	}^{	2.072E-1	}$	&	4.422E-1	$_{	1.747E-1	}^{	1.910E-1	}$	&	1.057E-1	$_{	2.412E-1	}^{	2.347E-1	}$	&	-1.627E-1	$\pm$	-2.229E-2		&	6.200E-2	$_{	6.200E-2	}^{	3.750E-1	}$	&			\\
40-Zr-93	&	-5.938E-1	$_{	8.414E-2	}^{	7.801E-2	}$	&	-5.658E-1	$_{	7.095E-2	}^{	7.610E-2	}$	&	-6.097E-1	$_{	8.527E-2	}^{	8.107E-2	}$	&	-1.396E-2	$\pm$	-3.350E-4		&	9.870E-2	$_{	9.870E-2	}^{	1.713E-1	}$	&		$\beta^{-}$	\\
40-Zr-94	&	-2.188E-1	$_{	2.976E-1	}^{	2.734E-1	}$	&	-1.228E-1	$_{	2.512E-1	}^{	2.672E-1	}$	&	-1.925E-1	$_{	2.901E-1	}^{	2.732E-1	}$	&	-3.168E-1	$\pm$	-2.313E-2		&	0.000E+0	$_{	0.000E+0	}^{	6.020E-2	}$	&			\\
42-Mo-95	&	2.658E-1	$_{	1.991E-2	}^{	1.776E-2	}$	&	2.704E-1	$_{	1.704E-2	}^{	1.762E-2	}$	&	2.743E-1	$_{	1.845E-2	}^{	1.686E-2	}$	&	1.820E-1	$\pm$	1.256E-2		&	1.400E-1	$_{	4.240E-2	}^{	8.600E-2	}$	&		$\beta^{-}$	\\
42-Mo-96	&	-7.191E-2	$_{	7.167E-2	}^{	6.377E-2	}$	&	-4.902E-2	$_{	6.051E-2	}^{	6.243E-2	}$	&	-4.738E-2	$_{	6.729E-2	}^{	6.135E-2	}$	&	-6.800E-2	$\pm$	-4.828E-3		&							&	$s$-process only		\\
42-Mo-97	&	1.006E-1	$_{	2.090E-2	}^{	1.844E-2	}$	&	1.200E-1	$_{	1.601E-2	}^{	1.639E-2	}$	&	1.208E-1	$_{	1.776E-2	}^{	1.605E-2	}$	&	7.700E-2	$\pm$	5.313E-3		&	8.080E-2	$_{	3.120E-2	}^{	3.120E-2	}$	&			\\
42-Mo-98	&	1.018E-1	$_{	7.538E-2	}^{	6.632E-2	}$	&	5.599E-2	$_{	7.259E-2	}^{	7.413E-2	}$	&	5.989E-2	$_{	8.044E-2	}^{	7.255E-2	}$	&	6.300E-2	$\pm$	4.725E-3		&	7.390E-2	$_{	7.390E-2	}^{	7.910E-2	}$	&			\\
43-Tc-99	&	-5.172E-2	$_{	7.525E-3	}^{	6.560E-3	}$	&	-5.232E-2	$_{	6.740E-3	}^{	6.815E-3	}$	&	-4.995E-2	$_{	7.179E-3	}^{	6.410E-3	}$	&	1.666E-1	$\pm$	8.380E-2		&	1.730E-1	$_{	2.700E-2	}^{	2.700E-2	}$	&		$\beta^{-}$	\\
44-Ru-100	&	-9.985E-3	$_{	3.405E-2	}^{	2.966E-2	}$	&	-2.988E-2	$_{	3.272E-2	}^{	3.306E-2	}$	&	-1.164E-2	$_{	3.388E-2	}^{	3.022E-2	}$	&	-2.574E-2	$\pm$	-2.136E-3		&							&	$s$-process only		\\
44-Ru-101	&	2.553E-1	$_{	7.524E-3	}^{	5.613E-3	}$	&	2.600E-1	$_{	6.067E-3	}^{	5.218E-3	}$	&	2.529E-1	$_{	7.794E-3	}^{	5.956E-3	}$	&	2.622E-1	$\pm$	1.757E-2		&	2.670E-1	$_{	3.700E-2	}^{	3.800E-2	}$	&			\\
44-Ru-102	&	3.165E-1	$_{	3.582E-2	}^{	3.102E-2	}$	&	3.227E-1	$_{	3.091E-2	}^{	3.106E-2	}$	&	3.225E-1	$_{	3.452E-2	}^{	3.061E-2	}$	&	3.060E-1	$\pm$	2.448E-2		&	3.150E-1	$_{	7.100E-2	}^{	1.110E-1	}$	&			\\
45-Rh-103	&	3.205E-1	$_{	1.318E-3	}^{	1.404E-2	}$	&	3.244E-1	$_{	3.455E-4	}^{	1.311E-2	}$	&	3.240E-1	$_{	1.134E-3	}^{	1.314E-2	}$	&	2.790E-1	$\pm$	2.288E-2		&	2.970E-1	$_{	8.800E-2	}^{	7.800E-2	}$	&			\\
46-Pd-104	&	-1.166E-2	$_{	2.383E-2	}^{	2.052E-2	}$	&	-7.838E-3	$_{	2.061E-2	}^{	2.060E-2	}$	&	-1.198E-2	$_{	2.359E-2	}^{	2.080E-2	}$	&	-2.170E-2	$\pm$	-2.604E-3		&							&	$s$-process only		\\
46-Pd-105	&	2.650E-1	$_{	5.593E-3	}^{	4.801E-3	}$	&	2.658E-1	$_{	4.844E-3	}^{	4.826E-3	}$	&	2.677E-1	$_{	5.135E-3	}^{	4.514E-3	}$	&	2.669E-1	$\pm$	2.215E-2		&	2.660E-1	$_{	4.200E-2	}^{	3.700E-2	}$	&			\\
46-Pd-106	&	1.805E-1	$_{	2.790E-2	}^{	2.393E-2	}$	&	1.847E-1	$_{	2.417E-2	}^{	2.406E-2	}$	&	1.995E-1	$_{	2.482E-2	}^{	2.180E-2	}$	&	1.780E-1	$\pm$	2.118E-2		&	1.710E-1	$_{	5.800E-2	}^{	5.700E-2	}$	&			\\
46-Pd-107	&	-3.435E-2	$_{	5.039E-3	}^{	4.306E-3	}$	&	-3.366E-2	$_{	4.373E-3	}^{	4.339E-3	}$	&	-3.287E-2	$_{	4.764E-3	}^{	4.170E-3	}$	&	2.140E-1	$\pm$	8.988E-3		&	2.110E-1	$_{	3.300E-2	}^{	3.300E-2	}$	&	$\beta^{-}$	\\
46-Pd-108	&	1.465E-1	$_{	3.118E-2	}^{	2.663E-2	}$	&	1.508E-1	$_{	2.706E-2	}^{	2.683E-2	}$	&	1.707E-1	$_{	2.729E-2	}^{	2.387E-2	}$	&	1.220E-1	$\pm$	1.452E-2		&	1.190E-1	$_{	5.300E-2	}^{	7.400E-2	}$	&			\\
47-Ag-109	&	1.699E-1	$_{	1.930E-2	}^{	-4.379E-3	}$	&	1.812E-1	$_{	1.523E-2	}^{	-3.466E-3	}$	&	1.723E-1	$_{	1.851E-2	}^{	-4.142E-3	}$	&	1.696E-1	$\pm$	6.954E-3		&	1.720E-1	$_{	4.100E-2	}^{	3.500E-2	}$	&			\\
48-Cd-110	&	1.177E-2	$_{	2.724E-2	}^{	2.313E-2	}$	&	1.485E-2	$_{	2.373E-2	}^{	2.341E-2	}$	&	1.109E-2	$_{	2.701E-2	}^{	2.350E-2	}$	&	1.000E-3	$\pm$	1.380E-4		&							&	$s$-process only		\\
48-Cd-111	&	1.545E-1	$_{	6.847E-3	}^{	5.792E-3	}$	&	1.428E-1	$_{	7.594E-3	}^{	7.463E-3	}$	&	1.437E-1	$_{	8.334E-3	}^{	7.223E-3	}$	&	1.599E-1	$\pm$	2.143E-2		&	1.520E-1	$_{	2.500E-2	}^{	2.700E-2	}$	&			\\
48-Cd-112	&	1.837E-1	$_{	2.893E-2	}^{	2.445E-2	}$	&	1.948E-1	$_{	2.418E-2	}^{	2.374E-2	}$	&	1.525E-1	$_{	3.312E-2	}^{	2.867E-2	}$	&	1.830E-1	$\pm$	2.635E-2		&	1.760E-1	$_{	8.390E-2	}^{	7.400E-2	}$	&			\\
48-Cd-113	&	1.302E-1	$_{	9.121E-3	}^{	7.676E-3	}$	&	1.218E-1	$_{	9.179E-3	}^{	8.978E-3	}$	&	1.239E-1	$_{	9.941E-3	}^{	8.563E-3	}$	&	1.247E-1	$\pm$	1.596E-2		&	1.240E-1	$_{	3.240E-2	}^{	3.100E-2	}$	&			\\
48-Cd-114	&	1.719E-1	$_{	4.137E-2	}^{	3.477E-2	}$	&	1.760E-1	$_{	3.611E-2	}^{	3.527E-2	}$	&	1.541E-1	$_{	4.349E-2	}^{	3.741E-2	}$	&	9.500E-2	$\pm$	1.596E-2		&	1.720E-1	$_{	1.205E-1	}^{	1.190E-1	}$	&			\\
49-In-115	&	1.154E-1	$_{	8.086E-3	}^{	6.756E-3	}$	&	1.181E-1	$_{	6.810E-3	}^{	6.615E-3	}$	&	1.196E-1	$_{	7.384E-3	}^{	6.311E-3	}$	&	1.094E-1	$\pm$	1.291E-2		&	1.110E-1	$_{	2.940E-2	}^{	2.500E-2	}$	&			\\
50-Sn-116	&	1.162E-1	$_{	6.040E-2	}^{	5.041E-2	}$	&	8.079E-2	$_{	5.816E-2	}^{	5.643E-2	}$	&	9.357E-2	$_{	6.304E-2	}^{	5.381E-2	}$	&	6.600E-2	$\pm$	6.270E-3		&							&	$s$-process only		\\
50-Sn-117	&	1.489E-1	$_{	1.905E-2	}^{	1.576E-2	}$	&	1.635E-1	$_{	1.495E-2	}^{	1.437E-2	}$	&	1.672E-1	$_{	1.615E-2	}^{	1.366E-2	}$	&	1.530E-1	$\pm$	1.454E-2		&	1.500E-1	$_{	4.700E-2	}^{	4.300E-2	}$	&			\\
50-Sn-118	&	2.728E-1	$_{	8.933E-2	}^{	7.369E-2	}$	&	3.279E-1	$_{	7.190E-2	}^{	6.896E-2	}$	&	3.457E-1	$_{	7.762E-2	}^{	6.546E-2	}$	&	2.390E-1	$\pm$	2.247E-2		&	2.440E-1	$_{	9.300E-2	}^{	1.310E-1	}$	&			\\
50-Sn-119	&	1.465E-1	$_{	2.206E-3	}^{	4.898E-2	}$	&	1.659E-1	$_{	-8.937E-4	}^{	4.375E-2	}$	&	1.712E-1	$_{	1.595E-3	}^{	4.177E-2	}$	&	9.700E-2	$\pm$	2.056E-2		&	1.840E-1	$_{	6.900E-2	}^{	6.300E-2	}$	&			\\
50-Sn-120	&	2.030E-1	$_{	1.457E-1	}^{	1.181E-1	}$	&	1.985E-1	$_{	1.296E-1	}^{	1.225E-1	}$	&	2.351E-1	$_{	1.392E-1	}^{	1.156E-1	}$	&	1.800E-1	$\pm$	1.710E-2		&	2.140E-1	$_{	1.506E-1	}^{	1.980E-1	}$	&			\\
51-Sb-121	&	1.126E-1	$_{	1.003E-2	}^{	7.963E-3	}$	&	1.132E-1	$_{	8.807E-3	}^{	8.155E-3	}$	&	1.300E-1	$_{	7.326E-3	}^{	5.956E-3	}$	&	1.048E-1	$\pm$	1.907E-2		&	8.360E-2	$_{	2.580E-2	}^{	2.940E-2	}$	&			\\
52-Te-122	&	4.355E-3	$_{	1.780E-2	}^{	1.410E-2	}$	&	-7.829E-3	$_{	1.740E-2	}^{	1.609E-2	}$	&	1.007E-2	$_{	1.673E-2	}^{	1.358E-2	}$	&	-6.324E-4	$\pm$	-6.324E-5		&							&	$s$-process only		\\
52-Te-123	&	1.673E-3	$_{	6.259E-3	}^{	4.943E-3	}$	&	1.495E-2	$_{	3.765E-3	}^{	3.470E-3	}$	&	4.078E-3	$_{	5.825E-3	}^{	4.715E-3	}$	&	-1.241E-3	$\pm$	-1.241E-4		&							&	$s$-process only		\\
52-Te-124	&	-9.367E-4	$_{	3.439E-2	}^{	2.713E-2	}$	&	-9.076E-2	$_{	4.252E-2	}^{	3.916E-2	}$	&	1.408E-2	$_{	3.173E-2	}^{	2.566E-2	}$	&	-7.099E-3	$\pm$	-7.170E-4		&							&	$s$-process only		\\
52-Te-125	&	2.643E-1	$_{	4.745E-3	}^{	1.634E-2	}$	&	2.592E-1	$_{	3.651E-3	}^{	1.785E-2	}$	&	2.711E-1	$_{	4.160E-3	}^{	1.488E-2	}$	&	2.579E-1	$\pm$	2.579E-2		&	2.560E-1	$_{	3.900E-2	}^{	3.900E-2	}$	&			\\
52-Te-126	&	4.840E-1	$_{	6.156E-2	}^{	4.818E-2	}$	&	4.070E-1	$_{	6.497E-2	}^{	5.927E-2	}$	&	5.263E-1	$_{	5.447E-2	}^{	4.372E-2	}$	&	4.800E-1	$\pm$	4.848E-2		&	4.920E-1	$_{	1.110E-1	}^{	1.090E-1	}$	&			\\
53-I-127	&	1.052E+0	$_{	7.698E-3	}^{	5.113E-3	}$	&	1.055E+0	$_{	6.429E-3	}^{	4.948E-3	}$	&	1.056E+0	$_{	7.022E-3	}^{	4.789E-3	}$	&	8.450E-1	$\pm$	1.817E-1		&	8.480E-1	$_{	1.850E-1	}^{	1.820E-1	}$	&			\\
54-Xe-128	&	1.294E-2	$_{	1.666E-2	}^{	1.288E-2	}$	&	1.709E-3	$_{	1.630E-2	}^{	1.468E-2	}$	&	5.789E-3	$_{	1.753E-2	}^{	1.391E-2	}$	&	4.500E-3	$\pm$	1.697E-3		&							&	$s$-process only		\\
54-Xe-129	&	1.431E+0	$_{	6.351E-3	}^{	1.331E-2	}$	&	1.451E+0	$_{	3.605E-3	}^{	9.604E-3	}$	&	1.453E+0	$_{	4.238E-3	}^{	9.152E-3	}$	&	1.234E+0	$\pm$	2.691E-1		&	1.080E+0	$_{	2.290E-1	}^{	2.300E-1	}$	&			\\
54-Xe-130	&	3.978E-2	$_{	3.049E-2	}^{	2.345E-2	}$	&	3.771E-2	$_{	2.733E-2	}^{	2.450E-2	}$	&	1.792E-2	$_{	3.341E-2	}^{	2.639E-2	}$	&	1.300E-2	$\pm$	4.472E-3		&							&	$s$-process only		\\
54-Xe-131	&	1.092E+0	$_{	1.582E-2	}^{	1.038E-2	}$	&	1.103E+0	$_{	1.263E-2	}^{	9.613E-3	}$	&	1.118E+0	$_{	1.146E-2	}^{	7.717E-3	}$	&	9.461E-1	$\pm$	2.536E-1		&	8.220E-1	$_{	1.950E-1	}^{	1.880E-1	}$	&			\\
54-Xe-132	&	8.181E-1	$_{	9.517E-2	}^{	7.259E-2	}$	&	8.087E-1	$_{	8.572E-2	}^{	7.625E-2	}$	&	9.744E-1	$_{	7.030E-2	}^{	5.506E-2	}$	&	7.480E-1	$\pm$	1.616E-1		&	6.530E-1	$_{	2.640E-1	}^{	2.730E-1	}$	&			\\
55-Cs-133	&	3.166E-1	$_{	9.325E-3	}^{	5.087E-3	}$	&	3.094E-1	$_{	9.508E-3	}^{	6.011E-3	}$	&	3.198E-1	$_{	8.671E-3	}^{	4.886E-3	}$	&	3.089E-1	$\pm$	2.162E-2		&	3.090E-1	$_{	2.600E-2	}^{	3.200E-2	}$	&			\\
56-Ba-134	&	-4.737E-2	$_{	2.403E-2	}^{	1.798E-2	}$	&	-1.306E-2	$_{	1.662E-2	}^{	1.452E-2	}$	&	-4.424E-2	$_{	2.322E-2	}^{	1.792E-2	}$	&	-6.322E-2	$\pm$	-4.489E-3		&							&	$s$-process only		\\
56-Ba-135	&	2.397E-1	$_{	8.566E-3	}^{	6.379E-3	}$	&	2.399E-1	$_{	7.576E-3	}^{	6.594E-3	}$	&	2.395E-1	$_{	8.477E-3	}^{	6.509E-3	}$	&	2.155E-1	$\pm$	1.530E-2		&	2.480E-1	$_{	2.480E-1	}^{	2.400E-2	}$	&			\\
56-Ba-136	&	-2.859E-2	$_{	5.887E-2	}^{	4.375E-2	}$	&	-3.575E-2	$_{	5.320E-2	}^{	4.623E-2	}$	&	-4.848E-2	$_{	6.110E-2	}^{	4.682E-2	}$	&	-1.306E-1	$\pm$	-9.404E-3		&							&	$s$-process only		\\
56-Ba-137	&	1.787E-1	$_{	5.036E-2	}^{	3.699E-2	}$	&	8.967E-2	$_{	5.698E-2	}^{	4.897E-2	}$	&	1.743E-1	$_{	5.036E-2	}^{	3.812E-2	}$	&	1.370E-1	$\pm$	1.000E-2		&	1.700E-1	$_{	1.700E-1	}^{	1.260E-1	}$	&			\\
56-Ba-138	&	-3.318E+0	$_{	1.020E+0	}^{	7.414E-1	}$	&	-2.639E+0	$_{	8.118E-1	}^{	6.891E-1	}$	&	-2.261E+0	$_{	8.436E-1	}^{	6.316E-1	}$	&	-5.796E-1	$\pm$	-3.767E-2		&	2.140E-1	$_{	2.140E-1	}^{	7.860E-1	}$	&			\\
57-La-139	&	9.692E-2	$_{	5.883E-2	}^{	3.792E-2	}$	&	4.302E-2	$_{	6.004E-2	}^{	4.570E-2	}$	&	1.014E-1	$_{	5.715E-2	}^{	3.836E-2	}$	&	7.700E-2	$\pm$	5.621E-3		&	1.570E-1	$_{	1.387E-1	}^{	9.100E-2	}$	&			\\
58-Ce-140	&	2.581E-1	$_{	1.292E-1	}^{	8.152E-2	}$	&	-5.313E-1	$_{	2.301E-1	}^{	1.716E-1	}$	&	-2.550E-1	$_{	2.101E-1	}^{	1.383E-1	}$	&	3.200E-2	$\pm$	1.280E-3		&	1.610E-1	$_{	1.610E-1	}^{	1.960E-1	}$	&			\\
59-Pr-141	&	8.134E-2	$_{	1.515E-2	}^{	9.140E-3	}$	&	7.600E-2	$_{	1.438E-2	}^{	1.004E-2	}$	&	9.451E-2	$_{	1.282E-2	}^{	7.926E-3	}$	&	7.370E-2	$\pm$	1.990E-3		&	1.100E-1	$_{	5.550E-2	}^{	2.600E-2	}$	&			\\
60-Nd-142	&	-5.600E-2	$_{	4.810E-2	}^{	2.879E-2	}$	&	-5.662E-2	$_{	4.318E-2	}^{	2.996E-2	}$	&	-3.853E-2	$_{	4.468E-2	}^{	2.745E-2	}$	&	-2.700E-2	$\pm$	-6.480E-4		&							&	$s$-process only		\\
60-Nd-143	&	6.630E-2	$_{	6.196E-3	}^{	3.626E-3	}$	&	6.574E-2	$_{	5.634E-3	}^{	3.831E-3	}$	&	6.506E-2	$_{	6.334E-3	}^{	3.811E-3	}$	&	6.250E-2	$\pm$	1.188E-3		&	7.060E-2	$_{	1.800E-2	}^{	1.050E-2	}$	&			\\
60-Nd-144	&	8.769E-2	$_{	1.949E-2	}^{	1.137E-2	}$	&	7.854E-2	$_{	1.884E-2	}^{	1.277E-2	}$	&	8.639E-2	$_{	1.949E-2	}^{	1.169E-2	}$	&	8.900E-2	$\pm$	1.958E-3		&	9.980E-2	$_{	4.160E-2	}^{	2.420E-2	}$	&			\\
60-Nd-145	&	5.427E-2	$_{	4.376E-3	}^{	8.910E-4	}$	&	5.262E-2	$_{	4.349E-3	}^{	1.049E-3	}$	&	5.356E-2	$_{	4.489E-3	}^{	9.548E-4	}$	&	4.670E-2	$\pm$	7.939E-4		&	5.400E-2	$_{	8.400E-3	}^{	7.100E-3	}$	&			\\
60-Nd-146	&	6.371E-2	$_{	1.414E-2	}^{	8.142E-3	}$	&	5.662E-2	$_{	1.374E-2	}^{	9.205E-3	}$	&	5.682E-2	$_{	1.514E-2	}^{	8.961E-3	}$	&	5.080E-2	$\pm$	8.636E-4		&	5.330E-2	$_{	3.880E-2	}^{	1.780E-2	}$	&			\\
62-Sm-147	&	3.270E-2	$_{	1.481E-3	}^{	7.158E-4	}$	&	3.277E-2	$_{	1.325E-3	}^{	7.439E-4	}$	&	3.267E-2	$_{	1.471E-3	}^{	7.312E-4	}$	&	3.099E-2	$\pm$	5.268E-4		&	3.340E-2	$_{	1.780E-2	}^{	1.300E-3	}$	&		$\beta^{-}$	\\
62-Sm-148	&	-2.329E-3	$_{	5.504E-3	}^{	3.141E-3	}$	&	-5.221E-3	$_{	5.370E-3	}^{	3.568E-3	}$	&	-3.622E-3	$_{	5.661E-3	}^{	3.320E-3	}$	&	-5.256E-4	$\pm$	-8.410E-6		&							&	$s$-process only		\\
62-Sm-149	&	3.223E-2	$_{	1.130E-3	}^{	4.379E-5	}$	&	3.179E-2	$_{	1.147E-3	}^{	6.775E-5	}$	&	3.231E-2	$_{	1.101E-3	}^{	4.980E-5	}$	&	3.111E-2	$\pm$	4.978E-4		&	3.230E-2	$_{	4.500E-3	}^{	5.000E-4	}$	&			\\
62-Sm-150	&	1.551E-3	$_{	3.145E-3	}^{	1.788E-3	}$	&	-5.096E-5	$_{	3.061E-3	}^{	2.027E-3	}$	&	1.462E-3	$_{	3.125E-3	}^{	1.826E-3	}$	&	0.000E+0	$\pm$	0.000E+0		&							&	$s$-process only		\\
62-Sm-151	&	-3.060E-3	$_{	8.264E-4	}^{	-1.066E-4	}$	&	-3.235E-3	$_{	8.231E-4	}^{	-1.008E-4	}$	&	-3.062E-3	$_{	8.221E-4	}^{	-1.024E-4	}$	&	4.221E-2	$\pm$	1.815E-3		&	4.520E-2	$_{	1.850E-2	}^{	3.000E-3	}$	&	$s$-process branching $\beta^{-}$	\\
62-Sm-152	&	5.463E-2	$_{	2.385E-3	}^{	2.122E-3	}$	&	5.313E-2	$_{	2.276E-3	}^{	2.394E-3	}$	&	5.490E-2	$_{	2.315E-3	}^{	2.113E-3	}$	&	5.340E-2	$\pm$	8.544E-4		&	5.710E-2	$_{	7.300E-3	}^{	5.100E-3	}$	&	$s$-process branching		\\
63-Eu-153	&	4.846E-2	$_{	5.506E-4	}^{	2.197E-4	}$	&	4.793E-2	$_{	5.896E-4	}^{	2.737E-4	}$	&	4.821E-2	$_{	5.907E-4	}^{	2.429E-4	}$	&	4.776E-2	$\pm$	4.824E-3		&	4.950E-2	$_{	3.500E-3	}^{	3.100E-3	}$	&	$s$-process branching		\\
64-Gd-154	&	1.238E-4	$_{	9.919E-4	}^{	1.163E-3	}$	&	-5.914E-4	$_{	9.275E-4	}^{	1.308E-3	}$	&	4.246E-4	$_{	9.387E-4	}^{	1.129E-3	}$	&	9.300E-4	$\pm$	1.674E-5		&							&	$s$-process only		\\
64-Gd-155	&	5.040E-2	$_{	4.703E-4	}^{	3.113E-4	}$	&	5.057E-2	$_{	3.937E-4	}^{	3.046E-4	}$	&	5.052E-2	$_{	4.461E-4	}^{	3.032E-4	}$	&	4.530E-2	$\pm$	8.154E-4		&	4.680E-2	$_{	1.040E-2	}^{	3.200E-3	}$	&			\\
64-Gd-156	&	6.232E-2	$_{	7.104E-4	}^{	2.698E-3	}$	&	6.134E-2	$_{	5.252E-4	}^{	2.991E-3	}$	&	6.221E-2	$_{	6.928E-4	}^{	2.743E-3	}$	&	5.480E-2	$\pm$	8.768E-4		&	5.790E-2	$_{	7.800E-3	}^{	5.500E-3	}$	&			\\
64-Gd-157	&	5.069E-2	$_{	1.098E-3	}^{	3.566E-4	}$	&	5.106E-2	$_{	9.341E-4	}^{	3.542E-4	}$	&	5.069E-2	$_{	1.088E-3	}^{	3.653E-4	}$	&	4.584E-2	$\pm$	8.251E-4		&	4.710E-2	$_{	4.200E-3	}^{	3.700E-3	}$	&			\\
64-Gd-158	&	6.756E-2	$_{	1.378E-3	}^{	5.220E-3	}$	&	6.446E-2	$_{	1.070E-3	}^{	6.077E-3	}$	&	6.837E-2	$_{	1.282E-3	}^{	5.062E-3	}$	&	5.800E-2	$\pm$	9.280E-4		&	6.140E-2	$_{	1.170E-2	}^{	8.000E-3	}$	&			\\
65-Tb-159	&	5.874E-2	$_{	6.804E-4	}^{	6.014E-4	}$	&	5.827E-2	$_{	6.549E-4	}^{	6.844E-4	}$	&	5.870E-2	$_{	6.770E-4	}^{	6.141E-4	}$	&	5.525E-2	$\pm$	3.315E-3		&	6.010E-2	$_{	8.400E-3	}^{	7.100E-3	}$	&			\\
66-Dy-160	&	1.368E-3	$_{	5.745E-4	}^{	1.830E-3	}$	&	5.311E-4	$_{	4.572E-4	}^{	2.062E-3	}$	&	1.686E-3	$_{	5.357E-4	}^{	1.771E-3	}$	&	8.800E-4	$\pm$	1.672E-5		&							&	$s$-process only		\\
66-Dy-161	&	7.234E-2	$_{	6.927E-4	}^{	3.291E-4	}$	&	7.196E-2	$_{	6.849E-4	}^{	3.787E-4	}$	&	7.238E-2	$_{	6.780E-4	}^{	3.315E-4	}$	&	7.062E-2	$\pm$	1.201E-3		&	7.410E-2	$_{	5.700E-3	}^{	4.000E-4	}$	&			\\
66-Dy-162	&	8.873E-2	$_{	4.244E-4	}^{	3.974E-3	}$	&	8.743E-2	$_{	1.427E-4	}^{	4.418E-3	}$	&	8.896E-2	$_{	3.873E-4	}^{	3.936E-3	}$	&	8.440E-2	$\pm$	1.350E-3		&	9.000E-2	$_{	1.050E-2	}^{	1.700E-3	}$	&			\\
66-Dy-163	&	9.361E-2	$_{	1.237E-3	}^{	5.867E-4	}$	&	9.293E-2	$_{	1.224E-3	}^{	6.757E-4	}$	&	9.376E-2	$_{	1.197E-3	}^{	5.841E-4	}$	&	9.335E-2	$\pm$	1.867E-3		&	9.720E-2	$_{	8.200E-3	}^{	8.000E-4	}$	&			\\
66-Dy-164	&	8.493E-2	$_{	8.844E-4	}^{	8.237E-3	}$	&	8.118E-2	$_{	3.101E-4	}^{	9.457E-3	}$	&	8.395E-2	$_{	8.479E-4	}^{	8.567E-3	}$	&	9.530E-2	$\pm$	1.811E-3		&	1.030E-1	$_{	2.030E-2	}^{	1.000E-3	}$	&			\\
67-Ho-165	&	8.551E-2	$_{	9.406E-4	}^{	5.257E-4	}$	&	8.497E-2	$_{	9.256E-4	}^{	6.032E-4	}$	&	8.534E-2	$_{	9.600E-4	}^{	5.515E-4	}$	&	8.308E-2	$\pm$	4.652E-3		&	8.390E-2	$_{	1.110E-2	}^{	1.020E-2	}$	&			\\
68-Er-166	&	7.646E-2	$_{	1.596E-3	}^{	1.611E-3	}$	&	7.315E-2	$_{	1.778E-3	}^{	2.139E-3	}$	&	7.720E-2	$_{	1.473E-3	}^{	1.526E-3	}$	&	7.090E-2	$\pm$	7.161E-3		&	7.530E-2	$_{	6.200E-3	}^{	8.000E-3	}$	&			\\
68-Er-167	&	5.525E-2	$_{	8.938E-4	}^{	3.505E-4	}$	&	5.442E-2	$_{	9.519E-4	}^{	4.349E-4	}$	&	5.514E-2	$_{	9.047E-4	}^{	3.659E-4	}$	&	5.237E-2	$\pm$	5.289E-3		&	5.460E-2	$_{	5.100E-3	}^{	4.000E-3	}$	&			\\
68-Er-168	&	5.119E-2	$_{	1.264E-3	}^{	4.716E-3	}$	&	4.947E-2	$_{	9.390E-4	}^{	5.228E-3	}$	&	5.281E-2	$_{	1.122E-3	}^{	4.363E-3	}$	&	4.550E-2	$\pm$	5.506E-3		&	5.060E-2	$_{	8.600E-3	}^{	6.400E-3	}$	&			\\
69-Tm-169	&	3.739E-2	$_{	-2.292E-3	}^{	4.065E-3	}$	&	3.734E-2	$_{	-2.448E-3	}^{	4.158E-3	}$	&	3.730E-2	$_{	-2.373E-3	}^{	4.197E-3	}$	&	3.102E-2	$\pm$	1.706E-3		&	3.400E-2	$_{	9.000E-3	}^{	5.100E-3	}$	&			\\
70-Y-170	&	-4.070E-4	$_{	3.796E-4	}^{	2.080E-3	}$	&	-1.245E-3	$_{	2.374E-4	}^{	2.341E-3	}$	&	-4.501E-4	$_{	3.642E-4	}^{	2.106E-3	}$	&	1.000E-3	$\pm$	4.200E-5		&							&	$s$-process only		\\
70-Y-171	&	3.080E-2	$_{	6.032E-4	}^{	9.126E-4	}$	&	3.011E-2	$_{	5.667E-4	}^{	1.058E-3	}$	&	3.077E-2	$_{	5.958E-4	}^{	9.268E-4	}$	&	2.933E-2	$\pm$	1.144E-3		&	2.970E-2	$_{	1.900E-2	}^{	2.900E-3	}$	&			\\
70-Y-172	&	3.846E-2	$_{	5.303E-4	}^{	4.825E-3	}$	&	3.873E-2	$_{	1.688E-4	}^{	4.835E-3	}$	&	3.837E-2	$_{	4.952E-4	}^{	4.884E-3	}$	&	3.660E-2	$\pm$	3.074E-3		&	3.810E-2	$_{	5.800E-3	}^{	5.100E-3	}$	&			\\
70-Y-173	&	3.209E-2	$_{	1.659E-3	}^{	7.760E-4	}$	&	3.200E-2	$_{	1.511E-3	}^{	8.236E-4	}$	&	3.204E-2	$_{	1.651E-3	}^{	7.951E-4	}$	&	3.108E-2	$\pm$	2.642E-3		&	3.160E-2	$_{	5.000E-3	}^{	3.700E-3	}$	&			\\
70-Y-174	&	4.291E-2	$_{	2.518E-3	}^{	9.308E-3	}$	&	3.960E-2	$_{	1.871E-3	}^{	1.030E-2	}$	&	4.268E-2	$_{	2.449E-3	}^{	9.435E-3	}$	&	3.610E-2	$\pm$	3.321E-3		&	3.910E-2	$_{	1.620E-2	}^{	1.240E-2	}$	&			\\
71-Lu-175	&	3.153E-2	$_{	9.420E-4	}^{	5.190E-4	}$	&	3.096E-2	$_{	9.318E-4	}^{	5.994E-4	}$	&	3.167E-2	$_{	9.078E-4	}^{	5.144E-4	}$	&	2.979E-2	$\pm$	1.192E-3		&	3.050E-2	$_{	1.490E-2	}^{	6.900E-3	}$	&			\\
71-Lu-176	&	-2.773E-3	$_{	6.670E-4	}^{	3.673E-4	}$	&	-2.898E-3	$_{	6.167E-4	}^{	3.964E-4	}$	&	-3.198E-3	$_{	7.320E-4	}^{	4.145E-4	}$	&	-8.549E-4	$\pm$	-3.505E-5		&							&	$s$-process only	$\beta^{-}$	\\
72-Hf-177	&	2.449E-2	$_{	7.766E-4	}^{	4.275E-4	}$	&	2.373E-2	$_{	8.133E-4	}^{	5.226E-4	}$	&	2.444E-2	$_{	7.764E-4	}^{	4.394E-4	}$	&	2.356E-2	$\pm$	1.154E-3		&	2.380E-2	$_{	5.200E-3	}^{	2.500E-3	}$	&			\\
72-Hf-178	&	2.516E-2	$_{	1.551E-3	}^{	3.541E-3	}$	&	2.248E-2	$_{	1.396E-3	}^{	4.184E-3	}$	&	2.522E-2	$_{	1.511E-3	}^{	3.560E-3	}$	&	2.010E-2	$\pm$	7.437E-4		&	1.920E-2	$_{	9.200E-3	}^{	4.400E-3	}$	&			\\
72-Hf-179	&	1.424E-2	$_{	1.257E-3	}^{	5.821E-4	}$	&	1.351E-2	$_{	1.253E-3	}^{	6.769E-4	}$	&	1.423E-2	$_{	1.247E-3	}^{	5.947E-4	}$	&	1.420E-2	$\pm$	5.112E-4		&	1.380E-2	$_{	2.900E-3	}^{	2.200E-3	}$	&			\\
72-Hf-180	&	2.288E-2	$_{	3.116E-3	}^{	6.145E-3	}$	&	1.674E-2	$_{	2.974E-3	}^{	7.509E-3	}$	&	2.267E-2	$_{	3.070E-3	}^{	6.240E-3	}$	&	1.700E-2	$\pm$	5.780E-4		&	1.450E-2	$_{	1.450E-2	}^{	6.900E-3	}$	&			\\
73-Ta-181	&	1.326E-2	$_{	1.144E-3	}^{	9.838E-4	}$	&	1.144E-2	$_{	1.236E-3	}^{	1.258E-3	}$	&	1.300E-2	$_{	1.166E-3	}^{	1.030E-3	}$	&	1.217E-2	$\pm$	3.286E-4		&	1.060E-2	$_{	6.400E-3	}^{	3.800E-3	}$	&			\\
74-W-182	&	1.462E-2	$_{	2.488E-3	}^{	3.704E-3	}$	&	1.312E-2	$_{	2.214E-3	}^{	4.068E-3	}$	&	1.386E-2	$_{	2.529E-3	}^{	3.872E-3	}$	&	2.150E-2	$\pm$	1.548E-3		&	1.360E-2	$_{	1.360E-2	}^{	7.900E-3	}$	&			\\
74-W-183	&	9.045E-3	$_{	1.126E-3	}^{	1.917E-3	}$	&	6.707E-3	$_{	1.124E-3	}^{	2.402E-3	}$	&	8.903E-3	$_{	1.119E-3	}^{	1.961E-3	}$	&	6.600E-3	$\pm$	4.752E-4		&	6.500E-3	$_{	6.500E-3	}^{	3.500E-3	}$	&			\\
74-W-184	&	1.751E-2	$_{	3.018E-3	}^{	3.909E-3	}$	&	1.072E-2	$_{	3.259E-3	}^{	5.139E-3	}$	&	1.658E-2	$_{	3.083E-3	}^{	4.102E-3	}$	&	1.260E-2	$\pm$	9.198E-4		&	1.060E-2	$_{	1.060E-2	}^{	7.300E-3	}$	&			\\
75-Re-185	&	1.512E-2	$_{	9.664E-4	}^{	5.239E-4	}$	&	1.649E-2	$_{	6.527E-4	}^{	4.132E-4	}$	&	1.572E-2	$_{	8.523E-4	}^{	4.751E-4	}$	&	1.339E-2	$\pm$	1.366E-3		&	1.510E-2	$_{	4.100E-3	}^{	2.500E-3	}$	&			\\
76-Os-186	&	-2.770E-3	$_{	1.900E-3	}^{	1.866E-3	}$	&	-7.027E-3	$_{	2.162E-3	}^{	2.532E-3	}$	&	-2.859E-3	$_{	1.886E-3	}^{	1.901E-3	}$	&	1.000E-4	$\pm$	7.400E-6		&							&	$s$-process only		\\
76-Os-187	&	4.069E-3	$_{	7.289E-5	}^{	1.366E-3	}$	&	3.159E-3	$_{	-2.901E-5	}^{	1.668E-3	}$	&	4.038E-3	$_{	6.314E-5	}^{	1.384E-3	}$	&	3.080E-3	$\pm$	2.187E-4		&	3.180E-2	$_{	4.800E-3	}^{	4.100E-3	}$	&	Contrib. 75-Re-187, $\beta^{-}$		\\
76-Os-188	&	7.313E-2	$_{	2.706E-3	}^{	1.995E-3	}$	&	6.283E-2	$_{	3.814E-3	}^{	3.307E-3	}$	&	7.301E-2	$_{	2.691E-3	}^{	2.037E-3	}$	&	7.440E-2	$\pm$	5.431E-3		&	7.080E-2	$_{	7.500E-3	}^{	7.300E-3	}$	&			\\
76-Os-189	&	1.047E-1	$_{	4.818E-4	}^{	1.078E-3	}$	&	1.049E-1	$_{	3.591E-4	}^{	1.051E-3	}$	&	1.046E-1	$_{	4.740E-4	}^{	1.095E-3	}$	&	1.038E-1	$\pm$	7.781E-3		&	1.030E-1	$_{	6.900E-3	}^{	6.000E-3	}$	&			\\
76-Os-190	&	1.615E-1	$_{	2.892E-3	}^{	1.828E-3	}$	&	1.566E-1	$_{	3.293E-3	}^{	2.436E-3	}$	&	1.614E-1	$_{	2.878E-3	}^{	1.869E-3	}$	&	1.576E-1	$\pm$	2.600E-2		&	1.520E-1	$_{	1.500E-2	}^{	1.600E-2	}$	&			\\
77-Ir-191	&	2.456E-1	$_{	3.662E-4	}^{	9.470E-4	}$	&	2.451E-1	$_{	3.079E-4	}^{	1.073E-3	}$	&	2.460E-1	$_{	3.188E-4	}^{	8.531E-4	}$	&	2.424E-1	$\pm$	1.915E-2		&	2.290E-1	$_{	8.000E-3	}^{	8.000E-3	}$	&			\\
78-Pt-192	&	-1.046E-2	$_{	3.551E-3	}^{	1.908E-3	}$	&	-1.455E-3	$_{	1.782E-3	}^{	1.117E-3	}$	&	-3.920E-3	$_{	2.389E-3	}^{	1.321E-3	}$	&	-5.355E-3	$\pm$	-2.704E-3		&							&	$s$-process only		\\
77-Ir-193	&	4.169E-1	$_{	-3.414E-4	}^{	1.788E-3	}$	&	4.146E-1	$_{	-6.830E-4	}^{	2.816E-3	}$	&	4.154E-1	$_{	-4.739E-4	}^{	2.419E-3	}$	&	4.079E-1	$\pm$	3.222E-2		&	3.880E-1	$_{	1.400E-2	}^{	1.400E-2	}$	&		EC	\\
78-Pt-194	&	3.983E-1	$_{	3.774E-3	}^{	2.022E-3	}$	&	3.984E-1	$_{	3.356E-3	}^{	2.101E-3	}$	&	3.985E-1	$_{	3.699E-3	}^{	2.039E-3	}$	&	4.223E-1	$\pm$	2.133E-1		&	4.210E-1	$_{	5.900E-2	}^{	4.900E-2	}$	&			\\
78-Pt-195	&	4.216E-1	$_{	1.642E-3	}^{	8.773E-4	}$	&	4.225E-1	$_{	1.323E-3	}^{	8.263E-4	}$	&	4.210E-1	$_{	1.722E-3	}^{	9.467E-4	}$	&	4.474E-1	$\pm$	2.259E-1		&	4.450E-1	$_{	5.100E-2	}^{	4.800E-2	}$	&			\\
78-Pt-196	&	2.874E-1	$_{	6.011E-3	}^{	3.207E-3	}$	&	2.882E-1	$_{	5.264E-3	}^{	3.284E-3	}$	&	2.838E-1	$_{	6.570E-3	}^{	3.608E-3	}$	&	3.085E-1	$\pm$	4.257E-2		&	3.020E-1	$_{	4.600E-2	}^{	4.500E-2	}$	&			\\
79-Au-197	&	1.852E-1	$_{	1.874E-3	}^{	6.942E-4	}$	&	1.840E-1	$_{	1.908E-3	}^{	8.279E-4	}$	&	1.849E-1	$_{	1.898E-3	}^{	7.260E-4	}$	&	1.773E-1	$\pm$	2.677E-2		&	1.910E-1	$_{	1.200E-2	}^{	1.300E-2	}$	&			\\
80-Hg-198	&	9.285E-3	$_{	6.397E-3	}^{	3.392E-3	}$	&	1.884E-2	$_{	4.240E-3	}^{	2.632E-3	}$	&	1.542E-2	$_{	5.270E-3	}^{	2.876E-3	}$	&	2.700E-3	$\pm$	3.996E-4		&							&	$s$-process only		\\
80-Hg-199	&	6.216E-2	$_{	2.590E-3	}^{	1.366E-3	}$	&	5.727E-2	$_{	3.082E-3	}^{	1.908E-3	}$	&	6.172E-2	$_{	2.637E-3	}^{	1.433E-3	}$	&	4.300E-2	$\pm$	5.805E-3		&	5.070E-2	$_{	1.500E-2	}^{	1.750E-2	}$	&			\\
80-Hg-200	&	6.092E-2	$_{	7.872E-3	}^{	4.145E-3	}$	&	3.867E-2	$_{	1.053E-2	}^{	6.502E-3	}$	&	5.893E-2	$_{	8.127E-3	}^{	4.407E-3	}$	&	3.350E-2	$\pm$	5.327E-3		&	3.340E-2	$_{	2.730E-2	}^{	3.060E-2	}$	&			\\
80-Hg-201	&	3.586E-2	$_{	6.016E-3	}^{	-1.613E-4	}$	&	3.880E-2	$_{	4.931E-3	}^{	-5.451E-5	}$	&	3.729E-2	$_{	5.619E-3	}^{	-1.171E-4	}$	&	2.550E-2	$\pm$	3.341E-3		&	2.650E-2	$_{	1.540E-2	}^{	1.610E-2	}$	&			\\
80-Hg-202	&	7.210E-2	$_{	1.137E-2	}^{	5.928E-3	}$	&	-6.676E-2	$_{	3.197E-2	}^{	1.954E-2	}$	&	6.494E-2	$_{	1.248E-2	}^{	6.704E-3	}$	&	3.760E-2	$\pm$	5.452E-3		&	2.570E-2	$_{	2.570E-2	}^{	4.200E-2	}$	&			\\
81-Tl-203	&	2.271E-2	$_{	5.496E-3	}^{	2.840E-3	}$	&	-6.435E-3	$_{	9.552E-3	}^{	5.711E-3	}$	&	2.310E-2	$_{	5.368E-3	}^{	2.855E-3	}$	&	1.730E-2	$\pm$	1.972E-3		&	3.300E-3	$_{	3.300E-3	}^{	2.380E-2	}$	&			\\
82-Pb-204	&	-6.266E-3	$_{	1.271E-2	}^{	6.537E-3	}$	&	-1.955E-2	$_{	1.356E-2	}^{	8.043E-3	}$	&	2.631E-3	$_{	1.102E-2	}^{	5.837E-3	}$	&	1.280E-2	$\pm$	1.267E-3		&							&	$s$-process only		\\
82-Pb-205	&	-2.547E-2	$_{	5.963E-3	}^{	3.439E-4	}$	&	-2.209E-2	$_{	4.813E-3	}^{	3.709E-4	}$	&	-2.819E-2	$_{	6.545E-3	}^{	4.261E-4	}$	&	5.390E-2	$\pm$	6.468E-3		&	4.970E-2	$_{	4.970E-2	}^{	6.530E-2	}$	&	237Np-series, EC	\\
82-Pb-206	&	2.721E-1	$_{	6.040E-2	}^{	3.061E-2	}$	&	2.553E-1	$_{	5.711E-2	}^{	3.341E-2	}$	&	2.721E-1	$_{	5.972E-2	}^{	3.120E-2	}$	&	4.090E-1	$\pm$	4.335E-2		&	1.970E-1	$_{	1.606E-1	}^{	1.820E-1	}$	&	238U-series		\\
82-Pb-207	&	3.074E-1	$_{	6.671E-2	}^{	3.232E-2	}$	&	2.545E-1	$_{	6.864E-2	}^{	3.851E-2	}$	&	2.906E-1	$_{	6.893E-2	}^{	3.446E-2	}$	&	4.540E-1	$\pm$	4.268E-2		&	1.420E-1	$_{	1.420E-1	}^{	2.910E-1	}$	&	235U-series		\\
82-Pb-208	&	-4.835E+0	$_{	1.234E+0	}^{	5.650E-1	}$	&	-7.193E+0	$_{	1.500E+0	}^{	7.966E-1	}$	&	-6.483E+0	$_{	1.517E+0	}^{	7.166E-1	}$	&	1.649E+0	$\pm$	1.385E-1		&	3.000E-4	$_{	3.000E-4	}^{	1.780E+0	}$	&	232Th-series		\\
83-Bi-209	&	2.428E-2	$_{	2.182E-2	}^{	8.214E-3	}$	&	4.427E-3	$_{	2.326E-2	}^{	1.008E-2	}$	&	1.145E-2	$_{	2.407E-2	}^{	9.306E-3	}$	&	1.391E-1	$\pm$	1.822E-2		&	5.010E-2	$_{	4.010E-2	}^{	1.139E-1	}$	&			\\

  \\
 \hline \hline
\end{longtable}
